Walk based Laplacians for Modeling Diffusion on Complex Networks

We develop a novel framework for modeling diffusion on complex networks by constructing Laplacian-like operators based on walks around a graph. Our approach introduces a parametric family of walk-based Laplacians that naturally incorporate memory effects by excluding or downweighting backtracking trajectories, where walkers immediately revisit nodes. The framework includes: (i) walk-based Laplacians that count all traversals in the network; (ii) nonbacktracking variants that eliminate immediate reversals; and (iii) backtrack-downweighted variants that provide a continuous interpolation between these two regimes. We establish that these operators extend the definition of the standard Laplacian and also preserve some of its properties. We present efficient algorithms using Krylov subspace methods for computing them, ensuring applicability of our proposed framework to large networks. Extensive numerical experiments on real-world networks validate the modeling flexibility of our approach and demonstrate the computational efficiency of the proposed algorithms, including GPU acceleration.

==> Gleichusroads48.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor4}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor5}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor6}{rgb}{0.81900,0.01500,0.54500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\columnwidth,
height=1.254in,
at={(0\columnwidth,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1000000,
xminorticks=true,
ymode=log,
ymin=7.20665664460949e-06,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend columns=1,
]
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0001	0.999743282881245\\
0.000181743804149146	0.999533505097849\\
0.00033030810346603	0.999152413993259\\
0.00060031451265206	0.998460355792053\\
0.00109103443215326	0.997204401329221\\
0.00198288748157236	0.994927773691395\\
0.0036037751410068	0.990809847636777\\
0.006549638034247	0.983390332007286\\
0.0119035613214398	0.970115970455446\\
0.0216339851748111	0.946666614429693\\
0.0393184276457638	0.906177178918712\\
0.0714588061350406	0.839039399353511\\
0.129871952669386	0.735285509926284\\
0.23603422730412	0.592757422135962\\
0.428977583796549	0.429511531734042\\
0.779640179738938	0.282074672705856\\
1.41694772133278	0.175206024851661\\
2.57521469155484	0.105813879247667\\
4.68029314543945	0.0623011364268616\\
8.50614280785336	0.0358509039226635\\
15.4593875253517	0.0202824253729375\\
28.0964789867326	0.0113793229174074\\
51.0636097424531	0.00638107038527763\\
92.8049468818083	0.00359584719750052\\
168.667240901592	0.00204606366562369\\
306.542259967957	0.00117826428586233\\
557.121564590529	0.000687140121560274\\
1012.53392522207	0.000405932343180425\\
1840.21767399925	0.000243065849034864\\
3344.48160535117	0.000148001079818795\\
6688.96321070234	8.49453045415099e-05\\
10033.4448160535	6.21917182112071e-05\\
13377.9264214047	5.02608354891087e-05\\
16722.4080267559	4.2796521440108e-05\\
20066.889632107	3.76129287503339e-05\\
23411.3712374582	3.37640649057226e-05\\
26755.8528428094	3.07736325407088e-05\\
30100.3344481605	2.8373886905773e-05\\
33444.8160535117	2.64012535366722e-05\\
36789.2976588629	2.47491938639768e-05\\
40133.779264214	2.33447728464179e-05\\
43478.2608695652	2.21360606060185e-05\\
46822.7424749164	2.10849044423508e-05\\
50167.2240802676	2.01625505099859e-05\\
53511.7056856187	1.93468679652085e-05\\
56856.1872909699	1.86205202797621e-05\\
60200.6688963211	1.79697209195317e-05\\
63545.1505016722	1.73833631053298e-05\\
66889.6321070234	1.68523967710196e-05\\
70234.1137123746	1.63693734066495e-05\\
73578.5953177257	1.59281076541983e-05\\
76923.0769230769	1.55234217871684e-05\\
80267.5585284281	1.5150950102677e-05\\
83612.0401337793	1.48069873187415e-05\\
86956.5217391304	1.44883697576824e-05\\
90301.0033444816	1.41923812735458e-05\\
93645.4849498328	1.39166780744746e-05\\
96989.9665551839	1.36592281298398e-05\\
100334.448160535	1.34182619477629e-05\\
103678.929765886	1.31922322993704e-05\\
107023.411371237	1.29797810435577e-05\\
110367.892976589	1.27797116324032e-05\\
113712.37458194	1.25909661954208e-05\\
117056.856187291	1.24126063403634e-05\\
120401.337792642	1.22437969903154e-05\\
123745.819397993	1.20837927163282e-05\\
127090.301003344	1.19319261326681e-05\\
130434.782608696	1.17875980057187e-05\\
133779.264214047	1.16502687934683e-05\\
137123.745819398	1.15194513845951e-05\\
140468.227424749	1.13947048476047e-05\\
143812.7090301	1.12756290336725e-05\\
147157.190635451	1.11618599036036e-05\\
150501.672240803	1.10530654710147e-05\\
153846.153846154	1.09489422715317e-05\\
157190.635451505	1.08492122822921e-05\\
160535.117056856	1.07536202279798e-05\\
163879.598662207	1.0661931219495e-05\\
167224.080267559	1.05739286795697e-05\\
170568.56187291	1.04894125164835e-05\\
173913.043478261	1.04081975127636e-05\\
177257.525083612	1.03301119005702e-05\\
180602.006688963	1.02549960995199e-05\\
183946.488294314	1.01827015961354e-05\\
187290.969899666	1.01130899470095e-05\\
190635.451505017	1.00460318902432e-05\\
193979.933110368	9.98140655182289e-06\\
197324.414715719	9.91910073539119e-06\\
200668.89632107	9.85900828540802e-06\\
204013.377926421	9.80102951500948e-06\\
207357.859531773	9.74507069100563e-06\\
210702.341137124	9.69104356942925e-06\\
214046.822742475	9.63886497588605e-06\\
217391.304347826	9.58845642568013e-06\\
220735.785953177	9.53974377931374e-06\\
224080.267558528	9.49265692950225e-06\\
227424.74916388	9.44712951631449e-06\\
230769.230769231	9.40309866745695e-06\\
234113.712374582	9.36050476107462e-06\\
237458.193979933	9.31929120875076e-06\\
240802.675585284	9.27940425665691e-06\\
244147.157190635	9.24079280304027e-06\\
247491.638795987	9.20340823044111e-06\\
250836.120401338	9.16720425121351e-06\\
254180.602006689	9.13213676508049e-06\\
257525.08361204	9.09816372759389e-06\\
260869.565217391	9.0652450284911e-06\\
264214.046822743	9.03334237904849e-06\\
267558.528428094	9.00241920762618e-06\\
270903.010033445	8.9724405626824e-06\\
274247.491638796	8.94337302260989e-06\\
277591.973244147	8.91518461181226e-06\\
280936.454849498	8.88784472249613e-06\\
284280.936454849	8.86132404170694e-06\\
287625.418060201	8.83559448318159e-06\\
290969.899665552	8.81062912363242e-06\\
294314.381270903	8.78640214311314e-06\\
297658.862876254	8.76288876914983e-06\\
301003.344481605	8.7400652243494e-06\\
304347.826086957	8.71790867722364e-06\\
307692.307692308	8.69639719599051e-06\\
311036.789297659	8.67550970513509e-06\\
314381.27090301	8.65522594453164e-06\\
317725.752508361	8.6355264309449e-06\\
321070.234113712	8.61639242174434e-06\\
324414.715719064	8.5978058806785e-06\\
327759.197324415	8.57974944556946e-06\\
331103.678929766	8.56220639779831e-06\\
334448.160535117	8.54516063346313e-06\\
337792.642140468	8.52859663609999e-06\\
341137.123745819	8.51249945086604e-06\\
344481.605351171	8.49685466009147e-06\\
347826.086956522	8.4816483601141e-06\\
351170.568561873	8.46686713931665e-06\\
354515.050167224	8.45249805729277e-06\\
357859.531772575	8.43852862507311e-06\\
361204.013377926	8.42494678634757e-06\\
364548.494983278	8.41174089962463e-06\\
367892.976588629	8.39889972127234e-06\\
371237.45819398	8.38641238938977e-06\\
374581.939799331	8.37426840846093e-06\\
377926.421404682	8.36245763474644e-06\\
381270.903010033	8.35097026237138e-06\\
384615.384615385	8.33979681007007e-06\\
387959.866220736	8.3289281085516e-06\\
391304.347826087	8.31835528845176e-06\\
394648.829431438	8.30806976883955e-06\\
397993.311036789	8.29806324624822e-06\\
401337.79264214	8.28832768420283e-06\\
404682.274247492	8.27885530321795e-06\\
408026.755852843	8.26963857124077e-06\\
411371.237458194	8.26067019451625e-06\\
414715.719063545	8.25194310885263e-06\\
418060.200668896	8.24345047126663e-06\\
421404.682274248	8.23518565198902e-06\\
424749.163879599	8.22714222681227e-06\\
428093.64548495	8.21931396976324e-06\\
431438.127090301	8.21169484608464e-06\\
434782.608695652	8.20427900550998e-06\\
438127.090301003	8.19706077581771e-06\\
441471.571906355	8.19003465665084e-06\\
444816.053511706	8.18319531358933e-06\\
448160.535117057	8.17653757246299e-06\\
451505.016722408	8.17005641389354e-06\\
454849.498327759	8.16374696805498e-06\\
458193.97993311	8.15760450964193e-06\\
461538.461538462	8.15162445303636e-06\\
464882.943143813	8.14580234766344e-06\\
468227.424749164	8.14013387352789e-06\\
471571.906354515	8.13461483692248e-06\\
474916.387959866	8.12924116630103e-06\\
478260.869565217	8.12400890830833e-06\\
481605.351170569	8.11891422396018e-06\\
484949.83277592	8.11395338496659e-06\\
488294.314381271	8.10912277019219e-06\\
491638.795986622	8.1044188622475e-06\\
494983.277591973	8.09983824420558e-06\\
498327.759197324	8.09537759643862e-06\\
501672.240802676	8.09103369356925e-06\\
505016.722408027	8.0868034015317e-06\\
508361.204013378	8.08268367473827e-06\\
511705.685618729	8.07867155334652e-06\\
515050.16722408	8.07476416062311e-06\\
518394.648829431	8.07095870040023e-06\\
521739.130434783	8.06725245462076e-06\\
525083.612040134	8.06364278096869e-06\\
528428.093645485	8.06012711058109e-06\\
531772.575250836	8.05670294583862e-06\\
535117.056856187	8.05336785823117e-06\\
538461.538461538	8.05011948629591e-06\\
541806.02006689	8.04695553362455e-06\\
545150.501672241	8.0438737669375e-06\\
548494.983277592	8.04087201422192e-06\\
551839.464882943	8.03794816293149e-06\\
555183.946488294	8.03510015824535e-06\\
558528.428093645	8.03232600138404e-06\\
561872.909698997	8.02962374798017e-06\\
565217.391304348	8.02699150650193e-06\\
568561.872909699	8.02442743672723e-06\\
571906.35451505	8.02192974826685e-06\\
575250.836120401	8.01949669913449e-06\\
578595.317725752	8.01712659436227e-06\\
581939.799331104	8.01481778465985e-06\\
585284.280936455	8.01256866511567e-06\\
588628.762541806	8.01037767393868e-06\\
591973.244147157	8.00824329123931e-06\\
595317.725752508	8.00616403784808e-06\\
598662.20735786	8.0041384741706e-06\\
602006.688963211	8.00216519907772e-06\\
605351.170568562	8.00024284882952e-06\\
608695.652173913	7.99837009603208e-06\\
612040.133779264	7.99654564862571e-06\\
615384.615384615	7.99476824890376e-06\\
618729.096989967	7.99303667256091e-06\\
622073.578595318	7.99134972776977e-06\\
625418.060200669	7.98970625428515e-06\\
628762.54180602	7.98810512257476e-06\\
632107.023411371	7.98654523297569e-06\\
635451.505016722	7.9850255148757e-06\\
638795.986622074	7.98354492591844e-06\\
642140.468227425	7.98210245123207e-06\\
645484.949832776	7.98069710268019e-06\\
648829.431438127	7.97932791813458e-06\\
652173.913043478	7.97799396076899e-06\\
655518.394648829	7.97669431837328e-06\\
658862.876254181	7.97542810268725e-06\\
662207.357859532	7.97419444875362e-06\\
665551.839464883	7.97299251428939e-06\\
668896.321070234	7.97182147907523e-06\\
672240.802675585	7.97068054436212e-06\\
675585.284280936	7.96956893229482e-06\\
678929.765886288	7.96848588535163e-06\\
682274.247491639	7.96743066579991e-06\\
685618.72909699	7.9664025551669e-06\\
688963.210702341	7.96540085372536e-06\\
692307.692307692	7.96442487999362e-06\\
695652.173913043	7.9634739702495e-06\\
698996.655518395	7.9625474780578e-06\\
702341.137123746	7.96164477381088e-06\\
705685.618729097	7.96076524428195e-06\\
709030.100334448	7.95990829219071e-06\\
712374.581939799	7.95907333578097e-06\\
715719.06354515	7.95825980840984e-06\\
719063.545150502	7.95746715814827e-06\\
722408.026755853	7.95669484739243e-06\\
725752.508361204	7.95594235248583e-06\\
729096.989966555	7.95520916335163e-06\\
732441.471571906	7.95449478313506e-06\\
735785.953177258	7.95379872785553e-06\\
739130.434782609	7.95312052606812e-06\\
742474.91638796	7.95245971853437e-06\\
745819.397993311	7.95181585790182e-06\\
749163.879598662	7.95118850839231e-06\\
752508.361204013	7.95057724549868e-06\\
755852.842809365	7.94998165568956e-06\\
759197.324414716	7.94940133612214e-06\\
762541.806020067	7.9488358943627e-06\\
765886.287625418	7.94828494811452e-06\\
769230.769230769	7.94774812495315e-06\\
772575.25083612	7.94722506206875e-06\\
775919.732441472	7.94671540601526e-06\\
779264.214046823	7.94621881246633e-06\\
782608.695652174	7.94573494597769e-06\\
785953.177257525	7.94526347975583e-06\\
789297.658862876	7.94480409543292e-06\\
792642.140468227	7.94435648284755e-06\\
795986.622073579	7.94392033983148e-06\\
799331.10367893	7.94349537200179e-06\\
802675.585284281	7.94308129255878e-06\\
806020.066889632	7.94267782208903e-06\\
809364.548494983	7.94228468837371e-06\\
812709.030100334	7.94190162620203e-06\\
816053.511705686	7.94152837718944e-06\\
819397.993311037	7.94116468960079e-06\\
822742.474916388	7.94081031817798e-06\\
826086.956521739	7.94046502397229e-06\\
829431.43812709	7.94012857418103e-06\\
832775.919732441	7.93980074198843e-06\\
836120.401337793	7.93948130641085e-06\\
839464.882943144	7.93917005214588e-06\\
842809.364548495	7.9388667694255e-06\\
846153.846153846	7.93857125387308e-06\\
849498.327759197	7.938283306364e-06\\
852842.809364549	7.9380027328901e-06\\
856187.2909699	7.93772934442749e-06\\
859531.772575251	7.93746295680795e-06\\
862876.254180602	7.93720339059357e-06\\
866220.735785953	7.93695047095473e-06\\
869565.217391304	7.93670402755125e-06\\
872909.698996656	7.9364638944166e-06\\
876254.180602007	7.93622990984516e-06\\
879598.662207358	7.9360019162824e-06\\
882943.143812709	7.9357797602179e-06\\
886287.62541806	7.93556329208115e-06\\
889632.107023411	7.93535236614011e-06\\
892976.588628763	7.93514684040231e-06\\
896321.070234114	7.93494657651861e-06\\
899665.551839465	7.93475143968938e-06\\
903010.033444816	7.93456129857316e-06\\
906354.515050167	7.93437602519769e-06\\
909698.996655518	7.93419549487317e-06\\
913043.47826087	7.9340195861079e-06\\
916387.959866221	7.93384818052596e-06\\
919732.441471572	7.93368116278712e-06\\
923076.923076923	7.93351842050878e-06\\
926421.404682274	7.93335984418995e-06\\
929765.886287625	7.93320532713714e-06\\
933110.367892977	7.93305476539227e-06\\
936454.849498328	7.93290805766231e-06\\
939799.331103679	7.93276510525087e-06\\
943143.81270903	7.93262581199145e-06\\
946488.294314381	7.93249008418247e-06\\
949832.775919732	7.93235783052395e-06\\
953177.257525084	7.93222896205587e-06\\
956521.739130435	7.93210339209803e-06\\
959866.220735786	7.93198103619156e-06\\
963210.702341137	7.93186181204187e-06\\
966555.183946488	7.93174563946313e-06\\
969899.66555184	7.93163244032408e-06\\
973244.147157191	7.93152213849536e-06\\
976588.628762542	7.9314146597981e-06\\
979933.110367893	7.93130993195389e-06\\
983277.591973244	7.93120788453603e-06\\
986622.073578595	7.93110844892196e-06\\
989966.555183947	7.93101155824708e-06\\
993311.036789298	7.93091714735956e-06\\
996655.518394649	7.93082515277647e-06\\
1000000	7.93073551264093e-06\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0001	0.999895414781039\\
0.000181743804149146	0.999809933510311\\
0.00033030810346603	0.999654601156831\\
0.00060031451265206	0.999372375329009\\
0.00109103443215326	0.998859715119848\\
0.00198288748157236	0.997928870533626\\
0.0036037751410068	0.996240031863367\\
0.006549638034247	0.993180267371713\\
0.0119035613214398	0.987650855349664\\
0.0216339851748111	0.977704576030229\\
0.0393184276457638	0.95996224968622\\
0.0714588061350406	0.92878593660641\\
0.129871952669386	0.875456203557927\\
0.23603422730412	0.788447207182533\\
0.428977583796549	0.657583520295307\\
0.779640179738938	0.485541787501232\\
1.41694772133278	0.302056929037451\\
2.57521469155484	0.1562865309308\\
4.68029314543945	0.073871399664039\\
8.50614280785336	0.0365899740849626\\
15.4593875253517	0.0191628867445011\\
28.0964789867326	0.0103018503991086\\
51.0636097424531	0.00564299212805793\\
92.8049468818083	0.00314451019583703\\
168.667240901592	0.00178269913886341\\
306.542259967957	0.00102655934483538\\
557.121564590529	0.000599076661253247\\
1012.53392522207	0.000354627482591882\\
1840.21767399925	0.000213603916864313\\
3344.48160535117	0.000130993228869032\\
6688.96321070234	7.58343939082523e-05\\
10033.4448160535	5.59258223405909e-05\\
13377.9264214047	4.54432898682796e-05\\
16722.4080267559	3.88430249158001e-05\\
20066.889632107	3.4233950674026e-05\\
23411.3712374582	3.07987370472417e-05\\
26755.8528428094	2.81240938681642e-05\\
30100.3344481605	2.59759502026039e-05\\
33444.8160535117	2.42100945574678e-05\\
36789.2976588629	2.27318707931983e-05\\
40133.779264214	2.147607820423e-05\\
43478.2608695652	2.03960924504026e-05\\
46822.7424749164	1.94575684646887e-05\\
50167.2240802676	1.86345894514134e-05\\
53511.7056856187	1.79072033276181e-05\\
56856.1872909699	1.72597873769493e-05\\
60200.6688963211	1.66799289476213e-05\\
63545.1505016722	1.61576394476491e-05\\
66889.6321070234	1.56847902022491e-05\\
70234.1137123746	1.52546998175597e-05\\
73578.5953177257	1.48618272954736e-05\\
76923.0769230769	1.4501540381069e-05\\
80267.5585284281	1.41699383392621e-05\\
83612.0401337793	1.38637147087496e-05\\
86956.5217391304	1.35800498244282e-05\\
90301.0033444816	1.33165257879438e-05\\
93645.4849498328	1.30710585651528e-05\\
96989.9665551839	1.2841843293472e-05\\
100334.448160535	1.26273098817003e-05\\
103678.929765886	1.24260867052841e-05\\
107023.411371237	1.22369707251649e-05\\
110367.892976589	1.20589027453562e-05\\
113712.37458194	1.18909468125408e-05\\
117056.856187291	1.17322729776471e-05\\
120401.337792642	1.15821428038239e-05\\
123745.819397993	1.14398971312123e-05\\
127090.301003344	1.13049457062503e-05\\
130434.782608696	1.11767583590917e-05\\
133779.264214047	1.10548574722841e-05\\
137123.745819398	1.09388115309801e-05\\
140468.227424749	1.08282295825167e-05\\
143812.7090301	1.07227564633299e-05\\
147157.190635451	1.06220686754954e-05\\
150501.672240803	1.05258708149342e-05\\
153846.153846154	1.04338924694459e-05\\
157190.635451505	1.03458855179582e-05\\
160535.117056856	1.02616217732809e-05\\
163879.598662207	1.01808909196746e-05\\
167224.080267559	1.01034987040406e-05\\
170568.56187291	1.00292653457889e-05\\
173913.043478261	9.95802413566961e-06\\
177257.525083612	9.88962019824093e-06\\
180602.006688963	9.82390939634088e-06\\
183946.488294314	9.76075735904353e-06\\
187290.969899666	9.70003861721638e-06\\
190635.451505017	9.64163583302907e-06\\
193979.933110368	9.5854391116606e-06\\
197324.414715719	9.53134538506774e-06\\
200668.89632107	9.47925785905429e-06\\
204013.377926421	9.42908551605808e-06\\
207357.859531773	9.38074266707925e-06\\
210702.341137124	9.33414854703744e-06\\
214046.822742475	9.28922694858636e-06\\
217391.304347826	9.24590589005247e-06\\
220735.785953177	9.20411731371345e-06\\
224080.267558528	9.16379681110632e-06\\
227424.74916388	9.12488337246438e-06\\
230769.230769231	9.08731915773665e-06\\
234113.712374582	9.05104928695058e-06\\
237458.193979933	9.01602164794511e-06\\
240802.675585284	8.98218671973323e-06\\
244147.157190635	8.94949740995459e-06\\
247491.638795987	8.9179089050547e-06\\
250836.120401338	8.88737853198064e-06\\
254180.602006689	8.857865630318e-06\\
257525.08361204	8.82933143391061e-06\\
260869.565217391	8.8017389611086e-06\\
264214.046822743	8.77505291288052e-06\\
267558.528428094	8.74923957810524e-06\\
270903.010033445	8.72426674542972e-06\\
274247.491638796	8.70010362114086e-06\\
277591.973244147	8.67672075255452e-06\\
280936.454849498	8.65408995647361e-06\\
284280.936454849	8.63218425231025e-06\\
287625.418060201	8.61097779950545e-06\\
290969.899665552	8.59044583891402e-06\\
294314.381270903	8.57056463785282e-06\\
297658.862876254	8.55131143853779e-06\\
301003.344481605	8.53266440965962e-06\\
304347.826086957	8.51460260086974e-06\\
307692.307692308	8.49710589996792e-06\\
311036.789297659	8.48015499260066e-06\\
314381.27090301	8.46373132429517e-06\\
317725.752508361	8.44781706466833e-06\\
321070.234113712	8.432395073663e-06\\
324414.715719064	8.41744886967569e-06\\
327759.197324415	8.40296259945041e-06\\
331103.678929766	8.38892100962319e-06\\
334448.160535117	8.37530941981044e-06\\
337792.642140468	8.36211369714268e-06\\
341137.123745819	8.34932023215204e-06\\
344481.605351171	8.33691591592912e-06\\
347826.086956522	8.32488811847054e-06\\
351170.568561873	8.31322466814433e-06\\
354515.050167224	8.30191383220549e-06\\
357859.531772575	8.29094429829858e-06\\
361204.013377926	8.28030515688871e-06\\
364548.494983278	8.26998588456644e-06\\
367892.976588629	8.25997632817539e-06\\
371237.45819398	8.25026668971515e-06\\
374581.939799331	8.24084751197508e-06\\
377926.421404682	8.23170966485752e-06\\
381270.903010033	8.22284433235154e-06\\
384615.384615385	8.21424300012099e-06\\
387959.866220736	8.2058974436729e-06\\
391304.347826087	8.1977997170743e-06\\
394648.829431438	8.18994214218769e-06\\
397993.311036789	8.18231729839719e-06\\
401337.79264214	8.17491801279896e-06\\
404682.274247492	8.16773735083147e-06\\
408026.755852843	8.16076860732226e-06\\
411371.237458194	8.15400529792949e-06\\
414715.719063545	8.14744115095782e-06\\
418060.200668896	8.14107009952941e-06\\
421404.682274248	8.13488627409179e-06\\
424749.163879599	8.12888399524567e-06\\
428093.64548495	8.12305776687658e-06\\
431438.127090301	8.11740226957511e-06\\
434782.608695652	8.11191235433163e-06\\
438127.090301003	8.1065830364919e-06\\
441471.571906355	8.10140948996082e-06\\
444816.053511706	8.09638704164255e-06\\
448160.535117057	8.09151116610538e-06\\
451505.016722408	8.08677748046089e-06\\
454849.498327759	8.0821817394471e-06\\
458193.97993311	8.07771983070623e-06\\
461538.461538462	8.07338777024782e-06\\
464882.943143813	8.06918169808886e-06\\
468227.424749164	8.06509787406267e-06\\
471571.906354515	8.06113267378895e-06\\
474916.387959866	8.05728258479767e-06\\
478260.869565217	8.05354420280005e-06\\
481605.351170569	8.04991422809984e-06\\
484949.83277592	8.04638946213905e-06\\
488294.314381271	8.04296680417199e-06\\
491638.795986622	8.03964324806215e-06\\
494983.277591973	8.03641587919665e-06\\
498327.759197324	8.0332818715132e-06\\
501672.240802676	8.03023848463481e-06\\
505016.722408027	8.02728306110771e-06\\
508361.204013378	8.02441302373817e-06\\
511705.685618729	8.02162587302411e-06\\
515050.16722408	8.01891918467764e-06\\
518394.648829431	8.01629060723472e-06\\
521739.130434783	8.01373785974853e-06\\
525083.612040134	8.01125872956305e-06\\
528428.093645485	8.00885107016377e-06\\
531772.575250836	8.00651279910237e-06\\
535117.056856187	8.00424189599249e-06\\
538461.538461538	8.0020364005738e-06\\
541806.02006689	7.99989441084176e-06\\
545150.501672241	7.99781408124047e-06\\
548494.983277592	7.9957936209162e-06\\
551839.464882943	7.99383129202935e-06\\
555183.946488294	7.99192540812258e-06\\
558528.428093645	7.99007433254297e-06\\
561872.909698997	7.98827647691625e-06\\
565217.391304348	7.98653029967122e-06\\
568561.872909699	7.9848343046123e-06\\
571906.35451505	7.98318703953872e-06\\
575250.836120401	7.98158709490846e-06\\
578595.317725752	7.98003310254537e-06\\
581939.799331104	7.97852373438797e-06\\
585284.280936455	7.97705770127837e-06\\
588628.762541806	7.97563375178991e-06\\
591973.244147157	7.97425067109222e-06\\
595317.725752508	7.97290727985219e-06\\
598662.20735786	7.97160243316989e-06\\
602006.688963211	7.97033501954791e-06\\
605351.170568562	7.96910395989322e-06\\
608695.652173913	7.9679082065503e-06\\
612040.133779264	7.96674674236447e-06\\
615384.615384615	7.96561857977446e-06\\
618729.096989967	7.96452275993314e-06\\
622073.578595318	7.9634583518556e-06\\
625418.060200669	7.96242445159346e-06\\
628762.54180602	7.96142018143474e-06\\
632107.023411371	7.96044468912829e-06\\
635451.505016722	7.95949714713206e-06\\
638795.986622074	7.95857675188436e-06\\
642140.468227425	7.95768272309741e-06\\
645484.949832776	7.9568143030724e-06\\
648829.431438127	7.95597075603543e-06\\
652173.913043478	7.95515136749353e-06\\
655518.394648829	7.95435544361028e-06\\
658862.876254181	7.95358231060024e-06\\
662207.357859532	7.9528313141417e-06\\
665551.839464883	7.95210181880708e-06\\
668896.321070234	7.95139320751051e-06\\
672240.802675585	7.95070488097193e-06\\
675585.284280936	7.95003625719733e-06\\
678929.765886288	7.94938677097444e-06\\
682274.247491639	7.9487558733836e-06\\
685618.72909699	7.94814303132311e-06\\
688963.210702341	7.94754772704882e-06\\
692307.692307692	7.94696945772733e-06\\
695652.173913043	7.94640773500251e-06\\
698996.655518395	7.94586208457487e-06\\
702341.137123746	7.94533204579338e-06\\
705685.618729097	7.94481717125936e-06\\
709030.100334448	7.94431702644214e-06\\
712374.581939799	7.94383118930595e-06\\
715719.06354515	7.94335924994795e-06\\
719063.545150502	7.94290081024677e-06\\
722408.026755853	7.94245548352153e-06\\
725752.508361204	7.94202289420083e-06\\
729096.989966555	7.94160267750139e-06\\
732441.471571906	7.94119447911624e-06\\
735785.953177258	7.94079795491198e-06\\
739130.434782609	7.94041277063489e-06\\
742474.91638796	7.9400386016257e-06\\
745819.397993311	7.93967513254261e-06\\
749163.879598662	7.93932205709252e-06\\
752508.361204013	7.93897907777001e-06\\
755852.842809365	7.93864590560395e-06\\
759197.324414716	7.93832225991151e-06\\
762541.806020067	7.93800786805936e-06\\
765886.287625418	7.93770246523177e-06\\
769230.769230769	7.93740579420548e-06\\
772575.25083612	7.93711760513113e-06\\
775919.732441472	7.93683765532099e-06\\
779264.214046823	7.93656570904292e-06\\
782608.695652174	7.93630153732027e-06\\
785953.177257525	7.93604491773755e-06\\
789297.658862876	7.93579563425184e-06\\
792642.140468227	7.93555347700953e-06\\
795986.622073579	7.93531824216846e-06\\
799331.10367893	7.9350897317252e-06\\
802675.585284281	7.93486775334728e-06\\
806020.066889632	7.93465212021029e-06\\
809364.548494983	7.93444265083974e-06\\
812709.030100334	7.9342391689574e-06\\
816053.511705686	7.93404150333217e-06\\
819397.993311037	7.93384948763517e-06\\
822742.474916388	7.93366296029909e-06\\
826086.956521739	7.93348176438153e-06\\
829431.43812709	7.93330574743234e-06\\
832775.919732441	7.93313476136474e-06\\
836120.401337793	7.93296866233017e-06\\
839464.882943144	7.93280731059677e-06\\
842809.364548495	7.93265057043132e-06\\
846153.846153846	7.9324983099846e-06\\
849498.327759197	7.93235040118005e-06\\
852842.809364549	7.93220671960564e-06\\
856187.2909699	7.93206714440885e-06\\
859531.772575251	7.93193155819462e-06\\
862876.254180602	7.93179984692636e-06\\
866220.735785953	7.93167189982965e-06\\
869565.217391304	7.93154760929883e-06\\
872909.698996656	7.93142687080622e-06\\
876254.180602007	7.93130958281395e-06\\
879598.662207358	7.93119564668832e-06\\
882943.143812709	7.93108496661668e-06\\
886287.62541806	7.93097744952657e-06\\
889632.107023411	7.93087300500735e-06\\
892976.588628763	7.93077154523391e-06\\
896321.070234114	7.93067298489269e-06\\
899665.551839465	7.93057724110978e-06\\
903010.033444816	7.93048423338106e-06\\
906354.515050167	7.9303938835044e-06\\
909698.996655518	7.93030611551377e-06\\
913043.47826087	7.93022085561522e-06\\
916387.959866221	7.93013803212474e-06\\
919732.441471572	7.93005757540787e-06\\
923076.923076923	7.92997941782107e-06\\
926421.404682274	7.92990349365474e-06\\
929765.886287625	7.92982973907787e-06\\
933110.367892977	7.92975809208433e-06\\
936454.849498328	7.92968849244065e-06\\
939799.331103679	7.92962088163528e-06\\
943143.81270903	7.92955520282938e-06\\
946488.294314381	7.92949140080891e-06\\
949832.775919732	7.92942942193823e-06\\
953177.257525084	7.92936921411489e-06\\
956521.739130435	7.92931072672581e-06\\
959866.220735786	7.92925391060466e-06\\
963210.702341137	7.92919871799052e-06\\
966555.183946488	7.92914510248764e-06\\
969899.66555184	7.92909301902645e-06\\
973244.147157191	7.92904242382558e-06\\
976588.628762542	7.92899327435508e-06\\
979933.110367893	7.92894552930059e-06\\
983277.591973244	7.9288991485286e-06\\
986622.073578595	7.92885409305268e-06\\
989966.555183947	7.92881032500071e-06\\
993311.036789298	7.92876780758295e-06\\
996655.518394649	7.92872650506117e-06\\
1000000	7.92868638271855e-06\\
};
\addplot [color=mycolor2, line width=2.0pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0001	0.999278257846578\\
0.000181743804149146	0.998688781667754\\
0.00033030810346603	0.997618602933923\\
0.00060031451265206	0.995677436004563\\
0.00109103443215326	0.992162047943341\\
0.00198288748157236	0.985814280488564\\
0.0036037751410068	0.974412242002535\\
0.006549638034247	0.954125286894423\\
0.0119035613214398	0.918640588272982\\
0.0216339851748111	0.858427961603833\\
0.0393184276457638	0.761536713762262\\
0.0714588061350406	0.619087269093305\\
0.129871952669386	0.43833685290136\\
0.23603422730412	0.255439963980315\\
0.428977583796549	0.121072388245611\\
0.779640179738938	0.0534185054809173\\
1.41694772133278	0.0262119729019462\\
2.57521469155484	0.013891645533414\\
4.68029314543945	0.0075567934099488\\
8.50614280785336	0.00418216596702018\\
15.4593875253517	0.00235298729772054\\
28.0964789867326	0.00134546059484908\\
51.0636097424531	0.000780137338857566\\
92.8049468818083	0.000458242229697817\\
168.667240901592	0.000273386411490909\\
306.542259967957	0.000166079406279742\\
557.121564590529	0.000102600777568339\\
1012.53392522207	6.45996912659249e-05\\
1840.21767399925	4.1859707570618e-05\\
3344.48160535117	2.77217860681793e-05\\
6688.96321070234	1.76677188070022e-05\\
10033.4448160535	1.4001191669717e-05\\
13377.9264214047	1.21061768566585e-05\\
16722.4080267559	1.09478313696042e-05\\
20066.889632107	1.01717628322026e-05\\
23411.3712374582	9.62381123899012e-06\\
26755.8528428094	9.22435437838952e-06\\
30100.3344481605	8.92696819142494e-06\\
33444.8160535117	8.70229332186312e-06\\
36789.2976588629	8.53072347117482e-06\\
40133.779264214	8.39865627243769e-06\\
43478.2608695652	8.29638389857517e-06\\
46822.7424749164	8.21682462587326e-06\\
50167.2240802676	8.15472223229795e-06\\
53511.7056856187	8.10612140190942e-06\\
56856.1872909699	8.06801320032266e-06\\
60200.6688963211	8.03808902747665e-06\\
63545.1505016722	8.01456584008935e-06\\
66889.6321070234	7.99605946725237e-06\\
70234.1137123746	7.98149118831073e-06\\
73578.5953177257	7.97001783966274e-06\\
76923.0769230769	7.96097890464577e-06\\
80267.5585284281	7.95385607946188e-06\\
83612.0401337793	7.94824214211313e-06\\
86956.5217391304	7.94381684450973e-06\\
90301.0033444816	7.94032815981926e-06\\
93645.4849498328	7.93757764571432e-06\\
96989.9665551839	7.93540899063158e-06\\
100334.448160535	7.93369903338831e-06\\
103678.929765886	7.93235071175555e-06\\
107023.411371237	7.93128751959246e-06\\
110367.892976589	7.93044914624042e-06\\
113712.37458194	7.92978804391496e-06\\
117056.856187291	7.92926672437595e-06\\
120401.337792642	7.92885562921634e-06\\
123745.819397993	7.92853145163086e-06\\
127090.301003344	7.92827581370771e-06\\
130434.782608696	7.92807422378273e-06\\
133779.264214047	7.92791525447227e-06\\
137123.745819398	7.92778989462796e-06\\
140468.227424749	7.92769103838357e-06\\
143812.7090301	7.92761308227552e-06\\
147157.190635451	7.92755160756797e-06\\
150501.672240803	7.92750312975684e-06\\
153846.153846154	7.92746490104289e-06\\
157190.635451505	7.92743475457129e-06\\
160535.117056856	7.92741098160497e-06\\
163879.598662207	7.92739223466778e-06\\
167224.080267559	7.9273774511659e-06\\
170568.56187291	7.92736579315781e-06\\
173913.043478261	7.92735659985829e-06\\
177257.525083612	7.92734935018415e-06\\
180602.006688963	7.92734363321858e-06\\
183946.488294314	7.92733912491992e-06\\
187290.969899666	7.92733556975471e-06\\
190635.451505017	7.92733276621377e-06\\
193979.933110368	7.92733055539052e-06\\
197324.414715719	7.92732881197404e-06\\
200668.89632107	7.92732743714636e-06\\
204013.377926421	7.92732635298132e-06\\
207357.859531773	7.92732549802776e-06\\
210702.341137124	7.92732482382635e-06\\
214046.822742475	7.92732429216293e-06\\
217391.304347826	7.92732387290246e-06\\
220735.785953177	7.92732354228099e-06\\
224080.267558528	7.92732328155869e-06\\
227424.74916388	7.92732307595765e-06\\
230769.230769231	7.92732291382427e-06\\
234113.712374582	7.92732278596873e-06\\
237458.193979933	7.92732268514408e-06\\
240802.675585284	7.92732260563553e-06\\
244147.157190635	7.92732254293648e-06\\
247491.638795987	7.9273224934931e-06\\
250836.120401338	7.92732245450293e-06\\
254180.602006689	7.92732242375595e-06\\
257525.08361204	7.92732239950943e-06\\
260869.565217391	7.92732238038904e-06\\
264214.046822743	7.92732236531104e-06\\
267558.528428094	7.9273223534208e-06\\
270903.010033445	7.92732234404435e-06\\
274247.491638796	7.92732233665026e-06\\
277591.973244147	7.9273223308194e-06\\
280936.454849498	7.92732232622129e-06\\
284280.936454849	7.9273223225953e-06\\
287625.418060201	7.92732231973591e-06\\
290969.899665552	7.92732231748104e-06\\
294314.381270903	7.9273223157029e-06\\
297658.862876254	7.92732231430068e-06\\
301003.344481605	7.92732231319491e-06\\
304347.826086957	7.92732231232293e-06\\
307692.307692308	7.9273223116353e-06\\
311036.789297659	7.92732231109304e-06\\
314381.27090301	7.92732231066543e-06\\
317725.752508361	7.92732231032822e-06\\
321070.234113712	7.92732231006231e-06\\
324414.715719064	7.92732230985261e-06\\
327759.197324415	7.92732230968724e-06\\
331103.678929766	7.92732230955684e-06\\
334448.160535117	7.92732230945401e-06\\
337792.642140468	7.92732230937292e-06\\
341137.123745819	7.92732230930897e-06\\
344481.605351171	7.92732230925854e-06\\
347826.086956522	7.92732230921877e-06\\
351170.568561873	7.92732230918741e-06\\
354515.050167224	7.92732230916268e-06\\
357859.531772575	7.92732230914318e-06\\
361204.013377926	7.9273223091278e-06\\
364548.494983278	7.92732230911568e-06\\
367892.976588629	7.92732230910611e-06\\
371237.45819398	7.92732230909857e-06\\
374581.939799331	7.92732230909262e-06\\
377926.421404682	7.92732230908793e-06\\
381270.903010033	7.92732230908424e-06\\
384615.384615385	7.92732230908132e-06\\
387959.866220736	7.92732230907902e-06\\
391304.347826087	7.92732230907721e-06\\
394648.829431438	7.92732230907578e-06\\
397993.311036789	7.92732230907465e-06\\
401337.79264214	7.92732230907376e-06\\
404682.274247492	7.92732230907306e-06\\
408026.755852843	7.9273223090725e-06\\
411371.237458194	7.92732230907207e-06\\
414715.719063545	7.92732230907173e-06\\
418060.200668896	7.92732230907145e-06\\
421404.682274248	7.92732230907124e-06\\
424749.163879599	7.92732230907107e-06\\
428093.64548495	7.92732230907094e-06\\
431438.127090301	7.92732230907083e-06\\
434782.608695652	7.92732230907075e-06\\
438127.090301003	7.92732230907069e-06\\
441471.571906355	7.92732230907063e-06\\
444816.053511706	7.92732230907059e-06\\
448160.535117057	7.92732230907056e-06\\
451505.016722408	7.92732230907053e-06\\
454849.498327759	7.92732230907052e-06\\
458193.97993311	7.9273223090705e-06\\
461538.461538462	7.92732230907049e-06\\
464882.943143813	7.92732230907048e-06\\
468227.424749164	7.92732230907047e-06\\
471571.906354515	7.92732230907047e-06\\
474916.387959866	7.92732230907046e-06\\
478260.869565217	7.92732230907046e-06\\
481605.351170569	7.92732230907045e-06\\
484949.83277592	7.92732230907045e-06\\
488294.314381271	7.92732230907045e-06\\
491638.795986622	7.92732230907045e-06\\
494983.277591973	7.92732230907045e-06\\
498327.759197324	7.92732230907045e-06\\
501672.240802676	7.92732230907045e-06\\
505016.722408027	7.92732230907044e-06\\
508361.204013378	7.92732230907044e-06\\
511705.685618729	7.92732230907044e-06\\
515050.16722408	7.92732230907044e-06\\
518394.648829431	7.92732230907044e-06\\
521739.130434783	7.92732230907044e-06\\
525083.612040134	7.92732230907044e-06\\
528428.093645485	7.92732230907044e-06\\
531772.575250836	7.92732230907044e-06\\
535117.056856187	7.92732230907044e-06\\
538461.538461538	7.92732230907044e-06\\
541806.02006689	7.92732230907044e-06\\
545150.501672241	7.92732230907044e-06\\
548494.983277592	7.92732230907044e-06\\
551839.464882943	7.92732230907044e-06\\
555183.946488294	7.92732230907044e-06\\
558528.428093645	7.92732230907044e-06\\
561872.909698997	7.92732230907044e-06\\
565217.391304348	7.92732230907044e-06\\
568561.872909699	7.92732230907044e-06\\
571906.35451505	7.92732230907044e-06\\
575250.836120401	7.92732230907044e-06\\
578595.317725752	7.92732230907044e-06\\
581939.799331104	7.92732230907044e-06\\
585284.280936455	7.92732230907044e-06\\
588628.762541806	7.92732230907044e-06\\
591973.244147157	7.92732230907044e-06\\
595317.725752508	7.92732230907044e-06\\
598662.20735786	7.92732230907044e-06\\
602006.688963211	7.92732230907044e-06\\
605351.170568562	7.92732230907044e-06\\
608695.652173913	7.92732230907044e-06\\
612040.133779264	7.92732230907044e-06\\
615384.615384615	7.92732230907044e-06\\
618729.096989967	7.92732230907044e-06\\
622073.578595318	7.92732230907044e-06\\
625418.060200669	7.92732230907044e-06\\
628762.54180602	7.92732230907044e-06\\
632107.023411371	7.92732230907044e-06\\
635451.505016722	7.92732230907044e-06\\
638795.986622074	7.92732230907044e-06\\
642140.468227425	7.92732230907044e-06\\
645484.949832776	7.92732230907044e-06\\
648829.431438127	7.92732230907044e-06\\
652173.913043478	7.92732230907044e-06\\
655518.394648829	7.92732230907044e-06\\
658862.876254181	7.92732230907044e-06\\
662207.357859532	7.92732230907044e-06\\
665551.839464883	7.92732230907044e-06\\
668896.321070234	7.92732230907044e-06\\
672240.802675585	7.92732230907044e-06\\
675585.284280936	7.92732230907044e-06\\
678929.765886288	7.92732230907044e-06\\
682274.247491639	7.92732230907044e-06\\
685618.72909699	7.92732230907044e-06\\
688963.210702341	7.92732230907044e-06\\
692307.692307692	7.92732230907044e-06\\
695652.173913043	7.92732230907044e-06\\
698996.655518395	7.92732230907044e-06\\
702341.137123746	7.92732230907044e-06\\
705685.618729097	7.92732230907044e-06\\
709030.100334448	7.92732230907044e-06\\
712374.581939799	7.92732230907044e-06\\
715719.06354515	7.92732230907044e-06\\
719063.545150502	7.92732230907044e-06\\
722408.026755853	7.92732230907044e-06\\
725752.508361204	7.92732230907044e-06\\
729096.989966555	7.92732230907044e-06\\
732441.471571906	7.92732230907044e-06\\
735785.953177258	7.92732230907044e-06\\
739130.434782609	7.92732230907044e-06\\
742474.91638796	7.92732230907044e-06\\
745819.397993311	7.92732230907044e-06\\
749163.879598662	7.92732230907044e-06\\
752508.361204013	7.92732230907044e-06\\
755852.842809365	7.92732230907044e-06\\
759197.324414716	7.92732230907044e-06\\
762541.806020067	7.92732230907044e-06\\
765886.287625418	7.92732230907044e-06\\
769230.769230769	7.92732230907044e-06\\
772575.25083612	7.92732230907044e-06\\
775919.732441472	7.92732230907044e-06\\
779264.214046823	7.92732230907044e-06\\
782608.695652174	7.92732230907044e-06\\
785953.177257525	7.92732230907044e-06\\
789297.658862876	7.92732230907044e-06\\
792642.140468227	7.92732230907044e-06\\
795986.622073579	7.92732230907044e-06\\
799331.10367893	7.92732230907044e-06\\
802675.585284281	7.92732230907044e-06\\
806020.066889632	7.92732230907044e-06\\
809364.548494983	7.92732230907044e-06\\
812709.030100334	7.92732230907044e-06\\
816053.511705686	7.92732230907044e-06\\
819397.993311037	7.92732230907044e-06\\
822742.474916388	7.92732230907044e-06\\
826086.956521739	7.92732230907044e-06\\
829431.43812709	7.92732230907044e-06\\
832775.919732441	7.92732230907044e-06\\
836120.401337793	7.92732230907044e-06\\
839464.882943144	7.92732230907044e-06\\
842809.364548495	7.92732230907044e-06\\
846153.846153846	7.92732230907044e-06\\
849498.327759197	7.92732230907044e-06\\
852842.809364549	7.92732230907044e-06\\
856187.2909699	7.92732230907044e-06\\
859531.772575251	7.92732230907044e-06\\
862876.254180602	7.92732230907044e-06\\
866220.735785953	7.92732230907044e-06\\
869565.217391304	7.92732230907044e-06\\
872909.698996656	7.92732230907044e-06\\
876254.180602007	7.92732230907044e-06\\
879598.662207358	7.92732230907044e-06\\
882943.143812709	7.92732230907044e-06\\
886287.62541806	7.92732230907044e-06\\
889632.107023411	7.92732230907044e-06\\
892976.588628763	7.92732230907044e-06\\
896321.070234114	7.92732230907044e-06\\
899665.551839465	7.92732230907044e-06\\
903010.033444816	7.92732230907044e-06\\
906354.515050167	7.92732230907044e-06\\
909698.996655518	7.92732230907044e-06\\
913043.47826087	7.92732230907044e-06\\
916387.959866221	7.92732230907044e-06\\
919732.441471572	7.92732230907044e-06\\
923076.923076923	7.92732230907044e-06\\
926421.404682274	7.92732230907044e-06\\
929765.886287625	7.92732230907044e-06\\
933110.367892977	7.92732230907044e-06\\
936454.849498328	7.92732230907044e-06\\
939799.331103679	7.92732230907044e-06\\
943143.81270903	7.92732230907044e-06\\
946488.294314381	7.92732230907044e-06\\
949832.775919732	7.92732230907044e-06\\
953177.257525084	7.92732230907044e-06\\
956521.739130435	7.92732230907044e-06\\
959866.220735786	7.92732230907044e-06\\
963210.702341137	7.92732230907044e-06\\
966555.183946488	7.92732230907044e-06\\
969899.66555184	7.92732230907044e-06\\
973244.147157191	7.92732230907044e-06\\
976588.628762542	7.92732230907044e-06\\
979933.110367893	7.92732230907044e-06\\
983277.591973244	7.92732230907044e-06\\
986622.073578595	7.92732230907044e-06\\
989966.555183947	7.92732230907044e-06\\
993311.036789298	7.92732230907044e-06\\
996655.518394649	7.92732230907044e-06\\
1000000	7.92732230907044e-06\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0001	0.999953283555692\\
0.000181743804149146	0.999915097953185\\
0.00033030810346603	0.999845703044248\\
0.00060031451265206	0.9997195988008\\
0.00109103443215326	0.999490467313784\\
0.00198288748157236	0.999074217164564\\
0.0036037751410068	0.998318309463749\\
0.006549638034247	0.996946477072998\\
0.0119035613214398	0.994459790941587\\
0.0216339851748111	0.989961881412488\\
0.0393184276457638	0.981857623240106\\
0.0714588061350406	0.967357874285591\\
0.129871952669386	0.941743064782945\\
0.23603422730412	0.8975132609698\\
0.428977583796549	0.82417617683859\\
0.779640179738938	0.710889454151083\\
1.41694772133278	0.555596528118775\\
2.57521469155484	0.379351664751678\\
4.68029314543945	0.225561985061678\\
8.50614280785336	0.124453096383836\\
15.4593875253517	0.0686165805685474\\
28.0964789867326	0.038153975491609\\
51.0636097424531	0.0211662260752462\\
92.8049468818083	0.0117307742069108\\
168.667240901592	0.00652900994292587\\
306.542259967957	0.00366342097864639\\
557.121564590529	0.00207988457360846\\
1012.53392522207	0.00119650098905715\\
1840.21767399925	0.000697119101804072\\
3344.48160535117	0.000411538949028843\\
6688.96321070234	0.000227438137803747\\
10033.4448160535	0.000162507369186721\\
13377.9264214047	0.000128623537752843\\
16722.4080267559	0.000107546273359134\\
20066.889632107	9.30713410232422e-05\\
23411.3712374582	8.24804403681983e-05\\
26755.8528428094	7.43792681795601e-05\\
30100.3344481605	6.79726726161134e-05\\
33444.8160535117	6.27718418980396e-05\\
36789.2976588629	5.84591288873728e-05\\
40133.779264214	5.48191136388091e-05\\
43478.2608695652	5.17006543358744e-05\\
46822.7424749164	4.89947069507145e-05\\
50167.2240802676	4.66207262177428e-05\\
53511.7056856187	4.45179976675008e-05\\
56856.1872909699	4.26399324333066e-05\\
60200.6688963211	4.09502092881669e-05\\
63545.1505016722	3.94201047332399e-05\\
66889.6321070234	3.80266076662822e-05\\
70234.1137123746	3.67510641539931e-05\\
73578.5953177257	3.55781876090646e-05\\
76923.0769230769	3.44953253540875e-05\\
80267.5585284281	3.3491907967737e-05\\
83612.0401337793	3.25590308334763e-05\\
86956.5217391304	3.16891325765449e-05\\
90301.0033444816	3.08757453746933e-05\\
93645.4849498328	3.01132991880861e-05\\
96989.9665551839	2.93969668632978e-05\\
100334.448160535	2.87225405258412e-05\\
103678.929765886	2.80863321434057e-05\\
107023.411371237	2.74850929223269e-05\\
110367.892976589	2.69159474978849e-05\\
113712.37458194	2.63763398348689e-05\\
117056.856187291	2.58639884652378e-05\\
120401.337792642	2.5376849222306e-05\\
123745.819397993	2.49130840334746e-05\\
127090.301003344	2.44710346402372e-05\\
130434.782608696	2.40492003495606e-05\\
133779.264214047	2.36462191026497e-05\\
137123.745819398	2.32608512886278e-05\\
140468.227424749	2.28919658414664e-05\\
143812.7090301	2.2538528245781e-05\\
147157.190635451	2.21995901462653e-05\\
150501.672240803	2.18742803106301e-05\\
153846.153846154	2.15617967400518e-05\\
157190.635451505	2.12613997566676e-05\\
160535.117056856	2.09724059264103e-05\\
163879.598662207	2.06941826988548e-05\\
167224.080267559	2.04261436648453e-05\\
170568.56187291	2.0167744348343e-05\\
173913.043478261	1.99184784618474e-05\\
177257.525083612	1.96778745654316e-05\\
180602.006688963	1.94454930783117e-05\\
183946.488294314	1.92209235992792e-05\\
187290.969899666	1.90037824985307e-05\\
190635.451505017	1.87937107486417e-05\\
193979.933110368	1.85903719668343e-05\\
197324.414715719	1.83934506444092e-05\\
200668.89632107	1.82026505423797e-05\\
204013.377926421	1.80176932350399e-05\\
207357.859531773	1.78383167855043e-05\\
210702.341137124	1.76642745392342e-05\\
214046.822742475	1.74953340232661e-05\\
217391.304347826	1.73312759403254e-05\\
220735.785953177	1.71718932482765e-05\\
224080.267558528	1.7016990316462e-05\\
227424.74916388	1.68663821514435e-05\\
230769.230769231	1.67198936854868e-05\\
234113.712374582	1.65773591218694e-05\\
237458.193979933	1.64386213317245e-05\\
240802.675585284	1.63035312976984e-05\\
244147.157190635	1.61719476001919e-05\\
247491.638795987	1.60437359423941e-05\\
250836.120401338	1.59187687106998e-05\\
254180.602006689	1.57969245674454e-05\\
257525.08361204	1.5678088073199e-05\\
260869.565217391	1.55621493361117e-05\\
264214.046822743	1.54490036860747e-05\\
267558.528428094	1.53385513716421e-05\\
270903.010033445	1.52306972778699e-05\\
274247.491638796	1.5125350663393e-05\\
277591.973244147	1.50224249152142e-05\\
280936.454849498	1.49218373198191e-05\\
284280.936454849	1.48235088493509e-05\\
287625.418060201	1.47273639616954e-05\\
290969.899665552	1.4633330413421e-05\\
294314.381270903	1.45413390846145e-05\\
297658.862876254	1.4451323814732e-05\\
301003.344481605	1.43632212486595e-05\\
304347.826086957	1.42769706922445e-05\\
307692.307692308	1.41925139766213e-05\\
311036.789297659	1.41097953307073e-05\\
314381.27090301	1.40287612612988e-05\\
317725.752508361	1.39493604402383e-05\\
321070.234113712	1.38715435981705e-05\\
324414.715719064	1.37952634244382e-05\\
327759.197324415	1.3720474472707e-05\\
331103.678929766	1.36471330719375e-05\\
334448.160535117	1.35751972423531e-05\\
337792.642140468	1.35046266160784e-05\\
341137.123745819	1.34353823621472e-05\\
344481.605351171	1.33674271156e-05\\
347826.086956522	1.33007249104145e-05\\
351170.568561873	1.32352411160263e-05\\
354515.050167224	1.31709423772205e-05\\
357859.531772575	1.31077965571842e-05\\
361204.013377926	1.30457726835294e-05\\
364548.494983278	1.29848408971069e-05\\
367892.976588629	1.29249724034441e-05\\
371237.45819398	1.28661394266518e-05\\
374581.939799331	1.28083151656557e-05\\
377926.421404682	1.27514737526169e-05\\
381270.903010033	1.26955902134149e-05\\
384615.384615385	1.26406404300771e-05\\
387959.866220736	1.25866011050429e-05\\
391304.347826087	1.25334497271605e-05\\
394648.829431438	1.24811645393195e-05\\
397993.311036789	1.24297245076295e-05\\
401337.79264214	1.23791092920598e-05\\
404682.274247492	1.23292992184615e-05\\
408026.755852843	1.22802752518964e-05\\
411371.237458194	1.22320189712046e-05\\
414715.719063545	1.21845125447437e-05\\
418060.200668896	1.21377387072393e-05\\
421404.682274248	1.20916807376874e-05\\
424749.163879599	1.2046322438256e-05\\
428093.64548495	1.2001648114133e-05\\
431438.127090301	1.19576425542729e-05\\
434782.608695652	1.19142910129969e-05\\
438127.090301003	1.18715791924031e-05\\
441471.571906355	1.18294932255468e-05\\
444816.053511706	1.1788019660352e-05\\
448160.535117057	1.17471454442194e-05\\
451505.016722408	1.17068579092948e-05\\
454849.498327759	1.16671447583687e-05\\
458193.97993311	1.16279940513732e-05\\
461538.461538462	1.15893941924508e-05\\
464882.943143813	1.15513339175652e-05\\
468227.424749164	1.1513802282631e-05\\
471571.906354515	1.14767886521349e-05\\
474916.387959866	1.14402826882284e-05\\
478260.869565217	1.14042743402678e-05\\
481605.351170569	1.13687538347819e-05\\
484949.83277592	1.13337116658478e-05\\
488294.314381271	1.12991385858558e-05\\
491638.795986622	1.12650255966454e-05\\
494983.277591973	1.12313639409965e-05\\
498327.759197324	1.11981450944592e-05\\
501672.240802676	1.1165360757507e-05\\
505016.722408027	1.11330028479998e-05\\
508361.204013378	1.11010634939416e-05\\
511705.685618729	1.10695350265218e-05\\
515050.16722408	1.10384099734252e-05\\
518394.648829431	1.10076810524022e-05\\
521739.130434783	1.09773411650846e-05\\
525083.612040134	1.09473833910384e-05\\
528428.093645485	1.09178009820439e-05\\
531772.575250836	1.08885873565909e-05\\
535117.056856187	1.08597360945822e-05\\
538461.538461538	1.08312409322364e-05\\
541806.02006689	1.08030957571796e-05\\
545150.501672241	1.07752946037205e-05\\
548494.983277592	1.07478316482998e-05\\
551839.464882943	1.07207012051073e-05\\
555183.946488294	1.06938977218591e-05\\
558528.428093645	1.06674157757289e-05\\
561872.909698997	1.06412500694273e-05\\
565217.391304348	1.0615395427422e-05\\
568561.872909699	1.0589846792294e-05\\
571906.35451505	1.05645992212246e-05\\
575250.836120401	1.05396478826064e-05\\
578595.317725752	1.05149880527756e-05\\
581939.799331104	1.04906151128582e-05\\
585284.280936455	1.04665245457281e-05\\
588628.762541806	1.04427119330703e-05\\
591973.244147157	1.04191729525472e-05\\
595317.725752508	1.03959033750616e-05\\
598662.20735786	1.03728990621155e-05\\
602006.688963211	1.03501559632579e-05\\
605351.170568562	1.03276701136209e-05\\
608695.652173913	1.0305437631538e-05\\
612040.133779264	1.02834547162442e-05\\
615384.615384615	1.02617176456524e-05\\
618729.096989967	1.02402227742045e-05\\
622073.578595318	1.02189665307946e-05\\
625418.060200669	1.01979454167593e-05\\
628762.54180602	1.01771560039364e-05\\
632107.023411371	1.01565949327855e-05\\
635451.505016722	1.01362589105711e-05\\
638795.986622074	1.01161447096038e-05\\
642140.468227425	1.00962491655389e-05\\
645484.949832776	1.00765691757297e-05\\
648829.431438127	1.00571016976334e-05\\
652173.913043478	1.00378437472672e-05\\
655518.394648829	1.00187923977145e-05\\
658862.876254181	9.99994477767719e-06\\
662207.357859532	9.98129807007342e-06\\
665551.839464883	9.96284951067978e-06\\
668896.321070234	9.94459638681501e-06\\
672240.802675585	9.9265360360646e-06\\
675585.284280936	9.90866584504461e-06\\
678929.765886288	9.89098324820325e-06\\
682274.247491639	9.87348572665895e-06\\
685618.72909699	9.85617080707353e-06\\
688963.210702341	9.8390360605594e-06\\
692307.692307692	9.82207910161946e-06\\
695652.173913043	9.80529758711855e-06\\
698996.655518395	9.78868921528546e-06\\
702341.137123746	9.77225172474435e-06\\
705685.618729097	9.75598289357462e-06\\
709030.100334448	9.73988053839815e-06\\
712374.581939799	9.72394251349314e-06\\
715719.06354515	9.7081667099335e-06\\
719063.545150502	9.69255105475296e-06\\
722408.026755853	9.67709351013309e-06\\
725752.508361204	9.66179207261443e-06\\
729096.989966555	9.64664477232988e-06\\
732441.471571906	9.63164967225972e-06\\
735785.953177258	9.61680486750741e-06\\
739130.434782609	9.60210848459563e-06\\
742474.91638796	9.58755868078173e-06\\
745819.397993311	9.57315364339209e-06\\
749163.879598662	9.55889158917471e-06\\
752508.361204013	9.5447707636694e-06\\
755852.842809365	9.53078944059511e-06\\
759197.324414716	9.51694592125369e-06\\
762541.806020067	9.5032385339497e-06\\
765886.287625418	9.4896656334257e-06\\
769230.769230769	9.47622560031245e-06\\
772575.25083612	9.46291684059371e-06\\
775919.732441472	9.44973778508498e-06\\
779264.214046823	9.43668688892596e-06\\
782608.695652174	9.42376263108608e-06\\
785953.177257525	9.41096351388288e-06\\
789297.658862876	9.39828806251268e-06\\
792642.140468227	9.38573482459332e-06\\
795986.622073579	9.37330236971848e-06\\
799331.10367893	9.36098928902322e-06\\
802675.585284281	9.34879419476052e-06\\
806020.066889632	9.33671571988834e-06\\
809364.548494983	9.32475251766699e-06\\
812709.030100334	9.31290326126642e-06\\
816053.511705686	9.30116664338319e-06\\
819397.993311037	9.28954137586684e-06\\
822742.474916388	9.27802618935528e-06\\
826086.956521739	9.26661983291906e-06\\
829431.43812709	9.2553210737142e-06\\
832775.919732441	9.24412869664332e-06\\
836120.401337793	9.23304150402483e-06\\
839464.882943144	9.22205831527e-06\\
842809.364548495	9.21117796656756e-06\\
846153.846153846	9.20039931057581e-06\\
849498.327759197	9.18972121612182e-06\\
852842.809364549	9.17914256790758e-06\\
856187.2909699	9.16866226622308e-06\\
859531.772575251	9.15827922666579e-06\\
862876.254180602	9.14799237986667e-06\\
866220.735785953	9.13780067122236e-06\\
869565.217391304	9.12770306063341e-06\\
872909.698996656	9.11769852224842e-06\\
876254.180602007	9.10778604421388e-06\\
879598.662207358	9.0979646284296e-06\\
882943.143812709	9.0882332903095e-06\\
886287.62541806	9.07859105854774e-06\\
889632.107023411	9.06903697488989e-06\\
892976.588628763	9.05957009390919e-06\\
896321.070234114	9.05018948278752e-06\\
899665.551839465	9.04089422110127e-06\\
903010.033444816	9.03168340061161e-06\\
906354.515050167	9.02255612505944e-06\\
909698.996655518	9.0135115099645e-06\\
913043.47826087	9.00454868242893e-06\\
916387.959866221	8.99566678094474e-06\\
919732.441471572	8.98686495520553e-06\\
923076.923076923	8.97814236592197e-06\\
926421.404682274	8.96949818464119e-06\\
929765.886287625	8.96093159356985e-06\\
933110.367892977	8.9524417854009e-06\\
936454.849498328	8.94402796314377e-06\\
939799.331103679	8.93568933995819e-06\\
943143.81270903	8.92742513899115e-06\\
946488.294314381	8.91923459321738e-06\\
949832.775919732	8.91111694528278e-06\\
953177.257525084	8.90307144735123e-06\\
956521.739130435	8.8950973609542e-06\\
959866.220735786	8.88719395684354e-06\\
963210.702341137	8.879360514847e-06\\
966555.183946488	8.87159632372669e-06\\
969899.66555184	8.86390068104024e-06\\
973244.147157191	8.8562728930047e-06\\
976588.628762542	8.84871227436302e-06\\
979933.110367893	8.84121814825311e-06\\
983277.591973244	8.83378984607946e-06\\
986622.073578595	8.82642670738713e-06\\
989966.555183947	8.81912807973817e-06\\
993311.036789298	8.81189331859036e-06\\
996655.518394649	8.80472178717829e-06\\
1000000	8.79761285639654e-06\\
};
\addplot [color=mycolor4, line width=2.0pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0001	0.998737722277948\\
0.000181743804149146	0.997707558055295\\
0.00033030810346603	0.995839133774774\\
0.00060031451265206	0.992456007760711\\
0.00109103443215326	0.986348775478914\\
0.00198288748157236	0.975384235677478\\
0.0036037751410068	0.95589251765945\\
0.006549638034247	0.921847921049983\\
0.0119035613214398	0.864207350612928\\
0.0216339851748111	0.771719415047977\\
0.0393184276457638	0.635999139074494\\
0.0714588061350406	0.46299148224587\\
0.129871952669386	0.283750189873852\\
0.23603422730412	0.14386693949047\\
0.428977583796549	0.065972600921318\\
0.779640179738938	0.0321453552594618\\
1.41694772133278	0.0169021776216806\\
2.57521469155484	0.00914771591965193\\
4.68029314543945	0.0050372742428355\\
8.50614280785336	0.0028188915038605\\
15.4593875253517	0.00160367978960094\\
28.0964789867326	0.000925811621254471\\
51.0636097424531	0.000541209954964697\\
92.8049468818083	0.000320973123206948\\
168.667240901592	0.000193836184978399\\
306.542259967957	0.000119159593783796\\
557.121564590529	7.45089534994572e-05\\
1012.53392522207	4.78483918262359e-05\\
1840.21767399925	3.15420277483647e-05\\
3344.48160535117	2.11573017303873e-05\\
6688.96321070234	1.39979657184741e-05\\
10033.4448160535	1.14642089111601e-05\\
13377.9264214047	1.01729239555856e-05\\
16722.4080267559	9.41057550702865e-06\\
20066.889632107	8.92862026832075e-06\\
23411.3712374582	8.61231494385623e-06\\
26755.8528428094	8.39990860963813e-06\\
30100.3344481605	8.25514747221205e-06\\
33444.8160535117	8.15553001662171e-06\\
36789.2976588629	8.08654395566933e-06\\
40133.779264214	8.03857393745202e-06\\
43478.2608695652	8.00512891321355e-06\\
46822.7424749164	7.98177088831588e-06\\
50167.2240802676	7.96543968908621e-06\\
53511.7056856187	7.95401337551582e-06\\
56856.1872909699	7.94601521294443e-06\\
60200.6688963211	7.94041506180205e-06\\
63545.1505016722	7.93649322525104e-06\\
66889.6321070234	7.93374640318442e-06\\
70234.1137123746	7.93182240626119e-06\\
73578.5953177257	7.93047468767116e-06\\
76923.0769230769	7.92953061041537e-06\\
80267.5585284281	7.92886927080877e-06\\
83612.0401337793	7.92840598693295e-06\\
86956.5217391304	7.92808144291744e-06\\
90301.0033444816	7.92785408888916e-06\\
93645.4849498328	7.92769481899311e-06\\
96989.9665551839	7.92758324410363e-06\\
100334.448160535	7.9275050811467e-06\\
103678.929765886	7.92745032441342e-06\\
107023.411371237	7.92741196458169e-06\\
110367.892976589	7.92738509138083e-06\\
113712.37458194	7.92736626499132e-06\\
117056.856187291	7.9273530756942e-06\\
120401.337792642	7.92734383539223e-06\\
123745.819397993	7.92733736151029e-06\\
127090.301003344	7.92733282561012e-06\\
130434.782608696	7.9273296473395e-06\\
133779.264214047	7.92732742013979e-06\\
137123.745819398	7.92732585920128e-06\\
140468.227424749	7.92732476500399e-06\\
143812.7090301	7.92732399777663e-06\\
147157.190635451	7.92732345960409e-06\\
150501.672240803	7.92732308189313e-06\\
153846.153846154	7.92732281659161e-06\\
157190.635451505	7.92732263003715e-06\\
160535.117056856	7.92732249864799e-06\\
163879.598662207	7.92732240590423e-06\\
167224.080267559	7.92732234023302e-06\\
170568.56187291	7.92732229352717e-06\\
173913.043478261	7.92732226010727e-06\\
177257.525083612	7.92732223599468e-06\\
180602.006688963	7.92732221840222e-06\\
183946.488294314	7.92732220537735e-06\\
187290.969899666	7.92732219555226e-06\\
190635.451505017	7.92732218796872e-06\\
193979.933110368	7.92732218195549e-06\\
197324.414715719	7.92732217704231e-06\\
200668.89632107	7.92732217289976e-06\\
204013.377926421	7.92732216929707e-06\\
207357.859531773	7.92732216607257e-06\\
210702.341137124	7.927322163113e-06\\
214046.822742475	7.92732216033903e-06\\
217391.304347826	7.92732215769507e-06\\
220735.785953177	7.92732215514221e-06\\
224080.267558528	7.92732215265314e-06\\
227424.74916388	7.92732215020878e-06\\
230769.230769231	7.92732214779573e-06\\
234113.712374582	7.92732214540461e-06\\
237458.193979933	7.92732214302887e-06\\
240802.675585284	7.92732214066389e-06\\
244147.157190635	7.92732213830645e-06\\
247491.638795987	7.92732213595429e-06\\
250836.120401338	7.92732213360583e-06\\
254180.602006689	7.92732213125997e-06\\
257525.08361204	7.92732212891592e-06\\
260869.565217391	7.92732212657315e-06\\
264214.046822743	7.92732212423127e-06\\
267558.528428094	7.92732212189001e-06\\
270903.010033445	7.92732211954919e-06\\
274247.491638796	7.92732211720867e-06\\
277591.973244147	7.92732211486837e-06\\
280936.454849498	7.92732211252822e-06\\
284280.936454849	7.92732211018818e-06\\
287625.418060201	7.9273221078482e-06\\
290969.899665552	7.92732210550829e-06\\
294314.381270903	7.9273221031684e-06\\
297658.862876254	7.92732210082855e-06\\
301003.344481605	7.9273220984887e-06\\
304347.826086957	7.92732209614888e-06\\
307692.307692308	7.92732209380906e-06\\
311036.789297659	7.92732209146925e-06\\
314381.27090301	7.92732208912944e-06\\
317725.752508361	7.92732208678963e-06\\
321070.234113712	7.92732208444983e-06\\
324414.715719064	7.92732208211003e-06\\
327759.197324415	7.92732207977023e-06\\
331103.678929766	7.92732207743043e-06\\
334448.160535117	7.92732207509063e-06\\
337792.642140468	7.92732207275083e-06\\
341137.123745819	7.92732207041103e-06\\
344481.605351171	7.92732206807123e-06\\
347826.086956522	7.92732206573144e-06\\
351170.568561873	7.92732206339164e-06\\
354515.050167224	7.92732206105184e-06\\
357859.531772575	7.92732205871204e-06\\
361204.013377926	7.92732205637224e-06\\
364548.494983278	7.92732205403244e-06\\
367892.976588629	7.92732205169265e-06\\
371237.45819398	7.92732204935285e-06\\
374581.939799331	7.92732204701305e-06\\
377926.421404682	7.92732204467325e-06\\
381270.903010033	7.92732204233345e-06\\
384615.384615385	7.92732203999365e-06\\
387959.866220736	7.92732203765386e-06\\
391304.347826087	7.92732203531406e-06\\
394648.829431438	7.92732203297426e-06\\
397993.311036789	7.92732203063446e-06\\
401337.79264214	7.92732202829466e-06\\
404682.274247492	7.92732202595487e-06\\
408026.755852843	7.92732202361507e-06\\
411371.237458194	7.92732202127527e-06\\
414715.719063545	7.92732201893547e-06\\
418060.200668896	7.92732201659567e-06\\
421404.682274248	7.92732201425588e-06\\
424749.163879599	7.92732201191608e-06\\
428093.64548495	7.92732200957628e-06\\
431438.127090301	7.92732200723648e-06\\
434782.608695652	7.92732200489668e-06\\
438127.090301003	7.92732200255689e-06\\
441471.571906355	7.92732200021709e-06\\
444816.053511706	7.92732199787729e-06\\
448160.535117057	7.92732199553749e-06\\
451505.016722408	7.92732199319769e-06\\
454849.498327759	7.9273219908579e-06\\
458193.97993311	7.9273219885181e-06\\
461538.461538462	7.9273219861783e-06\\
464882.943143813	7.9273219838385e-06\\
468227.424749164	7.9273219814987e-06\\
471571.906354515	7.9273219791589e-06\\
474916.387959866	7.92732197681911e-06\\
478260.869565217	7.92732197447931e-06\\
481605.351170569	7.92732197213951e-06\\
484949.83277592	7.92732196979971e-06\\
488294.314381271	7.92732196745991e-06\\
491638.795986622	7.92732196512012e-06\\
494983.277591973	7.92732196278032e-06\\
498327.759197324	7.92732196044052e-06\\
501672.240802676	7.92732195810072e-06\\
505016.722408027	7.92732195576092e-06\\
508361.204013378	7.92732195342113e-06\\
511705.685618729	7.92732195108133e-06\\
515050.16722408	7.92732194874153e-06\\
518394.648829431	7.92732194640173e-06\\
521739.130434783	7.92732194406193e-06\\
525083.612040134	7.92732194172214e-06\\
528428.093645485	7.92732193938234e-06\\
531772.575250836	7.92732193704254e-06\\
535117.056856187	7.92732193470274e-06\\
538461.538461538	7.92732193236294e-06\\
541806.02006689	7.92732193002315e-06\\
545150.501672241	7.92732192768335e-06\\
548494.983277592	7.92732192534355e-06\\
551839.464882943	7.92732192300375e-06\\
555183.946488294	7.92732192066395e-06\\
558528.428093645	7.92732191832415e-06\\
561872.909698997	7.92732191598436e-06\\
565217.391304348	7.92732191364456e-06\\
568561.872909699	7.92732191130476e-06\\
571906.35451505	7.92732190896496e-06\\
575250.836120401	7.92732190662516e-06\\
578595.317725752	7.92732190428537e-06\\
581939.799331104	7.92732190194557e-06\\
585284.280936455	7.92732189960577e-06\\
588628.762541806	7.92732189726597e-06\\
591973.244147157	7.92732189492617e-06\\
595317.725752508	7.92732189258638e-06\\
598662.20735786	7.92732189024658e-06\\
602006.688963211	7.92732188790678e-06\\
605351.170568562	7.92732188556698e-06\\
608695.652173913	7.92732188322718e-06\\
612040.133779264	7.92732188088739e-06\\
615384.615384615	7.92732187854759e-06\\
618729.096989967	7.92732187620779e-06\\
622073.578595318	7.92732187386799e-06\\
625418.060200669	7.92732187152819e-06\\
628762.54180602	7.9273218691884e-06\\
632107.023411371	7.9273218668486e-06\\
635451.505016722	7.9273218645088e-06\\
638795.986622074	7.927321862169e-06\\
642140.468227425	7.9273218598292e-06\\
645484.949832776	7.9273218574894e-06\\
648829.431438127	7.92732185514961e-06\\
652173.913043478	7.92732185280981e-06\\
655518.394648829	7.92732185047001e-06\\
658862.876254181	7.92732184813021e-06\\
662207.357859532	7.92732184579041e-06\\
665551.839464883	7.92732184345062e-06\\
668896.321070234	7.92732184111082e-06\\
672240.802675585	7.92732183877102e-06\\
675585.284280936	7.92732183643122e-06\\
678929.765886288	7.92732183409142e-06\\
682274.247491639	7.92732183175163e-06\\
685618.72909699	7.92732182941183e-06\\
688963.210702341	7.92732182707203e-06\\
692307.692307692	7.92732182473223e-06\\
695652.173913043	7.92732182239243e-06\\
698996.655518395	7.92732182005264e-06\\
702341.137123746	7.92732181771284e-06\\
705685.618729097	7.92732181537304e-06\\
709030.100334448	7.92732181303324e-06\\
712374.581939799	7.92732181069344e-06\\
715719.06354515	7.92732180835365e-06\\
719063.545150502	7.92732180601385e-06\\
722408.026755853	7.92732180367405e-06\\
725752.508361204	7.92732180133425e-06\\
729096.989966555	7.92732179899445e-06\\
732441.471571906	7.92732179665466e-06\\
735785.953177258	7.92732179431486e-06\\
739130.434782609	7.92732179197506e-06\\
742474.91638796	7.92732178963526e-06\\
745819.397993311	7.92732178729546e-06\\
749163.879598662	7.92732178495567e-06\\
752508.361204013	7.92732178261587e-06\\
755852.842809365	7.92732178027607e-06\\
759197.324414716	7.92732177793627e-06\\
762541.806020067	7.92732177559647e-06\\
765886.287625418	7.92732177325668e-06\\
769230.769230769	7.92732177091688e-06\\
772575.25083612	7.92732176857708e-06\\
775919.732441472	7.92732176623728e-06\\
779264.214046823	7.92732176389748e-06\\
782608.695652174	7.92732176155769e-06\\
785953.177257525	7.92732175921789e-06\\
789297.658862876	7.92732175687809e-06\\
792642.140468227	7.92732175453829e-06\\
795986.622073579	7.92732175219849e-06\\
799331.10367893	7.9273217498587e-06\\
802675.585284281	7.9273217475189e-06\\
806020.066889632	7.9273217451791e-06\\
809364.548494983	7.9273217428393e-06\\
812709.030100334	7.9273217404995e-06\\
816053.511705686	7.9273217381597e-06\\
819397.993311037	7.92732173581991e-06\\
822742.474916388	7.92732173348011e-06\\
826086.956521739	7.92732173114031e-06\\
829431.43812709	7.92732172880051e-06\\
832775.919732441	7.92732172646071e-06\\
836120.401337793	7.92732172412092e-06\\
839464.882943144	7.92732172178112e-06\\
842809.364548495	7.92732171944132e-06\\
846153.846153846	7.92732171710152e-06\\
849498.327759197	7.92732171476172e-06\\
852842.809364549	7.92732171242193e-06\\
856187.2909699	7.92732171008213e-06\\
859531.772575251	7.92732170774233e-06\\
862876.254180602	7.92732170540253e-06\\
866220.735785953	7.92732170306274e-06\\
869565.217391304	7.92732170072294e-06\\
872909.698996656	7.92732169838314e-06\\
876254.180602007	7.92732169604334e-06\\
879598.662207358	7.92732169370354e-06\\
882943.143812709	7.92732169136375e-06\\
886287.62541806	7.92732168902395e-06\\
889632.107023411	7.92732168668415e-06\\
892976.588628763	7.92732168434435e-06\\
896321.070234114	7.92732168200455e-06\\
899665.551839465	7.92732167966475e-06\\
903010.033444816	7.92732167732496e-06\\
906354.515050167	7.92732167498516e-06\\
909698.996655518	7.92732167264536e-06\\
913043.47826087	7.92732167030556e-06\\
916387.959866221	7.92732166796577e-06\\
919732.441471572	7.92732166562597e-06\\
923076.923076923	7.92732166328617e-06\\
926421.404682274	7.92732166094637e-06\\
929765.886287625	7.92732165860657e-06\\
933110.367892977	7.92732165626678e-06\\
936454.849498328	7.92732165392698e-06\\
939799.331103679	7.92732165158718e-06\\
943143.81270903	7.92732164924738e-06\\
946488.294314381	7.92732164690758e-06\\
949832.775919732	7.92732164456779e-06\\
953177.257525084	7.92732164222799e-06\\
956521.739130435	7.92732163988819e-06\\
959866.220735786	7.92732163754839e-06\\
963210.702341137	7.92732163520859e-06\\
966555.183946488	7.92732163286879e-06\\
969899.66555184	7.927321630529e-06\\
973244.147157191	7.9273216281892e-06\\
976588.628762542	7.9273216258494e-06\\
979933.110367893	7.9273216235096e-06\\
983277.591973244	7.9273216211698e-06\\
986622.073578595	7.92732161883001e-06\\
989966.555183947	7.92732161649021e-06\\
993311.036789298	7.92732161415041e-06\\
996655.518394649	7.92732161181061e-06\\
1000000	7.92732160947082e-06\\
};
\addplot [color=mycolor5, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0001	0.917402726442533\\
0.000181743804149146	0.855067552972109\\
0.00033030810346603	0.752601485743301\\
0.00060031451265206	0.597260606928332\\
0.00109103443215326	0.39342386272956\\
0.00198288748157236	0.185912497357132\\
0.0036037751410068	0.0491072129522973\\
0.006549638034247	0.00485813647961194\\
0.0119035613214398	0.00010771016347079\\
0.0216339851748111	8.10827888219797e-06\\
0.0393184276457638	7.92732892464258e-06\\
0.0714588061350406	7.92732230906621e-06\\
0.129871952669386	7.92732230905956e-06\\
0.23603422730412	7.92732230905066e-06\\
0.428977583796549	7.92732230903449e-06\\
0.779640179738938	7.9273223090051e-06\\
1.41694772133278	7.92732230895168e-06\\
2.57521469155484	7.9273223088546e-06\\
4.68029314543945	7.92732230867817e-06\\
8.50614280785336	7.9273223083575e-06\\
15.4593875253517	7.92732230777472e-06\\
28.0964789867326	7.92732230671555e-06\\
51.0636097424531	7.92732230479057e-06\\
92.8049468818083	7.92732230129203e-06\\
168.667240901592	7.92732229493367e-06\\
306.542259967957	7.92732228337773e-06\\
557.121564590529	7.92732226237552e-06\\
1012.53392522207	7.92732222420532e-06\\
1840.21767399925	7.92732215483334e-06\\
3344.48160535117	7.92732202875407e-06\\
6688.96321070234	7.92732174843772e-06\\
10033.4448160535	7.92732146812137e-06\\
13377.9264214047	7.92732118780504e-06\\
16722.4080267559	7.92732090748871e-06\\
20066.889632107	7.92732062717239e-06\\
23411.3712374582	7.92732034685608e-06\\
26755.8528428094	7.92732006653979e-06\\
30100.3344481605	7.9273197862235e-06\\
33444.8160535117	7.92731950590722e-06\\
36789.2976588629	7.92731922559096e-06\\
40133.779264214	7.9273189452747e-06\\
43478.2608695652	7.92731866495845e-06\\
46822.7424749164	7.92731838464221e-06\\
50167.2240802676	7.92731810432599e-06\\
53511.7056856187	7.92731782400977e-06\\
56856.1872909699	7.92731754369356e-06\\
60200.6688963211	7.92731726337736e-06\\
63545.1505016722	7.92731698306117e-06\\
66889.6321070234	7.927316702745e-06\\
70234.1137123746	7.92731642242883e-06\\
73578.5953177257	7.92731614211267e-06\\
76923.0769230769	7.92731586179652e-06\\
80267.5585284281	7.92731558148038e-06\\
83612.0401337793	7.92731530116425e-06\\
86956.5217391304	7.92731502084813e-06\\
90301.0033444816	7.92731474053203e-06\\
93645.4849498328	7.92731446021593e-06\\
96989.9665551839	7.92731417989984e-06\\
100334.448160535	7.92731389958376e-06\\
103678.929765886	7.92731361926769e-06\\
107023.411371237	7.92731333895163e-06\\
110367.892976589	7.92731305863558e-06\\
113712.37458194	7.92731277831954e-06\\
117056.856187291	7.92731249800351e-06\\
120401.337792642	7.92731221768749e-06\\
123745.819397993	7.92731193737148e-06\\
127090.301003344	7.92731165705548e-06\\
130434.782608696	7.9273113767395e-06\\
133779.264214047	7.92731109642351e-06\\
137123.745819398	7.92731081610754e-06\\
140468.227424749	7.92731053579158e-06\\
143812.7090301	7.92731025547564e-06\\
147157.190635451	7.92730997515969e-06\\
150501.672240803	7.92730969484376e-06\\
153846.153846154	7.92730941452784e-06\\
157190.635451505	7.92730913421193e-06\\
160535.117056856	7.92730885389603e-06\\
163879.598662207	7.92730857358014e-06\\
167224.080267559	7.92730829326426e-06\\
170568.56187291	7.92730801294839e-06\\
173913.043478261	7.92730773263253e-06\\
177257.525083612	7.92730745231668e-06\\
180602.006688963	7.92730717200084e-06\\
183946.488294314	7.927306891685e-06\\
187290.969899666	7.92730661136919e-06\\
190635.451505017	7.92730633105337e-06\\
193979.933110368	7.92730605073757e-06\\
197324.414715719	7.92730577042178e-06\\
200668.89632107	7.927305490106e-06\\
204013.377926421	7.92730520979023e-06\\
207357.859531773	7.92730492947446e-06\\
210702.341137124	7.92730464915871e-06\\
214046.822742475	7.92730436884297e-06\\
217391.304347826	7.92730408852724e-06\\
220735.785953177	7.92730380821152e-06\\
224080.267558528	7.9273035278958e-06\\
227424.74916388	7.9273032475801e-06\\
230769.230769231	7.92730296726441e-06\\
234113.712374582	7.92730268694873e-06\\
237458.193979933	7.92730240663305e-06\\
240802.675585284	7.92730212631739e-06\\
244147.157190635	7.92730184600174e-06\\
247491.638795987	7.9273015656861e-06\\
250836.120401338	7.92730128537046e-06\\
254180.602006689	7.92730100505484e-06\\
257525.08361204	7.92730072473923e-06\\
260869.565217391	7.92730044442362e-06\\
264214.046822743	7.92730016410803e-06\\
267558.528428094	7.92729988379245e-06\\
270903.010033445	7.92729960347687e-06\\
274247.491638796	7.92729932316131e-06\\
277591.973244147	7.92729904284576e-06\\
280936.454849498	7.92729876253021e-06\\
284280.936454849	7.92729848221468e-06\\
287625.418060201	7.92729820189916e-06\\
290969.899665552	7.92729792158364e-06\\
294314.381270903	7.92729764126814e-06\\
297658.862876254	7.92729736095264e-06\\
301003.344481605	7.92729708063716e-06\\
304347.826086957	7.92729680032168e-06\\
307692.307692308	7.92729652000622e-06\\
311036.789297659	7.92729623969076e-06\\
314381.27090301	7.92729595937532e-06\\
317725.752508361	7.92729567905989e-06\\
321070.234113712	7.92729539874446e-06\\
324414.715719064	7.92729511842905e-06\\
327759.197324415	7.92729483811364e-06\\
331103.678929766	7.92729455779825e-06\\
334448.160535117	7.92729427748286e-06\\
337792.642140468	7.92729399716748e-06\\
341137.123745819	7.92729371685212e-06\\
344481.605351171	7.92729343653676e-06\\
347826.086956522	7.92729315622142e-06\\
351170.568561873	7.92729287590608e-06\\
354515.050167224	7.92729259559076e-06\\
357859.531772575	7.92729231527544e-06\\
361204.013377926	7.92729203496014e-06\\
364548.494983278	7.92729175464484e-06\\
367892.976588629	7.92729147432955e-06\\
371237.45819398	7.92729119401428e-06\\
374581.939799331	7.92729091369901e-06\\
377926.421404682	7.92729063338376e-06\\
381270.903010033	7.92729035306851e-06\\
384615.384615385	7.92729007275327e-06\\
387959.866220736	7.92728979243805e-06\\
391304.347826087	7.92728951212283e-06\\
394648.829431438	7.92728923180762e-06\\
397993.311036789	7.92728895149242e-06\\
401337.79264214	7.92728867117724e-06\\
404682.274247492	7.92728839086206e-06\\
408026.755852843	7.9272881105469e-06\\
411371.237458194	7.92728783023174e-06\\
414715.719063545	7.92728754991659e-06\\
418060.200668896	7.92728726960145e-06\\
421404.682274248	7.92728698928632e-06\\
424749.163879599	7.92728670897121e-06\\
428093.64548495	7.9272864286561e-06\\
431438.127090301	7.927286148341e-06\\
434782.608695652	7.92728586802591e-06\\
438127.090301003	7.92728558771084e-06\\
441471.571906355	7.92728530739577e-06\\
444816.053511706	7.92728502708071e-06\\
448160.535117057	7.92728474676566e-06\\
451505.016722408	7.92728446645062e-06\\
454849.498327759	7.9272841861356e-06\\
458193.97993311	7.92728390582058e-06\\
461538.461538462	7.92728362550557e-06\\
464882.943143813	7.92728334519057e-06\\
468227.424749164	7.92728306487558e-06\\
471571.906354515	7.9272827845606e-06\\
474916.387959866	7.92728250424563e-06\\
478260.869565217	7.92728222393067e-06\\
481605.351170569	7.92728194361573e-06\\
484949.83277592	7.92728166330079e-06\\
488294.314381271	7.92728138298586e-06\\
491638.795986622	7.92728110267094e-06\\
494983.277591973	7.92728082235603e-06\\
498327.759197324	7.92728054204113e-06\\
501672.240802676	7.92728026172624e-06\\
505016.722408027	7.92727998141136e-06\\
508361.204013378	7.92727970109649e-06\\
511705.685618729	7.92727942078163e-06\\
515050.16722408	7.92727914046678e-06\\
518394.648829431	7.92727886015194e-06\\
521739.130434783	7.92727857983711e-06\\
525083.612040134	7.92727829952229e-06\\
528428.093645485	7.92727801920748e-06\\
531772.575250836	7.92727773889268e-06\\
535117.056856187	7.92727745857789e-06\\
538461.538461538	7.92727717826311e-06\\
541806.02006689	7.92727689794834e-06\\
545150.501672241	7.92727661763358e-06\\
548494.983277592	7.92727633731883e-06\\
551839.464882943	7.92727605700409e-06\\
555183.946488294	7.92727577668936e-06\\
558528.428093645	7.92727549637463e-06\\
561872.909698997	7.92727521605992e-06\\
565217.391304348	7.92727493574522e-06\\
568561.872909699	7.92727465543053e-06\\
571906.35451505	7.92727437511585e-06\\
575250.836120401	7.92727409480118e-06\\
578595.317725752	7.92727381448651e-06\\
581939.799331104	7.92727353417186e-06\\
585284.280936455	7.92727325385722e-06\\
588628.762541806	7.92727297354259e-06\\
591973.244147157	7.92727269322797e-06\\
595317.725752508	7.92727241291336e-06\\
598662.20735786	7.92727213259876e-06\\
602006.688963211	7.92727185228416e-06\\
605351.170568562	7.92727157196958e-06\\
608695.652173913	7.92727129165501e-06\\
612040.133779264	7.92727101134044e-06\\
615384.615384615	7.92727073102589e-06\\
618729.096989967	7.92727045071135e-06\\
622073.578595318	7.92727017039682e-06\\
625418.060200669	7.92726989008229e-06\\
628762.54180602	7.92726960976778e-06\\
632107.023411371	7.92726932945328e-06\\
635451.505016722	7.92726904913878e-06\\
638795.986622074	7.9272687688243e-06\\
642140.468227425	7.92726848850983e-06\\
645484.949832776	7.92726820819537e-06\\
648829.431438127	7.92726792788091e-06\\
652173.913043478	7.92726764756647e-06\\
655518.394648829	7.92726736725203e-06\\
658862.876254181	7.92726708693761e-06\\
662207.357859532	7.9272668066232e-06\\
665551.839464883	7.92726652630879e-06\\
668896.321070234	7.9272662459944e-06\\
672240.802675585	7.92726596568002e-06\\
675585.284280936	7.92726568536564e-06\\
678929.765886288	7.92726540505128e-06\\
682274.247491639	7.92726512473692e-06\\
685618.72909699	7.92726484442258e-06\\
688963.210702341	7.92726456410824e-06\\
692307.692307692	7.92726428379392e-06\\
695652.173913043	7.92726400347961e-06\\
698996.655518395	7.9272637231653e-06\\
702341.137123746	7.92726344285101e-06\\
705685.618729097	7.92726316253672e-06\\
709030.100334448	7.92726288222245e-06\\
712374.581939799	7.92726260190818e-06\\
715719.06354515	7.92726232159393e-06\\
719063.545150502	7.92726204127968e-06\\
722408.026755853	7.92726176096544e-06\\
725752.508361204	7.92726148065122e-06\\
729096.989966555	7.927261200337e-06\\
732441.471571906	7.9272609200228e-06\\
735785.953177258	7.9272606397086e-06\\
739130.434782609	7.92726035939442e-06\\
742474.91638796	7.92726007908024e-06\\
745819.397993311	7.92725979876607e-06\\
749163.879598662	7.92725951845192e-06\\
752508.361204013	7.92725923813777e-06\\
755852.842809365	7.92725895782364e-06\\
759197.324414716	7.92725867750951e-06\\
762541.806020067	7.92725839719539e-06\\
765886.287625418	7.92725811688129e-06\\
769230.769230769	7.92725783656719e-06\\
772575.25083612	7.9272575562531e-06\\
775919.732441472	7.92725727593903e-06\\
779264.214046823	7.92725699562496e-06\\
782608.695652174	7.9272567153109e-06\\
785953.177257525	7.92725643499686e-06\\
789297.658862876	7.92725615468282e-06\\
792642.140468227	7.92725587436879e-06\\
795986.622073579	7.92725559405478e-06\\
799331.10367893	7.92725531374077e-06\\
802675.585284281	7.92725503342677e-06\\
806020.066889632	7.92725475311278e-06\\
809364.548494983	7.9272544727988e-06\\
812709.030100334	7.92725419248484e-06\\
816053.511705686	7.92725391217088e-06\\
819397.993311037	7.92725363185693e-06\\
822742.474916388	7.92725335154299e-06\\
826086.956521739	7.92725307122906e-06\\
829431.43812709	7.92725279091515e-06\\
832775.919732441	7.92725251060124e-06\\
836120.401337793	7.92725223028734e-06\\
839464.882943144	7.92725194997345e-06\\
842809.364548495	7.92725166965957e-06\\
846153.846153846	7.9272513893457e-06\\
849498.327759197	7.92725110903185e-06\\
852842.809364549	7.927250828718e-06\\
856187.2909699	7.92725054840416e-06\\
859531.772575251	7.92725026809033e-06\\
862876.254180602	7.92724998777651e-06\\
866220.735785953	7.9272497074627e-06\\
869565.217391304	7.9272494271489e-06\\
872909.698996656	7.92724914683511e-06\\
876254.180602007	7.92724886652133e-06\\
879598.662207358	7.92724858620756e-06\\
882943.143812709	7.9272483058938e-06\\
886287.62541806	7.92724802558006e-06\\
889632.107023411	7.92724774526631e-06\\
892976.588628763	7.92724746495259e-06\\
896321.070234114	7.92724718463887e-06\\
899665.551839465	7.92724690432515e-06\\
903010.033444816	7.92724662401146e-06\\
906354.515050167	7.92724634369777e-06\\
909698.996655518	7.92724606338408e-06\\
913043.47826087	7.92724578307041e-06\\
916387.959866221	7.92724550275675e-06\\
919732.441471572	7.9272452224431e-06\\
923076.923076923	7.92724494212946e-06\\
926421.404682274	7.92724466181583e-06\\
929765.886287625	7.92724438150221e-06\\
933110.367892977	7.9272441011886e-06\\
936454.849498328	7.927243820875e-06\\
939799.331103679	7.92724354056141e-06\\
943143.81270903	7.92724326024783e-06\\
946488.294314381	7.92724297993426e-06\\
949832.775919732	7.92724269962069e-06\\
953177.257525084	7.92724241930714e-06\\
956521.739130435	7.9272421389936e-06\\
959866.220735786	7.92724185868007e-06\\
963210.702341137	7.92724157836655e-06\\
966555.183946488	7.92724129805304e-06\\
969899.66555184	7.92724101773953e-06\\
973244.147157191	7.92724073742604e-06\\
976588.628762542	7.92724045711256e-06\\
979933.110367893	7.92724017679909e-06\\
983277.591973244	7.92723989648563e-06\\
986622.073578595	7.92723961617217e-06\\
989966.555183947	7.92723933585873e-06\\
993311.036789298	7.9272390555453e-06\\
996655.518394649	7.92723877523188e-06\\
1000000	7.92723849491846e-06\\
};
\addplot [color=mycolor6, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0001	0.999786341470501\\
0.000181743804149146	0.999611728921124\\
0.00033030810346603	0.999294473665671\\
0.00060031451265206	0.998718186411249\\
0.00109103443215326	0.997671825022363\\
0.00198288748157236	0.995773442497679\\
0.0036037751410068	0.992334167326518\\
0.006549638034247	0.98611937665666\\
0.0119035613214398	0.974941804657382\\
0.0216339851748111	0.95500870156585\\
0.0393184276457638	0.920003913997869\\
0.0714588061350406	0.860207812495881\\
0.129871952669386	0.762977788848853\\
0.23603422730412	0.617999024657385\\
0.428977583796549	0.431557311922279\\
0.779640179738938	0.242948709010074\\
1.41694772133278	0.108712819918787\\
2.57521469155484	0.045157604273633\\
4.68029314543945	0.0210348073500099\\
8.50614280785336	0.0107379985452076\\
15.4593875253517	0.00572855182767521\\
28.0964789867326	0.00314678063618566\\
51.0636097424531	0.00177030222271516\\
92.8049468818083	0.00101536264862602\\
168.667240901592	0.000591091537882908\\
306.542259967957	0.000349092970028306\\
557.121564590529	0.000209825721757975\\
1012.53392522207	0.000128454859707461\\
1840.21767399925	7.99745878591533e-05\\
3344.48160535117	5.10789472931326e-05\\
6688.96321070234	3.14296862191158e-05\\
10033.4448160535	2.38992309801741e-05\\
13377.9264214047	1.98152392595908e-05\\
16722.4080267559	1.72526370151203e-05\\
20066.889632107	1.54981815644625e-05\\
23411.3712374582	1.42226195093189e-05\\
26755.8528428094	1.32532272049552e-05\\
30100.3344481605	1.24911972664967e-05\\
33444.8160535117	1.18762772573195e-05\\
36789.2976588629	1.13698166279507e-05\\
40133.779264214	1.0945940340057e-05\\
43478.2608695652	1.05866643795022e-05\\
46822.7424749164	1.02790639062522e-05\\
50167.2240802676	1.00135687684498e-05\\
53511.7056856187	9.78290399697884e-06\\
56856.1872909699	9.581411593849e-06\\
60200.6688963211	9.40460413168301e-06\\
63545.1505016722	9.2488629202874e-06\\
66889.6321070234	9.11122854992771e-06\\
70234.1137123746	8.989251888745e-06\\
73578.5953177257	8.88088559172351e-06\\
76923.0769230769	8.78440340016692e-06\\
80267.5585284281	8.69833894493006e-06\\
83612.0401337793	8.62143853930247e-06\\
86956.5217391304	8.552624213185e-06\\
90301.0033444816	8.49096438603653e-06\\
93645.4849498328	8.43565033411962e-06\\
96989.9665551839	8.38597711903929e-06\\
100334.448160535	8.34132799654544e-06\\
103678.929765886	8.30116157155095e-06\\
107023.411371237	8.26500114190909e-06\\
110367.892976589	8.23242580201343e-06\\
113712.37458194	8.20306297236e-06\\
117056.856187291	8.17658209259716e-06\\
120401.337792642	8.15268926989939e-06\\
123745.819397993	8.13112271630429e-06\\
127090.301003344	8.11164884115473e-06\\
130434.782608696	8.09405889028446e-06\\
133779.264214047	8.0781660437375e-06\\
137123.745819398	8.06380289984792e-06\\
140468.227424749	8.05081928634207e-06\\
143812.7090301	8.03908034945316e-06\\
147157.190635451	8.02846488038823e-06\\
150501.672240803	8.01886384526833e-06\\
153846.153846154	8.01017909019186e-06\\
157190.635451505	8.00232219759786e-06\\
160535.117056856	7.99521347382649e-06\\
163879.598662207	7.98878105084292e-06\\
167224.080267559	7.98296008763313e-06\\
170568.56187291	7.97769205889274e-06\\
173913.043478261	7.97292412039361e-06\\
177257.525083612	7.96860854189008e-06\\
180602.006688963	7.964702199669e-06\\
183946.488294314	7.96116612189667e-06\\
187290.969899666	7.9579650808051e-06\\
190635.451505017	7.9550672265163e-06\\
193979.933110368	7.95244375794994e-06\\
197324.414715719	7.95006862681398e-06\\
200668.89632107	7.94791827115495e-06\\
204013.377926421	7.94597137535696e-06\\
207357.859531773	7.9442086538358e-06\\
210702.341137124	7.94261265598572e-06\\
214046.822742475	7.94116759020774e-06\\
217391.304347826	7.93985916508611e-06\\
220735.785953177	7.93867444598834e-06\\
224080.267558528	7.93760172554791e-06\\
227424.74916388	7.93663040665114e-06\\
230769.230769231	7.9357508966933e-06\\
234113.712374582	7.93495451199628e-06\\
237458.193979933	7.9342333913937e-06\\
240802.675585284	7.93358041808963e-06\\
244147.157190635	7.93298914898752e-06\\
247491.638795987	7.93245375076579e-06\\
250836.120401338	7.93196894204878e-06\\
254180.602006689	7.9315299410859e-06\\
257525.08361204	7.93113241840955e-06\\
260869.565217391	7.93077245399422e-06\\
264214.046822743	7.93044649848585e-06\\
267558.528428094	7.93015133811225e-06\\
270903.010033445	7.92988406292313e-06\\
274247.491638796	7.92964203804222e-06\\
277591.973244147	7.92942287764461e-06\\
280936.454849498	7.92922442139991e-06\\
284280.936454849	7.92904471314682e-06\\
287625.418060201	7.92888198158703e-06\\
290969.899665552	7.92873462280682e-06\\
294314.381270903	7.92860118445287e-06\\
297658.862876254	7.92848035140528e-06\\
301003.344481605	7.92837093280612e-06\\
304347.826086957	7.92827185031483e-06\\
307692.307692308	7.92818212747435e-06\\
311036.789297659	7.92810088008278e-06\\
314381.27090301	7.92802730747543e-06\\
317725.752508361	7.92796068463103e-06\\
321070.234113712	7.92790035502409e-06\\
324414.715719064	7.92784572415297e-06\\
327759.197324415	7.92779625367953e-06\\
331103.678929766	7.92775145612276e-06\\
334448.160535117	7.92771089005377e-06\\
337792.642140468	7.9276741557449e-06\\
341137.123745819	7.92764089123e-06\\
344481.605351171	7.92761076873687e-06\\
347826.086956522	7.92758349145691e-06\\
351170.568561873	7.92755879061993e-06\\
354515.050167224	7.92753642284532e-06\\
357859.531772575	7.92751616774352e-06\\
361204.013377926	7.9274978257441e-06\\
364548.494983278	7.92748121612898e-06\\
367892.976588629	7.92746617525153e-06\\
371237.45819398	7.92745255492386e-06\\
374581.939799331	7.92744022095652e-06\\
377926.421404682	7.92742905183609e-06\\
381270.903010033	7.92741893752776e-06\\
384615.384615385	7.92740977839099e-06\\
387959.866220736	7.92740148419761e-06\\
391304.347826087	7.92739397324273e-06\\
394648.829431438	7.92738717153952e-06\\
397993.311036789	7.9273810120902e-06\\
401337.79264214	7.92737543422578e-06\\
404682.274247492	7.92737038300825e-06\\
408026.755852843	7.9273658086892e-06\\
411371.237458194	7.9273616662196e-06\\
414715.719063545	7.92735791480585e-06\\
418060.200668896	7.92735451750785e-06\\
421404.682274248	7.92735144087495e-06\\
424749.163879599	7.92734865461632e-06\\
428093.64548495	7.92734613130251e-06\\
431438.127090301	7.9273438460951e-06\\
434782.608695652	7.92734177650199e-06\\
438127.090301003	7.92733990215573e-06\\
441471.571906355	7.92733820461282e-06\\
444816.053511706	7.92733666717201e-06\\
448160.535117057	7.92733527470965e-06\\
451505.016722408	7.92733401353074e-06\\
454849.498327759	7.92733287123393e-06\\
458193.97993311	7.92733183658933e-06\\
461538.461538462	7.92733089942786e-06\\
464882.943143813	7.92733005054103e-06\\
468227.424749164	7.9273292815902e-06\\
471571.906354515	7.92732858502444e-06\\
474916.387959866	7.92732795400607e-06\\
478260.869565217	7.92732738234335e-06\\
481605.351170569	7.92732686442938e-06\\
484949.83277592	7.92732639518694e-06\\
488294.314381271	7.92732597001839e-06\\
491638.795986622	7.92732558476042e-06\\
494983.277591973	7.92732523564298e-06\\
498327.759197324	7.92732491925214e-06\\
501672.240802676	7.92732463249648e-06\\
505016.722408027	7.92732437257658e-06\\
508361.204013378	7.92732413695748e-06\\
511705.685618729	7.92732392334367e-06\\
515050.16722408	7.92732372965647e-06\\
518394.648829431	7.92732355401357e-06\\
521739.130434783	7.92732339471046e-06\\
525083.612040134	7.92732325020365e-06\\
528428.093645485	7.92732311909545e-06\\
531772.575250836	7.92732300012018e-06\\
535117.056856187	7.92732289213175e-06\\
538461.538461538	7.92732279409231e-06\\
541806.02006689	7.92732270506206e-06\\
545150.501672241	7.92732262418996e-06\\
548494.983277592	7.92732255070539e-06\\
551839.464882943	7.92732248391048e-06\\
555183.946488294	7.92732242317334e-06\\
558528.428093645	7.92732236792172e-06\\
561872.909698997	7.92732231763744e-06\\
565217.391304348	7.92732227185129e-06\\
568561.872909699	7.92732223013836e-06\\
571906.35451505	7.92732219211387e-06\\
575250.836120401	7.92732215742942e-06\\
578595.317725752	7.9273221257695e-06\\
581939.799331104	7.9273220968484e-06\\
585284.280936455	7.9273220704074e-06\\
588628.762541806	7.92732204621223e-06\\
591973.244147157	7.92732202405075e-06\\
595317.725752508	7.92732200373084e-06\\
598662.20735786	7.92732198507855e-06\\
602006.688963211	7.92732196793634e-06\\
605351.170568562	7.92732195216158e-06\\
608695.652173913	7.92732193762509e-06\\
612040.133779264	7.92732192420991e-06\\
615384.615384615	7.9273219118101e-06\\
618729.096989967	7.92732190032976e-06\\
622073.578595318	7.92732188968203e-06\\
625418.060200669	7.92732187978826e-06\\
628762.54180602	7.92732187057723e-06\\
632107.023411371	7.92732186198444e-06\\
635451.505016722	7.9273218539515e-06\\
638795.986622074	7.92732184642552e-06\\
642140.468227425	7.92732183935861e-06\\
645484.949832776	7.92732183270741e-06\\
648829.431438127	7.92732182643265e-06\\
652173.913043478	7.92732182049876e-06\\
655518.394648829	7.92732181487356e-06\\
658862.876254181	7.92732180952788e-06\\
662207.357859532	7.92732180443531e-06\\
665551.839464883	7.92732179957195e-06\\
668896.321070234	7.92732179491614e-06\\
672240.802675585	7.92732179044828e-06\\
675585.284280936	7.92732178615062e-06\\
678929.765886288	7.92732178200707e-06\\
682274.247491639	7.92732177800309e-06\\
685618.72909699	7.92732177412548e-06\\
688963.210702341	7.92732177036231e-06\\
692307.692307692	7.92732176670276e-06\\
695652.173913043	7.92732176313706e-06\\
698996.655518395	7.92732175965633e-06\\
702341.137123746	7.92732175625255e-06\\
705685.618729097	7.92732175291845e-06\\
709030.100334448	7.92732174964744e-06\\
712374.581939799	7.92732174643358e-06\\
715719.06354515	7.92732174327145e-06\\
719063.545150502	7.92732174015617e-06\\
722408.026755853	7.92732173708332e-06\\
725752.508361204	7.9273217340489e-06\\
729096.989966555	7.92732173104925e-06\\
732441.471571906	7.92732172808112e-06\\
735785.953177258	7.92732172514151e-06\\
739130.434782609	7.92732172222773e-06\\
742474.91638796	7.92732171933735e-06\\
745819.397993311	7.92732171646815e-06\\
749163.879598662	7.92732171361813e-06\\
752508.361204013	7.92732171078548e-06\\
755852.842809365	7.92732170796856e-06\\
759197.324414716	7.92732170516588e-06\\
762541.806020067	7.9273217023761e-06\\
765886.287625418	7.927321699598e-06\\
769230.769230769	7.92732169683048e-06\\
772575.25083612	7.92732169407253e-06\\
775919.732441472	7.92732169132326e-06\\
779264.214046823	7.92732168858183e-06\\
782608.695652174	7.92732168584752e-06\\
785953.177257525	7.92732168311965e-06\\
789297.658862876	7.92732168039761e-06\\
792642.140468227	7.92732167768086e-06\\
795986.622073579	7.92732167496888e-06\\
799331.10367893	7.92732167226123e-06\\
802675.585284281	7.92732166955751e-06\\
806020.066889632	7.92732166685733e-06\\
809364.548494983	7.92732166416037e-06\\
812709.030100334	7.92732166146632e-06\\
816053.511705686	7.92732165877491e-06\\
819397.993311037	7.92732165608589e-06\\
822742.474916388	7.92732165339903e-06\\
826086.956521739	7.92732165071412e-06\\
829431.43812709	7.92732164803099e-06\\
832775.919732441	7.92732164534946e-06\\
836120.401337793	7.92732164266939e-06\\
839464.882943144	7.92732163999063e-06\\
842809.364548495	7.92732163731306e-06\\
846153.846153846	7.92732163463658e-06\\
849498.327759197	7.92732163196107e-06\\
852842.809364549	7.92732162928645e-06\\
856187.2909699	7.92732162661263e-06\\
859531.772575251	7.92732162393953e-06\\
862876.254180602	7.92732162126709e-06\\
866220.735785953	7.92732161859525e-06\\
869565.217391304	7.92732161592394e-06\\
872909.698996656	7.92732161325313e-06\\
876254.180602007	7.92732161058275e-06\\
879598.662207358	7.92732160791278e-06\\
882943.143812709	7.92732160524316e-06\\
886287.62541806	7.92732160257388e-06\\
889632.107023411	7.92732159990489e-06\\
892976.588628763	7.92732159723618e-06\\
896321.070234114	7.9273215945677e-06\\
899665.551839465	7.92732159189945e-06\\
903010.033444816	7.9273215892314e-06\\
906354.515050167	7.92732158656352e-06\\
909698.996655518	7.92732158389581e-06\\
913043.47826087	7.92732158122825e-06\\
916387.959866221	7.92732157856083e-06\\
919732.441471572	7.92732157589352e-06\\
923076.923076923	7.92732157322633e-06\\
926421.404682274	7.92732157055923e-06\\
929765.886287625	7.92732156789223e-06\\
933110.367892977	7.9273215652253e-06\\
936454.849498328	7.92732156255846e-06\\
939799.331103679	7.92732155989168e-06\\
943143.81270903	7.92732155722495e-06\\
946488.294314381	7.92732155455829e-06\\
949832.775919732	7.92732155189167e-06\\
953177.257525084	7.9273215492251e-06\\
956521.739130435	7.92732154655857e-06\\
959866.220735786	7.92732154389208e-06\\
963210.702341137	7.92732154122562e-06\\
966555.183946488	7.92732153855919e-06\\
969899.66555184	7.92732153589279e-06\\
973244.147157191	7.92732153322641e-06\\
976588.628762542	7.92732153056006e-06\\
979933.110367893	7.92732152789372e-06\\
983277.591973244	7.92732152522741e-06\\
986622.073578595	7.92732152256111e-06\\
989966.555183947	7.92732151989483e-06\\
993311.036789298	7.92732151722856e-06\\
996655.518394649	7.9273215145623e-06\\
1000000	7.92732151189605e-06\\
};
\end{axis}
\end{tikzpicture}%

==> PajekUSpowerGrid.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor4}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor5}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor6}{rgb}{0.81900,0.01500,0.54500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
height=1.254in,
at={(0\columnwidth,0in)},
scale only axis,
xmode=log,
xmin=1e-08,
xmax=1000000,
xminorticks=true,
ymode=log,
ymin=0.000183989255027506,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(-0.2,1.4)}, anchor=west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize},
legend columns=2,
]
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-08	0.999999973309046\\
2.49683962894444e-08	0.999999933356977\\
6.23420813266739e-08	0.999999833603066\\
1.55658179207316e-07	0.999999584533638\\
3.88653510414163e-07	0.999998962647712\\
9.70405486730451e-07	0.999997409901373\\
2.4229468754137e-06	0.999993532961988\\
6.04970977736002e-06	0.99998385298584\\
1.51051551157252e-05	0.999959684384335\\
3.77151498942954e-05	0.999899343916066\\
9.41686808676563e-05	0.999748712450366\\
0.000235124094195786	0.999372790582012\\
0.000587067156107702	0.998435299376125\\
0.00146581254022142	0.996101528712649\\
0.00365989883902856	0.990317750476789\\
0.00913818045921425	0.97614127571152\\
0.0228165711070118	0.942319529045865\\
0.0569693189366156	0.866637571782487\\
0.142243253154917	0.719698816004872\\
0.355158591427172	0.502385503000042\\
0.88677404563545	0.286314391693101\\
2.21413257906197	0.13735276818769\\
5.52833396713887	0.0578470233425349\\
13.803363331192	0.0229712723885948\\
34.4647845780385	0.00863653006879351\\
86.0530399374798	0.00323141686957772\\
214.860640307038	0.00131105143763507\\
536.472561418989	0.000635975809774347\\
1339.48595119226	0.000350534196022864\\
3344.48160535117	0.000224516687159181\\
6688.96321070234	0.00020379200756557\\
10033.4448160535	0.000202491384676836\\
13377.9264214047	0.000202396132613334\\
16722.4080267559	0.000202388803128621\\
20066.889632107	0.000202388229536523\\
23411.3712374582	0.000202388184390856\\
26755.8528428094	0.000202388180830256\\
30100.3344481605	0.000202388180548727\\
33444.8160535117	0.000202388180525935\\
36789.2976588629	0.000202388180523563\\
40133.779264214	0.000202388180522803\\
43478.2608695652	0.00020238818052217\\
46822.7424749164	0.000202388180521547\\
50167.2240802676	0.000202388180520924\\
53511.7056856187	0.000202388180520302\\
56856.1872909699	0.00020238818051968\\
60200.6688963211	0.000202388180519058\\
63545.1505016722	0.000202388180518436\\
66889.6321070234	0.000202388180517813\\
70234.1137123746	0.000202388180517191\\
73578.5953177257	0.000202388180516569\\
76923.0769230769	0.000202388180515947\\
80267.5585284281	0.000202388180515325\\
83612.0401337793	0.000202388180514702\\
86956.5217391304	0.00020238818051408\\
90301.0033444816	0.000202388180513458\\
93645.4849498328	0.000202388180512836\\
96989.9665551839	0.000202388180512214\\
100334.448160535	0.000202388180511592\\
103678.929765886	0.000202388180510969\\
107023.411371237	0.000202388180510347\\
110367.892976589	0.000202388180509725\\
113712.37458194	0.000202388180509103\\
117056.856187291	0.000202388180508481\\
120401.337792642	0.000202388180507859\\
123745.819397993	0.000202388180507236\\
127090.301003344	0.000202388180506614\\
130434.782608696	0.000202388180505992\\
133779.264214047	0.00020238818050537\\
137123.745819398	0.000202388180504748\\
140468.227424749	0.000202388180504125\\
143812.7090301	0.000202388180503503\\
147157.190635451	0.000202388180502881\\
150501.672240803	0.000202388180502259\\
153846.153846154	0.000202388180501637\\
157190.635451505	0.000202388180501015\\
160535.117056856	0.000202388180500392\\
163879.598662207	0.00020238818049977\\
167224.080267559	0.000202388180499148\\
170568.56187291	0.000202388180498526\\
173913.043478261	0.000202388180497904\\
177257.525083612	0.000202388180497281\\
180602.006688963	0.000202388180496659\\
183946.488294314	0.000202388180496037\\
187290.969899666	0.000202388180495415\\
190635.451505017	0.000202388180494793\\
193979.933110368	0.00020238818049417\\
197324.414715719	0.000202388180493548\\
200668.89632107	0.000202388180492926\\
204013.377926421	0.000202388180492304\\
207357.859531773	0.000202388180491682\\
210702.341137124	0.00020238818049106\\
214046.822742475	0.000202388180490437\\
217391.304347826	0.000202388180489815\\
220735.785953177	0.000202388180489193\\
224080.267558528	0.000202388180488571\\
227424.74916388	0.000202388180487949\\
230769.230769231	0.000202388180487326\\
234113.712374582	0.000202388180486704\\
237458.193979933	0.000202388180486082\\
240802.675585284	0.00020238818048546\\
244147.157190635	0.000202388180484838\\
247491.638795987	0.000202388180484216\\
250836.120401338	0.000202388180483593\\
254180.602006689	0.000202388180482971\\
257525.08361204	0.000202388180482349\\
260869.565217391	0.000202388180481727\\
264214.046822743	0.000202388180481105\\
267558.528428094	0.000202388180480483\\
270903.010033445	0.00020238818047986\\
274247.491638796	0.000202388180479238\\
277591.973244147	0.000202388180478616\\
280936.454849498	0.000202388180477994\\
284280.936454849	0.000202388180477372\\
287625.418060201	0.000202388180476749\\
290969.899665552	0.000202388180476127\\
294314.381270903	0.000202388180475505\\
297658.862876254	0.000202388180474883\\
301003.344481605	0.000202388180474261\\
304347.826086957	0.000202388180473639\\
307692.307692308	0.000202388180473016\\
311036.789297659	0.000202388180472394\\
314381.27090301	0.000202388180471772\\
317725.752508361	0.00020238818047115\\
321070.234113712	0.000202388180470528\\
324414.715719064	0.000202388180469905\\
327759.197324415	0.000202388180469283\\
331103.678929766	0.000202388180468661\\
334448.160535117	0.000202388180468039\\
337792.642140468	0.000202388180467417\\
341137.123745819	0.000202388180466795\\
344481.605351171	0.000202388180466172\\
347826.086956522	0.00020238818046555\\
351170.568561873	0.000202388180464928\\
354515.050167224	0.000202388180464306\\
357859.531772575	0.000202388180463684\\
361204.013377926	0.000202388180463061\\
364548.494983278	0.000202388180462439\\
367892.976588629	0.000202388180461817\\
371237.45819398	0.000202388180461195\\
374581.939799331	0.000202388180460573\\
377926.421404682	0.000202388180459951\\
381270.903010033	0.000202388180459328\\
384615.384615385	0.000202388180458706\\
387959.866220736	0.000202388180458084\\
391304.347826087	0.000202388180457462\\
394648.829431438	0.00020238818045684\\
397993.311036789	0.000202388180456217\\
401337.79264214	0.000202388180455595\\
404682.274247492	0.000202388180454973\\
408026.755852843	0.000202388180454351\\
411371.237458194	0.000202388180453729\\
414715.719063545	0.000202388180453107\\
418060.200668896	0.000202388180452484\\
421404.682274248	0.000202388180451862\\
424749.163879599	0.00020238818045124\\
428093.64548495	0.000202388180450618\\
431438.127090301	0.000202388180449996\\
434782.608695652	0.000202388180449373\\
438127.090301003	0.000202388180448751\\
441471.571906355	0.000202388180448129\\
444816.053511706	0.000202388180447507\\
448160.535117057	0.000202388180446885\\
451505.016722408	0.000202388180446263\\
454849.498327759	0.00020238818044564\\
458193.97993311	0.000202388180445018\\
461538.461538462	0.000202388180444396\\
464882.943143813	0.000202388180443774\\
468227.424749164	0.000202388180443152\\
471571.906354515	0.000202388180442529\\
474916.387959866	0.000202388180441907\\
478260.869565217	0.000202388180441285\\
481605.351170569	0.000202388180440663\\
484949.83277592	0.000202388180440041\\
488294.314381271	0.000202388180439419\\
491638.795986622	0.000202388180438796\\
494983.277591973	0.000202388180438174\\
498327.759197324	0.000202388180437552\\
501672.240802676	0.00020238818043693\\
505016.722408027	0.000202388180436308\\
508361.204013378	0.000202388180435685\\
511705.685618729	0.000202388180435063\\
515050.16722408	0.000202388180434441\\
518394.648829431	0.000202388180433819\\
521739.130434783	0.000202388180433197\\
525083.612040134	0.000202388180432575\\
528428.093645485	0.000202388180431952\\
531772.575250836	0.00020238818043133\\
535117.056856187	0.000202388180430708\\
538461.538461538	0.000202388180430086\\
541806.02006689	0.000202388180429464\\
545150.501672241	0.000202388180428841\\
548494.983277592	0.000202388180428219\\
551839.464882943	0.000202388180427597\\
555183.946488294	0.000202388180426975\\
558528.428093645	0.000202388180426353\\
561872.909698997	0.000202388180425731\\
565217.391304348	0.000202388180425108\\
568561.872909699	0.000202388180424486\\
571906.35451505	0.000202388180423864\\
575250.836120401	0.000202388180423242\\
578595.317725752	0.00020238818042262\\
581939.799331104	0.000202388180421997\\
585284.280936455	0.000202388180421375\\
588628.762541806	0.000202388180420753\\
591973.244147157	0.000202388180420131\\
595317.725752508	0.000202388180419509\\
598662.20735786	0.000202388180418887\\
602006.688963211	0.000202388180418264\\
605351.170568562	0.000202388180417642\\
608695.652173913	0.00020238818041702\\
612040.133779264	0.000202388180416398\\
615384.615384615	0.000202388180415776\\
618729.096989967	0.000202388180415153\\
622073.578595318	0.000202388180414531\\
625418.060200669	0.000202388180413909\\
628762.54180602	0.000202388180413287\\
632107.023411371	0.000202388180412665\\
635451.505016722	0.000202388180412043\\
638795.986622074	0.00020238818041142\\
642140.468227425	0.000202388180410798\\
645484.949832776	0.000202388180410176\\
648829.431438127	0.000202388180409554\\
652173.913043478	0.000202388180408932\\
655518.394648829	0.000202388180408309\\
658862.876254181	0.000202388180407687\\
662207.357859532	0.000202388180407065\\
665551.839464883	0.000202388180406443\\
668896.321070234	0.000202388180405821\\
672240.802675585	0.000202388180405199\\
675585.284280936	0.000202388180404576\\
678929.765886288	0.000202388180403954\\
682274.247491639	0.000202388180403332\\
685618.72909699	0.00020238818040271\\
688963.210702341	0.000202388180402088\\
692307.692307692	0.000202388180401465\\
695652.173913043	0.000202388180400843\\
698996.655518395	0.000202388180400221\\
702341.137123746	0.000202388180399599\\
705685.618729097	0.000202388180398977\\
709030.100334448	0.000202388180398355\\
712374.581939799	0.000202388180397732\\
715719.06354515	0.00020238818039711\\
719063.545150502	0.000202388180396488\\
722408.026755853	0.000202388180395866\\
725752.508361204	0.000202388180395244\\
729096.989966555	0.000202388180394621\\
732441.471571906	0.000202388180393999\\
735785.953177258	0.000202388180393377\\
739130.434782609	0.000202388180392755\\
742474.91638796	0.000202388180392133\\
745819.397993311	0.000202388180391511\\
749163.879598662	0.000202388180390888\\
752508.361204013	0.000202388180390266\\
755852.842809365	0.000202388180389644\\
759197.324414716	0.000202388180389022\\
762541.806020067	0.0002023881803884\\
765886.287625418	0.000202388180387777\\
769230.769230769	0.000202388180387155\\
772575.25083612	0.000202388180386533\\
775919.732441472	0.000202388180385911\\
779264.214046823	0.000202388180385289\\
782608.695652174	0.000202388180384667\\
785953.177257525	0.000202388180384044\\
789297.658862876	0.000202388180383422\\
792642.140468227	0.0002023881803828\\
795986.622073579	0.000202388180382178\\
799331.10367893	0.000202388180381556\\
802675.585284281	0.000202388180380933\\
806020.066889632	0.000202388180380311\\
809364.548494983	0.000202388180379689\\
812709.030100334	0.000202388180379067\\
816053.511705686	0.000202388180378445\\
819397.993311037	0.000202388180377823\\
822742.474916388	0.0002023881803772\\
826086.956521739	0.000202388180376578\\
829431.43812709	0.000202388180375956\\
832775.919732441	0.000202388180375334\\
836120.401337793	0.000202388180374712\\
839464.882943144	0.000202388180374089\\
842809.364548495	0.000202388180373467\\
846153.846153846	0.000202388180372845\\
849498.327759197	0.000202388180372223\\
852842.809364549	0.000202388180371601\\
856187.2909699	0.000202388180370979\\
859531.772575251	0.000202388180370356\\
862876.254180602	0.000202388180369734\\
866220.735785953	0.000202388180369112\\
869565.217391304	0.00020238818036849\\
872909.698996656	0.000202388180367868\\
876254.180602007	0.000202388180367245\\
879598.662207358	0.000202388180366623\\
882943.143812709	0.000202388180366001\\
886287.62541806	0.000202388180365379\\
889632.107023411	0.000202388180364757\\
892976.588628763	0.000202388180364135\\
896321.070234114	0.000202388180363512\\
899665.551839465	0.00020238818036289\\
903010.033444816	0.000202388180362268\\
906354.515050167	0.000202388180361646\\
909698.996655518	0.000202388180361024\\
913043.47826087	0.000202388180360401\\
916387.959866221	0.000202388180359779\\
919732.441471572	0.000202388180359157\\
923076.923076923	0.000202388180358535\\
926421.404682274	0.000202388180357913\\
929765.886287625	0.000202388180357291\\
933110.367892977	0.000202388180356668\\
936454.849498328	0.000202388180356046\\
939799.331103679	0.000202388180355424\\
943143.81270903	0.000202388180354802\\
946488.294314381	0.00020238818035418\\
949832.775919732	0.000202388180353557\\
953177.257525084	0.000202388180352935\\
956521.739130435	0.000202388180352313\\
959866.220735786	0.000202388180351691\\
963210.702341137	0.000202388180351069\\
966555.183946488	0.000202388180350447\\
969899.66555184	0.000202388180349824\\
973244.147157191	0.000202388180349202\\
976588.628762542	0.00020238818034858\\
979933.110367893	0.000202388180347958\\
983277.591973244	0.000202388180347336\\
986622.073578595	0.000202388180346713\\
989966.555183947	0.000202388180346091\\
993311.036789298	0.000202388180345469\\
996655.518394649	0.000202388180344847\\
1000000	0.000202388180344225\\
};
\addlegendentry{$L$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-08	0.999999994253327\\
2.49683962894444e-08	0.999999985651479\\
6.23420813266739e-08	0.999999964174045\\
1.55658179207316e-07	0.999999910548343\\
3.88653510414163e-07	0.999999776653596\\
9.70405486730451e-07	0.999999442340092\\
2.4229468754137e-06	0.99999860761417\\
6.04970977736002e-06	0.999996523445391\\
1.51051551157252e-05	0.999991319659976\\
3.77151498942954e-05	0.99997832695267\\
9.41686808676563e-05	0.99994588818065\\
0.000235124094195786	0.999864905824953\\
0.000587067156107702	0.999662780964988\\
0.00146581254022142	0.999158574778618\\
0.00365989883902856	0.99790255004694\\
0.00913818045921425	0.994784287295379\\
0.0228165711070118	0.987106173705474\\
0.0569693189366156	0.968557995644913\\
0.142243253154917	0.925539106776761\\
0.355158591427172	0.83320034232952\\
0.88677404563545	0.661585192498389\\
2.21413257906197	0.419114608314678\\
5.52833396713887	0.197927850675721\\
13.803363331192	0.0750888016127727\\
34.4647845780385	0.026439414119746\\
86.0530399374798	0.00903106877224775\\
214.860640307038	0.00298567900055247\\
536.472561418989	0.00114025766633856\\
1339.48595119226	0.000561950891105668\\
3344.48160535117	0.000315605153794371\\
6688.96321070234	0.000228261207350223\\
10033.4448160535	0.000208908109849602\\
13377.9264214047	0.000204079428139993\\
16722.4080267559	0.000202833991592698\\
20066.889632107	0.000202507132116269\\
23411.3712374582	0.000202420237299573\\
26755.8528428094	0.000202396891097962\\
30100.3344481605	0.00020239056338667\\
33444.8160535117	0.000202388835938156\\
36789.2976588629	0.000202388361586473\\
40133.779264214	0.000202388230719535\\
43478.2608695652	0.000202388194480611\\
46822.7424749164	0.000202388184416056\\
50167.2240802676	0.000202388181614415\\
53511.7056856187	0.000202388180833131\\
56856.1872909699	0.000202388180614953\\
60200.6688963211	0.00020238818055396\\
63545.1505016722	0.000202388180536894\\
66889.6321070234	0.000202388180532116\\
70234.1137123746	0.000202388180530778\\
73578.5953177257	0.000202388180530403\\
76923.0769230769	0.000202388180530298\\
80267.5585284281	0.000202388180530268\\
83612.0401337793	0.00020238818053026\\
86956.5217391304	0.000202388180530258\\
90301.0033444816	0.000202388180530257\\
93645.4849498328	0.000202388180530257\\
96989.9665551839	0.000202388180530257\\
100334.448160535	0.000202388180530257\\
103678.929765886	0.000202388180530257\\
107023.411371237	0.000202388180530257\\
110367.892976589	0.000202388180530257\\
113712.37458194	0.000202388180530257\\
117056.856187291	0.000202388180530257\\
120401.337792642	0.000202388180530257\\
123745.819397993	0.000202388180530257\\
127090.301003344	0.000202388180530257\\
130434.782608696	0.000202388180530257\\
133779.264214047	0.000202388180530257\\
137123.745819398	0.000202388180530257\\
140468.227424749	0.000202388180530257\\
143812.7090301	0.000202388180530257\\
147157.190635451	0.000202388180530257\\
150501.672240803	0.000202388180530257\\
153846.153846154	0.000202388180530257\\
157190.635451505	0.000202388180530257\\
160535.117056856	0.000202388180530257\\
163879.598662207	0.000202388180530257\\
167224.080267559	0.000202388180530257\\
170568.56187291	0.000202388180530257\\
173913.043478261	0.000202388180530257\\
177257.525083612	0.000202388180530257\\
180602.006688963	0.000202388180530257\\
183946.488294314	0.000202388180530257\\
187290.969899666	0.000202388180530257\\
190635.451505017	0.000202388180530257\\
193979.933110368	0.000202388180530257\\
197324.414715719	0.000202388180530257\\
200668.89632107	0.000202388180530257\\
204013.377926421	0.000202388180530257\\
207357.859531773	0.000202388180530257\\
210702.341137124	0.000202388180530257\\
214046.822742475	0.000202388180530257\\
217391.304347826	0.000202388180530257\\
220735.785953177	0.000202388180530257\\
224080.267558528	0.000202388180530257\\
227424.74916388	0.000202388180530257\\
230769.230769231	0.000202388180530257\\
234113.712374582	0.000202388180530257\\
237458.193979933	0.000202388180530257\\
240802.675585284	0.000202388180530257\\
244147.157190635	0.000202388180530257\\
247491.638795987	0.000202388180530257\\
250836.120401338	0.000202388180530257\\
254180.602006689	0.000202388180530257\\
257525.08361204	0.000202388180530257\\
260869.565217391	0.000202388180530257\\
264214.046822743	0.000202388180530257\\
267558.528428094	0.000202388180530257\\
270903.010033445	0.000202388180530257\\
274247.491638796	0.000202388180530257\\
277591.973244147	0.000202388180530257\\
280936.454849498	0.000202388180530257\\
284280.936454849	0.000202388180530257\\
287625.418060201	0.000202388180530257\\
290969.899665552	0.000202388180530257\\
294314.381270903	0.000202388180530257\\
297658.862876254	0.000202388180530257\\
301003.344481605	0.000202388180530257\\
304347.826086957	0.000202388180530257\\
307692.307692308	0.000202388180530257\\
311036.789297659	0.000202388180530257\\
314381.27090301	0.000202388180530257\\
317725.752508361	0.000202388180530257\\
321070.234113712	0.000202388180530257\\
324414.715719064	0.000202388180530257\\
327759.197324415	0.000202388180530257\\
331103.678929766	0.000202388180530257\\
334448.160535117	0.000202388180530257\\
337792.642140468	0.000202388180530257\\
341137.123745819	0.000202388180530257\\
344481.605351171	0.000202388180530257\\
347826.086956522	0.000202388180530257\\
351170.568561873	0.000202388180530257\\
354515.050167224	0.000202388180530257\\
357859.531772575	0.000202388180530257\\
361204.013377926	0.000202388180530257\\
364548.494983278	0.000202388180530257\\
367892.976588629	0.000202388180530257\\
371237.45819398	0.000202388180530257\\
374581.939799331	0.000202388180530257\\
377926.421404682	0.000202388180530257\\
381270.903010033	0.000202388180530257\\
384615.384615385	0.000202388180530257\\
387959.866220736	0.000202388180530257\\
391304.347826087	0.000202388180530257\\
394648.829431438	0.000202388180530257\\
397993.311036789	0.000202388180530257\\
401337.79264214	0.000202388180530257\\
404682.274247492	0.000202388180530257\\
408026.755852843	0.000202388180530257\\
411371.237458194	0.000202388180530257\\
414715.719063545	0.000202388180530257\\
418060.200668896	0.000202388180530257\\
421404.682274248	0.000202388180530257\\
424749.163879599	0.000202388180530257\\
428093.64548495	0.000202388180530257\\
431438.127090301	0.000202388180530257\\
434782.608695652	0.000202388180530257\\
438127.090301003	0.000202388180530257\\
441471.571906355	0.000202388180530257\\
444816.053511706	0.000202388180530257\\
448160.535117057	0.000202388180530257\\
451505.016722408	0.000202388180530257\\
454849.498327759	0.000202388180530257\\
458193.97993311	0.000202388180530257\\
461538.461538462	0.000202388180530257\\
464882.943143813	0.000202388180530257\\
468227.424749164	0.000202388180530257\\
471571.906354515	0.000202388180530257\\
474916.387959866	0.000202388180530257\\
478260.869565217	0.000202388180530257\\
481605.351170569	0.000202388180530257\\
484949.83277592	0.000202388180530257\\
488294.314381271	0.000202388180530257\\
491638.795986622	0.000202388180530257\\
494983.277591973	0.000202388180530257\\
498327.759197324	0.000202388180530257\\
501672.240802676	0.000202388180530257\\
505016.722408027	0.000202388180530257\\
508361.204013378	0.000202388180530257\\
511705.685618729	0.000202388180530257\\
515050.16722408	0.000202388180530257\\
518394.648829431	0.000202388180530257\\
521739.130434783	0.000202388180530257\\
525083.612040134	0.000202388180530257\\
528428.093645485	0.000202388180530257\\
531772.575250836	0.000202388180530257\\
535117.056856187	0.000202388180530257\\
538461.538461538	0.000202388180530257\\
541806.02006689	0.000202388180530257\\
545150.501672241	0.000202388180530257\\
548494.983277592	0.000202388180530257\\
551839.464882943	0.000202388180530257\\
555183.946488294	0.000202388180530257\\
558528.428093645	0.000202388180530257\\
561872.909698997	0.000202388180530257\\
565217.391304348	0.000202388180530257\\
568561.872909699	0.000202388180530257\\
571906.35451505	0.000202388180530257\\
575250.836120401	0.000202388180530257\\
578595.317725752	0.000202388180530257\\
581939.799331104	0.000202388180530257\\
585284.280936455	0.000202388180530257\\
588628.762541806	0.000202388180530257\\
591973.244147157	0.000202388180530257\\
595317.725752508	0.000202388180530257\\
598662.20735786	0.000202388180530257\\
602006.688963211	0.000202388180530257\\
605351.170568562	0.000202388180530257\\
608695.652173913	0.000202388180530257\\
612040.133779264	0.000202388180530257\\
615384.615384615	0.000202388180530257\\
618729.096989967	0.000202388180530257\\
622073.578595318	0.000202388180530257\\
625418.060200669	0.000202388180530257\\
628762.54180602	0.000202388180530257\\
632107.023411371	0.000202388180530257\\
635451.505016722	0.000202388180530257\\
638795.986622074	0.000202388180530257\\
642140.468227425	0.000202388180530257\\
645484.949832776	0.000202388180530257\\
648829.431438127	0.000202388180530257\\
652173.913043478	0.000202388180530257\\
655518.394648829	0.000202388180530257\\
658862.876254181	0.000202388180530257\\
662207.357859532	0.000202388180530257\\
665551.839464883	0.000202388180530257\\
668896.321070234	0.000202388180530257\\
672240.802675585	0.000202388180530257\\
675585.284280936	0.000202388180530257\\
678929.765886288	0.000202388180530257\\
682274.247491639	0.000202388180530257\\
685618.72909699	0.000202388180530257\\
688963.210702341	0.000202388180530257\\
692307.692307692	0.000202388180530257\\
695652.173913043	0.000202388180530257\\
698996.655518395	0.000202388180530257\\
702341.137123746	0.000202388180530257\\
705685.618729097	0.000202388180530257\\
709030.100334448	0.000202388180530257\\
712374.581939799	0.000202388180530257\\
715719.06354515	0.000202388180530257\\
719063.545150502	0.000202388180530257\\
722408.026755853	0.000202388180530257\\
725752.508361204	0.000202388180530257\\
729096.989966555	0.000202388180530257\\
732441.471571906	0.000202388180530257\\
735785.953177258	0.000202388180530257\\
739130.434782609	0.000202388180530257\\
742474.91638796	0.000202388180530257\\
745819.397993311	0.000202388180530257\\
749163.879598662	0.000202388180530257\\
752508.361204013	0.000202388180530257\\
755852.842809365	0.000202388180530257\\
759197.324414716	0.000202388180530257\\
762541.806020067	0.000202388180530257\\
765886.287625418	0.000202388180530257\\
769230.769230769	0.000202388180530257\\
772575.25083612	0.000202388180530257\\
775919.732441472	0.000202388180530257\\
779264.214046823	0.000202388180530257\\
782608.695652174	0.000202388180530257\\
785953.177257525	0.000202388180530257\\
789297.658862876	0.000202388180530257\\
792642.140468227	0.000202388180530257\\
795986.622073579	0.000202388180530257\\
799331.10367893	0.000202388180530257\\
802675.585284281	0.000202388180530257\\
806020.066889632	0.000202388180530257\\
809364.548494983	0.000202388180530257\\
812709.030100334	0.000202388180530257\\
816053.511705686	0.000202388180530257\\
819397.993311037	0.000202388180530257\\
822742.474916388	0.000202388180530257\\
826086.956521739	0.000202388180530257\\
829431.43812709	0.000202388180530257\\
832775.919732441	0.000202388180530257\\
836120.401337793	0.000202388180530257\\
839464.882943144	0.000202388180530257\\
842809.364548495	0.000202388180530257\\
846153.846153846	0.000202388180530257\\
849498.327759197	0.000202388180530257\\
852842.809364549	0.000202388180530257\\
856187.2909699	0.000202388180530257\\
859531.772575251	0.000202388180530257\\
862876.254180602	0.000202388180530257\\
866220.735785953	0.000202388180530257\\
869565.217391304	0.000202388180530257\\
872909.698996656	0.000202388180530257\\
876254.180602007	0.000202388180530257\\
879598.662207358	0.000202388180530257\\
882943.143812709	0.000202388180530257\\
886287.62541806	0.000202388180530257\\
889632.107023411	0.000202388180530257\\
892976.588628763	0.000202388180530257\\
896321.070234114	0.000202388180530257\\
899665.551839465	0.000202388180530257\\
903010.033444816	0.000202388180530257\\
906354.515050167	0.000202388180530257\\
909698.996655518	0.000202388180530257\\
913043.47826087	0.000202388180530257\\
916387.959866221	0.000202388180530257\\
919732.441471572	0.000202388180530257\\
923076.923076923	0.000202388180530257\\
926421.404682274	0.000202388180530257\\
929765.886287625	0.000202388180530257\\
933110.367892977	0.000202388180530257\\
936454.849498328	0.000202388180530257\\
939799.331103679	0.000202388180530257\\
943143.81270903	0.000202388180530257\\
946488.294314381	0.000202388180530257\\
949832.775919732	0.000202388180530257\\
953177.257525084	0.000202388180530257\\
956521.739130435	0.000202388180530257\\
959866.220735786	0.000202388180530257\\
963210.702341137	0.000202388180530257\\
966555.183946488	0.000202388180530257\\
969899.66555184	0.000202388180530257\\
973244.147157191	0.000202388180530257\\
976588.628762542	0.000202388180530257\\
979933.110367893	0.000202388180530257\\
983277.591973244	0.000202388180530257\\
986622.073578595	0.000202388180530257\\
989966.555183947	0.000202388180530257\\
993311.036789298	0.000202388180530257\\
996655.518394649	0.000202388180530257\\
1000000	0.000202388180530257\\
};
\addlegendentry{$\mathbb{L}_1\left((1-\alpha x)^{-1}\right)$\\$\alpha = \nicefrac{1}{1 + \rho(Z)}$}

\addplot [color=mycolor2, line width=2.0pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1e-08	0.999999799140379\\
2.49683962894444e-08	0.999999498486496\\
6.23420813266739e-08	0.99999874780591\\
1.55658179207316e-07	0.999996873501489\\
3.88653510414163e-07	0.999992193817375\\
9.70405486730451e-07	0.999980510353002\\
2.4229468754137e-06	0.999951344575324\\
6.04970977736002e-06	0.999878559409101\\
1.51051551157252e-05	0.999697057094893\\
3.77151498942954e-05	0.999245300989991\\
9.41686808676563e-05	0.998126055105533\\
0.000235124094195786	0.995383239317897\\
0.000587067156107702	0.9888217785018\\
0.00146581254022142	0.973804070810626\\
0.00365989883902856	0.941234750171916\\
0.00913818045921425	0.873506059645764\\
0.0228165711070118	0.74366316054814\\
0.0569693189366156	0.536540428906718\\
0.142243253154917	0.292816149844786\\
0.355158591427172	0.109570175239028\\
0.88677404563545	0.0306085382263478\\
2.21413257906197	0.00836917974476861\\
5.52833396713887	0.00234335419375861\\
13.803363331192	0.000831250087650719\\
34.4647845780385	0.000418173677396296\\
86.0530399374798	0.000252802290539351\\
214.860640307038	0.000204526591926372\\
536.472561418989	0.000202389062828462\\
1339.48595119226	0.000202388180530261\\
3344.48160535117	0.000202388180530257\\
6688.96321070234	0.000202388180530257\\
10033.4448160535	0.000202388180530257\\
13377.9264214047	0.000202388180530257\\
16722.4080267559	0.000202388180530257\\
20066.889632107	0.000202388180530257\\
23411.3712374582	0.000202388180530257\\
26755.8528428094	0.000202388180530257\\
30100.3344481605	0.000202388180530257\\
33444.8160535117	0.000202388180530257\\
36789.2976588629	0.000202388180530257\\
40133.779264214	0.000202388180530257\\
43478.2608695652	0.000202388180530257\\
46822.7424749164	0.000202388180530257\\
50167.2240802676	0.000202388180530257\\
53511.7056856187	0.000202388180530257\\
56856.1872909699	0.000202388180530257\\
60200.6688963211	0.000202388180530257\\
63545.1505016722	0.000202388180530257\\
66889.6321070234	0.000202388180530257\\
70234.1137123746	0.000202388180530257\\
73578.5953177257	0.000202388180530257\\
76923.0769230769	0.000202388180530257\\
80267.5585284281	0.000202388180530257\\
83612.0401337793	0.000202388180530257\\
86956.5217391304	0.000202388180530257\\
90301.0033444816	0.000202388180530257\\
93645.4849498328	0.000202388180530257\\
96989.9665551839	0.000202388180530257\\
100334.448160535	0.000202388180530257\\
103678.929765886	0.000202388180530257\\
107023.411371237	0.000202388180530257\\
110367.892976589	0.000202388180530257\\
113712.37458194	0.000202388180530257\\
117056.856187291	0.000202388180530257\\
120401.337792642	0.000202388180530257\\
123745.819397993	0.000202388180530257\\
127090.301003344	0.000202388180530257\\
130434.782608696	0.000202388180530257\\
133779.264214047	0.000202388180530257\\
137123.745819398	0.000202388180530257\\
140468.227424749	0.000202388180530257\\
143812.7090301	0.000202388180530257\\
147157.190635451	0.000202388180530257\\
150501.672240803	0.000202388180530257\\
153846.153846154	0.000202388180530257\\
157190.635451505	0.000202388180530257\\
160535.117056856	0.000202388180530257\\
163879.598662207	0.000202388180530257\\
167224.080267559	0.000202388180530257\\
170568.56187291	0.000202388180530257\\
173913.043478261	0.000202388180530257\\
177257.525083612	0.000202388180530257\\
180602.006688963	0.000202388180530257\\
183946.488294314	0.000202388180530257\\
187290.969899666	0.000202388180530257\\
190635.451505017	0.000202388180530257\\
193979.933110368	0.000202388180530257\\
197324.414715719	0.000202388180530257\\
200668.89632107	0.000202388180530257\\
204013.377926421	0.000202388180530257\\
207357.859531773	0.000202388180530257\\
210702.341137124	0.000202388180530257\\
214046.822742475	0.000202388180530257\\
217391.304347826	0.000202388180530257\\
220735.785953177	0.000202388180530257\\
224080.267558528	0.000202388180530257\\
227424.74916388	0.000202388180530257\\
230769.230769231	0.000202388180530257\\
234113.712374582	0.000202388180530257\\
237458.193979933	0.000202388180530257\\
240802.675585284	0.000202388180530257\\
244147.157190635	0.000202388180530257\\
247491.638795987	0.000202388180530257\\
250836.120401338	0.000202388180530257\\
254180.602006689	0.000202388180530257\\
257525.08361204	0.000202388180530257\\
260869.565217391	0.000202388180530257\\
264214.046822743	0.000202388180530257\\
267558.528428094	0.000202388180530257\\
270903.010033445	0.000202388180530257\\
274247.491638796	0.000202388180530257\\
277591.973244147	0.000202388180530257\\
280936.454849498	0.000202388180530257\\
284280.936454849	0.000202388180530257\\
287625.418060201	0.000202388180530257\\
290969.899665552	0.000202388180530257\\
294314.381270903	0.000202388180530257\\
297658.862876254	0.000202388180530257\\
301003.344481605	0.000202388180530257\\
304347.826086957	0.000202388180530257\\
307692.307692308	0.000202388180530257\\
311036.789297659	0.000202388180530257\\
314381.27090301	0.000202388180530257\\
317725.752508361	0.000202388180530257\\
321070.234113712	0.000202388180530257\\
324414.715719064	0.000202388180530257\\
327759.197324415	0.000202388180530257\\
331103.678929766	0.000202388180530257\\
334448.160535117	0.000202388180530257\\
337792.642140468	0.000202388180530257\\
341137.123745819	0.000202388180530257\\
344481.605351171	0.000202388180530257\\
347826.086956522	0.000202388180530257\\
351170.568561873	0.000202388180530257\\
354515.050167224	0.000202388180530257\\
357859.531772575	0.000202388180530257\\
361204.013377926	0.000202388180530257\\
364548.494983278	0.000202388180530257\\
367892.976588629	0.000202388180530257\\
371237.45819398	0.000202388180530257\\
374581.939799331	0.000202388180530257\\
377926.421404682	0.000202388180530257\\
381270.903010033	0.000202388180530257\\
384615.384615385	0.000202388180530257\\
387959.866220736	0.000202388180530257\\
391304.347826087	0.000202388180530257\\
394648.829431438	0.000202388180530257\\
397993.311036789	0.000202388180530257\\
401337.79264214	0.000202388180530257\\
404682.274247492	0.000202388180530257\\
408026.755852843	0.000202388180530257\\
411371.237458194	0.000202388180530257\\
414715.719063545	0.000202388180530257\\
418060.200668896	0.000202388180530257\\
421404.682274248	0.000202388180530257\\
424749.163879599	0.000202388180530257\\
428093.64548495	0.000202388180530257\\
431438.127090301	0.000202388180530257\\
434782.608695652	0.000202388180530257\\
438127.090301003	0.000202388180530257\\
441471.571906355	0.000202388180530257\\
444816.053511706	0.000202388180530257\\
448160.535117057	0.000202388180530257\\
451505.016722408	0.000202388180530257\\
454849.498327759	0.000202388180530257\\
458193.97993311	0.000202388180530257\\
461538.461538462	0.000202388180530257\\
464882.943143813	0.000202388180530257\\
468227.424749164	0.000202388180530257\\
471571.906354515	0.000202388180530257\\
474916.387959866	0.000202388180530257\\
478260.869565217	0.000202388180530257\\
481605.351170569	0.000202388180530257\\
484949.83277592	0.000202388180530257\\
488294.314381271	0.000202388180530257\\
491638.795986622	0.000202388180530257\\
494983.277591973	0.000202388180530257\\
498327.759197324	0.000202388180530257\\
501672.240802676	0.000202388180530257\\
505016.722408027	0.000202388180530257\\
508361.204013378	0.000202388180530257\\
511705.685618729	0.000202388180530257\\
515050.16722408	0.000202388180530257\\
518394.648829431	0.000202388180530257\\
521739.130434783	0.000202388180530257\\
525083.612040134	0.000202388180530257\\
528428.093645485	0.000202388180530257\\
531772.575250836	0.000202388180530257\\
535117.056856187	0.000202388180530257\\
538461.538461538	0.000202388180530257\\
541806.02006689	0.000202388180530257\\
545150.501672241	0.000202388180530257\\
548494.983277592	0.000202388180530257\\
551839.464882943	0.000202388180530257\\
555183.946488294	0.000202388180530257\\
558528.428093645	0.000202388180530257\\
561872.909698997	0.000202388180530257\\
565217.391304348	0.000202388180530257\\
568561.872909699	0.000202388180530257\\
571906.35451505	0.000202388180530257\\
575250.836120401	0.000202388180530257\\
578595.317725752	0.000202388180530257\\
581939.799331104	0.000202388180530257\\
585284.280936455	0.000202388180530257\\
588628.762541806	0.000202388180530257\\
591973.244147157	0.000202388180530257\\
595317.725752508	0.000202388180530257\\
598662.20735786	0.000202388180530257\\
602006.688963211	0.000202388180530257\\
605351.170568562	0.000202388180530257\\
608695.652173913	0.000202388180530257\\
612040.133779264	0.000202388180530257\\
615384.615384615	0.000202388180530257\\
618729.096989967	0.000202388180530257\\
622073.578595318	0.000202388180530257\\
625418.060200669	0.000202388180530257\\
628762.54180602	0.000202388180530257\\
632107.023411371	0.000202388180530257\\
635451.505016722	0.000202388180530257\\
638795.986622074	0.000202388180530257\\
642140.468227425	0.000202388180530257\\
645484.949832776	0.000202388180530257\\
648829.431438127	0.000202388180530257\\
652173.913043478	0.000202388180530257\\
655518.394648829	0.000202388180530257\\
658862.876254181	0.000202388180530257\\
662207.357859532	0.000202388180530257\\
665551.839464883	0.000202388180530257\\
668896.321070234	0.000202388180530257\\
672240.802675585	0.000202388180530257\\
675585.284280936	0.000202388180530257\\
678929.765886288	0.000202388180530257\\
682274.247491639	0.000202388180530257\\
685618.72909699	0.000202388180530257\\
688963.210702341	0.000202388180530257\\
692307.692307692	0.000202388180530257\\
695652.173913043	0.000202388180530257\\
698996.655518395	0.000202388180530257\\
702341.137123746	0.000202388180530257\\
705685.618729097	0.000202388180530257\\
709030.100334448	0.000202388180530257\\
712374.581939799	0.000202388180530257\\
715719.06354515	0.000202388180530257\\
719063.545150502	0.000202388180530257\\
722408.026755853	0.000202388180530257\\
725752.508361204	0.000202388180530257\\
729096.989966555	0.000202388180530257\\
732441.471571906	0.000202388180530257\\
735785.953177258	0.000202388180530257\\
739130.434782609	0.000202388180530257\\
742474.91638796	0.000202388180530257\\
745819.397993311	0.000202388180530257\\
749163.879598662	0.000202388180530257\\
752508.361204013	0.000202388180530257\\
755852.842809365	0.000202388180530257\\
759197.324414716	0.000202388180530257\\
762541.806020067	0.000202388180530257\\
765886.287625418	0.000202388180530257\\
769230.769230769	0.000202388180530257\\
772575.25083612	0.000202388180530257\\
775919.732441472	0.000202388180530257\\
779264.214046823	0.000202388180530257\\
782608.695652174	0.000202388180530257\\
785953.177257525	0.000202388180530257\\
789297.658862876	0.000202388180530257\\
792642.140468227	0.000202388180530257\\
795986.622073579	0.000202388180530257\\
799331.10367893	0.000202388180530257\\
802675.585284281	0.000202388180530257\\
806020.066889632	0.000202388180530257\\
809364.548494983	0.000202388180530257\\
812709.030100334	0.000202388180530257\\
816053.511705686	0.000202388180530257\\
819397.993311037	0.000202388180530257\\
822742.474916388	0.000202388180530257\\
826086.956521739	0.000202388180530257\\
829431.43812709	0.000202388180530257\\
832775.919732441	0.000202388180530257\\
836120.401337793	0.000202388180530257\\
839464.882943144	0.000202388180530257\\
842809.364548495	0.000202388180530257\\
846153.846153846	0.000202388180530257\\
849498.327759197	0.000202388180530257\\
852842.809364549	0.000202388180530257\\
856187.2909699	0.000202388180530257\\
859531.772575251	0.000202388180530257\\
862876.254180602	0.000202388180530257\\
866220.735785953	0.000202388180530257\\
869565.217391304	0.000202388180530257\\
872909.698996656	0.000202388180530257\\
876254.180602007	0.000202388180530257\\
879598.662207358	0.000202388180530257\\
882943.143812709	0.000202388180530257\\
886287.62541806	0.000202388180530257\\
889632.107023411	0.000202388180530257\\
892976.588628763	0.000202388180530257\\
896321.070234114	0.000202388180530257\\
899665.551839465	0.000202388180530257\\
903010.033444816	0.000202388180530257\\
906354.515050167	0.000202388180530257\\
909698.996655518	0.000202388180530257\\
913043.47826087	0.000202388180530257\\
916387.959866221	0.000202388180530257\\
919732.441471572	0.000202388180530257\\
923076.923076923	0.000202388180530257\\
926421.404682274	0.000202388180530257\\
929765.886287625	0.000202388180530257\\
933110.367892977	0.000202388180530257\\
936454.849498328	0.000202388180530257\\
939799.331103679	0.000202388180530257\\
943143.81270903	0.000202388180530257\\
946488.294314381	0.000202388180530257\\
949832.775919732	0.000202388180530257\\
953177.257525084	0.000202388180530257\\
956521.739130435	0.000202388180530257\\
959866.220735786	0.000202388180530257\\
963210.702341137	0.000202388180530257\\
966555.183946488	0.000202388180530257\\
969899.66555184	0.000202388180530257\\
973244.147157191	0.000202388180530257\\
976588.628762542	0.000202388180530257\\
979933.110367893	0.000202388180530257\\
983277.591973244	0.000202388180530257\\
986622.073578595	0.000202388180530257\\
989966.555183947	0.000202388180530257\\
993311.036789298	0.000202388180530257\\
996655.518394649	0.000202388180530257\\
1000000	0.000202388180530257\\
};
\addlegendentry{$\mathbb{L}_1(\exp)$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-08	0.999999997707567\\
2.49683962894444e-08	0.999999994276163\\
6.23420813266739e-08	0.999999985708496\\
1.55658179207316e-07	0.99999996431641\\
3.88653510414163e-07	0.999999910903801\\
9.70405486730451e-07	0.999999777541105\\
2.4229468754137e-06	0.999999444555979\\
6.04970977736002e-06	0.999998613146384\\
1.51051551157252e-05	0.999996537255349\\
3.77151498942954e-05	0.999991354121929\\
9.41686808676563e-05	0.999978412878364\\
0.000235124094195786	0.999946101973737\\
0.000587067156107702	0.999865434962281\\
0.00146581254022142	0.999664073076622\\
0.00365989883902856	0.999161620628164\\
0.00913818045921425	0.997909043333638\\
0.0228165711070118	0.994793761528992\\
0.0569693189366156	0.987090662706328\\
0.142243253154917	0.968314124609815\\
0.355158591427172	0.92410140943923\\
0.88677404563545	0.827988809734313\\
2.21413257906197	0.651494797498107\\
5.52833396713887	0.412864408175296\\
13.803363331192	0.204625145237371\\
34.4647845780385	0.0850976685834992\\
86.0530399374798	0.0325994520562454\\
214.860640307038	0.0119767457314881\\
536.472561418989	0.0042326807211118\\
1339.48595119226	0.0016055199214482\\
3344.48160535117	0.000743215999053228\\
6688.96321070234	0.000465424533509203\\
10033.4448160535	0.000359732613340822\\
13377.9264214047	0.000302691671328771\\
16722.4080267559	0.000268314708796432\\
20066.889632107	0.000246521446669012\\
23411.3712374582	0.000232299832970447\\
26755.8528428094	0.00022284322356637\\
30100.3344481605	0.00021647170233076\\
33444.8160535117	0.000212136828610815\\
36789.2976588629	0.000209165489086335\\
40133.779264214	0.000207116724088899\\
43478.2608695652	0.000205697303874586\\
46822.7424749164	0.000204709996597436\\
50167.2240802676	0.000204020951015819\\
53511.7056856187	0.000203538679777136\\
56856.1872909699	0.000203200287820355\\
60200.6688963211	0.000202962328315358\\
63545.1505016722	0.000202794667095354\\
66889.6321070234	0.00020267633078341\\
70234.1137123746	0.000202592677782622\\
73578.5953177257	0.000202533459561004\\
76923.0769230769	0.000202491485620485\\
80267.5585284281	0.000202461700363115\\
83612.0401337793	0.000202440542474732\\
86956.5217391304	0.000202425498956656\\
90301.0033444816	0.00020241479378882\\
93645.4849498328	0.000202407170032569\\
96989.9665551839	0.000202401736982429\\
100334.448160535	0.000202397862726542\\
103678.929765886	0.000202395098483982\\
107023.411371237	0.000202393125229508\\
110367.892976589	0.000202391715982147\\
113712.37458194	0.000202390709123064\\
117056.856187291	0.000202389989492665\\
120401.337792642	0.000202389474983189\\
123745.819397993	0.000202389107018968\\
127090.301003344	0.000202388843790525\\
130434.782608696	0.000202388655441679\\
133779.264214047	0.000202388520643173\\
137123.745819398	0.000202388424151651\\
140468.227424749	0.000202388355069468\\
143812.7090301	0.000202388305603413\\
147157.190635451	0.000202388270178819\\
150501.672240803	0.00020238824480702\\
153846.153846154	0.000202388226633507\\
157190.635451505	0.000202388213615031\\
160535.117056856	0.000202388204288788\\
163879.598662207	0.000202388197607354\\
167224.080267559	0.000202388192820633\\
170568.56187291	0.000202388189391386\\
173913.043478261	0.000202388186934782\\
177257.525083612	0.000202388185175138\\
180602.006688963	0.00020238818391494\\
183946.488294314	0.000202388183012669\\
187290.969899666	0.00020238818236692\\
190635.451505017	0.000202388181905025\\
193979.933110368	0.000202388181574905\\
197324.414715719	0.00020238818133924\\
200668.89632107	0.000202388181171279\\
204013.377926421	0.000202388181051849\\
207357.859531773	0.000202388180967209\\
210702.341137124	0.000202388180907507\\
214046.822742475	0.000202388180865683\\
217391.304347826	0.000202388180836676\\
220735.785953177	0.000202388180816856\\
224080.267558528	0.000202388180803623\\
227424.74916388	0.000202388180795112\\
230769.230769231	0.000202388180789987\\
234113.712374582	0.000202388180787288\\
237458.193979933	0.00020238818078633\\
240802.675585284	0.000202388180786619\\
244147.157190635	0.000202388180787803\\
247491.638795987	0.000202388180789628\\
250836.120401338	0.000202388180791913\\
254180.602006689	0.000202388180794528\\
257525.08361204	0.000202388180797378\\
260869.565217391	0.000202388180800398\\
264214.046822743	0.00020238818080354\\
267558.528428094	0.000202388180806769\\
270903.010033445	0.00020238818081006\\
274247.491638796	0.000202388180813396\\
277591.973244147	0.000202388180816764\\
280936.454849498	0.000202388180820155\\
284280.936454849	0.000202388180823563\\
287625.418060201	0.000202388180826982\\
290969.899665552	0.00020238818083041\\
294314.381270903	0.000202388180833844\\
297658.862876254	0.000202388180837283\\
301003.344481605	0.000202388180840724\\
304347.826086957	0.000202388180844168\\
307692.307692308	0.000202388180847613\\
311036.789297659	0.00020238818085106\\
314381.27090301	0.000202388180854507\\
317725.752508361	0.000202388180857955\\
321070.234113712	0.000202388180861403\\
324414.715719064	0.000202388180864852\\
327759.197324415	0.000202388180868301\\
331103.678929766	0.00020238818087175\\
334448.160535117	0.000202388180875199\\
337792.642140468	0.000202388180878648\\
341137.123745819	0.000202388180882097\\
344481.605351171	0.000202388180885547\\
347826.086956522	0.000202388180888996\\
351170.568561873	0.000202388180892445\\
354515.050167224	0.000202388180895895\\
357859.531772575	0.000202388180899344\\
361204.013377926	0.000202388180902793\\
364548.494983278	0.000202388180906243\\
367892.976588629	0.000202388180909692\\
371237.45819398	0.000202388180913142\\
374581.939799331	0.000202388180916591\\
377926.421404682	0.00020238818092004\\
381270.903010033	0.00020238818092349\\
384615.384615385	0.000202388180926939\\
387959.866220736	0.000202388180930389\\
391304.347826087	0.000202388180933838\\
394648.829431438	0.000202388180937287\\
397993.311036789	0.000202388180940737\\
401337.79264214	0.000202388180944186\\
404682.274247492	0.000202388180947636\\
408026.755852843	0.000202388180951085\\
411371.237458194	0.000202388180954535\\
414715.719063545	0.000202388180957984\\
418060.200668896	0.000202388180961433\\
421404.682274248	0.000202388180964883\\
424749.163879599	0.000202388180968332\\
428093.64548495	0.000202388180971782\\
431438.127090301	0.000202388180975231\\
434782.608695652	0.00020238818097868\\
438127.090301003	0.00020238818098213\\
441471.571906355	0.000202388180985579\\
444816.053511706	0.000202388180989029\\
448160.535117057	0.000202388180992478\\
451505.016722408	0.000202388180995927\\
454849.498327759	0.000202388180999377\\
458193.97993311	0.000202388181002826\\
461538.461538462	0.000202388181006276\\
464882.943143813	0.000202388181009725\\
468227.424749164	0.000202388181013174\\
471571.906354515	0.000202388181016624\\
474916.387959866	0.000202388181020073\\
478260.869565217	0.000202388181023523\\
481605.351170569	0.000202388181026972\\
484949.83277592	0.000202388181030422\\
488294.314381271	0.000202388181033871\\
491638.795986622	0.00020238818103732\\
494983.277591973	0.00020238818104077\\
498327.759197324	0.000202388181044219\\
501672.240802676	0.000202388181047669\\
505016.722408027	0.000202388181051118\\
508361.204013378	0.000202388181054567\\
511705.685618729	0.000202388181058017\\
515050.16722408	0.000202388181061466\\
518394.648829431	0.000202388181064916\\
521739.130434783	0.000202388181068365\\
525083.612040134	0.000202388181071814\\
528428.093645485	0.000202388181075264\\
531772.575250836	0.000202388181078713\\
535117.056856187	0.000202388181082163\\
538461.538461538	0.000202388181085612\\
541806.02006689	0.000202388181089062\\
545150.501672241	0.000202388181092511\\
548494.983277592	0.00020238818109596\\
551839.464882943	0.00020238818109941\\
555183.946488294	0.000202388181102859\\
558528.428093645	0.000202388181106309\\
561872.909698997	0.000202388181109758\\
565217.391304348	0.000202388181113207\\
568561.872909699	0.000202388181116657\\
571906.35451505	0.000202388181120106\\
575250.836120401	0.000202388181123556\\
578595.317725752	0.000202388181127005\\
581939.799331104	0.000202388181130454\\
585284.280936455	0.000202388181133904\\
588628.762541806	0.000202388181137353\\
591973.244147157	0.000202388181140803\\
595317.725752508	0.000202388181144252\\
598662.20735786	0.000202388181147701\\
602006.688963211	0.000202388181151151\\
605351.170568562	0.0002023881811546\\
608695.652173913	0.00020238818115805\\
612040.133779264	0.000202388181161499\\
615384.615384615	0.000202388181164949\\
618729.096989967	0.000202388181168398\\
622073.578595318	0.000202388181171847\\
625418.060200669	0.000202388181175297\\
628762.54180602	0.000202388181178746\\
632107.023411371	0.000202388181182196\\
635451.505016722	0.000202388181185645\\
638795.986622074	0.000202388181189094\\
642140.468227425	0.000202388181192544\\
645484.949832776	0.000202388181195993\\
648829.431438127	0.000202388181199443\\
652173.913043478	0.000202388181202892\\
655518.394648829	0.000202388181206341\\
658862.876254181	0.000202388181209791\\
662207.357859532	0.00020238818121324\\
665551.839464883	0.00020238818121669\\
668896.321070234	0.000202388181220139\\
672240.802675585	0.000202388181223589\\
675585.284280936	0.000202388181227038\\
678929.765886288	0.000202388181230487\\
682274.247491639	0.000202388181233937\\
685618.72909699	0.000202388181237386\\
688963.210702341	0.000202388181240836\\
692307.692307692	0.000202388181244285\\
695652.173913043	0.000202388181247734\\
698996.655518395	0.000202388181251184\\
702341.137123746	0.000202388181254633\\
705685.618729097	0.000202388181258083\\
709030.100334448	0.000202388181261532\\
712374.581939799	0.000202388181264981\\
715719.06354515	0.000202388181268431\\
719063.545150502	0.00020238818127188\\
722408.026755853	0.00020238818127533\\
725752.508361204	0.000202388181278779\\
729096.989966555	0.000202388181282229\\
732441.471571906	0.000202388181285678\\
735785.953177258	0.000202388181289127\\
739130.434782609	0.000202388181292577\\
742474.91638796	0.000202388181296026\\
745819.397993311	0.000202388181299476\\
749163.879598662	0.000202388181302925\\
752508.361204013	0.000202388181306374\\
755852.842809365	0.000202388181309824\\
759197.324414716	0.000202388181313273\\
762541.806020067	0.000202388181316723\\
765886.287625418	0.000202388181320172\\
769230.769230769	0.000202388181323621\\
772575.25083612	0.000202388181327071\\
775919.732441472	0.00020238818133052\\
779264.214046823	0.00020238818133397\\
782608.695652174	0.000202388181337419\\
785953.177257525	0.000202388181340868\\
789297.658862876	0.000202388181344318\\
792642.140468227	0.000202388181347767\\
795986.622073579	0.000202388181351217\\
799331.10367893	0.000202388181354666\\
802675.585284281	0.000202388181358115\\
806020.066889632	0.000202388181361565\\
809364.548494983	0.000202388181365014\\
812709.030100334	0.000202388181368464\\
816053.511705686	0.000202388181371913\\
819397.993311037	0.000202388181375363\\
822742.474916388	0.000202388181378812\\
826086.956521739	0.000202388181382261\\
829431.43812709	0.000202388181385711\\
832775.919732441	0.00020238818138916\\
836120.401337793	0.00020238818139261\\
839464.882943144	0.000202388181396059\\
842809.364548495	0.000202388181399508\\
846153.846153846	0.000202388181402958\\
849498.327759197	0.000202388181406407\\
852842.809364549	0.000202388181409857\\
856187.2909699	0.000202388181413306\\
859531.772575251	0.000202388181416755\\
862876.254180602	0.000202388181420205\\
866220.735785953	0.000202388181423654\\
869565.217391304	0.000202388181427104\\
872909.698996656	0.000202388181430553\\
876254.180602007	0.000202388181434003\\
879598.662207358	0.000202388181437452\\
882943.143812709	0.000202388181440901\\
886287.62541806	0.000202388181444351\\
889632.107023411	0.0002023881814478\\
892976.588628763	0.00020238818145125\\
896321.070234114	0.000202388181454699\\
899665.551839465	0.000202388181458148\\
903010.033444816	0.000202388181461598\\
906354.515050167	0.000202388181465047\\
909698.996655518	0.000202388181468497\\
913043.47826087	0.000202388181471946\\
916387.959866221	0.000202388181475395\\
919732.441471572	0.000202388181478845\\
923076.923076923	0.000202388181482294\\
926421.404682274	0.000202388181485744\\
929765.886287625	0.000202388181489193\\
933110.367892977	0.000202388181492643\\
936454.849498328	0.000202388181496092\\
939799.331103679	0.000202388181499541\\
943143.81270903	0.000202388181502991\\
946488.294314381	0.00020238818150644\\
949832.775919732	0.00020238818150989\\
953177.257525084	0.000202388181513339\\
956521.739130435	0.000202388181516788\\
959866.220735786	0.000202388181520238\\
963210.702341137	0.000202388181523687\\
966555.183946488	0.000202388181527137\\
969899.66555184	0.000202388181530586\\
973244.147157191	0.000202388181534035\\
976588.628762542	0.000202388181537485\\
979933.110367893	0.000202388181540934\\
983277.591973244	0.000202388181544384\\
986622.073578595	0.000202388181547833\\
989966.555183947	0.000202388181551282\\
993311.036789298	0.000202388181554732\\
996655.518394649	0.000202388181558181\\
1000000	0.000202388181561631\\
};
\addlegendentry{$\mathbb{L}\left((1-\alpha x)^{-1}\right)$\\$\alpha = \nicefrac{1}{2\rho(A)}$}

\addplot [color=mycolor4, line width=2.0pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
1e-08	0.999999518645366\\
2.49683962894444e-08	0.999998798140438\\
6.23420813266739e-08	0.999996999185356\\
1.55658179207316e-07	0.999992507671126\\
3.88653510414163e-07	0.999981294252807\\
9.70405486730451e-07	0.999953303450155\\
2.4229468754137e-06	0.999883460374136\\
6.04970977736002e-06	0.999709355809267\\
1.51051551157252e-05	0.999276388638422\\
3.77151498942954e-05	0.998205960369547\\
9.41686808676563e-05	0.99559579000057\\
0.000235124094195786	0.989418090734661\\
0.000587067156107702	0.975540830704839\\
0.00146581254022142	0.946109244773166\\
0.00365989883902856	0.886178851481406\\
0.00913818045921425	0.773620741598425\\
0.0228165711070118	0.593997271935755\\
0.0569693189366156	0.369661539706081\\
0.142243253154917	0.1708556396395\\
0.355158591427172	0.0570513423381719\\
0.88677404563545	0.0157972154937356\\
2.21413257906197	0.00420637579111991\\
5.52833396713887	0.00121803490360828\\
13.803363331192	0.000519601581793948\\
34.4647845780385	0.000296253117856653\\
86.0530399374798	0.000211714534271531\\
214.860640307038	0.000202422100517685\\
536.472561418989	0.000202388180559609\\
1339.48595119226	0.000202388180524912\\
3344.48160535117	0.000202388180516911\\
6688.96321070234	0.000202388180503566\\
10033.4448160535	0.00020238818049022\\
13377.9264214047	0.000202388180476875\\
16722.4080267559	0.000202388180463529\\
20066.889632107	0.000202388180450184\\
23411.3712374582	0.000202388180436838\\
26755.8528428094	0.000202388180423493\\
30100.3344481605	0.000202388180410147\\
33444.8160535117	0.000202388180396802\\
36789.2976588629	0.000202388180383456\\
40133.779264214	0.000202388180370111\\
43478.2608695652	0.000202388180356765\\
46822.7424749164	0.00020238818034342\\
50167.2240802676	0.000202388180330074\\
53511.7056856187	0.000202388180316729\\
56856.1872909699	0.000202388180303383\\
60200.6688963211	0.000202388180290037\\
63545.1505016722	0.000202388180276692\\
66889.6321070234	0.000202388180263346\\
70234.1137123746	0.000202388180250001\\
73578.5953177257	0.000202388180236655\\
76923.0769230769	0.00020238818022331\\
80267.5585284281	0.000202388180209964\\
83612.0401337793	0.000202388180196619\\
86956.5217391304	0.000202388180183273\\
90301.0033444816	0.000202388180169928\\
93645.4849498328	0.000202388180156582\\
96989.9665551839	0.000202388180143237\\
100334.448160535	0.000202388180129891\\
103678.929765886	0.000202388180116546\\
107023.411371237	0.0002023881801032\\
110367.892976589	0.000202388180089855\\
113712.37458194	0.000202388180076509\\
117056.856187291	0.000202388180063163\\
120401.337792642	0.000202388180049818\\
123745.819397993	0.000202388180036472\\
127090.301003344	0.000202388180023127\\
130434.782608696	0.000202388180009781\\
133779.264214047	0.000202388179996436\\
137123.745819398	0.00020238817998309\\
140468.227424749	0.000202388179969745\\
143812.7090301	0.000202388179956399\\
147157.190635451	0.000202388179943054\\
150501.672240803	0.000202388179929708\\
153846.153846154	0.000202388179916363\\
157190.635451505	0.000202388179903017\\
160535.117056856	0.000202388179889672\\
163879.598662207	0.000202388179876326\\
167224.080267559	0.000202388179862981\\
170568.56187291	0.000202388179849635\\
173913.043478261	0.000202388179836289\\
177257.525083612	0.000202388179822944\\
180602.006688963	0.000202388179809598\\
183946.488294314	0.000202388179796253\\
187290.969899666	0.000202388179782907\\
190635.451505017	0.000202388179769562\\
193979.933110368	0.000202388179756216\\
197324.414715719	0.000202388179742871\\
200668.89632107	0.000202388179729525\\
204013.377926421	0.00020238817971618\\
207357.859531773	0.000202388179702834\\
210702.341137124	0.000202388179689489\\
214046.822742475	0.000202388179676143\\
217391.304347826	0.000202388179662798\\
220735.785953177	0.000202388179649452\\
224080.267558528	0.000202388179636107\\
227424.74916388	0.000202388179622761\\
230769.230769231	0.000202388179609415\\
234113.712374582	0.00020238817959607\\
237458.193979933	0.000202388179582724\\
240802.675585284	0.000202388179569379\\
244147.157190635	0.000202388179556033\\
247491.638795987	0.000202388179542688\\
250836.120401338	0.000202388179529342\\
254180.602006689	0.000202388179515997\\
257525.08361204	0.000202388179502651\\
260869.565217391	0.000202388179489306\\
264214.046822743	0.00020238817947596\\
267558.528428094	0.000202388179462615\\
270903.010033445	0.000202388179449269\\
274247.491638796	0.000202388179435924\\
277591.973244147	0.000202388179422578\\
280936.454849498	0.000202388179409233\\
284280.936454849	0.000202388179395887\\
287625.418060201	0.000202388179382541\\
290969.899665552	0.000202388179369196\\
294314.381270903	0.00020238817935585\\
297658.862876254	0.000202388179342505\\
301003.344481605	0.000202388179329159\\
304347.826086957	0.000202388179315814\\
307692.307692308	0.000202388179302468\\
311036.789297659	0.000202388179289123\\
314381.27090301	0.000202388179275777\\
317725.752508361	0.000202388179262432\\
321070.234113712	0.000202388179249086\\
324414.715719064	0.000202388179235741\\
327759.197324415	0.000202388179222395\\
331103.678929766	0.00020238817920905\\
334448.160535117	0.000202388179195704\\
337792.642140468	0.000202388179182359\\
341137.123745819	0.000202388179169013\\
344481.605351171	0.000202388179155667\\
347826.086956522	0.000202388179142322\\
351170.568561873	0.000202388179128976\\
354515.050167224	0.000202388179115631\\
357859.531772575	0.000202388179102285\\
361204.013377926	0.00020238817908894\\
364548.494983278	0.000202388179075594\\
367892.976588629	0.000202388179062249\\
371237.45819398	0.000202388179048903\\
374581.939799331	0.000202388179035558\\
377926.421404682	0.000202388179022212\\
381270.903010033	0.000202388179008867\\
384615.384615385	0.000202388178995521\\
387959.866220736	0.000202388178982176\\
391304.347826087	0.00020238817896883\\
394648.829431438	0.000202388178955485\\
397993.311036789	0.000202388178942139\\
401337.79264214	0.000202388178928793\\
404682.274247492	0.000202388178915448\\
408026.755852843	0.000202388178902102\\
411371.237458194	0.000202388178888757\\
414715.719063545	0.000202388178875411\\
418060.200668896	0.000202388178862066\\
421404.682274248	0.00020238817884872\\
424749.163879599	0.000202388178835375\\
428093.64548495	0.000202388178822029\\
431438.127090301	0.000202388178808684\\
434782.608695652	0.000202388178795338\\
438127.090301003	0.000202388178781993\\
441471.571906355	0.000202388178768647\\
444816.053511706	0.000202388178755302\\
448160.535117057	0.000202388178741956\\
451505.016722408	0.000202388178728611\\
454849.498327759	0.000202388178715265\\
458193.97993311	0.000202388178701919\\
461538.461538462	0.000202388178688574\\
464882.943143813	0.000202388178675228\\
468227.424749164	0.000202388178661883\\
471571.906354515	0.000202388178648537\\
474916.387959866	0.000202388178635192\\
478260.869565217	0.000202388178621846\\
481605.351170569	0.000202388178608501\\
484949.83277592	0.000202388178595155\\
488294.314381271	0.00020238817858181\\
491638.795986622	0.000202388178568464\\
494983.277591973	0.000202388178555119\\
498327.759197324	0.000202388178541773\\
501672.240802676	0.000202388178528428\\
505016.722408027	0.000202388178515082\\
508361.204013378	0.000202388178501737\\
511705.685618729	0.000202388178488391\\
515050.16722408	0.000202388178475045\\
518394.648829431	0.0002023881784617\\
521739.130434783	0.000202388178448354\\
525083.612040134	0.000202388178435009\\
528428.093645485	0.000202388178421663\\
531772.575250836	0.000202388178408318\\
535117.056856187	0.000202388178394972\\
538461.538461538	0.000202388178381627\\
541806.02006689	0.000202388178368281\\
545150.501672241	0.000202388178354936\\
548494.983277592	0.00020238817834159\\
551839.464882943	0.000202388178328245\\
555183.946488294	0.000202388178314899\\
558528.428093645	0.000202388178301554\\
561872.909698997	0.000202388178288208\\
565217.391304348	0.000202388178274863\\
568561.872909699	0.000202388178261517\\
571906.35451505	0.000202388178248171\\
575250.836120401	0.000202388178234826\\
578595.317725752	0.00020238817822148\\
581939.799331104	0.000202388178208135\\
585284.280936455	0.000202388178194789\\
588628.762541806	0.000202388178181444\\
591973.244147157	0.000202388178168098\\
595317.725752508	0.000202388178154753\\
598662.20735786	0.000202388178141407\\
602006.688963211	0.000202388178128062\\
605351.170568562	0.000202388178114716\\
608695.652173913	0.000202388178101371\\
612040.133779264	0.000202388178088025\\
615384.615384615	0.00020238817807468\\
618729.096989967	0.000202388178061334\\
622073.578595318	0.000202388178047989\\
625418.060200669	0.000202388178034643\\
628762.54180602	0.000202388178021297\\
632107.023411371	0.000202388178007952\\
635451.505016722	0.000202388177994606\\
638795.986622074	0.000202388177981261\\
642140.468227425	0.000202388177967915\\
645484.949832776	0.00020238817795457\\
648829.431438127	0.000202388177941224\\
652173.913043478	0.000202388177927879\\
655518.394648829	0.000202388177914533\\
658862.876254181	0.000202388177901188\\
662207.357859532	0.000202388177887842\\
665551.839464883	0.000202388177874497\\
668896.321070234	0.000202388177861151\\
672240.802675585	0.000202388177847806\\
675585.284280936	0.00020238817783446\\
678929.765886288	0.000202388177821115\\
682274.247491639	0.000202388177807769\\
685618.72909699	0.000202388177794423\\
688963.210702341	0.000202388177781078\\
692307.692307692	0.000202388177767732\\
695652.173913043	0.000202388177754387\\
698996.655518395	0.000202388177741041\\
702341.137123746	0.000202388177727696\\
705685.618729097	0.00020238817771435\\
709030.100334448	0.000202388177701005\\
712374.581939799	0.000202388177687659\\
715719.06354515	0.000202388177674314\\
719063.545150502	0.000202388177660968\\
722408.026755853	0.000202388177647623\\
725752.508361204	0.000202388177634277\\
729096.989966555	0.000202388177620932\\
732441.471571906	0.000202388177607586\\
735785.953177258	0.000202388177594241\\
739130.434782609	0.000202388177580895\\
742474.91638796	0.000202388177567549\\
745819.397993311	0.000202388177554204\\
749163.879598662	0.000202388177540858\\
752508.361204013	0.000202388177527513\\
755852.842809365	0.000202388177514167\\
759197.324414716	0.000202388177500822\\
762541.806020067	0.000202388177487476\\
765886.287625418	0.000202388177474131\\
769230.769230769	0.000202388177460785\\
772575.25083612	0.00020238817744744\\
775919.732441472	0.000202388177434094\\
779264.214046823	0.000202388177420749\\
782608.695652174	0.000202388177407403\\
785953.177257525	0.000202388177394058\\
789297.658862876	0.000202388177380712\\
792642.140468227	0.000202388177367367\\
795986.622073579	0.000202388177354021\\
799331.10367893	0.000202388177340675\\
802675.585284281	0.00020238817732733\\
806020.066889632	0.000202388177313984\\
809364.548494983	0.000202388177300639\\
812709.030100334	0.000202388177287293\\
816053.511705686	0.000202388177273948\\
819397.993311037	0.000202388177260602\\
822742.474916388	0.000202388177247257\\
826086.956521739	0.000202388177233911\\
829431.43812709	0.000202388177220566\\
832775.919732441	0.00020238817720722\\
836120.401337793	0.000202388177193875\\
839464.882943144	0.000202388177180529\\
842809.364548495	0.000202388177167184\\
846153.846153846	0.000202388177153838\\
849498.327759197	0.000202388177140493\\
852842.809364549	0.000202388177127147\\
856187.2909699	0.000202388177113801\\
859531.772575251	0.000202388177100456\\
862876.254180602	0.00020238817708711\\
866220.735785953	0.000202388177073765\\
869565.217391304	0.000202388177060419\\
872909.698996656	0.000202388177047074\\
876254.180602007	0.000202388177033728\\
879598.662207358	0.000202388177020383\\
882943.143812709	0.000202388177007037\\
886287.62541806	0.000202388176993692\\
889632.107023411	0.000202388176980346\\
892976.588628763	0.000202388176967001\\
896321.070234114	0.000202388176953655\\
899665.551839465	0.00020238817694031\\
903010.033444816	0.000202388176926964\\
906354.515050167	0.000202388176913619\\
909698.996655518	0.000202388176900273\\
913043.47826087	0.000202388176886927\\
916387.959866221	0.000202388176873582\\
919732.441471572	0.000202388176860236\\
923076.923076923	0.000202388176846891\\
926421.404682274	0.000202388176833545\\
929765.886287625	0.0002023881768202\\
933110.367892977	0.000202388176806854\\
936454.849498328	0.000202388176793509\\
939799.331103679	0.000202388176780163\\
943143.81270903	0.000202388176766818\\
946488.294314381	0.000202388176753472\\
949832.775919732	0.000202388176740127\\
953177.257525084	0.000202388176726781\\
956521.739130435	0.000202388176713436\\
959866.220735786	0.00020238817670009\\
963210.702341137	0.000202388176686745\\
966555.183946488	0.000202388176673399\\
969899.66555184	0.000202388176660053\\
973244.147157191	0.000202388176646708\\
976588.628762542	0.000202388176633362\\
979933.110367893	0.000202388176620017\\
983277.591973244	0.000202388176606671\\
986622.073578595	0.000202388176593326\\
989966.555183947	0.00020238817657998\\
993311.036789298	0.000202388176566635\\
996655.518394649	0.000202388176553289\\
1000000	0.000202388176539944\\
};
\addlegendentry{$\mathbb{L}(\exp)$}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-08	0.999996893825086\\
2.49683962894444e-08	0.999992244397828\\
6.23420813266739e-08	0.999980635620145\\
1.55658179207316e-07	0.999951650965886\\
3.88653510414163e-07	0.999879284684729\\
9.70405486730451e-07	0.999698621076005\\
2.4229468754137e-06	0.99924767879975\\
6.04970977736002e-06	0.998122656529213\\
1.51051551157252e-05	0.995319310055893\\
3.77151498942954e-05	0.988354915514867\\
9.41686808676563e-05	0.971182758572097\\
0.000235124094195786	0.929626620082561\\
0.000587067156107702	0.833625687280479\\
0.00146581254022142	0.635761727886936\\
0.00365989883902856	0.325573698773164\\
0.00913818045921425	0.0640057871125029\\
0.0228165711070118	0.00157945859629629\\
0.0569693189366156	0.00020265459535388\\
0.142243253154917	0.0002023881805332\\
0.355158591427172	0.000202388180530241\\
0.88677404563545	0.000202388180530216\\
2.21413257906197	0.000202388180530155\\
5.52833396713887	0.000202388180530003\\
13.803363331192	0.000202388180529622\\
34.4647845780385	0.000202388180528671\\
86.0530399374798	0.000202388180526297\\
214.860640307038	0.00020238818052037\\
536.472561418989	0.00020238818050557\\
1339.48595119226	0.000202388180468617\\
3344.48160535117	0.000202388180376352\\
6688.96321070234	0.000202388180222446\\
10033.4448160535	0.000202388180068541\\
13377.9264214047	0.000202388179914635\\
16722.4080267559	0.00020238817976073\\
20066.889632107	0.000202388179606824\\
23411.3712374582	0.000202388179452919\\
26755.8528428094	0.000202388179299013\\
30100.3344481605	0.000202388179145108\\
33444.8160535117	0.000202388178991202\\
36789.2976588629	0.000202388178837297\\
40133.779264214	0.000202388178683391\\
43478.2608695652	0.000202388178529486\\
46822.7424749164	0.00020238817837558\\
50167.2240802676	0.000202388178221675\\
53511.7056856187	0.000202388178067769\\
56856.1872909699	0.000202388177913864\\
60200.6688963211	0.000202388177759958\\
63545.1505016722	0.000202388177606053\\
66889.6321070234	0.000202388177452147\\
70234.1137123746	0.000202388177298242\\
73578.5953177257	0.000202388177144336\\
76923.0769230769	0.000202388176990431\\
80267.5585284281	0.000202388176836525\\
83612.0401337793	0.00020238817668262\\
86956.5217391304	0.000202388176528714\\
90301.0033444816	0.000202388176374809\\
93645.4849498328	0.000202388176220903\\
96989.9665551839	0.000202388176066998\\
100334.448160535	0.000202388175913092\\
103678.929765886	0.000202388175759187\\
107023.411371237	0.000202388175605281\\
110367.892976589	0.000202388175451376\\
113712.37458194	0.00020238817529747\\
117056.856187291	0.000202388175143565\\
120401.337792642	0.000202388174989659\\
123745.819397993	0.000202388174835754\\
127090.301003344	0.000202388174681848\\
130434.782608696	0.000202388174527943\\
133779.264214047	0.000202388174374037\\
137123.745819398	0.000202388174220132\\
140468.227424749	0.000202388174066226\\
143812.7090301	0.000202388173912321\\
147157.190635451	0.000202388173758415\\
150501.672240803	0.00020238817360451\\
153846.153846154	0.000202388173450604\\
157190.635451505	0.000202388173296699\\
160535.117056856	0.000202388173142793\\
163879.598662207	0.000202388172988888\\
167224.080267559	0.000202388172834982\\
170568.56187291	0.000202388172681077\\
173913.043478261	0.000202388172527171\\
177257.525083612	0.000202388172373266\\
180602.006688963	0.00020238817221936\\
183946.488294314	0.000202388172065455\\
187290.969899666	0.000202388171911549\\
190635.451505017	0.000202388171757644\\
193979.933110368	0.000202388171603738\\
197324.414715719	0.000202388171449833\\
200668.89632107	0.000202388171295927\\
204013.377926421	0.000202388171142022\\
207357.859531773	0.000202388170988116\\
210702.341137124	0.000202388170834211\\
214046.822742475	0.000202388170680305\\
217391.304347826	0.0002023881705264\\
220735.785953177	0.000202388170372494\\
224080.267558528	0.000202388170218589\\
227424.74916388	0.000202388170064683\\
230769.230769231	0.000202388169910778\\
234113.712374582	0.000202388169756872\\
237458.193979933	0.000202388169602967\\
240802.675585284	0.000202388169449061\\
244147.157190635	0.000202388169295156\\
247491.638795987	0.00020238816914125\\
250836.120401338	0.000202388168987345\\
254180.602006689	0.000202388168833439\\
257525.08361204	0.000202388168679534\\
260869.565217391	0.000202388168525628\\
264214.046822743	0.000202388168371723\\
267558.528428094	0.000202388168217817\\
270903.010033445	0.000202388168063912\\
274247.491638796	0.000202388167910006\\
277591.973244147	0.000202388167756101\\
280936.454849498	0.000202388167602195\\
284280.936454849	0.00020238816744829\\
287625.418060201	0.000202388167294384\\
290969.899665552	0.000202388167140479\\
294314.381270903	0.000202388166986573\\
297658.862876254	0.000202388166832668\\
301003.344481605	0.000202388166678763\\
304347.826086957	0.000202388166524857\\
307692.307692308	0.000202388166370952\\
311036.789297659	0.000202388166217046\\
314381.27090301	0.000202388166063141\\
317725.752508361	0.000202388165909235\\
321070.234113712	0.00020238816575533\\
324414.715719064	0.000202388165601424\\
327759.197324415	0.000202388165447519\\
331103.678929766	0.000202388165293613\\
334448.160535117	0.000202388165139708\\
337792.642140468	0.000202388164985802\\
341137.123745819	0.000202388164831897\\
344481.605351171	0.000202388164677991\\
347826.086956522	0.000202388164524086\\
351170.568561873	0.00020238816437018\\
354515.050167224	0.000202388164216275\\
357859.531772575	0.000202388164062369\\
361204.013377926	0.000202388163908464\\
364548.494983278	0.000202388163754558\\
367892.976588629	0.000202388163600653\\
371237.45819398	0.000202388163446747\\
374581.939799331	0.000202388163292842\\
377926.421404682	0.000202388163138936\\
381270.903010033	0.000202388162985031\\
384615.384615385	0.000202388162831125\\
387959.866220736	0.00020238816267722\\
391304.347826087	0.000202388162523314\\
394648.829431438	0.000202388162369409\\
397993.311036789	0.000202388162215503\\
401337.79264214	0.000202388162061598\\
404682.274247492	0.000202388161907692\\
408026.755852843	0.000202388161753787\\
411371.237458194	0.000202388161599881\\
414715.719063545	0.000202388161445976\\
418060.200668896	0.00020238816129207\\
421404.682274248	0.000202388161138165\\
424749.163879599	0.000202388160984259\\
428093.64548495	0.000202388160830354\\
431438.127090301	0.000202388160676449\\
434782.608695652	0.000202388160522543\\
438127.090301003	0.000202388160368638\\
441471.571906355	0.000202388160214732\\
444816.053511706	0.000202388160060827\\
448160.535117057	0.000202388159906921\\
451505.016722408	0.000202388159753016\\
454849.498327759	0.00020238815959911\\
458193.97993311	0.000202388159445205\\
461538.461538462	0.000202388159291299\\
464882.943143813	0.000202388159137394\\
468227.424749164	0.000202388158983488\\
471571.906354515	0.000202388158829583\\
474916.387959866	0.000202388158675677\\
478260.869565217	0.000202388158521772\\
481605.351170569	0.000202388158367866\\
484949.83277592	0.000202388158213961\\
488294.314381271	0.000202388158060055\\
491638.795986622	0.00020238815790615\\
494983.277591973	0.000202388157752244\\
498327.759197324	0.000202388157598339\\
501672.240802676	0.000202388157444433\\
505016.722408027	0.000202388157290528\\
508361.204013378	0.000202388157136622\\
511705.685618729	0.000202388156982717\\
515050.16722408	0.000202388156828811\\
518394.648829431	0.000202388156674906\\
521739.130434783	0.000202388156521\\
525083.612040134	0.000202388156367095\\
528428.093645485	0.00020238815621319\\
531772.575250836	0.000202388156059284\\
535117.056856187	0.000202388155905379\\
538461.538461538	0.000202388155751473\\
541806.02006689	0.000202388155597568\\
545150.501672241	0.000202388155443662\\
548494.983277592	0.000202388155289757\\
551839.464882943	0.000202388155135851\\
555183.946488294	0.000202388154981946\\
558528.428093645	0.00020238815482804\\
561872.909698997	0.000202388154674135\\
565217.391304348	0.000202388154520229\\
568561.872909699	0.000202388154366324\\
571906.35451505	0.000202388154212418\\
575250.836120401	0.000202388154058513\\
578595.317725752	0.000202388153904607\\
581939.799331104	0.000202388153750702\\
585284.280936455	0.000202388153596796\\
588628.762541806	0.000202388153442891\\
591973.244147157	0.000202388153288985\\
595317.725752508	0.00020238815313508\\
598662.20735786	0.000202388152981174\\
602006.688963211	0.000202388152827269\\
605351.170568562	0.000202388152673363\\
608695.652173913	0.000202388152519458\\
612040.133779264	0.000202388152365553\\
615384.615384615	0.000202388152211647\\
618729.096989967	0.000202388152057742\\
622073.578595318	0.000202388151903836\\
625418.060200669	0.000202388151749931\\
628762.54180602	0.000202388151596025\\
632107.023411371	0.00020238815144212\\
635451.505016722	0.000202388151288214\\
638795.986622074	0.000202388151134309\\
642140.468227425	0.000202388150980403\\
645484.949832776	0.000202388150826498\\
648829.431438127	0.000202388150672592\\
652173.913043478	0.000202388150518687\\
655518.394648829	0.000202388150364781\\
658862.876254181	0.000202388150210876\\
662207.357859532	0.00020238815005697\\
665551.839464883	0.000202388149903065\\
668896.321070234	0.000202388149749159\\
672240.802675585	0.000202388149595254\\
675585.284280936	0.000202388149441348\\
678929.765886288	0.000202388149287443\\
682274.247491639	0.000202388149133538\\
685618.72909699	0.000202388148979632\\
688963.210702341	0.000202388148825727\\
692307.692307692	0.000202388148671821\\
695652.173913043	0.000202388148517916\\
698996.655518395	0.00020238814836401\\
702341.137123746	0.000202388148210105\\
705685.618729097	0.000202388148056199\\
709030.100334448	0.000202388147902294\\
712374.581939799	0.000202388147748388\\
715719.06354515	0.000202388147594483\\
719063.545150502	0.000202388147440577\\
722408.026755853	0.000202388147286672\\
725752.508361204	0.000202388147132766\\
729096.989966555	0.000202388146978861\\
732441.471571906	0.000202388146824955\\
735785.953177258	0.00020238814667105\\
739130.434782609	0.000202388146517144\\
742474.91638796	0.000202388146363239\\
745819.397993311	0.000202388146209333\\
749163.879598662	0.000202388146055428\\
752508.361204013	0.000202388145901523\\
755852.842809365	0.000202388145747617\\
759197.324414716	0.000202388145593712\\
762541.806020067	0.000202388145439806\\
765886.287625418	0.000202388145285901\\
769230.769230769	0.000202388145131995\\
772575.25083612	0.00020238814497809\\
775919.732441472	0.000202388144824184\\
779264.214046823	0.000202388144670279\\
782608.695652174	0.000202388144516373\\
785953.177257525	0.000202388144362468\\
789297.658862876	0.000202388144208562\\
792642.140468227	0.000202388144054657\\
795986.622073579	0.000202388143900751\\
799331.10367893	0.000202388143746846\\
802675.585284281	0.00020238814359294\\
806020.066889632	0.000202388143439035\\
809364.548494983	0.000202388143285129\\
812709.030100334	0.000202388143131224\\
816053.511705686	0.000202388142977319\\
819397.993311037	0.000202388142823413\\
822742.474916388	0.000202388142669508\\
826086.956521739	0.000202388142515602\\
829431.43812709	0.000202388142361697\\
832775.919732441	0.000202388142207791\\
836120.401337793	0.000202388142053886\\
839464.882943144	0.00020238814189998\\
842809.364548495	0.000202388141746075\\
846153.846153846	0.000202388141592169\\
849498.327759197	0.000202388141438264\\
852842.809364549	0.000202388141284358\\
856187.2909699	0.000202388141130453\\
859531.772575251	0.000202388140976547\\
862876.254180602	0.000202388140822642\\
866220.735785953	0.000202388140668736\\
869565.217391304	0.000202388140514831\\
872909.698996656	0.000202388140360926\\
876254.180602007	0.00020238814020702\\
879598.662207358	0.000202388140053115\\
882943.143812709	0.000202388139899209\\
886287.62541806	0.000202388139745304\\
889632.107023411	0.000202388139591398\\
892976.588628763	0.000202388139437493\\
896321.070234114	0.000202388139283587\\
899665.551839465	0.000202388139129682\\
903010.033444816	0.000202388138975776\\
906354.515050167	0.000202388138821871\\
909698.996655518	0.000202388138667965\\
913043.47826087	0.00020238813851406\\
916387.959866221	0.000202388138360154\\
919732.441471572	0.000202388138206249\\
923076.923076923	0.000202388138052344\\
926421.404682274	0.000202388137898438\\
929765.886287625	0.000202388137744533\\
933110.367892977	0.000202388137590627\\
936454.849498328	0.000202388137436722\\
939799.331103679	0.000202388137282816\\
943143.81270903	0.000202388137128911\\
946488.294314381	0.000202388136975005\\
949832.775919732	0.0002023881368211\\
953177.257525084	0.000202388136667194\\
956521.739130435	0.000202388136513289\\
959866.220735786	0.000202388136359383\\
963210.702341137	0.000202388136205478\\
966555.183946488	0.000202388136051572\\
969899.66555184	0.000202388135897667\\
973244.147157191	0.000202388135743762\\
976588.628762542	0.000202388135589856\\
979933.110367893	0.000202388135435951\\
983277.591973244	0.000202388135282045\\
986622.073578595	0.00020238813512814\\
989966.555183947	0.000202388134974234\\
993311.036789298	0.000202388134820329\\
996655.518394649	0.000202388134666423\\
1000000	0.000202388134512518\\
};
\addlegendentry{$\mathcal{L}, \; t_k = \nicefrac{1}{k}$}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-08	0.999999966922485\\
2.49683962894444e-08	0.999999917410752\\
6.23420813266739e-08	0.999999793787911\\
1.55658179207316e-07	0.999999485121598\\
3.88653510414163e-07	0.999998714431912\\
9.70405486730451e-07	0.999996790147081\\
2.4229468754137e-06	0.99999198553963\\
6.04970977736002e-06	0.999979989349835\\
1.51051551157252e-05	0.999950037688494\\
3.77151498942954e-05	0.999875258808461\\
9.41686808676563e-05	0.999688582935722\\
0.000235124094195786	0.999222701305433\\
0.000587067156107702	0.99806082762423\\
0.00146581254022142	0.995168257418057\\
0.00365989883902856	0.987998228388835\\
0.00913818045921425	0.970415853289815\\
0.0228165711070118	0.928425201539657\\
0.0569693189366156	0.834287860325963\\
0.142243253154917	0.65135186229379\\
0.355158591427172	0.384959194192776\\
0.88677404563545	0.146764661421692\\
2.21413257906197	0.0364196130580343\\
5.52833396713887	0.0081845191004072\\
13.803363331192	0.00199435274223508\\
34.4647845780385	0.000693634928063774\\
86.0530399374798	0.000352923770320067\\
214.860640307038	0.00022532212144359\\
536.472561418989	0.000202725334226121\\
1339.48595119226	0.000202388193940879\\
3344.48160535117	0.000202388180518111\\
6688.96321070234	0.000202388180505965\\
10033.4448160535	0.000202388180493819\\
13377.9264214047	0.000202388180481673\\
16722.4080267559	0.000202388180469527\\
20066.889632107	0.000202388180457381\\
23411.3712374582	0.000202388180445235\\
26755.8528428094	0.000202388180433089\\
30100.3344481605	0.000202388180420943\\
33444.8160535117	0.000202388180408797\\
36789.2976588629	0.000202388180396651\\
40133.779264214	0.000202388180384505\\
43478.2608695652	0.000202388180372359\\
46822.7424749164	0.000202388180360213\\
50167.2240802676	0.000202388180348067\\
53511.7056856187	0.000202388180335921\\
56856.1872909699	0.000202388180323775\\
60200.6688963211	0.000202388180311629\\
63545.1505016722	0.000202388180299483\\
66889.6321070234	0.000202388180287337\\
70234.1137123746	0.000202388180275191\\
73578.5953177257	0.000202388180263045\\
76923.0769230769	0.000202388180250899\\
80267.5585284281	0.000202388180238753\\
83612.0401337793	0.000202388180226607\\
86956.5217391304	0.000202388180214461\\
90301.0033444816	0.000202388180202315\\
93645.4849498328	0.000202388180190169\\
96989.9665551839	0.000202388180178023\\
100334.448160535	0.000202388180165878\\
103678.929765886	0.000202388180153732\\
107023.411371237	0.000202388180141586\\
110367.892976589	0.00020238818012944\\
113712.37458194	0.000202388180117294\\
117056.856187291	0.000202388180105148\\
120401.337792642	0.000202388180093002\\
123745.819397993	0.000202388180080856\\
127090.301003344	0.00020238818006871\\
130434.782608696	0.000202388180056564\\
133779.264214047	0.000202388180044418\\
137123.745819398	0.000202388180032272\\
140468.227424749	0.000202388180020126\\
143812.7090301	0.00020238818000798\\
147157.190635451	0.000202388179995834\\
150501.672240803	0.000202388179983688\\
153846.153846154	0.000202388179971542\\
157190.635451505	0.000202388179959396\\
160535.117056856	0.00020238817994725\\
163879.598662207	0.000202388179935104\\
167224.080267559	0.000202388179922958\\
170568.56187291	0.000202388179910812\\
173913.043478261	0.000202388179898666\\
177257.525083612	0.00020238817988652\\
180602.006688963	0.000202388179874374\\
183946.488294314	0.000202388179862228\\
187290.969899666	0.000202388179850082\\
190635.451505017	0.000202388179837936\\
193979.933110368	0.00020238817982579\\
197324.414715719	0.000202388179813644\\
200668.89632107	0.000202388179801498\\
204013.377926421	0.000202388179789352\\
207357.859531773	0.000202388179777206\\
210702.341137124	0.00020238817976506\\
214046.822742475	0.000202388179752914\\
217391.304347826	0.000202388179740768\\
220735.785953177	0.000202388179728622\\
224080.267558528	0.000202388179716476\\
227424.74916388	0.00020238817970433\\
230769.230769231	0.000202388179692184\\
234113.712374582	0.000202388179680038\\
237458.193979933	0.000202388179667892\\
240802.675585284	0.000202388179655746\\
244147.157190635	0.0002023881796436\\
247491.638795987	0.000202388179631454\\
250836.120401338	0.000202388179619308\\
254180.602006689	0.000202388179607162\\
257525.08361204	0.000202388179595016\\
260869.565217391	0.00020238817958287\\
264214.046822743	0.000202388179570724\\
267558.528428094	0.000202388179558578\\
270903.010033445	0.000202388179546432\\
274247.491638796	0.000202388179534286\\
277591.973244147	0.00020238817952214\\
280936.454849498	0.000202388179509994\\
284280.936454849	0.000202388179497848\\
287625.418060201	0.000202388179485702\\
290969.899665552	0.000202388179473556\\
294314.381270903	0.00020238817946141\\
297658.862876254	0.000202388179449264\\
301003.344481605	0.000202388179437118\\
304347.826086957	0.000202388179424972\\
307692.307692308	0.000202388179412826\\
311036.789297659	0.00020238817940068\\
314381.27090301	0.000202388179388534\\
317725.752508361	0.000202388179376388\\
321070.234113712	0.000202388179364243\\
324414.715719064	0.000202388179352097\\
327759.197324415	0.000202388179339951\\
331103.678929766	0.000202388179327805\\
334448.160535117	0.000202388179315659\\
337792.642140468	0.000202388179303513\\
341137.123745819	0.000202388179291367\\
344481.605351171	0.000202388179279221\\
347826.086956522	0.000202388179267075\\
351170.568561873	0.000202388179254929\\
354515.050167224	0.000202388179242783\\
357859.531772575	0.000202388179230637\\
361204.013377926	0.000202388179218491\\
364548.494983278	0.000202388179206345\\
367892.976588629	0.000202388179194199\\
371237.45819398	0.000202388179182053\\
374581.939799331	0.000202388179169907\\
377926.421404682	0.000202388179157761\\
381270.903010033	0.000202388179145615\\
384615.384615385	0.000202388179133469\\
387959.866220736	0.000202388179121323\\
391304.347826087	0.000202388179109177\\
394648.829431438	0.000202388179097031\\
397993.311036789	0.000202388179084885\\
401337.79264214	0.000202388179072739\\
404682.274247492	0.000202388179060593\\
408026.755852843	0.000202388179048447\\
411371.237458194	0.000202388179036301\\
414715.719063545	0.000202388179024155\\
418060.200668896	0.000202388179012009\\
421404.682274248	0.000202388178999863\\
424749.163879599	0.000202388178987717\\
428093.64548495	0.000202388178975571\\
431438.127090301	0.000202388178963425\\
434782.608695652	0.000202388178951279\\
438127.090301003	0.000202388178939133\\
441471.571906355	0.000202388178926987\\
444816.053511706	0.000202388178914841\\
448160.535117057	0.000202388178902695\\
451505.016722408	0.000202388178890549\\
454849.498327759	0.000202388178878403\\
458193.97993311	0.000202388178866257\\
461538.461538462	0.000202388178854111\\
464882.943143813	0.000202388178841965\\
468227.424749164	0.000202388178829819\\
471571.906354515	0.000202388178817673\\
474916.387959866	0.000202388178805527\\
478260.869565217	0.000202388178793381\\
481605.351170569	0.000202388178781235\\
484949.83277592	0.000202388178769089\\
488294.314381271	0.000202388178756943\\
491638.795986622	0.000202388178744797\\
494983.277591973	0.000202388178732651\\
498327.759197324	0.000202388178720505\\
501672.240802676	0.000202388178708359\\
505016.722408027	0.000202388178696213\\
508361.204013378	0.000202388178684067\\
511705.685618729	0.000202388178671921\\
515050.16722408	0.000202388178659775\\
518394.648829431	0.000202388178647629\\
521739.130434783	0.000202388178635483\\
525083.612040134	0.000202388178623337\\
528428.093645485	0.000202388178611191\\
531772.575250836	0.000202388178599046\\
535117.056856187	0.0002023881785869\\
538461.538461538	0.000202388178574754\\
541806.02006689	0.000202388178562608\\
545150.501672241	0.000202388178550462\\
548494.983277592	0.000202388178538316\\
551839.464882943	0.00020238817852617\\
555183.946488294	0.000202388178514024\\
558528.428093645	0.000202388178501878\\
561872.909698997	0.000202388178489732\\
565217.391304348	0.000202388178477586\\
568561.872909699	0.00020238817846544\\
571906.35451505	0.000202388178453294\\
575250.836120401	0.000202388178441148\\
578595.317725752	0.000202388178429002\\
581939.799331104	0.000202388178416856\\
585284.280936455	0.00020238817840471\\
588628.762541806	0.000202388178392564\\
591973.244147157	0.000202388178380418\\
595317.725752508	0.000202388178368272\\
598662.20735786	0.000202388178356126\\
602006.688963211	0.00020238817834398\\
605351.170568562	0.000202388178331834\\
608695.652173913	0.000202388178319688\\
612040.133779264	0.000202388178307542\\
615384.615384615	0.000202388178295396\\
618729.096989967	0.00020238817828325\\
622073.578595318	0.000202388178271104\\
625418.060200669	0.000202388178258958\\
628762.54180602	0.000202388178246812\\
632107.023411371	0.000202388178234666\\
635451.505016722	0.00020238817822252\\
638795.986622074	0.000202388178210374\\
642140.468227425	0.000202388178198228\\
645484.949832776	0.000202388178186082\\
648829.431438127	0.000202388178173936\\
652173.913043478	0.00020238817816179\\
655518.394648829	0.000202388178149644\\
658862.876254181	0.000202388178137498\\
662207.357859532	0.000202388178125352\\
665551.839464883	0.000202388178113206\\
668896.321070234	0.00020238817810106\\
672240.802675585	0.000202388178088914\\
675585.284280936	0.000202388178076768\\
678929.765886288	0.000202388178064622\\
682274.247491639	0.000202388178052476\\
685618.72909699	0.00020238817804033\\
688963.210702341	0.000202388178028184\\
692307.692307692	0.000202388178016038\\
695652.173913043	0.000202388178003892\\
698996.655518395	0.000202388177991746\\
702341.137123746	0.0002023881779796\\
705685.618729097	0.000202388177967454\\
709030.100334448	0.000202388177955308\\
712374.581939799	0.000202388177943162\\
715719.06354515	0.000202388177931016\\
719063.545150502	0.00020238817791887\\
722408.026755853	0.000202388177906724\\
725752.508361204	0.000202388177894578\\
729096.989966555	0.000202388177882432\\
732441.471571906	0.000202388177870286\\
735785.953177258	0.00020238817785814\\
739130.434782609	0.000202388177845994\\
742474.91638796	0.000202388177833848\\
745819.397993311	0.000202388177821702\\
749163.879598662	0.000202388177809557\\
752508.361204013	0.000202388177797411\\
755852.842809365	0.000202388177785265\\
759197.324414716	0.000202388177773119\\
762541.806020067	0.000202388177760973\\
765886.287625418	0.000202388177748827\\
769230.769230769	0.000202388177736681\\
772575.25083612	0.000202388177724535\\
775919.732441472	0.000202388177712389\\
779264.214046823	0.000202388177700243\\
782608.695652174	0.000202388177688097\\
785953.177257525	0.000202388177675951\\
789297.658862876	0.000202388177663805\\
792642.140468227	0.000202388177651659\\
795986.622073579	0.000202388177639513\\
799331.10367893	0.000202388177627367\\
802675.585284281	0.000202388177615221\\
806020.066889632	0.000202388177603075\\
809364.548494983	0.000202388177590929\\
812709.030100334	0.000202388177578783\\
816053.511705686	0.000202388177566637\\
819397.993311037	0.000202388177554491\\
822742.474916388	0.000202388177542345\\
826086.956521739	0.000202388177530199\\
829431.43812709	0.000202388177518053\\
832775.919732441	0.000202388177505907\\
836120.401337793	0.000202388177493761\\
839464.882943144	0.000202388177481615\\
842809.364548495	0.000202388177469469\\
846153.846153846	0.000202388177457323\\
849498.327759197	0.000202388177445177\\
852842.809364549	0.000202388177433031\\
856187.2909699	0.000202388177420885\\
859531.772575251	0.000202388177408739\\
862876.254180602	0.000202388177396593\\
866220.735785953	0.000202388177384447\\
869565.217391304	0.000202388177372301\\
872909.698996656	0.000202388177360155\\
876254.180602007	0.000202388177348009\\
879598.662207358	0.000202388177335863\\
882943.143812709	0.000202388177323717\\
886287.62541806	0.000202388177311571\\
889632.107023411	0.000202388177299425\\
892976.588628763	0.000202388177287279\\
896321.070234114	0.000202388177275133\\
899665.551839465	0.000202388177262987\\
903010.033444816	0.000202388177250841\\
906354.515050167	0.000202388177238695\\
909698.996655518	0.000202388177226549\\
913043.47826087	0.000202388177214403\\
916387.959866221	0.000202388177202257\\
919732.441471572	0.000202388177190111\\
923076.923076923	0.000202388177177965\\
926421.404682274	0.000202388177165819\\
929765.886287625	0.000202388177153673\\
933110.367892977	0.000202388177141527\\
936454.849498328	0.000202388177129381\\
939799.331103679	0.000202388177117235\\
943143.81270903	0.000202388177105089\\
946488.294314381	0.000202388177092943\\
949832.775919732	0.000202388177080797\\
953177.257525084	0.000202388177068651\\
956521.739130435	0.000202388177056505\\
959866.220735786	0.000202388177044359\\
963210.702341137	0.000202388177032214\\
966555.183946488	0.000202388177020068\\
969899.66555184	0.000202388177007922\\
973244.147157191	0.000202388176995776\\
976588.628762542	0.00020238817698363\\
979933.110367893	0.000202388176971484\\
983277.591973244	0.000202388176959338\\
986622.073578595	0.000202388176947192\\
989966.555183947	0.000202388176935046\\
993311.036789298	0.0002023881769229\\
996655.518394649	0.000202388176910754\\
1000000	0.000202388176898608\\
};
\addlegendentry{$\mathcal{L}, \; t_k = \exp(-k)$}

\end{axis}
\end{tikzpicture}%

==> Pajekdictionary28.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor4}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor5}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor6}{rgb}{0.81900,0.01500,0.54500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
height=1.254in,
at={(0\columnwidth,0in)},
scale only axis,
xmode=log,
xmin=1e-08,
xmax=1000000,
xminorticks=true,
ymode=log,
ymin=3.66111275861185e-05,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend columns=1,
]
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1e-08	0.999999942802145\\
2.49683962894444e-08	0.999999857186145\\
6.23420813266739e-08	0.999999643416767\\
1.55658179207316e-07	0.999999109669293\\
3.88653510414163e-07	0.99999777698973\\
9.70405486730451e-07	0.999994449516828\\
2.4229468754137e-06	0.999986141439453\\
6.04970977736002e-06	0.999965398056341\\
1.51051551157252e-05	0.999913608607101\\
3.77151498942954e-05	0.999784320173183\\
9.41686808676563e-05	0.999461641761452\\
0.000235124094195786	0.998656800467876\\
0.000587067156107702	0.996652432267503\\
0.00146581254022142	0.991679996906619\\
0.00365989883902856	0.979461779489253\\
0.00913818045921425	0.950134910244603\\
0.0228165711070118	0.883573243970917\\
0.0569693189366156	0.750301286506592\\
0.142243253154917	0.541415973198374\\
0.355158591427172	0.316259824341079\\
0.88677404563545	0.155446329871939\\
2.21413257906197	0.0682590233400291\\
5.52833396713887	0.026185296439773\\
13.803363331192	0.00886665332771902\\
34.4647845780385	0.00260295018850565\\
86.0530399374798	0.000694488836910944\\
214.860640307038	0.000199090181537275\\
536.472561418989	7.21232736062953e-05\\
1339.48595119226	4.24883243838204e-05\\
3344.48160535117	4.02796925637706e-05\\
6688.96321070234	4.02722412054914e-05\\
10033.4448160535	4.02722403491693e-05\\
13377.9264214047	4.02722403504987e-05\\
16722.4080267559	4.02722403519408e-05\\
20066.889632107	4.02722403533829e-05\\
23411.3712374582	4.0272240354825e-05\\
26755.8528428094	4.02722403562671e-05\\
30100.3344481605	4.02722403577091e-05\\
33444.8160535117	4.02722403591512e-05\\
36789.2976588629	4.02722403605933e-05\\
40133.779264214	4.02722403620354e-05\\
43478.2608695652	4.02722403634775e-05\\
46822.7424749164	4.02722403649196e-05\\
50167.2240802676	4.02722403663617e-05\\
53511.7056856187	4.02722403678037e-05\\
56856.1872909699	4.02722403692458e-05\\
60200.6688963211	4.02722403706879e-05\\
63545.1505016722	4.027224037213e-05\\
66889.6321070234	4.02722403735721e-05\\
70234.1137123746	4.02722403750142e-05\\
73578.5953177257	4.02722403764562e-05\\
76923.0769230769	4.02722403778983e-05\\
80267.5585284281	4.02722403793404e-05\\
83612.0401337793	4.02722403807825e-05\\
86956.5217391304	4.02722403822246e-05\\
90301.0033444816	4.02722403836667e-05\\
93645.4849498328	4.02722403851087e-05\\
96989.9665551839	4.02722403865508e-05\\
100334.448160535	4.02722403879929e-05\\
103678.929765886	4.0272240389435e-05\\
107023.411371237	4.02722403908771e-05\\
110367.892976589	4.02722403923192e-05\\
113712.37458194	4.02722403937613e-05\\
117056.856187291	4.02722403952033e-05\\
120401.337792642	4.02722403966454e-05\\
123745.819397993	4.02722403980875e-05\\
127090.301003344	4.02722403995296e-05\\
130434.782608696	4.02722404009717e-05\\
133779.264214047	4.02722404024138e-05\\
137123.745819398	4.02722404038559e-05\\
140468.227424749	4.02722404052979e-05\\
143812.7090301	4.027224040674e-05\\
147157.190635451	4.02722404081821e-05\\
150501.672240803	4.02722404096242e-05\\
153846.153846154	4.02722404110663e-05\\
157190.635451505	4.02722404125084e-05\\
160535.117056856	4.02722404139504e-05\\
163879.598662207	4.02722404153925e-05\\
167224.080267559	4.02722404168346e-05\\
170568.56187291	4.02722404182767e-05\\
173913.043478261	4.02722404197188e-05\\
177257.525083612	4.02722404211609e-05\\
180602.006688963	4.0272240422603e-05\\
183946.488294314	4.0272240424045e-05\\
187290.969899666	4.02722404254871e-05\\
190635.451505017	4.02722404269292e-05\\
193979.933110368	4.02722404283713e-05\\
197324.414715719	4.02722404298134e-05\\
200668.89632107	4.02722404312555e-05\\
204013.377926421	4.02722404326975e-05\\
207357.859531773	4.02722404341396e-05\\
210702.341137124	4.02722404355817e-05\\
214046.822742475	4.02722404370238e-05\\
217391.304347826	4.02722404384659e-05\\
220735.785953177	4.0272240439908e-05\\
224080.267558528	4.027224044135e-05\\
227424.74916388	4.02722404427921e-05\\
230769.230769231	4.02722404442342e-05\\
234113.712374582	4.02722404456763e-05\\
237458.193979933	4.02722404471184e-05\\
240802.675585284	4.02722404485605e-05\\
244147.157190635	4.02722404500026e-05\\
247491.638795987	4.02722404514446e-05\\
250836.120401338	4.02722404528867e-05\\
254180.602006689	4.02722404543288e-05\\
257525.08361204	4.02722404557709e-05\\
260869.565217391	4.0272240457213e-05\\
264214.046822743	4.02722404586551e-05\\
267558.528428094	4.02722404600972e-05\\
270903.010033445	4.02722404615392e-05\\
274247.491638796	4.02722404629813e-05\\
277591.973244147	4.02722404644234e-05\\
280936.454849498	4.02722404658655e-05\\
284280.936454849	4.02722404673076e-05\\
287625.418060201	4.02722404687497e-05\\
290969.899665552	4.02722404701917e-05\\
294314.381270903	4.02722404716338e-05\\
297658.862876254	4.02722404730759e-05\\
301003.344481605	4.0272240474518e-05\\
304347.826086957	4.02722404759601e-05\\
307692.307692308	4.02722404774022e-05\\
311036.789297659	4.02722404788443e-05\\
314381.27090301	4.02722404802863e-05\\
317725.752508361	4.02722404817284e-05\\
321070.234113712	4.02722404831705e-05\\
324414.715719064	4.02722404846126e-05\\
327759.197324415	4.02722404860547e-05\\
331103.678929766	4.02722404874968e-05\\
334448.160535117	4.02722404889388e-05\\
337792.642140468	4.02722404903809e-05\\
341137.123745819	4.0272240491823e-05\\
344481.605351171	4.02722404932651e-05\\
347826.086956522	4.02722404947072e-05\\
351170.568561873	4.02722404961493e-05\\
354515.050167224	4.02722404975914e-05\\
357859.531772575	4.02722404990334e-05\\
361204.013377926	4.02722405004755e-05\\
364548.494983278	4.02722405019176e-05\\
367892.976588629	4.02722405033597e-05\\
371237.45819398	4.02722405048018e-05\\
374581.939799331	4.02722405062439e-05\\
377926.421404682	4.0272240507686e-05\\
381270.903010033	4.0272240509128e-05\\
384615.384615385	4.02722405105701e-05\\
387959.866220736	4.02722405120122e-05\\
391304.347826087	4.02722405134543e-05\\
394648.829431438	4.02722405148964e-05\\
397993.311036789	4.02722405163385e-05\\
401337.79264214	4.02722405177805e-05\\
404682.274247492	4.02722405192226e-05\\
408026.755852843	4.02722405206647e-05\\
411371.237458194	4.02722405221068e-05\\
414715.719063545	4.02722405235489e-05\\
418060.200668896	4.0272240524991e-05\\
421404.682274248	4.02722405264331e-05\\
424749.163879599	4.02722405278751e-05\\
428093.64548495	4.02722405293172e-05\\
431438.127090301	4.02722405307593e-05\\
434782.608695652	4.02722405322014e-05\\
438127.090301003	4.02722405336435e-05\\
441471.571906355	4.02722405350856e-05\\
444816.053511706	4.02722405365276e-05\\
448160.535117057	4.02722405379697e-05\\
451505.016722408	4.02722405394118e-05\\
454849.498327759	4.02722405408539e-05\\
458193.97993311	4.0272240542296e-05\\
461538.461538462	4.02722405437381e-05\\
464882.943143813	4.02722405451802e-05\\
468227.424749164	4.02722405466222e-05\\
471571.906354515	4.02722405480643e-05\\
474916.387959866	4.02722405495064e-05\\
478260.869565217	4.02722405509485e-05\\
481605.351170569	4.02722405523906e-05\\
484949.83277592	4.02722405538327e-05\\
488294.314381271	4.02722405552748e-05\\
491638.795986622	4.02722405567168e-05\\
494983.277591973	4.02722405581589e-05\\
498327.759197324	4.0272240559601e-05\\
501672.240802676	4.02722405610431e-05\\
505016.722408027	4.02722405624852e-05\\
508361.204013378	4.02722405639273e-05\\
511705.685618729	4.02722405653693e-05\\
515050.16722408	4.02722405668114e-05\\
518394.648829431	4.02722405682535e-05\\
521739.130434783	4.02722405696956e-05\\
525083.612040134	4.02722405711377e-05\\
528428.093645485	4.02722405725798e-05\\
531772.575250836	4.02722405740218e-05\\
535117.056856187	4.02722405754639e-05\\
538461.538461538	4.0272240576906e-05\\
541806.02006689	4.02722405783481e-05\\
545150.501672241	4.02722405797902e-05\\
548494.983277592	4.02722405812323e-05\\
551839.464882943	4.02722405826744e-05\\
555183.946488294	4.02722405841164e-05\\
558528.428093645	4.02722405855585e-05\\
561872.909698997	4.02722405870006e-05\\
565217.391304348	4.02722405884427e-05\\
568561.872909699	4.02722405898848e-05\\
571906.35451505	4.02722405913269e-05\\
575250.836120401	4.02722405927689e-05\\
578595.317725752	4.0272240594211e-05\\
581939.799331104	4.02722405956531e-05\\
585284.280936455	4.02722405970952e-05\\
588628.762541806	4.02722405985373e-05\\
591973.244147157	4.02722405999794e-05\\
595317.725752508	4.02722406014215e-05\\
598662.20735786	4.02722406028635e-05\\
602006.688963211	4.02722406043056e-05\\
605351.170568562	4.02722406057477e-05\\
608695.652173913	4.02722406071898e-05\\
612040.133779264	4.02722406086319e-05\\
615384.615384615	4.0272240610074e-05\\
618729.096989967	4.02722406115161e-05\\
622073.578595318	4.02722406129581e-05\\
625418.060200669	4.02722406144002e-05\\
628762.54180602	4.02722406158423e-05\\
632107.023411371	4.02722406172844e-05\\
635451.505016722	4.02722406187265e-05\\
638795.986622074	4.02722406201686e-05\\
642140.468227425	4.02722406216106e-05\\
645484.949832776	4.02722406230527e-05\\
648829.431438127	4.02722406244948e-05\\
652173.913043478	4.02722406259369e-05\\
655518.394648829	4.0272240627379e-05\\
658862.876254181	4.02722406288211e-05\\
662207.357859532	4.02722406302631e-05\\
665551.839464883	4.02722406317052e-05\\
668896.321070234	4.02722406331473e-05\\
672240.802675585	4.02722406345894e-05\\
675585.284280936	4.02722406360315e-05\\
678929.765886288	4.02722406374736e-05\\
682274.247491639	4.02722406389157e-05\\
685618.72909699	4.02722406403577e-05\\
688963.210702341	4.02722406417998e-05\\
692307.692307692	4.02722406432419e-05\\
695652.173913043	4.0272240644684e-05\\
698996.655518395	4.02722406461261e-05\\
702341.137123746	4.02722406475682e-05\\
705685.618729097	4.02722406490103e-05\\
709030.100334448	4.02722406504523e-05\\
712374.581939799	4.02722406518944e-05\\
715719.06354515	4.02722406533365e-05\\
719063.545150502	4.02722406547786e-05\\
722408.026755853	4.02722406562207e-05\\
725752.508361204	4.02722406576628e-05\\
729096.989966555	4.02722406591049e-05\\
732441.471571906	4.02722406605469e-05\\
735785.953177258	4.0272240661989e-05\\
739130.434782609	4.02722406634311e-05\\
742474.91638796	4.02722406648732e-05\\
745819.397993311	4.02722406663153e-05\\
749163.879598662	4.02722406677574e-05\\
752508.361204013	4.02722406691994e-05\\
755852.842809365	4.02722406706415e-05\\
759197.324414716	4.02722406720836e-05\\
762541.806020067	4.02722406735257e-05\\
765886.287625418	4.02722406749678e-05\\
769230.769230769	4.02722406764099e-05\\
772575.25083612	4.02722406778519e-05\\
775919.732441472	4.0272240679294e-05\\
779264.214046823	4.02722406807361e-05\\
782608.695652174	4.02722406821782e-05\\
785953.177257525	4.02722406836203e-05\\
789297.658862876	4.02722406850624e-05\\
792642.140468227	4.02722406865045e-05\\
795986.622073579	4.02722406879465e-05\\
799331.10367893	4.02722406893886e-05\\
802675.585284281	4.02722406908307e-05\\
806020.066889632	4.02722406922728e-05\\
809364.548494983	4.02722406937149e-05\\
812709.030100334	4.0272240695157e-05\\
816053.511705686	4.0272240696599e-05\\
819397.993311037	4.02722406980411e-05\\
822742.474916388	4.02722406994832e-05\\
826086.956521739	4.02722407009253e-05\\
829431.43812709	4.02722407023674e-05\\
832775.919732441	4.02722407038095e-05\\
836120.401337793	4.02722407052516e-05\\
839464.882943144	4.02722407066936e-05\\
842809.364548495	4.02722407081357e-05\\
846153.846153846	4.02722407095778e-05\\
849498.327759197	4.02722407110199e-05\\
852842.809364549	4.0272240712462e-05\\
856187.2909699	4.02722407139041e-05\\
859531.772575251	4.02722407153462e-05\\
862876.254180602	4.02722407167882e-05\\
866220.735785953	4.02722407182303e-05\\
869565.217391304	4.02722407196724e-05\\
872909.698996656	4.02722407211145e-05\\
876254.180602007	4.02722407225566e-05\\
879598.662207358	4.02722407239987e-05\\
882943.143812709	4.02722407254407e-05\\
886287.62541806	4.02722407268828e-05\\
889632.107023411	4.02722407283249e-05\\
892976.588628763	4.0272240729767e-05\\
896321.070234114	4.02722407312091e-05\\
899665.551839465	4.02722407326512e-05\\
903010.033444816	4.02722407340933e-05\\
906354.515050167	4.02722407355353e-05\\
909698.996655518	4.02722407369774e-05\\
913043.47826087	4.02722407384195e-05\\
916387.959866221	4.02722407398616e-05\\
919732.441471572	4.02722407413037e-05\\
923076.923076923	4.02722407427458e-05\\
926421.404682274	4.02722407441878e-05\\
929765.886287625	4.02722407456299e-05\\
933110.367892977	4.0272240747072e-05\\
936454.849498328	4.02722407485141e-05\\
939799.331103679	4.02722407499562e-05\\
943143.81270903	4.02722407513983e-05\\
946488.294314381	4.02722407528404e-05\\
949832.775919732	4.02722407542824e-05\\
953177.257525084	4.02722407557245e-05\\
956521.739130435	4.02722407571666e-05\\
959866.220735786	4.02722407586087e-05\\
963210.702341137	4.02722407600508e-05\\
966555.183946488	4.02722407614929e-05\\
969899.66555184	4.02722407629349e-05\\
973244.147157191	4.0272240764377e-05\\
976588.628762542	4.02722407658191e-05\\
979933.110367893	4.02722407672612e-05\\
983277.591973244	4.02722407687033e-05\\
986622.073578595	4.02722407701454e-05\\
989966.555183947	4.02722407715875e-05\\
993311.036789298	4.02722407730295e-05\\
996655.518394649	4.02722407744716e-05\\
1000000	4.02722407759137e-05\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1e-08	0.99999998717934\\
2.49683962894444e-08	0.999999967988872\\
6.23420813266739e-08	0.999999920073361\\
1.55658179207316e-07	0.999999800436089\\
3.88653510414163e-07	0.999999501721468\\
9.70405486730451e-07	0.999998755881841\\
2.4229468754137e-06	0.999996893657866\\
6.04970977736002e-06	0.999992244095185\\
1.51051551157252e-05	0.999980635580582\\
3.77151498942954e-05	0.99995165532992\\
9.41686808676563e-05	0.999879323380718\\
0.000235124094195786	0.999698890654218\\
0.000587067156107702	0.999249424768512\\
0.00146581254022142	0.998133621566704\\
0.00365989883902856	0.995386620414448\\
0.00913818045921425	0.988753995040107\\
0.0228165711070118	0.973388685780918\\
0.0569693189366156	0.940312645768325\\
0.142243253154917	0.876064487246334\\
0.355158591427172	0.76631617255462\\
0.88677404563545	0.605649665179172\\
2.21413257906197	0.410941624002156\\
5.52833396713887	0.227810003688362\\
13.803363331192	0.103697154067517\\
34.4647845780385	0.0414185378639361\\
86.0530399374798	0.014720193124316\\
214.860640307038	0.0046528314116243\\
536.472561418989	0.00129731786124927\\
1339.48595119226	0.000350525125967067\\
3344.48160535117	0.000114201338719089\\
6688.96321070234	6.02004345821268e-05\\
10033.4448160535	4.74616438390611e-05\\
13377.9264214047	4.31529578918923e-05\\
16722.4080267559	4.14850272537495e-05\\
20066.889632107	4.07957671373563e-05\\
23411.3712374582	4.05013885518996e-05\\
26755.8528428094	4.03734168716818e-05\\
30100.3344481605	4.03171917753769e-05\\
33444.8160535117	4.02923093270221e-05\\
36789.2976588629	4.02812366810069e-05\\
40133.779264214	4.02762871146305e-05\\
43478.2608695652	4.02740661351836e-05\\
46822.7424749164	4.02730662336905e-05\\
50167.2240802676	4.02726147756564e-05\\
53511.7056856187	4.0272410431311e-05\\
56856.1872909699	4.02723177376501e-05\\
60200.6688963211	4.02722756113466e-05\\
63545.1505016722	4.02722564352072e-05\\
66889.6321070234	4.02722476939156e-05\\
70234.1137123746	4.0272243704484e-05\\
73578.5953177257	4.02722418818779e-05\\
76923.0769230769	4.02722410484724e-05\\
80267.5585284281	4.0272240667103e-05\\
83612.0401337793	4.02722404924754e-05\\
86956.5217391304	4.02722404124705e-05\\
90301.0033444816	4.02722403757996e-05\\
93645.4849498328	4.02722403589846e-05\\
96989.9665551839	4.02722403512717e-05\\
100334.448160535	4.02722403477329e-05\\
103678.929765886	4.02722403461088e-05\\
107023.411371237	4.02722403453633e-05\\
110367.892976589	4.0272240345021e-05\\
113712.37458194	4.02722403448639e-05\\
117056.856187291	4.02722403447917e-05\\
120401.337792642	4.02722403447585e-05\\
123745.819397993	4.02722403447433e-05\\
127090.301003344	4.02722403447363e-05\\
130434.782608696	4.02722403447331e-05\\
133779.264214047	4.02722403447316e-05\\
137123.745819398	4.0272240344731e-05\\
140468.227424749	4.02722403447306e-05\\
143812.7090301	4.02722403447305e-05\\
147157.190635451	4.02722403447304e-05\\
150501.672240803	4.02722403447304e-05\\
153846.153846154	4.02722403447304e-05\\
157190.635451505	4.02722403447304e-05\\
160535.117056856	4.02722403447304e-05\\
163879.598662207	4.02722403447304e-05\\
167224.080267559	4.02722403447304e-05\\
170568.56187291	4.02722403447304e-05\\
173913.043478261	4.02722403447304e-05\\
177257.525083612	4.02722403447304e-05\\
180602.006688963	4.02722403447304e-05\\
183946.488294314	4.02722403447304e-05\\
187290.969899666	4.02722403447304e-05\\
190635.451505017	4.02722403447304e-05\\
193979.933110368	4.02722403447304e-05\\
197324.414715719	4.02722403447304e-05\\
200668.89632107	4.02722403447304e-05\\
204013.377926421	4.02722403447304e-05\\
207357.859531773	4.02722403447304e-05\\
210702.341137124	4.02722403447304e-05\\
214046.822742475	4.02722403447304e-05\\
217391.304347826	4.02722403447304e-05\\
220735.785953177	4.02722403447304e-05\\
224080.267558528	4.02722403447304e-05\\
227424.74916388	4.02722403447304e-05\\
230769.230769231	4.02722403447304e-05\\
234113.712374582	4.02722403447304e-05\\
237458.193979933	4.02722403447304e-05\\
240802.675585284	4.02722403447304e-05\\
244147.157190635	4.02722403447304e-05\\
247491.638795987	4.02722403447304e-05\\
250836.120401338	4.02722403447304e-05\\
254180.602006689	4.02722403447304e-05\\
257525.08361204	4.02722403447304e-05\\
260869.565217391	4.02722403447304e-05\\
264214.046822743	4.02722403447304e-05\\
267558.528428094	4.02722403447304e-05\\
270903.010033445	4.02722403447304e-05\\
274247.491638796	4.02722403447304e-05\\
277591.973244147	4.02722403447304e-05\\
280936.454849498	4.02722403447304e-05\\
284280.936454849	4.02722403447304e-05\\
287625.418060201	4.02722403447304e-05\\
290969.899665552	4.02722403447304e-05\\
294314.381270903	4.02722403447304e-05\\
297658.862876254	4.02722403447304e-05\\
301003.344481605	4.02722403447304e-05\\
304347.826086957	4.02722403447304e-05\\
307692.307692308	4.02722403447304e-05\\
311036.789297659	4.02722403447304e-05\\
314381.27090301	4.02722403447304e-05\\
317725.752508361	4.02722403447304e-05\\
321070.234113712	4.02722403447304e-05\\
324414.715719064	4.02722403447304e-05\\
327759.197324415	4.02722403447304e-05\\
331103.678929766	4.02722403447304e-05\\
334448.160535117	4.02722403447304e-05\\
337792.642140468	4.02722403447304e-05\\
341137.123745819	4.02722403447304e-05\\
344481.605351171	4.02722403447304e-05\\
347826.086956522	4.02722403447304e-05\\
351170.568561873	4.02722403447304e-05\\
354515.050167224	4.02722403447304e-05\\
357859.531772575	4.02722403447304e-05\\
361204.013377926	4.02722403447304e-05\\
364548.494983278	4.02722403447304e-05\\
367892.976588629	4.02722403447304e-05\\
371237.45819398	4.02722403447304e-05\\
374581.939799331	4.02722403447304e-05\\
377926.421404682	4.02722403447304e-05\\
381270.903010033	4.02722403447304e-05\\
384615.384615385	4.02722403447304e-05\\
387959.866220736	4.02722403447304e-05\\
391304.347826087	4.02722403447304e-05\\
394648.829431438	4.02722403447304e-05\\
397993.311036789	4.02722403447304e-05\\
401337.79264214	4.02722403447304e-05\\
404682.274247492	4.02722403447304e-05\\
408026.755852843	4.02722403447304e-05\\
411371.237458194	4.02722403447304e-05\\
414715.719063545	4.02722403447304e-05\\
418060.200668896	4.02722403447304e-05\\
421404.682274248	4.02722403447304e-05\\
424749.163879599	4.02722403447304e-05\\
428093.64548495	4.02722403447304e-05\\
431438.127090301	4.02722403447304e-05\\
434782.608695652	4.02722403447304e-05\\
438127.090301003	4.02722403447304e-05\\
441471.571906355	4.02722403447304e-05\\
444816.053511706	4.02722403447304e-05\\
448160.535117057	4.02722403447304e-05\\
451505.016722408	4.02722403447304e-05\\
454849.498327759	4.02722403447304e-05\\
458193.97993311	4.02722403447304e-05\\
461538.461538462	4.02722403447304e-05\\
464882.943143813	4.02722403447304e-05\\
468227.424749164	4.02722403447304e-05\\
471571.906354515	4.02722403447304e-05\\
474916.387959866	4.02722403447304e-05\\
478260.869565217	4.02722403447304e-05\\
481605.351170569	4.02722403447304e-05\\
484949.83277592	4.02722403447304e-05\\
488294.314381271	4.02722403447304e-05\\
491638.795986622	4.02722403447304e-05\\
494983.277591973	4.02722403447304e-05\\
498327.759197324	4.02722403447304e-05\\
501672.240802676	4.02722403447304e-05\\
505016.722408027	4.02722403447304e-05\\
508361.204013378	4.02722403447304e-05\\
511705.685618729	4.02722403447304e-05\\
515050.16722408	4.02722403447304e-05\\
518394.648829431	4.02722403447304e-05\\
521739.130434783	4.02722403447304e-05\\
525083.612040134	4.02722403447304e-05\\
528428.093645485	4.02722403447304e-05\\
531772.575250836	4.02722403447304e-05\\
535117.056856187	4.02722403447304e-05\\
538461.538461538	4.02722403447304e-05\\
541806.02006689	4.02722403447304e-05\\
545150.501672241	4.02722403447304e-05\\
548494.983277592	4.02722403447304e-05\\
551839.464882943	4.02722403447304e-05\\
555183.946488294	4.02722403447304e-05\\
558528.428093645	4.02722403447304e-05\\
561872.909698997	4.02722403447304e-05\\
565217.391304348	4.02722403447304e-05\\
568561.872909699	4.02722403447304e-05\\
571906.35451505	4.02722403447304e-05\\
575250.836120401	4.02722403447304e-05\\
578595.317725752	4.02722403447304e-05\\
581939.799331104	4.02722403447304e-05\\
585284.280936455	4.02722403447304e-05\\
588628.762541806	4.02722403447304e-05\\
591973.244147157	4.02722403447304e-05\\
595317.725752508	4.02722403447304e-05\\
598662.20735786	4.02722403447304e-05\\
602006.688963211	4.02722403447304e-05\\
605351.170568562	4.02722403447304e-05\\
608695.652173913	4.02722403447304e-05\\
612040.133779264	4.02722403447304e-05\\
615384.615384615	4.02722403447304e-05\\
618729.096989967	4.02722403447304e-05\\
622073.578595318	4.02722403447304e-05\\
625418.060200669	4.02722403447304e-05\\
628762.54180602	4.02722403447304e-05\\
632107.023411371	4.02722403447304e-05\\
635451.505016722	4.02722403447304e-05\\
638795.986622074	4.02722403447304e-05\\
642140.468227425	4.02722403447304e-05\\
645484.949832776	4.02722403447304e-05\\
648829.431438127	4.02722403447304e-05\\
652173.913043478	4.02722403447304e-05\\
655518.394648829	4.02722403447304e-05\\
658862.876254181	4.02722403447304e-05\\
662207.357859532	4.02722403447304e-05\\
665551.839464883	4.02722403447304e-05\\
668896.321070234	4.02722403447304e-05\\
672240.802675585	4.02722403447304e-05\\
675585.284280936	4.02722403447304e-05\\
678929.765886288	4.02722403447304e-05\\
682274.247491639	4.02722403447304e-05\\
685618.72909699	4.02722403447304e-05\\
688963.210702341	4.02722403447304e-05\\
692307.692307692	4.02722403447304e-05\\
695652.173913043	4.02722403447304e-05\\
698996.655518395	4.02722403447304e-05\\
702341.137123746	4.02722403447304e-05\\
705685.618729097	4.02722403447304e-05\\
709030.100334448	4.02722403447304e-05\\
712374.581939799	4.02722403447304e-05\\
715719.06354515	4.02722403447304e-05\\
719063.545150502	4.02722403447304e-05\\
722408.026755853	4.02722403447304e-05\\
725752.508361204	4.02722403447304e-05\\
729096.989966555	4.02722403447304e-05\\
732441.471571906	4.02722403447304e-05\\
735785.953177258	4.02722403447304e-05\\
739130.434782609	4.02722403447304e-05\\
742474.91638796	4.02722403447304e-05\\
745819.397993311	4.02722403447304e-05\\
749163.879598662	4.02722403447304e-05\\
752508.361204013	4.02722403447304e-05\\
755852.842809365	4.02722403447304e-05\\
759197.324414716	4.02722403447304e-05\\
762541.806020067	4.02722403447304e-05\\
765886.287625418	4.02722403447304e-05\\
769230.769230769	4.02722403447304e-05\\
772575.25083612	4.02722403447304e-05\\
775919.732441472	4.02722403447304e-05\\
779264.214046823	4.02722403447304e-05\\
782608.695652174	4.02722403447304e-05\\
785953.177257525	4.02722403447304e-05\\
789297.658862876	4.02722403447304e-05\\
792642.140468227	4.02722403447304e-05\\
795986.622073579	4.02722403447304e-05\\
799331.10367893	4.02722403447304e-05\\
802675.585284281	4.02722403447304e-05\\
806020.066889632	4.02722403447304e-05\\
809364.548494983	4.02722403447304e-05\\
812709.030100334	4.02722403447304e-05\\
816053.511705686	4.02722403447304e-05\\
819397.993311037	4.02722403447304e-05\\
822742.474916388	4.02722403447304e-05\\
826086.956521739	4.02722403447304e-05\\
829431.43812709	4.02722403447304e-05\\
832775.919732441	4.02722403447304e-05\\
836120.401337793	4.02722403447304e-05\\
839464.882943144	4.02722403447304e-05\\
842809.364548495	4.02722403447304e-05\\
846153.846153846	4.02722403447304e-05\\
849498.327759197	4.02722403447304e-05\\
852842.809364549	4.02722403447304e-05\\
856187.2909699	4.02722403447304e-05\\
859531.772575251	4.02722403447304e-05\\
862876.254180602	4.02722403447304e-05\\
866220.735785953	4.02722403447304e-05\\
869565.217391304	4.02722403447304e-05\\
872909.698996656	4.02722403447304e-05\\
876254.180602007	4.02722403447304e-05\\
879598.662207358	4.02722403447304e-05\\
882943.143812709	4.02722403447304e-05\\
886287.62541806	4.02722403447304e-05\\
889632.107023411	4.02722403447304e-05\\
892976.588628763	4.02722403447304e-05\\
896321.070234114	4.02722403447304e-05\\
899665.551839465	4.02722403447304e-05\\
903010.033444816	4.02722403447304e-05\\
906354.515050167	4.02722403447304e-05\\
909698.996655518	4.02722403447304e-05\\
913043.47826087	4.02722403447304e-05\\
916387.959866221	4.02722403447304e-05\\
919732.441471572	4.02722403447304e-05\\
923076.923076923	4.02722403447304e-05\\
926421.404682274	4.02722403447304e-05\\
929765.886287625	4.02722403447304e-05\\
933110.367892977	4.02722403447304e-05\\
936454.849498328	4.02722403447304e-05\\
939799.331103679	4.02722403447304e-05\\
943143.81270903	4.02722403447304e-05\\
946488.294314381	4.02722403447304e-05\\
949832.775919732	4.02722403447304e-05\\
953177.257525084	4.02722403447304e-05\\
956521.739130435	4.02722403447304e-05\\
959866.220735786	4.02722403447304e-05\\
963210.702341137	4.02722403447304e-05\\
966555.183946488	4.02722403447304e-05\\
969899.66555184	4.02722403447304e-05\\
973244.147157191	4.02722403447304e-05\\
976588.628762542	4.02722403447304e-05\\
979933.110367893	4.02722403447304e-05\\
983277.591973244	4.02722403447304e-05\\
986622.073578595	4.02722403447304e-05\\
989966.555183947	4.02722403447304e-05\\
993311.036789298	4.02722403447304e-05\\
996655.518394649	4.02722403447304e-05\\
1000000	4.02722403447304e-05\\
};
\addplot [color=mycolor2, line width=2.0pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1\\
1e-08	0.995574768670043\\
2.49683962894444e-08	0.989592265670058\\
6.23420813266739e-08	0.976981697318482\\
1.55658179207316e-07	0.953276720126938\\
3.88653510414163e-07	0.91395867664429\\
9.70405486730451e-07	0.857087244947726\\
2.4229468754137e-06	0.784232641870572\\
6.04970977736002e-06	0.699696752318596\\
1.51051551157252e-05	0.609435160558528\\
3.77151498942954e-05	0.5197124300817\\
9.41686808676563e-05	0.434649237744256\\
0.000235124094195786	0.357221059887847\\
0.000587067156107702	0.289148335027459\\
0.00146581254022142	0.230490454752046\\
0.00365989883902856	0.180249044533116\\
0.00913818045921425	0.136280654995466\\
0.0228165711070118	0.0961663131672554\\
0.0569693189366156	0.0600573664928239\\
0.142243253154917	0.0310081018476794\\
0.355158591427172	0.01226740045041\\
0.88677404563545	0.00370183082853119\\
2.21413257906197	0.000935026694496852\\
5.52833396713887	0.000233550513454831\\
13.803363331192	8.13945557717237e-05\\
34.4647845780385	4.85831538813317e-05\\
86.0530399374798	4.07796492724806e-05\\
214.860640307038	4.02729419429951e-05\\
536.472561418989	4.02722403447832e-05\\
1339.48595119226	4.02722403447304e-05\\
3344.48160535117	4.02722403447304e-05\\
6688.96321070234	4.02722403447304e-05\\
10033.4448160535	4.02722403447304e-05\\
13377.9264214047	4.02722403447304e-05\\
16722.4080267559	4.02722403447304e-05\\
20066.889632107	4.02722403447304e-05\\
23411.3712374582	4.02722403447304e-05\\
26755.8528428094	4.02722403447304e-05\\
30100.3344481605	4.02722403447304e-05\\
33444.8160535117	4.02722403447304e-05\\
36789.2976588629	4.02722403447304e-05\\
40133.779264214	4.02722403447304e-05\\
43478.2608695652	4.02722403447304e-05\\
46822.7424749164	4.02722403447304e-05\\
50167.2240802676	4.02722403447304e-05\\
53511.7056856187	4.02722403447304e-05\\
56856.1872909699	4.02722403447304e-05\\
60200.6688963211	4.02722403447304e-05\\
63545.1505016722	4.02722403447304e-05\\
66889.6321070234	4.02722403447304e-05\\
70234.1137123746	4.02722403447304e-05\\
73578.5953177257	4.02722403447304e-05\\
76923.0769230769	4.02722403447304e-05\\
80267.5585284281	4.02722403447304e-05\\
83612.0401337793	4.02722403447304e-05\\
86956.5217391304	4.02722403447304e-05\\
90301.0033444816	4.02722403447304e-05\\
93645.4849498328	4.02722403447304e-05\\
96989.9665551839	4.02722403447304e-05\\
100334.448160535	4.02722403447304e-05\\
103678.929765886	4.02722403447304e-05\\
107023.411371237	4.02722403447304e-05\\
110367.892976589	4.02722403447304e-05\\
113712.37458194	4.02722403447304e-05\\
117056.856187291	4.02722403447304e-05\\
120401.337792642	4.02722403447304e-05\\
123745.819397993	4.02722403447304e-05\\
127090.301003344	4.02722403447304e-05\\
130434.782608696	4.02722403447304e-05\\
133779.264214047	4.02722403447304e-05\\
137123.745819398	4.02722403447304e-05\\
140468.227424749	4.02722403447304e-05\\
143812.7090301	4.02722403447304e-05\\
147157.190635451	4.02722403447304e-05\\
150501.672240803	4.02722403447304e-05\\
153846.153846154	4.02722403447304e-05\\
157190.635451505	4.02722403447304e-05\\
160535.117056856	4.02722403447304e-05\\
163879.598662207	4.02722403447304e-05\\
167224.080267559	4.02722403447304e-05\\
170568.56187291	4.02722403447304e-05\\
173913.043478261	4.02722403447304e-05\\
177257.525083612	4.02722403447304e-05\\
180602.006688963	4.02722403447304e-05\\
183946.488294314	4.02722403447304e-05\\
187290.969899666	4.02722403447304e-05\\
190635.451505017	4.02722403447304e-05\\
193979.933110368	4.02722403447304e-05\\
197324.414715719	4.02722403447304e-05\\
200668.89632107	4.02722403447304e-05\\
204013.377926421	4.02722403447304e-05\\
207357.859531773	4.02722403447304e-05\\
210702.341137124	4.02722403447304e-05\\
214046.822742475	4.02722403447304e-05\\
217391.304347826	4.02722403447304e-05\\
220735.785953177	4.02722403447304e-05\\
224080.267558528	4.02722403447304e-05\\
227424.74916388	4.02722403447304e-05\\
230769.230769231	4.02722403447304e-05\\
234113.712374582	4.02722403447304e-05\\
237458.193979933	4.02722403447304e-05\\
240802.675585284	4.02722403447304e-05\\
244147.157190635	4.02722403447304e-05\\
247491.638795987	4.02722403447304e-05\\
250836.120401338	4.02722403447304e-05\\
254180.602006689	4.02722403447304e-05\\
257525.08361204	4.02722403447304e-05\\
260869.565217391	4.02722403447304e-05\\
264214.046822743	4.02722403447304e-05\\
267558.528428094	4.02722403447304e-05\\
270903.010033445	4.02722403447304e-05\\
274247.491638796	4.02722403447304e-05\\
277591.973244147	4.02722403447304e-05\\
280936.454849498	4.02722403447304e-05\\
284280.936454849	4.02722403447304e-05\\
287625.418060201	4.02722403447304e-05\\
290969.899665552	4.02722403447304e-05\\
294314.381270903	4.02722403447304e-05\\
297658.862876254	4.02722403447304e-05\\
301003.344481605	4.02722403447304e-05\\
304347.826086957	4.02722403447304e-05\\
307692.307692308	4.02722403447304e-05\\
311036.789297659	4.02722403447304e-05\\
314381.27090301	4.02722403447304e-05\\
317725.752508361	4.02722403447304e-05\\
321070.234113712	4.02722403447304e-05\\
324414.715719064	4.02722403447304e-05\\
327759.197324415	4.02722403447304e-05\\
331103.678929766	4.02722403447304e-05\\
334448.160535117	4.02722403447304e-05\\
337792.642140468	4.02722403447304e-05\\
341137.123745819	4.02722403447304e-05\\
344481.605351171	4.02722403447304e-05\\
347826.086956522	4.02722403447304e-05\\
351170.568561873	4.02722403447304e-05\\
354515.050167224	4.02722403447304e-05\\
357859.531772575	4.02722403447304e-05\\
361204.013377926	4.02722403447304e-05\\
364548.494983278	4.02722403447304e-05\\
367892.976588629	4.02722403447304e-05\\
371237.45819398	4.02722403447304e-05\\
374581.939799331	4.02722403447304e-05\\
377926.421404682	4.02722403447304e-05\\
381270.903010033	4.02722403447304e-05\\
384615.384615385	4.02722403447304e-05\\
387959.866220736	4.02722403447304e-05\\
391304.347826087	4.02722403447304e-05\\
394648.829431438	4.02722403447304e-05\\
397993.311036789	4.02722403447304e-05\\
401337.79264214	4.02722403447304e-05\\
404682.274247492	4.02722403447304e-05\\
408026.755852843	4.02722403447304e-05\\
411371.237458194	4.02722403447304e-05\\
414715.719063545	4.02722403447304e-05\\
418060.200668896	4.02722403447304e-05\\
421404.682274248	4.02722403447304e-05\\
424749.163879599	4.02722403447304e-05\\
428093.64548495	4.02722403447304e-05\\
431438.127090301	4.02722403447304e-05\\
434782.608695652	4.02722403447304e-05\\
438127.090301003	4.02722403447304e-05\\
441471.571906355	4.02722403447304e-05\\
444816.053511706	4.02722403447304e-05\\
448160.535117057	4.02722403447304e-05\\
451505.016722408	4.02722403447304e-05\\
454849.498327759	4.02722403447304e-05\\
458193.97993311	4.02722403447304e-05\\
461538.461538462	4.02722403447304e-05\\
464882.943143813	4.02722403447304e-05\\
468227.424749164	4.02722403447304e-05\\
471571.906354515	4.02722403447304e-05\\
474916.387959866	4.02722403447304e-05\\
478260.869565217	4.02722403447304e-05\\
481605.351170569	4.02722403447304e-05\\
484949.83277592	4.02722403447304e-05\\
488294.314381271	4.02722403447304e-05\\
491638.795986622	4.02722403447304e-05\\
494983.277591973	4.02722403447304e-05\\
498327.759197324	4.02722403447304e-05\\
501672.240802676	4.02722403447304e-05\\
505016.722408027	4.02722403447304e-05\\
508361.204013378	4.02722403447304e-05\\
511705.685618729	4.02722403447304e-05\\
515050.16722408	4.02722403447304e-05\\
518394.648829431	4.02722403447304e-05\\
521739.130434783	4.02722403447304e-05\\
525083.612040134	4.02722403447304e-05\\
528428.093645485	4.02722403447304e-05\\
531772.575250836	4.02722403447304e-05\\
535117.056856187	4.02722403447304e-05\\
538461.538461538	4.02722403447304e-05\\
541806.02006689	4.02722403447304e-05\\
545150.501672241	4.02722403447304e-05\\
548494.983277592	4.02722403447304e-05\\
551839.464882943	4.02722403447304e-05\\
555183.946488294	4.02722403447304e-05\\
558528.428093645	4.02722403447304e-05\\
561872.909698997	4.02722403447304e-05\\
565217.391304348	4.02722403447304e-05\\
568561.872909699	4.02722403447304e-05\\
571906.35451505	4.02722403447304e-05\\
575250.836120401	4.02722403447304e-05\\
578595.317725752	4.02722403447304e-05\\
581939.799331104	4.02722403447304e-05\\
585284.280936455	4.02722403447304e-05\\
588628.762541806	4.02722403447304e-05\\
591973.244147157	4.02722403447304e-05\\
595317.725752508	4.02722403447304e-05\\
598662.20735786	4.02722403447304e-05\\
602006.688963211	4.02722403447304e-05\\
605351.170568562	4.02722403447304e-05\\
608695.652173913	4.02722403447304e-05\\
612040.133779264	4.02722403447304e-05\\
615384.615384615	4.02722403447304e-05\\
618729.096989967	4.02722403447304e-05\\
622073.578595318	4.02722403447304e-05\\
625418.060200669	4.02722403447304e-05\\
628762.54180602	4.02722403447304e-05\\
632107.023411371	4.02722403447304e-05\\
635451.505016722	4.02722403447304e-05\\
638795.986622074	4.02722403447304e-05\\
642140.468227425	4.02722403447304e-05\\
645484.949832776	4.02722403447304e-05\\
648829.431438127	4.02722403447304e-05\\
652173.913043478	4.02722403447304e-05\\
655518.394648829	4.02722403447304e-05\\
658862.876254181	4.02722403447304e-05\\
662207.357859532	4.02722403447304e-05\\
665551.839464883	4.02722403447304e-05\\
668896.321070234	4.02722403447304e-05\\
672240.802675585	4.02722403447304e-05\\
675585.284280936	4.02722403447304e-05\\
678929.765886288	4.02722403447304e-05\\
682274.247491639	4.02722403447304e-05\\
685618.72909699	4.02722403447304e-05\\
688963.210702341	4.02722403447304e-05\\
692307.692307692	4.02722403447304e-05\\
695652.173913043	4.02722403447304e-05\\
698996.655518395	4.02722403447304e-05\\
702341.137123746	4.02722403447304e-05\\
705685.618729097	4.02722403447304e-05\\
709030.100334448	4.02722403447304e-05\\
712374.581939799	4.02722403447304e-05\\
715719.06354515	4.02722403447304e-05\\
719063.545150502	4.02722403447304e-05\\
722408.026755853	4.02722403447304e-05\\
725752.508361204	4.02722403447304e-05\\
729096.989966555	4.02722403447304e-05\\
732441.471571906	4.02722403447304e-05\\
735785.953177258	4.02722403447304e-05\\
739130.434782609	4.02722403447304e-05\\
742474.91638796	4.02722403447304e-05\\
745819.397993311	4.02722403447304e-05\\
749163.879598662	4.02722403447304e-05\\
752508.361204013	4.02722403447304e-05\\
755852.842809365	4.02722403447304e-05\\
759197.324414716	4.02722403447304e-05\\
762541.806020067	4.02722403447304e-05\\
765886.287625418	4.02722403447304e-05\\
769230.769230769	4.02722403447304e-05\\
772575.25083612	4.02722403447304e-05\\
775919.732441472	4.02722403447304e-05\\
779264.214046823	4.02722403447304e-05\\
782608.695652174	4.02722403447304e-05\\
785953.177257525	4.02722403447304e-05\\
789297.658862876	4.02722403447304e-05\\
792642.140468227	4.02722403447304e-05\\
795986.622073579	4.02722403447304e-05\\
799331.10367893	4.02722403447304e-05\\
802675.585284281	4.02722403447304e-05\\
806020.066889632	4.02722403447304e-05\\
809364.548494983	4.02722403447304e-05\\
812709.030100334	4.02722403447304e-05\\
816053.511705686	4.02722403447304e-05\\
819397.993311037	4.02722403447304e-05\\
822742.474916388	4.02722403447304e-05\\
826086.956521739	4.02722403447304e-05\\
829431.43812709	4.02722403447304e-05\\
832775.919732441	4.02722403447304e-05\\
836120.401337793	4.02722403447304e-05\\
839464.882943144	4.02722403447304e-05\\
842809.364548495	4.02722403447304e-05\\
846153.846153846	4.02722403447304e-05\\
849498.327759197	4.02722403447304e-05\\
852842.809364549	4.02722403447304e-05\\
856187.2909699	4.02722403447304e-05\\
859531.772575251	4.02722403447304e-05\\
862876.254180602	4.02722403447304e-05\\
866220.735785953	4.02722403447304e-05\\
869565.217391304	4.02722403447304e-05\\
872909.698996656	4.02722403447304e-05\\
876254.180602007	4.02722403447304e-05\\
879598.662207358	4.02722403447304e-05\\
882943.143812709	4.02722403447304e-05\\
886287.62541806	4.02722403447304e-05\\
889632.107023411	4.02722403447304e-05\\
892976.588628763	4.02722403447304e-05\\
896321.070234114	4.02722403447304e-05\\
899665.551839465	4.02722403447304e-05\\
903010.033444816	4.02722403447304e-05\\
906354.515050167	4.02722403447304e-05\\
909698.996655518	4.02722403447304e-05\\
913043.47826087	4.02722403447304e-05\\
916387.959866221	4.02722403447304e-05\\
919732.441471572	4.02722403447304e-05\\
923076.923076923	4.02722403447304e-05\\
926421.404682274	4.02722403447304e-05\\
929765.886287625	4.02722403447304e-05\\
933110.367892977	4.02722403447304e-05\\
936454.849498328	4.02722403447304e-05\\
939799.331103679	4.02722403447304e-05\\
943143.81270903	4.02722403447304e-05\\
946488.294314381	4.02722403447304e-05\\
949832.775919732	4.02722403447304e-05\\
953177.257525084	4.02722403447304e-05\\
956521.739130435	4.02722403447304e-05\\
959866.220735786	4.02722403447304e-05\\
963210.702341137	4.02722403447304e-05\\
966555.183946488	4.02722403447304e-05\\
969899.66555184	4.02722403447304e-05\\
973244.147157191	4.02722403447304e-05\\
976588.628762542	4.02722403447304e-05\\
979933.110367893	4.02722403447304e-05\\
983277.591973244	4.02722403447304e-05\\
986622.073578595	4.02722403447304e-05\\
989966.555183947	4.02722403447304e-05\\
993311.036789298	4.02722403447304e-05\\
996655.518394649	4.02722403447304e-05\\
1000000	4.02722403447304e-05\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1e-08	0.999999997712912\\
2.49683962894444e-08	0.999999994289506\\
6.23420813266739e-08	0.999999985741815\\
1.55658179207316e-07	0.999999964399596\\
3.88653510414163e-07	0.999999911111507\\
9.70405486730451e-07	0.999999778059722\\
2.4229468754137e-06	0.999999445850917\\
6.04970977736002e-06	0.999998616379861\\
1.51051551157252e-05	0.999996545330228\\
3.77151498942954e-05	0.999991374292382\\
9.41686808676563e-05	0.999978463295437\\
0.000235124094195786	0.99994622819794\\
0.000587067156107702	0.999865752248285\\
0.00146581254022142	0.999664878523918\\
0.00365989883902856	0.999163714070994\\
0.00913818045921425	0.997914781668011\\
0.0228165711070118	0.994811243550417\\
0.0569693189366156	0.987153465785853\\
0.142243253154917	0.968582752834372\\
0.355158591427172	0.925364262133274\\
0.88677404563545	0.83359901077925\\
2.21413257906197	0.670636398165279\\
5.52833396713887	0.452125298683424\\
13.803363331192	0.246409496249987\\
34.4647845780385	0.113033148018437\\
86.0530399374798	0.0461136448806368\\
214.860640307038	0.0166570482459759\\
536.472561418989	0.00530086805275525\\
1339.48595119226	0.00148102333824478\\
3344.48160535117	0.000395853810590198\\
6688.96321070234	0.000160940097952992\\
10033.4448160535	0.000102100562955155\\
13377.9264214047	7.66265210782189e-05\\
16722.4080267559	6.30192265186804e-05\\
20066.889632107	5.50093838789558e-05\\
23411.3712374582	5.00391646537419e-05\\
26755.8528428094	4.68514329731576e-05\\
30100.3344481605	4.47591473692378e-05\\
33444.8160535117	4.33618884322439e-05\\
36789.2976588629	4.2416113172511e-05\\
40133.779264214	4.17690395828542e-05\\
43478.2608695652	4.13224997318232e-05\\
46822.7424749164	4.101219102363e-05\\
50167.2240802676	4.07953248681192e-05\\
53511.7056856187	4.06430571555472e-05\\
56856.1872909699	4.05357351545911e-05\\
60200.6688963211	4.04598504286925e-05\\
63545.1505016722	4.04060504584214e-05\\
66889.6321070234	4.03678213311588e-05\\
70234.1137123746	4.03406037539569e-05\\
73578.5953177257	4.0321193419042e-05\\
76923.0769230769	4.03073305697273e-05\\
80267.5585284281	4.02974169493607e-05\\
83612.0401337793	4.02903193723389e-05\\
86956.5217391304	4.02852326941526e-05\\
90301.0033444816	4.02815837992962e-05\\
93645.4849498328	4.02789640806093e-05\\
96989.9665551839	4.02770818067001e-05\\
100334.448160535	4.02757284296698e-05\\
103678.929765886	4.02747546984961e-05\\
107023.411371237	4.02740536904476e-05\\
110367.892976589	4.02735487358465e-05\\
113712.37458194	4.02731848117807e-05\\
117056.856187291	4.02729223997845e-05\\
120401.337792642	4.02727330966589e-05\\
123745.819397993	4.02725964745646e-05\\
127090.301003344	4.0272497832545e-05\\
130434.782608696	4.0272426584917e-05\\
133779.264214047	4.02723751051601e-05\\
137123.745819398	4.02723378959195e-05\\
140468.227424749	4.0272310992699e-05\\
143812.7090301	4.02722915351624e-05\\
147157.190635451	4.02722774587365e-05\\
150501.672240803	4.02722672726278e-05\\
153846.153846154	4.02722598999511e-05\\
157190.635451505	4.02722545625307e-05\\
160535.117056856	4.0272250697852e-05\\
163879.598662207	4.02722478991622e-05\\
167224.080267559	4.02722458722489e-05\\
170568.56187291	4.02722444042399e-05\\
173913.043478261	4.02722433410731e-05\\
177257.525083612	4.02722425712188e-05\\
180602.006688963	4.02722420139182e-05\\
183946.488294314	4.02722416106789e-05\\
187290.969899666	4.02722413191267e-05\\
190635.451505017	4.02722411085571e-05\\
193979.933110368	4.02722409567169e-05\\
197324.414715719	4.02722408474751e-05\\
200668.89632107	4.02722407691361e-05\\
204013.377926421	4.02722407132189e-05\\
207357.859531773	4.02722406735721e-05\\
210702.341137124	4.02722406457338e-05\\
214046.822742475	4.02722406264666e-05\\
217391.304347826	4.02722406134217e-05\\
220735.785953177	4.02722406048941e-05\\
224080.267558528	4.02722405996468e-05\\
227424.74916388	4.02722405967815e-05\\
230769.230769231	4.0272240595646e-05\\
234113.712374582	4.02722405957671e-05\\
237458.193979933	4.02722405968009e-05\\
240802.675585284	4.02722405984978e-05\\
244147.157190635	4.02722406006764e-05\\
247491.638795987	4.0272240603205e-05\\
250836.120401338	4.02722406059878e-05\\
254180.602006689	4.02722406089555e-05\\
257525.08361204	4.02722406120575e-05\\
260869.565217391	4.02722406152571e-05\\
264214.046822743	4.02722406185277e-05\\
267558.528428094	4.02722406218498e-05\\
270903.010033445	4.02722406252094e-05\\
274247.491638796	4.02722406285962e-05\\
277591.973244147	4.02722406320029e-05\\
280936.454849498	4.02722406354239e-05\\
284280.936454849	4.02722406388555e-05\\
287625.418060201	4.02722406422946e-05\\
290969.899665552	4.02722406457393e-05\\
294314.381270903	4.02722406491879e-05\\
297658.862876254	4.02722406526396e-05\\
301003.344481605	4.02722406560933e-05\\
304347.826086957	4.02722406595486e-05\\
307692.307692308	4.0272240663005e-05\\
311036.789297659	4.02722406664623e-05\\
314381.27090301	4.02722406699201e-05\\
317725.752508361	4.02722406733784e-05\\
321070.234113712	4.02722406768369e-05\\
324414.715719064	4.02722406802957e-05\\
327759.197324415	4.02722406837547e-05\\
331103.678929766	4.02722406872138e-05\\
334448.160535117	4.0272240690673e-05\\
337792.642140468	4.02722406941323e-05\\
341137.123745819	4.02722406975915e-05\\
344481.605351171	4.02722407010509e-05\\
347826.086956522	4.02722407045102e-05\\
351170.568561873	4.02722407079696e-05\\
354515.050167224	4.0272240711429e-05\\
357859.531772575	4.02722407148884e-05\\
361204.013377926	4.02722407183478e-05\\
364548.494983278	4.02722407218072e-05\\
367892.976588629	4.02722407252666e-05\\
371237.45819398	4.0272240728726e-05\\
374581.939799331	4.02722407321854e-05\\
377926.421404682	4.02722407356448e-05\\
381270.903010033	4.02722407391043e-05\\
384615.384615385	4.02722407425637e-05\\
387959.866220736	4.02722407460231e-05\\
391304.347826087	4.02722407494825e-05\\
394648.829431438	4.02722407529419e-05\\
397993.311036789	4.02722407564014e-05\\
401337.79264214	4.02722407598608e-05\\
404682.274247492	4.02722407633202e-05\\
408026.755852843	4.02722407667796e-05\\
411371.237458194	4.0272240770239e-05\\
414715.719063545	4.02722407736985e-05\\
418060.200668896	4.02722407771579e-05\\
421404.682274248	4.02722407806173e-05\\
424749.163879599	4.02722407840767e-05\\
428093.64548495	4.02722407875361e-05\\
431438.127090301	4.02722407909956e-05\\
434782.608695652	4.0272240794455e-05\\
438127.090301003	4.02722407979144e-05\\
441471.571906355	4.02722408013738e-05\\
444816.053511706	4.02722408048332e-05\\
448160.535117057	4.02722408082927e-05\\
451505.016722408	4.02722408117521e-05\\
454849.498327759	4.02722408152115e-05\\
458193.97993311	4.02722408186709e-05\\
461538.461538462	4.02722408221303e-05\\
464882.943143813	4.02722408255898e-05\\
468227.424749164	4.02722408290492e-05\\
471571.906354515	4.02722408325086e-05\\
474916.387959866	4.0272240835968e-05\\
478260.869565217	4.02722408394274e-05\\
481605.351170569	4.02722408428869e-05\\
484949.83277592	4.02722408463463e-05\\
488294.314381271	4.02722408498057e-05\\
491638.795986622	4.02722408532651e-05\\
494983.277591973	4.02722408567245e-05\\
498327.759197324	4.0272240860184e-05\\
501672.240802676	4.02722408636434e-05\\
505016.722408027	4.02722408671028e-05\\
508361.204013378	4.02722408705622e-05\\
511705.685618729	4.02722408740216e-05\\
515050.16722408	4.02722408774811e-05\\
518394.648829431	4.02722408809405e-05\\
521739.130434783	4.02722408843999e-05\\
525083.612040134	4.02722408878593e-05\\
528428.093645485	4.02722408913187e-05\\
531772.575250836	4.02722408947782e-05\\
535117.056856187	4.02722408982376e-05\\
538461.538461538	4.0272240901697e-05\\
541806.02006689	4.02722409051564e-05\\
545150.501672241	4.02722409086158e-05\\
548494.983277592	4.02722409120753e-05\\
551839.464882943	4.02722409155347e-05\\
555183.946488294	4.02722409189941e-05\\
558528.428093645	4.02722409224535e-05\\
561872.909698997	4.02722409259129e-05\\
565217.391304348	4.02722409293724e-05\\
568561.872909699	4.02722409328318e-05\\
571906.35451505	4.02722409362912e-05\\
575250.836120401	4.02722409397506e-05\\
578595.317725752	4.027224094321e-05\\
581939.799331104	4.02722409466695e-05\\
585284.280936455	4.02722409501289e-05\\
588628.762541806	4.02722409535883e-05\\
591973.244147157	4.02722409570477e-05\\
595317.725752508	4.02722409605071e-05\\
598662.20735786	4.02722409639666e-05\\
602006.688963211	4.0272240967426e-05\\
605351.170568562	4.02722409708854e-05\\
608695.652173913	4.02722409743448e-05\\
612040.133779264	4.02722409778042e-05\\
615384.615384615	4.02722409812637e-05\\
618729.096989967	4.02722409847231e-05\\
622073.578595318	4.02722409881825e-05\\
625418.060200669	4.02722409916419e-05\\
628762.54180602	4.02722409951013e-05\\
632107.023411371	4.02722409985608e-05\\
635451.505016722	4.02722410020202e-05\\
638795.986622074	4.02722410054796e-05\\
642140.468227425	4.0272241008939e-05\\
645484.949832776	4.02722410123984e-05\\
648829.431438127	4.02722410158579e-05\\
652173.913043478	4.02722410193173e-05\\
655518.394648829	4.02722410227767e-05\\
658862.876254181	4.02722410262361e-05\\
662207.357859532	4.02722410296955e-05\\
665551.839464883	4.0272241033155e-05\\
668896.321070234	4.02722410366144e-05\\
672240.802675585	4.02722410400738e-05\\
675585.284280936	4.02722410435332e-05\\
678929.765886288	4.02722410469926e-05\\
682274.247491639	4.02722410504521e-05\\
685618.72909699	4.02722410539115e-05\\
688963.210702341	4.02722410573709e-05\\
692307.692307692	4.02722410608303e-05\\
695652.173913043	4.02722410642897e-05\\
698996.655518395	4.02722410677492e-05\\
702341.137123746	4.02722410712086e-05\\
705685.618729097	4.0272241074668e-05\\
709030.100334448	4.02722410781274e-05\\
712374.581939799	4.02722410815868e-05\\
715719.06354515	4.02722410850463e-05\\
719063.545150502	4.02722410885057e-05\\
722408.026755853	4.02722410919651e-05\\
725752.508361204	4.02722410954245e-05\\
729096.989966555	4.02722410988839e-05\\
732441.471571906	4.02722411023434e-05\\
735785.953177258	4.02722411058028e-05\\
739130.434782609	4.02722411092622e-05\\
742474.91638796	4.02722411127216e-05\\
745819.397993311	4.0272241116181e-05\\
749163.879598662	4.02722411196405e-05\\
752508.361204013	4.02722411230999e-05\\
755852.842809365	4.02722411265593e-05\\
759197.324414716	4.02722411300187e-05\\
762541.806020067	4.02722411334781e-05\\
765886.287625418	4.02722411369376e-05\\
769230.769230769	4.0272241140397e-05\\
772575.25083612	4.02722411438564e-05\\
775919.732441472	4.02722411473158e-05\\
779264.214046823	4.02722411507752e-05\\
782608.695652174	4.02722411542347e-05\\
785953.177257525	4.02722411576941e-05\\
789297.658862876	4.02722411611535e-05\\
792642.140468227	4.02722411646129e-05\\
795986.622073579	4.02722411680723e-05\\
799331.10367893	4.02722411715318e-05\\
802675.585284281	4.02722411749912e-05\\
806020.066889632	4.02722411784506e-05\\
809364.548494983	4.027224118191e-05\\
812709.030100334	4.02722411853694e-05\\
816053.511705686	4.02722411888289e-05\\
819397.993311037	4.02722411922883e-05\\
822742.474916388	4.02722411957477e-05\\
826086.956521739	4.02722411992071e-05\\
829431.43812709	4.02722412026665e-05\\
832775.919732441	4.0272241206126e-05\\
836120.401337793	4.02722412095854e-05\\
839464.882943144	4.02722412130448e-05\\
842809.364548495	4.02722412165042e-05\\
846153.846153846	4.02722412199636e-05\\
849498.327759197	4.02722412234231e-05\\
852842.809364549	4.02722412268825e-05\\
856187.2909699	4.02722412303419e-05\\
859531.772575251	4.02722412338013e-05\\
862876.254180602	4.02722412372607e-05\\
866220.735785953	4.02722412407202e-05\\
869565.217391304	4.02722412441796e-05\\
872909.698996656	4.0272241247639e-05\\
876254.180602007	4.02722412510984e-05\\
879598.662207358	4.02722412545578e-05\\
882943.143812709	4.02722412580173e-05\\
886287.62541806	4.02722412614767e-05\\
889632.107023411	4.02722412649361e-05\\
892976.588628763	4.02722412683955e-05\\
896321.070234114	4.02722412718549e-05\\
899665.551839465	4.02722412753144e-05\\
903010.033444816	4.02722412787738e-05\\
906354.515050167	4.02722412822332e-05\\
909698.996655518	4.02722412856926e-05\\
913043.47826087	4.0272241289152e-05\\
916387.959866221	4.02722412926115e-05\\
919732.441471572	4.02722412960709e-05\\
923076.923076923	4.02722412995303e-05\\
926421.404682274	4.02722413029897e-05\\
929765.886287625	4.02722413064491e-05\\
933110.367892977	4.02722413099086e-05\\
936454.849498328	4.0272241313368e-05\\
939799.331103679	4.02722413168274e-05\\
943143.81270903	4.02722413202868e-05\\
946488.294314381	4.02722413237463e-05\\
949832.775919732	4.02722413272057e-05\\
953177.257525084	4.02722413306651e-05\\
956521.739130435	4.02722413341245e-05\\
959866.220735786	4.02722413375839e-05\\
963210.702341137	4.02722413410434e-05\\
966555.183946488	4.02722413445028e-05\\
969899.66555184	4.02722413479622e-05\\
973244.147157191	4.02722413514216e-05\\
976588.628762542	4.0272241354881e-05\\
979933.110367893	4.02722413583404e-05\\
983277.591973244	4.02722413617999e-05\\
986622.073578595	4.02722413652593e-05\\
989966.555183947	4.02722413687187e-05\\
993311.036789298	4.02722413721781e-05\\
996655.518394649	4.02722413756376e-05\\
1000000	4.0272241379097e-05\\
};
\addplot [color=mycolor4, line width=2.0pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	1\\
1e-08	0.987014392223497\\
2.49683962894444e-08	0.972193878862048\\
6.23420813266739e-08	0.9455551170069\\
1.55658179207316e-07	0.903322823969018\\
3.88653510414163e-07	0.844556045177223\\
9.70405486730451e-07	0.77127822930328\\
2.4229468754137e-06	0.687717392639813\\
6.04970977736002e-06	0.599608984596839\\
1.51051551157252e-05	0.512603790401386\\
3.77151498942954e-05	0.430409873793722\\
9.41686808676563e-05	0.355692329393663\\
0.000235124094195786	0.289962740978223\\
0.000587067156107702	0.233222269549123\\
0.00146581254022142	0.184609680865946\\
0.00365989883902856	0.142295467122563\\
0.00913818045921425	0.103946269332785\\
0.0228165711070118	0.0691917887477802\\
0.0569693189366156	0.0400188415255851\\
0.142243253154917	0.0188512814154093\\
0.355158591427172	0.00687861767928879\\
0.88677404563545	0.00194701507966561\\
2.21413257906197	0.000462451893059075\\
5.52833396713887	0.000125175795448883\\
13.803363331192	5.81672056808884e-05\\
34.4647845780385	4.27070744675494e-05\\
86.0530399374798	4.03051139591295e-05\\
214.860640307038	4.0272270290884e-05\\
536.472561418989	4.02723131613601e-05\\
1339.48595119226	4.0272422156423e-05\\
3344.48160535117	4.02726943009034e-05\\
6688.96321070234	4.02731482621936e-05\\
10033.4448160535	4.02736022286008e-05\\
13377.9264214047	4.02740562001253e-05\\
16722.4080267559	4.0274510176767e-05\\
20066.889632107	4.0274964158526e-05\\
23411.3712374582	4.02754181454024e-05\\
26755.8528428094	4.02758721373962e-05\\
30100.3344481605	4.02763261345075e-05\\
33444.8160535117	4.02767801367364e-05\\
36789.2976588629	4.02772341440828e-05\\
40133.779264214	4.02776881565469e-05\\
43478.2608695652	4.02781421741287e-05\\
46822.7424749164	4.02785961968282e-05\\
50167.2240802676	4.02790502246456e-05\\
53511.7056856187	4.02795042575809e-05\\
56856.1872909699	4.02799582956342e-05\\
60200.6688963211	4.02804123388054e-05\\
63545.1505016722	4.02808663870947e-05\\
66889.6321070234	4.02813204405021e-05\\
70234.1137123746	4.02817744990277e-05\\
73578.5953177257	4.02822285626715e-05\\
76923.0769230769	4.02826826314336e-05\\
80267.5585284281	4.0283136705314e-05\\
83612.0401337793	4.02835907843129e-05\\
86956.5217391304	4.02840448684302e-05\\
90301.0033444816	4.0284498957666e-05\\
93645.4849498328	4.02849530520204e-05\\
96989.9665551839	4.02854071514935e-05\\
100334.448160535	4.02858612560852e-05\\
103678.929765886	4.02863153657957e-05\\
107023.411371237	4.0286769480625e-05\\
110367.892976589	4.02872236005732e-05\\
113712.37458194	4.02876777256403e-05\\
117056.856187291	4.02881318558264e-05\\
120401.337792642	4.02885859911315e-05\\
123745.819397993	4.02890401315557e-05\\
127090.301003344	4.02894942770991e-05\\
130434.782608696	4.02899484277617e-05\\
133779.264214047	4.02904025835435e-05\\
137123.745819398	4.02908567444447e-05\\
140468.227424749	4.02913109104653e-05\\
143812.7090301	4.02917650816053e-05\\
147157.190635451	4.02922192578648e-05\\
150501.672240803	4.02926734392439e-05\\
153846.153846154	4.02931276257426e-05\\
157190.635451505	4.02935818173609e-05\\
160535.117056856	4.0294036014099e-05\\
163879.598662207	4.02944902159569e-05\\
167224.080267559	4.02949444229346e-05\\
170568.56187291	4.02953986350323e-05\\
173913.043478261	4.02958528522499e-05\\
177257.525083612	4.02963070745875e-05\\
180602.006688963	4.02967613020452e-05\\
183946.488294314	4.02972155346231e-05\\
187290.969899666	4.02976697723211e-05\\
190635.451505017	4.02981240151394e-05\\
193979.933110368	4.0298578263078e-05\\
197324.414715719	4.02990325161369e-05\\
200668.89632107	4.02994867743163e-05\\
204013.377926421	4.02999410376162e-05\\
207357.859531773	4.03003953060366e-05\\
210702.341137124	4.03008495795776e-05\\
214046.822742475	4.03013038582393e-05\\
217391.304347826	4.03017581420216e-05\\
220735.785953177	4.03022124309248e-05\\
224080.267558528	4.03026667249488e-05\\
227424.74916388	4.03031210240936e-05\\
230769.230769231	4.03035753283594e-05\\
234113.712374582	4.03040296377462e-05\\
237458.193979933	4.03044839522541e-05\\
240802.675585284	4.03049382718831e-05\\
244147.157190635	4.03053925966333e-05\\
247491.638795987	4.03058469265046e-05\\
250836.120401338	4.03063012614973e-05\\
254180.602006689	4.03067556016114e-05\\
257525.08361204	4.03072099468468e-05\\
260869.565217391	4.03076642972037e-05\\
264214.046822743	4.03081186526821e-05\\
267558.528428094	4.03085730132821e-05\\
270903.010033445	4.03090273790038e-05\\
274247.491638796	4.03094817498471e-05\\
277591.973244147	4.03099361258122e-05\\
280936.454849498	4.03103905068991e-05\\
284280.936454849	4.03108448931079e-05\\
287625.418060201	4.03112992844386e-05\\
290969.899665552	4.03117536808912e-05\\
294314.381270903	4.0312208082466e-05\\
297658.862876254	4.03126624891628e-05\\
301003.344481605	4.03131169009817e-05\\
304347.826086957	4.03135713179229e-05\\
307692.307692308	4.03140257399864e-05\\
311036.789297659	4.03144801671722e-05\\
314381.27090301	4.03149345994804e-05\\
317725.752508361	4.0315389036911e-05\\
321070.234113712	4.03158434794641e-05\\
324414.715719064	4.03162979271398e-05\\
327759.197324415	4.03167523799381e-05\\
331103.678929766	4.03172068378591e-05\\
334448.160535117	4.03176613009028e-05\\
337792.642140468	4.03181157690693e-05\\
341137.123745819	4.03185702423587e-05\\
344481.605351171	4.03190247207709e-05\\
347826.086956522	4.03194792043062e-05\\
351170.568561873	4.03199336929644e-05\\
354515.050167224	4.03203881867457e-05\\
357859.531772575	4.03208426856502e-05\\
361204.013377926	4.03212971896779e-05\\
364548.494983278	4.03217516988288e-05\\
367892.976588629	4.0322206213103e-05\\
371237.45819398	4.03226607325006e-05\\
374581.939799331	4.03231152570217e-05\\
377926.421404682	4.03235697866662e-05\\
381270.903010033	4.03240243214342e-05\\
384615.384615385	4.03244788613259e-05\\
387959.866220736	4.03249334063412e-05\\
391304.347826087	4.03253879564802e-05\\
394648.829431438	4.0325842511743e-05\\
397993.311036789	4.03262970721297e-05\\
401337.79264214	4.03267516376402e-05\\
404682.274247492	4.03272062082747e-05\\
408026.755852843	4.03276607840332e-05\\
411371.237458194	4.03281153649157e-05\\
414715.719063545	4.03285699509223e-05\\
418060.200668896	4.03290245420532e-05\\
421404.682274248	4.03294791383083e-05\\
424749.163879599	4.03299337396876e-05\\
428093.64548495	4.03303883461913e-05\\
431438.127090301	4.03308429578195e-05\\
434782.608695652	4.03312975745721e-05\\
438127.090301003	4.03317521964492e-05\\
441471.571906355	4.03322068234509e-05\\
444816.053511706	4.03326614555772e-05\\
448160.535117057	4.03331160928283e-05\\
451505.016722408	4.0333570735204e-05\\
454849.498327759	4.03340253827046e-05\\
458193.97993311	4.03344800353301e-05\\
461538.461538462	4.03349346930805e-05\\
464882.943143813	4.03353893559559e-05\\
468227.424749164	4.03358440239564e-05\\
471571.906354515	4.03362986970819e-05\\
474916.387959866	4.03367533753326e-05\\
478260.869565217	4.03372080587085e-05\\
481605.351170569	4.03376627472097e-05\\
484949.83277592	4.03381174408362e-05\\
488294.314381271	4.03385721395881e-05\\
491638.795986622	4.03390268434655e-05\\
494983.277591973	4.03394815524684e-05\\
498327.759197324	4.03399362665968e-05\\
501672.240802676	4.03403909858509e-05\\
505016.722408027	4.03408457102306e-05\\
508361.204013378	4.03413004397361e-05\\
511705.685618729	4.03417551743674e-05\\
515050.16722408	4.03422099141245e-05\\
518394.648829431	4.03426646590075e-05\\
521739.130434783	4.03431194090165e-05\\
525083.612040134	4.03435741641516e-05\\
528428.093645485	4.03440289244127e-05\\
531772.575250836	4.03444836897999e-05\\
535117.056856187	4.03449384603134e-05\\
538461.538461538	4.03453932359531e-05\\
541806.02006689	4.03458480167191e-05\\
545150.501672241	4.03463028026115e-05\\
548494.983277592	4.03467575936304e-05\\
551839.464882943	4.03472123897757e-05\\
555183.946488294	4.03476671910476e-05\\
558528.428093645	4.0348121997446e-05\\
561872.909698997	4.03485768089712e-05\\
565217.391304348	4.0349031625623e-05\\
568561.872909699	4.03494864474017e-05\\
571906.35451505	4.03499412743071e-05\\
575250.836120401	4.03503961063395e-05\\
578595.317725752	4.03508509434988e-05\\
581939.799331104	4.03513057857851e-05\\
585284.280936455	4.03517606331985e-05\\
588628.762541806	4.0352215485739e-05\\
591973.244147157	4.03526703434067e-05\\
595317.725752508	4.03531252062017e-05\\
598662.20735786	4.03535800741239e-05\\
602006.688963211	4.03540349471735e-05\\
605351.170568562	4.03544898253505e-05\\
608695.652173913	4.0354944708655e-05\\
612040.133779264	4.0355399597087e-05\\
615384.615384615	4.03558544906466e-05\\
618729.096989967	4.03563093893338e-05\\
622073.578595318	4.03567642931487e-05\\
625418.060200669	4.03572192020914e-05\\
628762.54180602	4.0357674116162e-05\\
632107.023411371	4.03581290353604e-05\\
635451.505016722	4.03585839596867e-05\\
638795.986622074	4.0359038889141e-05\\
642140.468227425	4.03594938237234e-05\\
645484.949832776	4.03599487634338e-05\\
648829.431438127	4.03604037082725e-05\\
652173.913043478	4.03608586582393e-05\\
655518.394648829	4.03613136133345e-05\\
658862.876254181	4.0361768573558e-05\\
662207.357859532	4.03622235389098e-05\\
665551.839464883	4.03626785093902e-05\\
668896.321070234	4.0363133484999e-05\\
672240.802675585	4.03635884657364e-05\\
675585.284280936	4.03640434516025e-05\\
678929.765886288	4.03644984425972e-05\\
682274.247491639	4.03649534387207e-05\\
685618.72909699	4.03654084399729e-05\\
688963.210702341	4.03658634463541e-05\\
692307.692307692	4.03663184578641e-05\\
695652.173913043	4.03667734745031e-05\\
698996.655518395	4.03672284962712e-05\\
702341.137123746	4.03676835231683e-05\\
705685.618729097	4.03681385551946e-05\\
709030.100334448	4.03685935923501e-05\\
712374.581939799	4.03690486346348e-05\\
715719.06354515	4.03695036820489e-05\\
719063.545150502	4.03699587345924e-05\\
722408.026755853	4.03704137922653e-05\\
725752.508361204	4.03708688550677e-05\\
729096.989966555	4.03713239229996e-05\\
732441.471571906	4.03717789960612e-05\\
735785.953177258	4.03722340742524e-05\\
739130.434782609	4.03726891575733e-05\\
742474.91638796	4.0373144246024e-05\\
745819.397993311	4.03735993396046e-05\\
749163.879598662	4.03740544383151e-05\\
752508.361204013	4.03745095421555e-05\\
755852.842809365	4.03749646511259e-05\\
759197.324414716	4.03754197652265e-05\\
762541.806020067	4.03758748844571e-05\\
765886.287625418	4.03763300088179e-05\\
769230.769230769	4.0376785138309e-05\\
772575.25083612	4.03772402729304e-05\\
775919.732441472	4.03776954126822e-05\\
779264.214046823	4.03781505575643e-05\\
782608.695652174	4.0378605707577e-05\\
785953.177257525	4.03790608627201e-05\\
789297.658862876	4.03795160229939e-05\\
792642.140468227	4.03799711883983e-05\\
795986.622073579	4.03804263589335e-05\\
799331.10367893	4.03808815345994e-05\\
802675.585284281	4.03813367153961e-05\\
806020.066889632	4.03817919013237e-05\\
809364.548494983	4.03822470923822e-05\\
812709.030100334	4.03827022885718e-05\\
816053.511705686	4.03831574898924e-05\\
819397.993311037	4.03836126963441e-05\\
822742.474916388	4.0384067907927e-05\\
826086.956521739	4.03845231246411e-05\\
829431.43812709	4.03849783464865e-05\\
832775.919732441	4.03854335734633e-05\\
836120.401337793	4.03858888055714e-05\\
839464.882943144	4.0386344042811e-05\\
842809.364548495	4.03867992851822e-05\\
846153.846153846	4.03872545326849e-05\\
849498.327759197	4.03877097853192e-05\\
852842.809364549	4.03881650430852e-05\\
856187.2909699	4.0388620305983e-05\\
859531.772575251	4.03890755740126e-05\\
862876.254180602	4.03895308471741e-05\\
866220.735785953	4.03899861254675e-05\\
869565.217391304	4.03904414088928e-05\\
872909.698996656	4.03908966974502e-05\\
876254.180602007	4.03913519911397e-05\\
879598.662207358	4.03918072899614e-05\\
882943.143812709	4.03922625939152e-05\\
886287.62541806	4.03927179030014e-05\\
889632.107023411	4.03931732172198e-05\\
892976.588628763	4.03936285365707e-05\\
896321.070234114	4.0394083861054e-05\\
899665.551839465	4.03945391906698e-05\\
903010.033444816	4.03949945254182e-05\\
906354.515050167	4.03954498652991e-05\\
909698.996655518	4.03959052103128e-05\\
913043.47826087	4.03963605604592e-05\\
916387.959866221	4.03968159157384e-05\\
919732.441471572	4.03972712761504e-05\\
923076.923076923	4.03977266416953e-05\\
926421.404682274	4.03981820123732e-05\\
929765.886287625	4.03986373881841e-05\\
933110.367892977	4.03990927691281e-05\\
936454.849498328	4.03995481552053e-05\\
939799.331103679	4.04000035464156e-05\\
943143.81270903	4.04004589427592e-05\\
946488.294314381	4.04009143442361e-05\\
949832.775919732	4.04013697508464e-05\\
953177.257525084	4.04018251625901e-05\\
956521.739130435	4.04022805794673e-05\\
959866.220735786	4.0402736001478e-05\\
963210.702341137	4.04031914286223e-05\\
966555.183946488	4.04036468609003e-05\\
969899.66555184	4.04041022983121e-05\\
973244.147157191	4.04045577408575e-05\\
976588.628762542	4.04050131885369e-05\\
979933.110367893	4.04054686413501e-05\\
983277.591973244	4.04059240992972e-05\\
986622.073578595	4.04063795623784e-05\\
989966.555183947	4.04068350305936e-05\\
993311.036789298	4.0407290503943e-05\\
996655.518394649	4.04077459824265e-05\\
1000000	4.04082014660443e-05\\
};
\addplot [color=mycolor5, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1e-08	0.999970203903218\\
2.49683962894444e-08	0.999925605651234\\
6.23420813266739e-08	0.999814260004395\\
1.55658179207316e-07	0.999536304104961\\
3.88653510414163e-07	0.99884264379983\\
9.70405486730451e-07	0.99711287134226\\
2.4229468754137e-06	0.992807502414181\\
6.04970977736002e-06	0.98214193272231\\
1.51051551157252e-05	0.956029063836087\\
3.77151498942954e-05	0.893935971341585\\
9.41686808676563e-05	0.756551385446031\\
0.000235124094195786	0.501307250316303\\
0.000587067156107702	0.185260242450876\\
0.00146581254022142	0.0189262556004024\\
0.00365989883902856	0.00024944853595542\\
0.00913818045921425	4.04896515859735e-05\\
0.0228165711070118	4.02722410924402e-05\\
0.0569693189366156	4.02722403447429e-05\\
0.142243253154917	4.02722403447616e-05\\
0.355158591427172	4.02722403448084e-05\\
0.88677404563545	4.02722403449253e-05\\
2.21413257906197	4.0272240345217e-05\\
5.52833396713887	4.02722403459453e-05\\
13.803363331192	4.02722403477639e-05\\
34.4647845780385	4.02722403523045e-05\\
86.0530399374798	4.02722403636418e-05\\
214.860640307038	4.02722403919491e-05\\
536.472561418989	4.02722404626279e-05\\
1339.48595119226	4.02722406391016e-05\\
3344.48160535117	4.02722410797282e-05\\
6688.96321070234	4.0272241814726e-05\\
10033.4448160535	4.02722425497238e-05\\
13377.9264214047	4.02722432847216e-05\\
16722.4080267559	4.02722440197194e-05\\
20066.889632107	4.02722447547173e-05\\
23411.3712374582	4.02722454897151e-05\\
26755.8528428094	4.0272246224713e-05\\
30100.3344481605	4.02722469597109e-05\\
33444.8160535117	4.02722476947088e-05\\
36789.2976588629	4.02722484297067e-05\\
40133.779264214	4.02722491647047e-05\\
43478.2608695652	4.02722498997026e-05\\
46822.7424749164	4.02722506347006e-05\\
50167.2240802676	4.02722513696985e-05\\
53511.7056856187	4.02722521046965e-05\\
56856.1872909699	4.02722528396945e-05\\
60200.6688963211	4.02722535746925e-05\\
63545.1505016722	4.02722543096906e-05\\
66889.6321070234	4.02722550446886e-05\\
70234.1137123746	4.02722557796867e-05\\
73578.5953177257	4.02722565146847e-05\\
76923.0769230769	4.02722572496828e-05\\
80267.5585284281	4.02722579846809e-05\\
83612.0401337793	4.0272258719679e-05\\
86956.5217391304	4.02722594546771e-05\\
90301.0033444816	4.02722601896752e-05\\
93645.4849498328	4.02722609246734e-05\\
96989.9665551839	4.02722616596716e-05\\
100334.448160535	4.02722623946697e-05\\
103678.929765886	4.02722631296679e-05\\
107023.411371237	4.02722638646661e-05\\
110367.892976589	4.02722645996643e-05\\
113712.37458194	4.02722653346625e-05\\
117056.856187291	4.02722660696608e-05\\
120401.337792642	4.0272266804659e-05\\
123745.819397993	4.02722675396573e-05\\
127090.301003344	4.02722682746556e-05\\
130434.782608696	4.02722690096539e-05\\
133779.264214047	4.02722697446522e-05\\
137123.745819398	4.02722704796505e-05\\
140468.227424749	4.02722712146488e-05\\
143812.7090301	4.02722719496472e-05\\
147157.190635451	4.02722726846456e-05\\
150501.672240803	4.02722734196439e-05\\
153846.153846154	4.02722741546423e-05\\
157190.635451505	4.02722748896407e-05\\
160535.117056856	4.02722756246391e-05\\
163879.598662207	4.02722763596376e-05\\
167224.080267559	4.0272277094636e-05\\
170568.56187291	4.02722778296344e-05\\
173913.043478261	4.02722785646329e-05\\
177257.525083612	4.02722792996314e-05\\
180602.006688963	4.02722800346299e-05\\
183946.488294314	4.02722807696284e-05\\
187290.969899666	4.02722815046269e-05\\
190635.451505017	4.02722822396255e-05\\
193979.933110368	4.0272282974624e-05\\
197324.414715719	4.02722837096226e-05\\
200668.89632107	4.02722844446211e-05\\
204013.377926421	4.02722851796197e-05\\
207357.859531773	4.02722859146183e-05\\
210702.341137124	4.0272286649617e-05\\
214046.822742475	4.02722873846156e-05\\
217391.304347826	4.02722881196142e-05\\
220735.785953177	4.02722888546129e-05\\
224080.267558528	4.02722895896115e-05\\
227424.74916388	4.02722903246102e-05\\
230769.230769231	4.02722910596089e-05\\
234113.712374582	4.02722917946076e-05\\
237458.193979933	4.02722925296064e-05\\
240802.675585284	4.02722932646051e-05\\
244147.157190635	4.02722939996038e-05\\
247491.638795987	4.02722947346026e-05\\
250836.120401338	4.02722954696014e-05\\
254180.602006689	4.02722962046002e-05\\
257525.08361204	4.0272296939599e-05\\
260869.565217391	4.02722976745978e-05\\
264214.046822743	4.02722984095966e-05\\
267558.528428094	4.02722991445955e-05\\
270903.010033445	4.02722998795943e-05\\
274247.491638796	4.02723006145932e-05\\
277591.973244147	4.02723013495921e-05\\
280936.454849498	4.0272302084591e-05\\
284280.936454849	4.02723028195899e-05\\
287625.418060201	4.02723035545888e-05\\
290969.899665552	4.02723042895877e-05\\
294314.381270903	4.02723050245867e-05\\
297658.862876254	4.02723057595857e-05\\
301003.344481605	4.02723064945846e-05\\
304347.826086957	4.02723072295836e-05\\
307692.307692308	4.02723079645826e-05\\
311036.789297659	4.02723086995817e-05\\
314381.27090301	4.02723094345807e-05\\
317725.752508361	4.02723101695797e-05\\
321070.234113712	4.02723109045788e-05\\
324414.715719064	4.02723116395779e-05\\
327759.197324415	4.02723123745769e-05\\
331103.678929766	4.0272313109576e-05\\
334448.160535117	4.02723138445752e-05\\
337792.642140468	4.02723145795743e-05\\
341137.123745819	4.02723153145734e-05\\
344481.605351171	4.02723160495726e-05\\
347826.086956522	4.02723167845717e-05\\
351170.568561873	4.02723175195709e-05\\
354515.050167224	4.02723182545701e-05\\
357859.531772575	4.02723189895693e-05\\
361204.013377926	4.02723197245685e-05\\
364548.494983278	4.02723204595678e-05\\
367892.976588629	4.0272321194567e-05\\
371237.45819398	4.02723219295663e-05\\
374581.939799331	4.02723226645655e-05\\
377926.421404682	4.02723233995648e-05\\
381270.903010033	4.02723241345641e-05\\
384615.384615385	4.02723248695634e-05\\
387959.866220736	4.02723256045628e-05\\
391304.347826087	4.02723263395621e-05\\
394648.829431438	4.02723270745615e-05\\
397993.311036789	4.02723278095608e-05\\
401337.79264214	4.02723285445602e-05\\
404682.274247492	4.02723292795596e-05\\
408026.755852843	4.0272330014559e-05\\
411371.237458194	4.02723307495584e-05\\
414715.719063545	4.02723314845579e-05\\
418060.200668896	4.02723322195573e-05\\
421404.682274248	4.02723329545568e-05\\
424749.163879599	4.02723336895562e-05\\
428093.64548495	4.02723344245557e-05\\
431438.127090301	4.02723351595552e-05\\
434782.608695652	4.02723358945547e-05\\
438127.090301003	4.02723366295543e-05\\
441471.571906355	4.02723373645538e-05\\
444816.053511706	4.02723380995534e-05\\
448160.535117057	4.02723388345529e-05\\
451505.016722408	4.02723395695525e-05\\
454849.498327759	4.02723403045521e-05\\
458193.97993311	4.02723410395517e-05\\
461538.461538462	4.02723417745513e-05\\
464882.943143813	4.0272342509551e-05\\
468227.424749164	4.02723432445506e-05\\
471571.906354515	4.02723439795503e-05\\
474916.387959866	4.027234471455e-05\\
478260.869565217	4.02723454495496e-05\\
481605.351170569	4.02723461845493e-05\\
484949.83277592	4.02723469195491e-05\\
488294.314381271	4.02723476545488e-05\\
491638.795986622	4.02723483895485e-05\\
494983.277591973	4.02723491245483e-05\\
498327.759197324	4.02723498595481e-05\\
501672.240802676	4.02723505945478e-05\\
505016.722408027	4.02723513295476e-05\\
508361.204013378	4.02723520645474e-05\\
511705.685618729	4.02723527995473e-05\\
515050.16722408	4.02723535345471e-05\\
518394.648829431	4.0272354269547e-05\\
521739.130434783	4.02723550045468e-05\\
525083.612040134	4.02723557395467e-05\\
528428.093645485	4.02723564745466e-05\\
531772.575250836	4.02723572095465e-05\\
535117.056856187	4.02723579445464e-05\\
538461.538461538	4.02723586795463e-05\\
541806.02006689	4.02723594145463e-05\\
545150.501672241	4.02723601495462e-05\\
548494.983277592	4.02723608845462e-05\\
551839.464882943	4.02723616195462e-05\\
555183.946488294	4.02723623545462e-05\\
558528.428093645	4.02723630895462e-05\\
561872.909698997	4.02723638245462e-05\\
565217.391304348	4.02723645595463e-05\\
568561.872909699	4.02723652945463e-05\\
571906.35451505	4.02723660295464e-05\\
575250.836120401	4.02723667645465e-05\\
578595.317725752	4.02723674995465e-05\\
581939.799331104	4.02723682345466e-05\\
585284.280936455	4.02723689695468e-05\\
588628.762541806	4.02723697045469e-05\\
591973.244147157	4.0272370439547e-05\\
595317.725752508	4.02723711745472e-05\\
598662.20735786	4.02723719095474e-05\\
602006.688963211	4.02723726445476e-05\\
605351.170568562	4.02723733795477e-05\\
608695.652173913	4.0272374114548e-05\\
612040.133779264	4.02723748495482e-05\\
615384.615384615	4.02723755845484e-05\\
618729.096989967	4.02723763195487e-05\\
622073.578595318	4.02723770545489e-05\\
625418.060200669	4.02723777895492e-05\\
628762.54180602	4.02723785245495e-05\\
632107.023411371	4.02723792595498e-05\\
635451.505016722	4.02723799945501e-05\\
638795.986622074	4.02723807295505e-05\\
642140.468227425	4.02723814645508e-05\\
645484.949832776	4.02723821995512e-05\\
648829.431438127	4.02723829345516e-05\\
652173.913043478	4.02723836695519e-05\\
655518.394648829	4.02723844045523e-05\\
658862.876254181	4.02723851395528e-05\\
662207.357859532	4.02723858745532e-05\\
665551.839464883	4.02723866095536e-05\\
668896.321070234	4.02723873445541e-05\\
672240.802675585	4.02723880795545e-05\\
675585.284280936	4.0272388814555e-05\\
678929.765886288	4.02723895495555e-05\\
682274.247491639	4.0272390284556e-05\\
685618.72909699	4.02723910195565e-05\\
688963.210702341	4.02723917545571e-05\\
692307.692307692	4.02723924895576e-05\\
695652.173913043	4.02723932245582e-05\\
698996.655518395	4.02723939595588e-05\\
702341.137123746	4.02723946945593e-05\\
705685.618729097	4.02723954295599e-05\\
709030.100334448	4.02723961645606e-05\\
712374.581939799	4.02723968995612e-05\\
715719.06354515	4.02723976345618e-05\\
719063.545150502	4.02723983695625e-05\\
722408.026755853	4.02723991045631e-05\\
725752.508361204	4.02723998395638e-05\\
729096.989966555	4.02724005745645e-05\\
732441.471571906	4.02724013095652e-05\\
735785.953177258	4.0272402044566e-05\\
739130.434782609	4.02724027795667e-05\\
742474.91638796	4.02724035145674e-05\\
745819.397993311	4.02724042495682e-05\\
749163.879598662	4.0272404984569e-05\\
752508.361204013	4.02724057195698e-05\\
755852.842809365	4.02724064545706e-05\\
759197.324414716	4.02724071895714e-05\\
762541.806020067	4.02724079245722e-05\\
765886.287625418	4.0272408659573e-05\\
769230.769230769	4.02724093945739e-05\\
772575.25083612	4.02724101295748e-05\\
775919.732441472	4.02724108645756e-05\\
779264.214046823	4.02724115995765e-05\\
782608.695652174	4.02724123345775e-05\\
785953.177257525	4.02724130695784e-05\\
789297.658862876	4.02724138045793e-05\\
792642.140468227	4.02724145395803e-05\\
795986.622073579	4.02724152745812e-05\\
799331.10367893	4.02724160095822e-05\\
802675.585284281	4.02724167445832e-05\\
806020.066889632	4.02724174795842e-05\\
809364.548494983	4.02724182145852e-05\\
812709.030100334	4.02724189495862e-05\\
816053.511705686	4.02724196845873e-05\\
819397.993311037	4.02724204195883e-05\\
822742.474916388	4.02724211545894e-05\\
826086.956521739	4.02724218895905e-05\\
829431.43812709	4.02724226245916e-05\\
832775.919732441	4.02724233595927e-05\\
836120.401337793	4.02724240945938e-05\\
839464.882943144	4.0272424829595e-05\\
842809.364548495	4.02724255645961e-05\\
846153.846153846	4.02724262995973e-05\\
849498.327759197	4.02724270345985e-05\\
852842.809364549	4.02724277695997e-05\\
856187.2909699	4.02724285046009e-05\\
859531.772575251	4.02724292396021e-05\\
862876.254180602	4.02724299746033e-05\\
866220.735785953	4.02724307096045e-05\\
869565.217391304	4.02724314446058e-05\\
872909.698996656	4.02724321796071e-05\\
876254.180602007	4.02724329146084e-05\\
879598.662207358	4.02724336496097e-05\\
882943.143812709	4.0272434384611e-05\\
886287.62541806	4.02724351196123e-05\\
889632.107023411	4.02724358546136e-05\\
892976.588628763	4.0272436589615e-05\\
896321.070234114	4.02724373246164e-05\\
899665.551839465	4.02724380596177e-05\\
903010.033444816	4.02724387946191e-05\\
906354.515050167	4.02724395296205e-05\\
909698.996655518	4.0272440264622e-05\\
913043.47826087	4.02724409996234e-05\\
916387.959866221	4.02724417346248e-05\\
919732.441471572	4.02724424696263e-05\\
923076.923076923	4.02724432046278e-05\\
926421.404682274	4.02724439396292e-05\\
929765.886287625	4.02724446746307e-05\\
933110.367892977	4.02724454096323e-05\\
936454.849498328	4.02724461446338e-05\\
939799.331103679	4.02724468796353e-05\\
943143.81270903	4.02724476146369e-05\\
946488.294314381	4.02724483496384e-05\\
949832.775919732	4.027244908464e-05\\
953177.257525084	4.02724498196416e-05\\
956521.739130435	4.02724505546432e-05\\
959866.220735786	4.02724512896448e-05\\
963210.702341137	4.02724520246465e-05\\
966555.183946488	4.02724527596481e-05\\
969899.66555184	4.02724534946498e-05\\
973244.147157191	4.02724542296515e-05\\
976588.628762542	4.02724549646531e-05\\
979933.110367893	4.02724556996549e-05\\
983277.591973244	4.02724564346566e-05\\
986622.073578595	4.02724571696583e-05\\
989966.555183947	4.027245790466e-05\\
993311.036789298	4.02724586396618e-05\\
996655.518394649	4.02724593746636e-05\\
1000000	4.02724601096653e-05\\
};
\addplot [color=mycolor6, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1e-08	0.999999601256133\\
2.49683962894444e-08	0.999999004401103\\
6.23420813266739e-08	0.999997514152901\\
1.55658179207316e-07	0.999993793261423\\
3.88653510414163e-07	0.999984502912364\\
9.70405486730451e-07	0.999961307150244\\
2.4229468754137e-06	0.999903395724768\\
6.04970977736002e-06	0.999758829306637\\
1.51051551157252e-05	0.999398051615808\\
3.77151498942954e-05	0.998498377447346\\
9.41686808676563e-05	0.996259056492324\\
0.000235124094195786	0.990711252435216\\
0.000587067156107702	0.977124624211351\\
0.00146581254022142	0.944775776325959\\
0.00365989883902856	0.872719404216451\\
0.00913818045921425	0.733968657738039\\
0.0228165711070118	0.529671897759979\\
0.0569693189366156	0.320202186780392\\
0.142243253154917	0.164097223965634\\
0.355158591427172	0.0694419861718094\\
0.88677404563545	0.0221097653991824\\
2.21413257906197	0.00519576647574799\\
5.52833396713887	0.00111797672698596\\
13.803363331192	0.000269030992974966\\
34.4647845780385	9.42674312315213e-05\\
86.0530399374798	5.33938818075816e-05\\
214.860640307038	4.1568146215085e-05\\
536.472561418989	4.02790094010613e-05\\
1339.48595119226	4.02722403538395e-05\\
3344.48160535117	4.02722403296609e-05\\
6688.96321070234	4.02722403145915e-05\\
10033.4448160535	4.0272240299522e-05\\
13377.9264214047	4.02722402844525e-05\\
16722.4080267559	4.02722402693831e-05\\
20066.889632107	4.02722402543136e-05\\
23411.3712374582	4.02722402392442e-05\\
26755.8528428094	4.02722402241747e-05\\
30100.3344481605	4.02722402091053e-05\\
33444.8160535117	4.02722401940358e-05\\
36789.2976588629	4.02722401789663e-05\\
40133.779264214	4.02722401638969e-05\\
43478.2608695652	4.02722401488274e-05\\
46822.7424749164	4.0272240133758e-05\\
50167.2240802676	4.02722401186885e-05\\
53511.7056856187	4.0272240103619e-05\\
56856.1872909699	4.02722400885496e-05\\
60200.6688963211	4.02722400734801e-05\\
63545.1505016722	4.02722400584107e-05\\
66889.6321070234	4.02722400433412e-05\\
70234.1137123746	4.02722400282718e-05\\
73578.5953177257	4.02722400132023e-05\\
76923.0769230769	4.02722399981328e-05\\
80267.5585284281	4.02722399830634e-05\\
83612.0401337793	4.02722399679939e-05\\
86956.5217391304	4.02722399529245e-05\\
90301.0033444816	4.0272239937855e-05\\
93645.4849498328	4.02722399227855e-05\\
96989.9665551839	4.02722399077161e-05\\
100334.448160535	4.02722398926466e-05\\
103678.929765886	4.02722398775772e-05\\
107023.411371237	4.02722398625077e-05\\
110367.892976589	4.02722398474383e-05\\
113712.37458194	4.02722398323688e-05\\
117056.856187291	4.02722398172993e-05\\
120401.337792642	4.02722398022299e-05\\
123745.819397993	4.02722397871604e-05\\
127090.301003344	4.0272239772091e-05\\
130434.782608696	4.02722397570215e-05\\
133779.264214047	4.02722397419521e-05\\
137123.745819398	4.02722397268826e-05\\
140468.227424749	4.02722397118131e-05\\
143812.7090301	4.02722396967437e-05\\
147157.190635451	4.02722396816742e-05\\
150501.672240803	4.02722396666048e-05\\
153846.153846154	4.02722396515353e-05\\
157190.635451505	4.02722396364659e-05\\
160535.117056856	4.02722396213964e-05\\
163879.598662207	4.02722396063269e-05\\
167224.080267559	4.02722395912575e-05\\
170568.56187291	4.0272239576188e-05\\
173913.043478261	4.02722395611186e-05\\
177257.525083612	4.02722395460491e-05\\
180602.006688963	4.02722395309796e-05\\
183946.488294314	4.02722395159102e-05\\
187290.969899666	4.02722395008407e-05\\
190635.451505017	4.02722394857713e-05\\
193979.933110368	4.02722394707018e-05\\
197324.414715719	4.02722394556324e-05\\
200668.89632107	4.02722394405629e-05\\
204013.377926421	4.02722394254934e-05\\
207357.859531773	4.0272239410424e-05\\
210702.341137124	4.02722393953545e-05\\
214046.822742475	4.02722393802851e-05\\
217391.304347826	4.02722393652156e-05\\
220735.785953177	4.02722393501462e-05\\
224080.267558528	4.02722393350767e-05\\
227424.74916388	4.02722393200072e-05\\
230769.230769231	4.02722393049378e-05\\
234113.712374582	4.02722392898683e-05\\
237458.193979933	4.02722392747989e-05\\
240802.675585284	4.02722392597294e-05\\
244147.157190635	4.02722392446599e-05\\
247491.638795987	4.02722392295905e-05\\
250836.120401338	4.0272239214521e-05\\
254180.602006689	4.02722391994516e-05\\
257525.08361204	4.02722391843821e-05\\
260869.565217391	4.02722391693127e-05\\
264214.046822743	4.02722391542432e-05\\
267558.528428094	4.02722391391737e-05\\
270903.010033445	4.02722391241043e-05\\
274247.491638796	4.02722391090348e-05\\
277591.973244147	4.02722390939654e-05\\
280936.454849498	4.02722390788959e-05\\
284280.936454849	4.02722390638265e-05\\
287625.418060201	4.0272239048757e-05\\
290969.899665552	4.02722390336875e-05\\
294314.381270903	4.02722390186181e-05\\
297658.862876254	4.02722390035486e-05\\
301003.344481605	4.02722389884792e-05\\
304347.826086957	4.02722389734097e-05\\
307692.307692308	4.02722389583402e-05\\
311036.789297659	4.02722389432708e-05\\
314381.27090301	4.02722389282013e-05\\
317725.752508361	4.02722389131319e-05\\
321070.234113712	4.02722388980624e-05\\
324414.715719064	4.0272238882993e-05\\
327759.197324415	4.02722388679235e-05\\
331103.678929766	4.0272238852854e-05\\
334448.160535117	4.02722388377846e-05\\
337792.642140468	4.02722388227151e-05\\
341137.123745819	4.02722388076457e-05\\
344481.605351171	4.02722387925762e-05\\
347826.086956522	4.02722387775068e-05\\
351170.568561873	4.02722387624373e-05\\
354515.050167224	4.02722387473678e-05\\
357859.531772575	4.02722387322984e-05\\
361204.013377926	4.02722387172289e-05\\
364548.494983278	4.02722387021595e-05\\
367892.976588629	4.027223868709e-05\\
371237.45819398	4.02722386720206e-05\\
374581.939799331	4.02722386569511e-05\\
377926.421404682	4.02722386418816e-05\\
381270.903010033	4.02722386268122e-05\\
384615.384615385	4.02722386117427e-05\\
387959.866220736	4.02722385966733e-05\\
391304.347826087	4.02722385816038e-05\\
394648.829431438	4.02722385665343e-05\\
397993.311036789	4.02722385514649e-05\\
401337.79264214	4.02722385363954e-05\\
404682.274247492	4.0272238521326e-05\\
408026.755852843	4.02722385062565e-05\\
411371.237458194	4.02722384911871e-05\\
414715.719063545	4.02722384761176e-05\\
418060.200668896	4.02722384610481e-05\\
421404.682274248	4.02722384459787e-05\\
424749.163879599	4.02722384309092e-05\\
428093.64548495	4.02722384158398e-05\\
431438.127090301	4.02722384007703e-05\\
434782.608695652	4.02722383857009e-05\\
438127.090301003	4.02722383706314e-05\\
441471.571906355	4.02722383555619e-05\\
444816.053511706	4.02722383404925e-05\\
448160.535117057	4.0272238325423e-05\\
451505.016722408	4.02722383103536e-05\\
454849.498327759	4.02722382952841e-05\\
458193.97993311	4.02722382802147e-05\\
461538.461538462	4.02722382651452e-05\\
464882.943143813	4.02722382500757e-05\\
468227.424749164	4.02722382350063e-05\\
471571.906354515	4.02722382199368e-05\\
474916.387959866	4.02722382048674e-05\\
478260.869565217	4.02722381897979e-05\\
481605.351170569	4.02722381747285e-05\\
484949.83277592	4.0272238159659e-05\\
488294.314381271	4.02722381445895e-05\\
491638.795986622	4.02722381295201e-05\\
494983.277591973	4.02722381144506e-05\\
498327.759197324	4.02722380993812e-05\\
501672.240802676	4.02722380843117e-05\\
505016.722408027	4.02722380692423e-05\\
508361.204013378	4.02722380541728e-05\\
511705.685618729	4.02722380391033e-05\\
515050.16722408	4.02722380240339e-05\\
518394.648829431	4.02722380089644e-05\\
521739.130434783	4.0272237993895e-05\\
525083.612040134	4.02722379788255e-05\\
528428.093645485	4.02722379637561e-05\\
531772.575250836	4.02722379486866e-05\\
535117.056856187	4.02722379336171e-05\\
538461.538461538	4.02722379185477e-05\\
541806.02006689	4.02722379034782e-05\\
545150.501672241	4.02722378884088e-05\\
548494.983277592	4.02722378733393e-05\\
551839.464882943	4.02722378582699e-05\\
555183.946488294	4.02722378432004e-05\\
558528.428093645	4.02722378281309e-05\\
561872.909698997	4.02722378130615e-05\\
565217.391304348	4.0272237797992e-05\\
568561.872909699	4.02722377829226e-05\\
571906.35451505	4.02722377678531e-05\\
575250.836120401	4.02722377527837e-05\\
578595.317725752	4.02722377377142e-05\\
581939.799331104	4.02722377226447e-05\\
585284.280936455	4.02722377075753e-05\\
588628.762541806	4.02722376925058e-05\\
591973.244147157	4.02722376774364e-05\\
595317.725752508	4.02722376623669e-05\\
598662.20735786	4.02722376472974e-05\\
602006.688963211	4.0272237632228e-05\\
605351.170568562	4.02722376171585e-05\\
608695.652173913	4.02722376020891e-05\\
612040.133779264	4.02722375870196e-05\\
615384.615384615	4.02722375719502e-05\\
618729.096989967	4.02722375568807e-05\\
622073.578595318	4.02722375418113e-05\\
625418.060200669	4.02722375267418e-05\\
628762.54180602	4.02722375116723e-05\\
632107.023411371	4.02722374966029e-05\\
635451.505016722	4.02722374815334e-05\\
638795.986622074	4.0272237466464e-05\\
642140.468227425	4.02722374513945e-05\\
645484.949832776	4.0272237436325e-05\\
648829.431438127	4.02722374212556e-05\\
652173.913043478	4.02722374061861e-05\\
655518.394648829	4.02722373911167e-05\\
658862.876254181	4.02722373760472e-05\\
662207.357859532	4.02722373609778e-05\\
665551.839464883	4.02722373459083e-05\\
668896.321070234	4.02722373308388e-05\\
672240.802675585	4.02722373157694e-05\\
675585.284280936	4.02722373006999e-05\\
678929.765886288	4.02722372856305e-05\\
682274.247491639	4.0272237270561e-05\\
685618.72909699	4.02722372554916e-05\\
688963.210702341	4.02722372404221e-05\\
692307.692307692	4.02722372253526e-05\\
695652.173913043	4.02722372102832e-05\\
698996.655518395	4.02722371952137e-05\\
702341.137123746	4.02722371801443e-05\\
705685.618729097	4.02722371650748e-05\\
709030.100334448	4.02722371500054e-05\\
712374.581939799	4.02722371349359e-05\\
715719.06354515	4.02722371198664e-05\\
719063.545150502	4.0272237104797e-05\\
722408.026755853	4.02722370897275e-05\\
725752.508361204	4.02722370746581e-05\\
729096.989966555	4.02722370595886e-05\\
732441.471571906	4.02722370445192e-05\\
735785.953177258	4.02722370294497e-05\\
739130.434782609	4.02722370143803e-05\\
742474.91638796	4.02722369993108e-05\\
745819.397993311	4.02722369842413e-05\\
749163.879598662	4.02722369691719e-05\\
752508.361204013	4.02722369541024e-05\\
755852.842809365	4.0272236939033e-05\\
759197.324414716	4.02722369239635e-05\\
762541.806020067	4.02722369088941e-05\\
765886.287625418	4.02722368938246e-05\\
769230.769230769	4.02722368787551e-05\\
772575.25083612	4.02722368636857e-05\\
775919.732441472	4.02722368486162e-05\\
779264.214046823	4.02722368335468e-05\\
782608.695652174	4.02722368184773e-05\\
785953.177257525	4.02722368034079e-05\\
789297.658862876	4.02722367883384e-05\\
792642.140468227	4.02722367732689e-05\\
795986.622073579	4.02722367581995e-05\\
799331.10367893	4.027223674313e-05\\
802675.585284281	4.02722367280606e-05\\
806020.066889632	4.02722367129911e-05\\
809364.548494983	4.02722366979217e-05\\
812709.030100334	4.02722366828522e-05\\
816053.511705686	4.02722366677827e-05\\
819397.993311037	4.02722366527133e-05\\
822742.474916388	4.02722366376438e-05\\
826086.956521739	4.02722366225744e-05\\
829431.43812709	4.02722366075049e-05\\
832775.919732441	4.02722365924355e-05\\
836120.401337793	4.0272236577366e-05\\
839464.882943144	4.02722365622965e-05\\
842809.364548495	4.02722365472271e-05\\
846153.846153846	4.02722365321576e-05\\
849498.327759197	4.02722365170882e-05\\
852842.809364549	4.02722365020187e-05\\
856187.2909699	4.02722364869493e-05\\
859531.772575251	4.02722364718798e-05\\
862876.254180602	4.02722364568103e-05\\
866220.735785953	4.02722364417409e-05\\
869565.217391304	4.02722364266714e-05\\
872909.698996656	4.0272236411602e-05\\
876254.180602007	4.02722363965325e-05\\
879598.662207358	4.02722363814631e-05\\
882943.143812709	4.02722363663936e-05\\
886287.62541806	4.02722363513241e-05\\
889632.107023411	4.02722363362547e-05\\
892976.588628763	4.02722363211852e-05\\
896321.070234114	4.02722363061158e-05\\
899665.551839465	4.02722362910463e-05\\
903010.033444816	4.02722362759769e-05\\
906354.515050167	4.02722362609074e-05\\
909698.996655518	4.0272236245838e-05\\
913043.47826087	4.02722362307685e-05\\
916387.959866221	4.0272236215699e-05\\
919732.441471572	4.02722362006296e-05\\
923076.923076923	4.02722361855601e-05\\
926421.404682274	4.02722361704907e-05\\
929765.886287625	4.02722361554212e-05\\
933110.367892977	4.02722361403518e-05\\
936454.849498328	4.02722361252823e-05\\
939799.331103679	4.02722361102128e-05\\
943143.81270903	4.02722360951434e-05\\
946488.294314381	4.02722360800739e-05\\
949832.775919732	4.02722360650045e-05\\
953177.257525084	4.0272236049935e-05\\
956521.739130435	4.02722360348656e-05\\
959866.220735786	4.02722360197961e-05\\
963210.702341137	4.02722360047266e-05\\
966555.183946488	4.02722359896572e-05\\
969899.66555184	4.02722359745877e-05\\
973244.147157191	4.02722359595183e-05\\
976588.628762542	4.02722359444488e-05\\
979933.110367893	4.02722359293794e-05\\
983277.591973244	4.02722359143099e-05\\
986622.073578595	4.02722358992405e-05\\
989966.555183947	4.0272235884171e-05\\
993311.036789298	4.02722358691015e-05\\
996655.518394649	4.02722358540321e-05\\
1000000	4.02722358389626e-05\\
};
\end{axis}
\end{tikzpicture}%

==> SNAPcaCondMat.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor4}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor5}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor6}{rgb}{0.81900,0.01500,0.54500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\columnwidth,
height=1.254in,
at={(0\columnwidth,0in)},
scale only axis,
xmode=log,
xmin=1e-16,
xmax=1000000,
xminorticks=true,
ymode=log,
ymin=4.25544590689935e-05,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend columns=1,
]
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1e-16	1\\
4.71251469685256e-16	0.999999999999999\\
2.22077947680513e-15	0.999999999999992\\
1.04654559229128e-14	0.99999999999994\\
4.93186148459891e-14	0.999999999999593\\
2.32414697290134e-13	0.999999999998061\\
1.0952576767443e-12	0.999999999990656\\
5.16141789849808e-12	0.999999999955892\\
2.43232577032702e-11	0.999999999792136\\
1.14623709401992e-10	0.999999999020423\\
5.40165915164648e-10	0.999999995383646\\
2.54553981395221e-09	0.999999978245354\\
1.19958937846731e-08	0.999999897480971\\
5.65308257621544e-08	0.999999516877836\\
2.66402347229365e-07	0.999997723285247\\
1.2554249765944e-06	0.999989271072796\\
5.91620865299688e-06	0.99994944253783\\
2.78802202268941e-05	0.99976180859036\\
0.000131385947570724	0.998878879203417\\
0.00061915820888694	0.994746563264459\\
0.00291779215905661	0.975873836211024\\
0.0137501384319154	0.897804610406424\\
0.0647977294441587	0.66054237619086\\
0.305360252328273	0.288841264657667\\
1.43901467693159	0.0615402509863066\\
6.7813778140267	0.00503816578923337\\
31.9573426135106	0.000166850492707377\\
150.599446738522	4.69114846952268e-05\\
709.70210609315	4.68099049766939e-05\\
3344.48160535117	4.68099049796646e-05\\
6688.96321070234	4.68099049834363e-05\\
10033.4448160535	4.6809904987208e-05\\
13377.9264214047	4.68099049909797e-05\\
16722.4080267559	4.68099049947514e-05\\
20066.889632107	4.68099049985231e-05\\
23411.3712374582	4.68099050022948e-05\\
26755.8528428094	4.68099050060665e-05\\
30100.3344481605	4.68099050098381e-05\\
33444.8160535117	4.68099050136098e-05\\
36789.2976588629	4.68099050173815e-05\\
40133.779264214	4.68099050211532e-05\\
43478.2608695652	4.68099050249249e-05\\
46822.7424749164	4.68099050286966e-05\\
50167.2240802676	4.68099050324683e-05\\
53511.7056856187	4.680990503624e-05\\
56856.1872909699	4.68099050400117e-05\\
60200.6688963211	4.68099050437834e-05\\
63545.1505016722	4.68099050475551e-05\\
66889.6321070234	4.68099050513268e-05\\
70234.1137123746	4.68099050550985e-05\\
73578.5953177257	4.68099050588702e-05\\
76923.0769230769	4.68099050626419e-05\\
80267.5585284281	4.68099050664136e-05\\
83612.0401337793	4.68099050701853e-05\\
86956.5217391304	4.6809905073957e-05\\
90301.0033444816	4.68099050777287e-05\\
93645.4849498328	4.68099050815004e-05\\
96989.9665551839	4.6809905085272e-05\\
100334.448160535	4.68099050890437e-05\\
103678.929765886	4.68099050928154e-05\\
107023.411371237	4.68099050965871e-05\\
110367.892976589	4.68099051003588e-05\\
113712.37458194	4.68099051041305e-05\\
117056.856187291	4.68099051079022e-05\\
120401.337792642	4.68099051116739e-05\\
123745.819397993	4.68099051154456e-05\\
127090.301003344	4.68099051192173e-05\\
130434.782608696	4.6809905122989e-05\\
133779.264214047	4.68099051267607e-05\\
137123.745819398	4.68099051305324e-05\\
140468.227424749	4.68099051343041e-05\\
143812.7090301	4.68099051380758e-05\\
147157.190635451	4.68099051418475e-05\\
150501.672240803	4.68099051456192e-05\\
153846.153846154	4.68099051493909e-05\\
157190.635451505	4.68099051531626e-05\\
160535.117056856	4.68099051569342e-05\\
163879.598662207	4.68099051607059e-05\\
167224.080267559	4.68099051644776e-05\\
170568.56187291	4.68099051682493e-05\\
173913.043478261	4.6809905172021e-05\\
177257.525083612	4.68099051757927e-05\\
180602.006688963	4.68099051795644e-05\\
183946.488294314	4.68099051833361e-05\\
187290.969899666	4.68099051871078e-05\\
190635.451505017	4.68099051908795e-05\\
193979.933110368	4.68099051946512e-05\\
197324.414715719	4.68099051984229e-05\\
200668.89632107	4.68099052021946e-05\\
204013.377926421	4.68099052059663e-05\\
207357.859531773	4.6809905209738e-05\\
210702.341137124	4.68099052135097e-05\\
214046.822742475	4.68099052172814e-05\\
217391.304347826	4.68099052210531e-05\\
220735.785953177	4.68099052248248e-05\\
224080.267558528	4.68099052285964e-05\\
227424.74916388	4.68099052323681e-05\\
230769.230769231	4.68099052361398e-05\\
234113.712374582	4.68099052399115e-05\\
237458.193979933	4.68099052436832e-05\\
240802.675585284	4.68099052474549e-05\\
244147.157190635	4.68099052512266e-05\\
247491.638795987	4.68099052549983e-05\\
250836.120401338	4.680990525877e-05\\
254180.602006689	4.68099052625417e-05\\
257525.08361204	4.68099052663134e-05\\
260869.565217391	4.68099052700851e-05\\
264214.046822743	4.68099052738568e-05\\
267558.528428094	4.68099052776285e-05\\
270903.010033445	4.68099052814002e-05\\
274247.491638796	4.68099052851719e-05\\
277591.973244147	4.68099052889436e-05\\
280936.454849498	4.68099052927153e-05\\
284280.936454849	4.6809905296487e-05\\
287625.418060201	4.68099053002586e-05\\
290969.899665552	4.68099053040303e-05\\
294314.381270903	4.6809905307802e-05\\
297658.862876254	4.68099053115737e-05\\
301003.344481605	4.68099053153454e-05\\
304347.826086957	4.68099053191171e-05\\
307692.307692308	4.68099053228888e-05\\
311036.789297659	4.68099053266605e-05\\
314381.27090301	4.68099053304322e-05\\
317725.752508361	4.68099053342039e-05\\
321070.234113712	4.68099053379756e-05\\
324414.715719064	4.68099053417473e-05\\
327759.197324415	4.6809905345519e-05\\
331103.678929766	4.68099053492907e-05\\
334448.160535117	4.68099053530624e-05\\
337792.642140468	4.68099053568341e-05\\
341137.123745819	4.68099053606058e-05\\
344481.605351171	4.68099053643775e-05\\
347826.086956522	4.68099053681492e-05\\
351170.568561873	4.68099053719209e-05\\
354515.050167224	4.68099053756925e-05\\
357859.531772575	4.68099053794642e-05\\
361204.013377926	4.68099053832359e-05\\
364548.494983278	4.68099053870076e-05\\
367892.976588629	4.68099053907793e-05\\
371237.45819398	4.6809905394551e-05\\
374581.939799331	4.68099053983227e-05\\
377926.421404682	4.68099054020944e-05\\
381270.903010033	4.68099054058661e-05\\
384615.384615385	4.68099054096378e-05\\
387959.866220736	4.68099054134095e-05\\
391304.347826087	4.68099054171812e-05\\
394648.829431438	4.68099054209529e-05\\
397993.311036789	4.68099054247246e-05\\
401337.79264214	4.68099054284963e-05\\
404682.274247492	4.6809905432268e-05\\
408026.755852843	4.68099054360397e-05\\
411371.237458194	4.68099054398113e-05\\
414715.719063545	4.68099054435831e-05\\
418060.200668896	4.68099054473547e-05\\
421404.682274248	4.68099054511264e-05\\
424749.163879599	4.68099054548981e-05\\
428093.64548495	4.68099054586698e-05\\
431438.127090301	4.68099054624415e-05\\
434782.608695652	4.68099054662132e-05\\
438127.090301003	4.68099054699849e-05\\
441471.571906355	4.68099054737566e-05\\
444816.053511706	4.68099054775283e-05\\
448160.535117057	4.68099054813e-05\\
451505.016722408	4.68099054850717e-05\\
454849.498327759	4.68099054888434e-05\\
458193.97993311	4.68099054926151e-05\\
461538.461538462	4.68099054963868e-05\\
464882.943143813	4.68099055001585e-05\\
468227.424749164	4.68099055039302e-05\\
471571.906354515	4.68099055077019e-05\\
474916.387959866	4.68099055114735e-05\\
478260.869565217	4.68099055152453e-05\\
481605.351170569	4.68099055190169e-05\\
484949.83277592	4.68099055227886e-05\\
488294.314381271	4.68099055265603e-05\\
491638.795986622	4.6809905530332e-05\\
494983.277591973	4.68099055341037e-05\\
498327.759197324	4.68099055378754e-05\\
501672.240802676	4.68099055416471e-05\\
505016.722408027	4.68099055454188e-05\\
508361.204013378	4.68099055491905e-05\\
511705.685618729	4.68099055529622e-05\\
515050.16722408	4.68099055567339e-05\\
518394.648829431	4.68099055605056e-05\\
521739.130434783	4.68099055642773e-05\\
525083.612040134	4.6809905568049e-05\\
528428.093645485	4.68099055718207e-05\\
531772.575250836	4.68099055755924e-05\\
535117.056856187	4.68099055793641e-05\\
538461.538461538	4.68099055831358e-05\\
541806.02006689	4.68099055869075e-05\\
545150.501672241	4.68099055906791e-05\\
548494.983277592	4.68099055944508e-05\\
551839.464882943	4.68099055982225e-05\\
555183.946488294	4.68099056019942e-05\\
558528.428093645	4.68099056057659e-05\\
561872.909698997	4.68099056095376e-05\\
565217.391304348	4.68099056133093e-05\\
568561.872909699	4.6809905617081e-05\\
571906.35451505	4.68099056208527e-05\\
575250.836120401	4.68099056246244e-05\\
578595.317725752	4.68099056283961e-05\\
581939.799331104	4.68099056321678e-05\\
585284.280936455	4.68099056359395e-05\\
588628.762541806	4.68099056397112e-05\\
591973.244147157	4.68099056434829e-05\\
595317.725752508	4.68099056472546e-05\\
598662.20735786	4.68099056510263e-05\\
602006.688963211	4.6809905654798e-05\\
605351.170568562	4.68099056585696e-05\\
608695.652173913	4.68099056623413e-05\\
612040.133779264	4.6809905666113e-05\\
615384.615384615	4.68099056698847e-05\\
618729.096989967	4.68099056736564e-05\\
622073.578595318	4.68099056774281e-05\\
625418.060200669	4.68099056811998e-05\\
628762.54180602	4.68099056849715e-05\\
632107.023411371	4.68099056887432e-05\\
635451.505016722	4.68099056925149e-05\\
638795.986622074	4.68099056962866e-05\\
642140.468227425	4.68099057000583e-05\\
645484.949832776	4.680990570383e-05\\
648829.431438127	4.68099057076017e-05\\
652173.913043478	4.68099057113734e-05\\
655518.394648829	4.68099057151451e-05\\
658862.876254181	4.68099057189168e-05\\
662207.357859532	4.68099057226885e-05\\
665551.839464883	4.68099057264602e-05\\
668896.321070234	4.68099057302318e-05\\
672240.802675585	4.68099057340036e-05\\
675585.284280936	4.68099057377752e-05\\
678929.765886288	4.68099057415469e-05\\
682274.247491639	4.68099057453186e-05\\
685618.72909699	4.68099057490903e-05\\
688963.210702341	4.6809905752862e-05\\
692307.692307692	4.68099057566337e-05\\
695652.173913043	4.68099057604054e-05\\
698996.655518395	4.68099057641771e-05\\
702341.137123746	4.68099057679488e-05\\
705685.618729097	4.68099057717205e-05\\
709030.100334448	4.68099057754922e-05\\
712374.581939799	4.68099057792639e-05\\
715719.06354515	4.68099057830356e-05\\
719063.545150502	4.68099057868073e-05\\
722408.026755853	4.6809905790579e-05\\
725752.508361204	4.68099057943507e-05\\
729096.989966555	4.68099057981224e-05\\
732441.471571906	4.6809905801894e-05\\
735785.953177258	4.68099058056657e-05\\
739130.434782609	4.68099058094374e-05\\
742474.91638796	4.68099058132091e-05\\
745819.397993311	4.68099058169808e-05\\
749163.879598662	4.68099058207525e-05\\
752508.361204013	4.68099058245242e-05\\
755852.842809365	4.68099058282959e-05\\
759197.324414716	4.68099058320676e-05\\
762541.806020067	4.68099058358393e-05\\
765886.287625418	4.6809905839611e-05\\
769230.769230769	4.68099058433827e-05\\
772575.25083612	4.68099058471544e-05\\
775919.732441472	4.68099058509261e-05\\
779264.214046823	4.68099058546978e-05\\
782608.695652174	4.68099058584695e-05\\
785953.177257525	4.68099058622412e-05\\
789297.658862876	4.68099058660129e-05\\
792642.140468227	4.68099058697846e-05\\
795986.622073579	4.68099058735562e-05\\
799331.10367893	4.68099058773279e-05\\
802675.585284281	4.68099058810996e-05\\
806020.066889632	4.68099058848713e-05\\
809364.548494983	4.6809905888643e-05\\
812709.030100334	4.68099058924147e-05\\
816053.511705686	4.68099058961864e-05\\
819397.993311037	4.68099058999581e-05\\
822742.474916388	4.68099059037298e-05\\
826086.956521739	4.68099059075015e-05\\
829431.43812709	4.68099059112732e-05\\
832775.919732441	4.68099059150449e-05\\
836120.401337793	4.68099059188166e-05\\
839464.882943144	4.68099059225883e-05\\
842809.364548495	4.680990592636e-05\\
846153.846153846	4.68099059301317e-05\\
849498.327759197	4.68099059339034e-05\\
852842.809364549	4.68099059376751e-05\\
856187.2909699	4.68099059414468e-05\\
859531.772575251	4.68099059452185e-05\\
862876.254180602	4.68099059489902e-05\\
866220.735785953	4.68099059527618e-05\\
869565.217391304	4.68099059565335e-05\\
872909.698996656	4.68099059603052e-05\\
876254.180602007	4.68099059640769e-05\\
879598.662207358	4.68099059678486e-05\\
882943.143812709	4.68099059716203e-05\\
886287.62541806	4.6809905975392e-05\\
889632.107023411	4.68099059791637e-05\\
892976.588628763	4.68099059829354e-05\\
896321.070234114	4.68099059867071e-05\\
899665.551839465	4.68099059904788e-05\\
903010.033444816	4.68099059942505e-05\\
906354.515050167	4.68099059980222e-05\\
909698.996655518	4.68099060017939e-05\\
913043.47826087	4.68099060055656e-05\\
916387.959866221	4.68099060093373e-05\\
919732.441471572	4.6809906013109e-05\\
923076.923076923	4.68099060168807e-05\\
926421.404682274	4.68099060206524e-05\\
929765.886287625	4.6809906024424e-05\\
933110.367892977	4.68099060281957e-05\\
936454.849498328	4.68099060319674e-05\\
939799.331103679	4.68099060357391e-05\\
943143.81270903	4.68099060395108e-05\\
946488.294314381	4.68099060432825e-05\\
949832.775919732	4.68099060470542e-05\\
953177.257525084	4.68099060508259e-05\\
956521.739130435	4.68099060545976e-05\\
959866.220735786	4.68099060583693e-05\\
963210.702341137	4.6809906062141e-05\\
966555.183946488	4.68099060659127e-05\\
969899.66555184	4.68099060696844e-05\\
973244.147157191	4.68099060734561e-05\\
976588.628762542	4.68099060772278e-05\\
979933.110367893	4.68099060809995e-05\\
983277.591973244	4.68099060847712e-05\\
986622.073578595	4.68099060885429e-05\\
989966.555183947	4.68099060923146e-05\\
993311.036789298	4.68099060960862e-05\\
996655.518394649	4.68099060998579e-05\\
1000000	4.68099061036296e-05\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1e-16	1\\
4.71251469685256e-16	0.999999999999999\\
2.22077947680513e-15	0.999999999999997\\
1.04654559229128e-14	0.999999999999981\\
4.93186148459891e-14	0.999999999999895\\
2.32414697290134e-13	0.999999999999446\\
1.0952576767443e-12	0.999999999997252\\
5.16141789849808e-12	0.999999999986966\\
2.43232577032702e-11	0.999999999938562\\
1.14623709401992e-10	0.999999999710482\\
5.40165915164648e-10	0.999999998635642\\
2.54553981395221e-09	0.99999999357045\\
1.19958937846731e-08	0.999999969700651\\
5.65308257621544e-08	0.999999857213974\\
2.66402347229365e-07	0.999999327121019\\
1.2554249765944e-06	0.999996829098151\\
5.91620865299688e-06	0.999985058193611\\
2.78802202268941e-05	0.999929611263863\\
0.000131385947570724	0.999668839534348\\
0.00061915820888694	0.998451348232734\\
0.00291779215905661	0.992947191463453\\
0.0137501384319154	0.97078502990364\\
0.0647977294441587	0.901686404813781\\
0.305360252328273	0.744992076795604\\
1.43901467693159	0.488307785561312\\
6.7813778140267	0.203327037807333\\
31.9573426135106	0.0409238779918084\\
150.599446738522	0.00349900738845098\\
709.70210609315	0.000135156705555301\\
3344.48160535117	4.68609659009582e-05\\
6688.96321070234	4.68099296569659e-05\\
10033.4448160535	4.68099049905244e-05\\
13377.9264214047	4.68099049759021e-05\\
16722.4080267559	4.68099049758929e-05\\
20066.889632107	4.68099049758929e-05\\
23411.3712374582	4.68099049758929e-05\\
26755.8528428094	4.68099049758929e-05\\
30100.3344481605	4.68099049758929e-05\\
33444.8160535117	4.68099049758929e-05\\
36789.2976588629	4.68099049758929e-05\\
40133.779264214	4.68099049758929e-05\\
43478.2608695652	4.68099049758929e-05\\
46822.7424749164	4.68099049758929e-05\\
50167.2240802676	4.68099049758929e-05\\
53511.7056856187	4.68099049758929e-05\\
56856.1872909699	4.68099049758929e-05\\
60200.6688963211	4.68099049758929e-05\\
63545.1505016722	4.68099049758929e-05\\
66889.6321070234	4.68099049758929e-05\\
70234.1137123746	4.68099049758929e-05\\
73578.5953177257	4.68099049758929e-05\\
76923.0769230769	4.68099049758929e-05\\
80267.5585284281	4.68099049758929e-05\\
83612.0401337793	4.68099049758929e-05\\
86956.5217391304	4.68099049758929e-05\\
90301.0033444816	4.68099049758929e-05\\
93645.4849498328	4.68099049758929e-05\\
96989.9665551839	4.68099049758929e-05\\
100334.448160535	4.68099049758929e-05\\
103678.929765886	4.68099049758929e-05\\
107023.411371237	4.68099049758929e-05\\
110367.892976589	4.68099049758929e-05\\
113712.37458194	4.68099049758929e-05\\
117056.856187291	4.68099049758929e-05\\
120401.337792642	4.68099049758929e-05\\
123745.819397993	4.68099049758929e-05\\
127090.301003344	4.68099049758929e-05\\
130434.782608696	4.68099049758929e-05\\
133779.264214047	4.68099049758929e-05\\
137123.745819398	4.68099049758929e-05\\
140468.227424749	4.68099049758929e-05\\
143812.7090301	4.68099049758929e-05\\
147157.190635451	4.68099049758929e-05\\
150501.672240803	4.68099049758929e-05\\
153846.153846154	4.68099049758929e-05\\
157190.635451505	4.68099049758929e-05\\
160535.117056856	4.68099049758929e-05\\
163879.598662207	4.68099049758929e-05\\
167224.080267559	4.68099049758929e-05\\
170568.56187291	4.68099049758929e-05\\
173913.043478261	4.68099049758929e-05\\
177257.525083612	4.68099049758929e-05\\
180602.006688963	4.68099049758929e-05\\
183946.488294314	4.68099049758929e-05\\
187290.969899666	4.68099049758929e-05\\
190635.451505017	4.68099049758929e-05\\
193979.933110368	4.68099049758929e-05\\
197324.414715719	4.68099049758929e-05\\
200668.89632107	4.68099049758929e-05\\
204013.377926421	4.68099049758929e-05\\
207357.859531773	4.68099049758929e-05\\
210702.341137124	4.68099049758929e-05\\
214046.822742475	4.68099049758929e-05\\
217391.304347826	4.68099049758929e-05\\
220735.785953177	4.68099049758929e-05\\
224080.267558528	4.68099049758929e-05\\
227424.74916388	4.68099049758929e-05\\
230769.230769231	4.68099049758929e-05\\
234113.712374582	4.68099049758929e-05\\
237458.193979933	4.68099049758929e-05\\
240802.675585284	4.68099049758929e-05\\
244147.157190635	4.68099049758929e-05\\
247491.638795987	4.68099049758929e-05\\
250836.120401338	4.68099049758929e-05\\
254180.602006689	4.68099049758929e-05\\
257525.08361204	4.68099049758929e-05\\
260869.565217391	4.68099049758929e-05\\
264214.046822743	4.68099049758929e-05\\
267558.528428094	4.68099049758929e-05\\
270903.010033445	4.68099049758929e-05\\
274247.491638796	4.68099049758929e-05\\
277591.973244147	4.68099049758929e-05\\
280936.454849498	4.68099049758929e-05\\
284280.936454849	4.68099049758929e-05\\
287625.418060201	4.68099049758929e-05\\
290969.899665552	4.68099049758929e-05\\
294314.381270903	4.68099049758929e-05\\
297658.862876254	4.68099049758929e-05\\
301003.344481605	4.68099049758929e-05\\
304347.826086957	4.68099049758929e-05\\
307692.307692308	4.68099049758929e-05\\
311036.789297659	4.68099049758929e-05\\
314381.27090301	4.68099049758929e-05\\
317725.752508361	4.68099049758929e-05\\
321070.234113712	4.68099049758929e-05\\
324414.715719064	4.68099049758929e-05\\
327759.197324415	4.68099049758929e-05\\
331103.678929766	4.68099049758929e-05\\
334448.160535117	4.68099049758929e-05\\
337792.642140468	4.68099049758929e-05\\
341137.123745819	4.68099049758929e-05\\
344481.605351171	4.68099049758929e-05\\
347826.086956522	4.68099049758929e-05\\
351170.568561873	4.68099049758929e-05\\
354515.050167224	4.68099049758929e-05\\
357859.531772575	4.68099049758929e-05\\
361204.013377926	4.68099049758929e-05\\
364548.494983278	4.68099049758929e-05\\
367892.976588629	4.68099049758929e-05\\
371237.45819398	4.68099049758929e-05\\
374581.939799331	4.68099049758929e-05\\
377926.421404682	4.68099049758929e-05\\
381270.903010033	4.68099049758929e-05\\
384615.384615385	4.68099049758929e-05\\
387959.866220736	4.68099049758929e-05\\
391304.347826087	4.68099049758929e-05\\
394648.829431438	4.68099049758929e-05\\
397993.311036789	4.68099049758929e-05\\
401337.79264214	4.68099049758929e-05\\
404682.274247492	4.68099049758929e-05\\
408026.755852843	4.68099049758929e-05\\
411371.237458194	4.68099049758929e-05\\
414715.719063545	4.68099049758929e-05\\
418060.200668896	4.68099049758929e-05\\
421404.682274248	4.68099049758929e-05\\
424749.163879599	4.68099049758929e-05\\
428093.64548495	4.68099049758929e-05\\
431438.127090301	4.68099049758929e-05\\
434782.608695652	4.68099049758929e-05\\
438127.090301003	4.68099049758929e-05\\
441471.571906355	4.68099049758929e-05\\
444816.053511706	4.68099049758929e-05\\
448160.535117057	4.68099049758929e-05\\
451505.016722408	4.68099049758929e-05\\
454849.498327759	4.68099049758929e-05\\
458193.97993311	4.68099049758929e-05\\
461538.461538462	4.68099049758929e-05\\
464882.943143813	4.68099049758929e-05\\
468227.424749164	4.68099049758929e-05\\
471571.906354515	4.68099049758929e-05\\
474916.387959866	4.68099049758929e-05\\
478260.869565217	4.68099049758929e-05\\
481605.351170569	4.68099049758929e-05\\
484949.83277592	4.68099049758929e-05\\
488294.314381271	4.68099049758929e-05\\
491638.795986622	4.68099049758929e-05\\
494983.277591973	4.68099049758929e-05\\
498327.759197324	4.68099049758929e-05\\
501672.240802676	4.68099049758929e-05\\
505016.722408027	4.68099049758929e-05\\
508361.204013378	4.68099049758929e-05\\
511705.685618729	4.68099049758929e-05\\
515050.16722408	4.68099049758929e-05\\
518394.648829431	4.68099049758929e-05\\
521739.130434783	4.68099049758929e-05\\
525083.612040134	4.68099049758929e-05\\
528428.093645485	4.68099049758929e-05\\
531772.575250836	4.68099049758929e-05\\
535117.056856187	4.68099049758929e-05\\
538461.538461538	4.68099049758929e-05\\
541806.02006689	4.68099049758929e-05\\
545150.501672241	4.68099049758929e-05\\
548494.983277592	4.68099049758929e-05\\
551839.464882943	4.68099049758929e-05\\
555183.946488294	4.68099049758929e-05\\
558528.428093645	4.68099049758929e-05\\
561872.909698997	4.68099049758929e-05\\
565217.391304348	4.68099049758929e-05\\
568561.872909699	4.68099049758929e-05\\
571906.35451505	4.68099049758929e-05\\
575250.836120401	4.68099049758929e-05\\
578595.317725752	4.68099049758929e-05\\
581939.799331104	4.68099049758929e-05\\
585284.280936455	4.68099049758929e-05\\
588628.762541806	4.68099049758929e-05\\
591973.244147157	4.68099049758929e-05\\
595317.725752508	4.68099049758929e-05\\
598662.20735786	4.68099049758929e-05\\
602006.688963211	4.68099049758929e-05\\
605351.170568562	4.68099049758929e-05\\
608695.652173913	4.68099049758929e-05\\
612040.133779264	4.68099049758929e-05\\
615384.615384615	4.68099049758929e-05\\
618729.096989967	4.68099049758929e-05\\
622073.578595318	4.68099049758929e-05\\
625418.060200669	4.68099049758929e-05\\
628762.54180602	4.68099049758929e-05\\
632107.023411371	4.68099049758929e-05\\
635451.505016722	4.68099049758929e-05\\
638795.986622074	4.68099049758929e-05\\
642140.468227425	4.68099049758929e-05\\
645484.949832776	4.68099049758929e-05\\
648829.431438127	4.68099049758929e-05\\
652173.913043478	4.68099049758929e-05\\
655518.394648829	4.68099049758929e-05\\
658862.876254181	4.68099049758929e-05\\
662207.357859532	4.68099049758929e-05\\
665551.839464883	4.68099049758929e-05\\
668896.321070234	4.68099049758929e-05\\
672240.802675585	4.68099049758929e-05\\
675585.284280936	4.68099049758929e-05\\
678929.765886288	4.68099049758929e-05\\
682274.247491639	4.68099049758929e-05\\
685618.72909699	4.68099049758929e-05\\
688963.210702341	4.68099049758929e-05\\
692307.692307692	4.68099049758929e-05\\
695652.173913043	4.68099049758929e-05\\
698996.655518395	4.68099049758929e-05\\
702341.137123746	4.68099049758929e-05\\
705685.618729097	4.68099049758929e-05\\
709030.100334448	4.68099049758929e-05\\
712374.581939799	4.68099049758929e-05\\
715719.06354515	4.68099049758929e-05\\
719063.545150502	4.68099049758929e-05\\
722408.026755853	4.68099049758929e-05\\
725752.508361204	4.68099049758929e-05\\
729096.989966555	4.68099049758929e-05\\
732441.471571906	4.68099049758929e-05\\
735785.953177258	4.68099049758929e-05\\
739130.434782609	4.68099049758929e-05\\
742474.91638796	4.68099049758929e-05\\
745819.397993311	4.68099049758929e-05\\
749163.879598662	4.68099049758929e-05\\
752508.361204013	4.68099049758929e-05\\
755852.842809365	4.68099049758929e-05\\
759197.324414716	4.68099049758929e-05\\
762541.806020067	4.68099049758929e-05\\
765886.287625418	4.68099049758929e-05\\
769230.769230769	4.68099049758929e-05\\
772575.25083612	4.68099049758929e-05\\
775919.732441472	4.68099049758929e-05\\
779264.214046823	4.68099049758929e-05\\
782608.695652174	4.68099049758929e-05\\
785953.177257525	4.68099049758929e-05\\
789297.658862876	4.68099049758929e-05\\
792642.140468227	4.68099049758929e-05\\
795986.622073579	4.68099049758929e-05\\
799331.10367893	4.68099049758929e-05\\
802675.585284281	4.68099049758929e-05\\
806020.066889632	4.68099049758929e-05\\
809364.548494983	4.68099049758929e-05\\
812709.030100334	4.68099049758929e-05\\
816053.511705686	4.68099049758929e-05\\
819397.993311037	4.68099049758929e-05\\
822742.474916388	4.68099049758929e-05\\
826086.956521739	4.68099049758929e-05\\
829431.43812709	4.68099049758929e-05\\
832775.919732441	4.68099049758929e-05\\
836120.401337793	4.68099049758929e-05\\
839464.882943144	4.68099049758929e-05\\
842809.364548495	4.68099049758929e-05\\
846153.846153846	4.68099049758929e-05\\
849498.327759197	4.68099049758929e-05\\
852842.809364549	4.68099049758929e-05\\
856187.2909699	4.68099049758929e-05\\
859531.772575251	4.68099049758929e-05\\
862876.254180602	4.68099049758929e-05\\
866220.735785953	4.68099049758929e-05\\
869565.217391304	4.68099049758929e-05\\
872909.698996656	4.68099049758929e-05\\
876254.180602007	4.68099049758929e-05\\
879598.662207358	4.68099049758929e-05\\
882943.143812709	4.68099049758929e-05\\
886287.62541806	4.68099049758929e-05\\
889632.107023411	4.68099049758929e-05\\
892976.588628763	4.68099049758929e-05\\
896321.070234114	4.68099049758929e-05\\
899665.551839465	4.68099049758929e-05\\
903010.033444816	4.68099049758929e-05\\
906354.515050167	4.68099049758929e-05\\
909698.996655518	4.68099049758929e-05\\
913043.47826087	4.68099049758929e-05\\
916387.959866221	4.68099049758929e-05\\
919732.441471572	4.68099049758929e-05\\
923076.923076923	4.68099049758929e-05\\
926421.404682274	4.68099049758929e-05\\
929765.886287625	4.68099049758929e-05\\
933110.367892977	4.68099049758929e-05\\
936454.849498328	4.68099049758929e-05\\
939799.331103679	4.68099049758929e-05\\
943143.81270903	4.68099049758929e-05\\
946488.294314381	4.68099049758929e-05\\
949832.775919732	4.68099049758929e-05\\
953177.257525084	4.68099049758929e-05\\
956521.739130435	4.68099049758929e-05\\
959866.220735786	4.68099049758929e-05\\
963210.702341137	4.68099049758929e-05\\
966555.183946488	4.68099049758929e-05\\
969899.66555184	4.68099049758929e-05\\
973244.147157191	4.68099049758929e-05\\
976588.628762542	4.68099049758929e-05\\
979933.110367893	4.68099049758929e-05\\
983277.591973244	4.68099049758929e-05\\
986622.073578595	4.68099049758929e-05\\
989966.555183947	4.68099049758929e-05\\
993311.036789298	4.68099049758929e-05\\
996655.518394649	4.68099049758929e-05\\
1000000	4.68099049758929e-05\\
};
\addplot [color=mycolor2, line width=2.0pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1\\
1e-16	0.980983190179475\\
4.71251469685256e-16	0.935126680562899\\
2.22077947680513e-15	0.832442832840121\\
1.04654559229128e-14	0.670848167441004\\
4.93186148459891e-14	0.479532338070552\\
2.32414697290134e-13	0.296830391575199\\
1.0952576767443e-12	0.165414000440759\\
5.16141789849808e-12	0.0840321834683697\\
2.43232577032702e-11	0.040193551222795\\
1.14623709401992e-10	0.0181076675137231\\
5.40165915164648e-10	0.0081625290102437\\
2.54553981395221e-09	0.00358556564568834\\
1.19958937846731e-08	0.00130539653509803\\
5.65308257621544e-08	0.000660373116477603\\
2.66402347229365e-07	0.000354198096058191\\
1.2554249765944e-06	0.000167062842972723\\
5.91620865299688e-06	7.76118846359126e-05\\
2.78802202268941e-05	4.85787083671354e-05\\
0.000131385947570724	4.68099142091791e-05\\
0.00061915820888694	4.68099049758929e-05\\
0.00291779215905661	4.68099049758929e-05\\
0.0137501384319154	4.68099049758929e-05\\
0.0647977294441587	4.68099049758929e-05\\
0.305360252328273	4.68099049758929e-05\\
1.43901467693159	4.68099049758929e-05\\
6.7813778140267	4.68099049758929e-05\\
31.9573426135106	4.68099049758929e-05\\
150.599446738522	4.68099049758929e-05\\
709.70210609315	4.68099049758929e-05\\
3344.48160535117	4.68099049758929e-05\\
6688.96321070234	4.68099049758929e-05\\
10033.4448160535	4.68099049758929e-05\\
13377.9264214047	4.68099049758929e-05\\
16722.4080267559	4.68099049758929e-05\\
20066.889632107	4.68099049758929e-05\\
23411.3712374582	4.68099049758929e-05\\
26755.8528428094	4.68099049758929e-05\\
30100.3344481605	4.68099049758929e-05\\
33444.8160535117	4.68099049758929e-05\\
36789.2976588629	4.68099049758929e-05\\
40133.779264214	4.68099049758929e-05\\
43478.2608695652	4.68099049758929e-05\\
46822.7424749164	4.68099049758929e-05\\
50167.2240802676	4.68099049758929e-05\\
53511.7056856187	4.68099049758929e-05\\
56856.1872909699	4.68099049758929e-05\\
60200.6688963211	4.68099049758929e-05\\
63545.1505016722	4.68099049758929e-05\\
66889.6321070234	4.68099049758929e-05\\
70234.1137123746	4.68099049758929e-05\\
73578.5953177257	4.68099049758929e-05\\
76923.0769230769	4.68099049758929e-05\\
80267.5585284281	4.68099049758929e-05\\
83612.0401337793	4.68099049758929e-05\\
86956.5217391304	4.68099049758929e-05\\
90301.0033444816	4.68099049758929e-05\\
93645.4849498328	4.68099049758929e-05\\
96989.9665551839	4.68099049758929e-05\\
100334.448160535	4.68099049758929e-05\\
103678.929765886	4.68099049758929e-05\\
107023.411371237	4.68099049758929e-05\\
110367.892976589	4.68099049758929e-05\\
113712.37458194	4.68099049758929e-05\\
117056.856187291	4.68099049758929e-05\\
120401.337792642	4.68099049758929e-05\\
123745.819397993	4.68099049758929e-05\\
127090.301003344	4.68099049758929e-05\\
130434.782608696	4.68099049758929e-05\\
133779.264214047	4.68099049758929e-05\\
137123.745819398	4.68099049758929e-05\\
140468.227424749	4.68099049758929e-05\\
143812.7090301	4.68099049758929e-05\\
147157.190635451	4.68099049758929e-05\\
150501.672240803	4.68099049758929e-05\\
153846.153846154	4.68099049758929e-05\\
157190.635451505	4.68099049758929e-05\\
160535.117056856	4.68099049758929e-05\\
163879.598662207	4.68099049758929e-05\\
167224.080267559	4.68099049758929e-05\\
170568.56187291	4.68099049758929e-05\\
173913.043478261	4.68099049758929e-05\\
177257.525083612	4.68099049758929e-05\\
180602.006688963	4.68099049758929e-05\\
183946.488294314	4.68099049758929e-05\\
187290.969899666	4.68099049758929e-05\\
190635.451505017	4.68099049758929e-05\\
193979.933110368	4.68099049758929e-05\\
197324.414715719	4.68099049758929e-05\\
200668.89632107	4.68099049758929e-05\\
204013.377926421	4.68099049758929e-05\\
207357.859531773	4.68099049758929e-05\\
210702.341137124	4.68099049758929e-05\\
214046.822742475	4.68099049758929e-05\\
217391.304347826	4.68099049758929e-05\\
220735.785953177	4.68099049758929e-05\\
224080.267558528	4.68099049758929e-05\\
227424.74916388	4.68099049758929e-05\\
230769.230769231	4.68099049758929e-05\\
234113.712374582	4.68099049758929e-05\\
237458.193979933	4.68099049758929e-05\\
240802.675585284	4.68099049758929e-05\\
244147.157190635	4.68099049758929e-05\\
247491.638795987	4.68099049758929e-05\\
250836.120401338	4.68099049758929e-05\\
254180.602006689	4.68099049758929e-05\\
257525.08361204	4.68099049758929e-05\\
260869.565217391	4.68099049758929e-05\\
264214.046822743	4.68099049758929e-05\\
267558.528428094	4.68099049758929e-05\\
270903.010033445	4.68099049758929e-05\\
274247.491638796	4.68099049758929e-05\\
277591.973244147	4.68099049758929e-05\\
280936.454849498	4.68099049758929e-05\\
284280.936454849	4.68099049758929e-05\\
287625.418060201	4.68099049758929e-05\\
290969.899665552	4.68099049758929e-05\\
294314.381270903	4.68099049758929e-05\\
297658.862876254	4.68099049758929e-05\\
301003.344481605	4.68099049758929e-05\\
304347.826086957	4.68099049758929e-05\\
307692.307692308	4.68099049758929e-05\\
311036.789297659	4.68099049758929e-05\\
314381.27090301	4.68099049758929e-05\\
317725.752508361	4.68099049758929e-05\\
321070.234113712	4.68099049758929e-05\\
324414.715719064	4.68099049758929e-05\\
327759.197324415	4.68099049758929e-05\\
331103.678929766	4.68099049758929e-05\\
334448.160535117	4.68099049758929e-05\\
337792.642140468	4.68099049758929e-05\\
341137.123745819	4.68099049758929e-05\\
344481.605351171	4.68099049758929e-05\\
347826.086956522	4.68099049758929e-05\\
351170.568561873	4.68099049758929e-05\\
354515.050167224	4.68099049758929e-05\\
357859.531772575	4.68099049758929e-05\\
361204.013377926	4.68099049758929e-05\\
364548.494983278	4.68099049758929e-05\\
367892.976588629	4.68099049758929e-05\\
371237.45819398	4.68099049758929e-05\\
374581.939799331	4.68099049758929e-05\\
377926.421404682	4.68099049758929e-05\\
381270.903010033	4.68099049758929e-05\\
384615.384615385	4.68099049758929e-05\\
387959.866220736	4.68099049758929e-05\\
391304.347826087	4.68099049758929e-05\\
394648.829431438	4.68099049758929e-05\\
397993.311036789	4.68099049758929e-05\\
401337.79264214	4.68099049758929e-05\\
404682.274247492	4.68099049758929e-05\\
408026.755852843	4.68099049758929e-05\\
411371.237458194	4.68099049758929e-05\\
414715.719063545	4.68099049758929e-05\\
418060.200668896	4.68099049758929e-05\\
421404.682274248	4.68099049758929e-05\\
424749.163879599	4.68099049758929e-05\\
428093.64548495	4.68099049758929e-05\\
431438.127090301	4.68099049758929e-05\\
434782.608695652	4.68099049758929e-05\\
438127.090301003	4.68099049758929e-05\\
441471.571906355	4.68099049758929e-05\\
444816.053511706	4.68099049758929e-05\\
448160.535117057	4.68099049758929e-05\\
451505.016722408	4.68099049758929e-05\\
454849.498327759	4.68099049758929e-05\\
458193.97993311	4.68099049758929e-05\\
461538.461538462	4.68099049758929e-05\\
464882.943143813	4.68099049758929e-05\\
468227.424749164	4.68099049758929e-05\\
471571.906354515	4.68099049758929e-05\\
474916.387959866	4.68099049758929e-05\\
478260.869565217	4.68099049758929e-05\\
481605.351170569	4.68099049758929e-05\\
484949.83277592	4.68099049758929e-05\\
488294.314381271	4.68099049758929e-05\\
491638.795986622	4.68099049758929e-05\\
494983.277591973	4.68099049758929e-05\\
498327.759197324	4.68099049758929e-05\\
501672.240802676	4.68099049758929e-05\\
505016.722408027	4.68099049758929e-05\\
508361.204013378	4.68099049758929e-05\\
511705.685618729	4.68099049758929e-05\\
515050.16722408	4.68099049758929e-05\\
518394.648829431	4.68099049758929e-05\\
521739.130434783	4.68099049758929e-05\\
525083.612040134	4.68099049758929e-05\\
528428.093645485	4.68099049758929e-05\\
531772.575250836	4.68099049758929e-05\\
535117.056856187	4.68099049758929e-05\\
538461.538461538	4.68099049758929e-05\\
541806.02006689	4.68099049758929e-05\\
545150.501672241	4.68099049758929e-05\\
548494.983277592	4.68099049758929e-05\\
551839.464882943	4.68099049758929e-05\\
555183.946488294	4.68099049758929e-05\\
558528.428093645	4.68099049758929e-05\\
561872.909698997	4.68099049758929e-05\\
565217.391304348	4.68099049758929e-05\\
568561.872909699	4.68099049758929e-05\\
571906.35451505	4.68099049758929e-05\\
575250.836120401	4.68099049758929e-05\\
578595.317725752	4.68099049758929e-05\\
581939.799331104	4.68099049758929e-05\\
585284.280936455	4.68099049758929e-05\\
588628.762541806	4.68099049758929e-05\\
591973.244147157	4.68099049758929e-05\\
595317.725752508	4.68099049758929e-05\\
598662.20735786	4.68099049758929e-05\\
602006.688963211	4.68099049758929e-05\\
605351.170568562	4.68099049758929e-05\\
608695.652173913	4.68099049758929e-05\\
612040.133779264	4.68099049758929e-05\\
615384.615384615	4.68099049758929e-05\\
618729.096989967	4.68099049758929e-05\\
622073.578595318	4.68099049758929e-05\\
625418.060200669	4.68099049758929e-05\\
628762.54180602	4.68099049758929e-05\\
632107.023411371	4.68099049758929e-05\\
635451.505016722	4.68099049758929e-05\\
638795.986622074	4.68099049758929e-05\\
642140.468227425	4.68099049758929e-05\\
645484.949832776	4.68099049758929e-05\\
648829.431438127	4.68099049758929e-05\\
652173.913043478	4.68099049758929e-05\\
655518.394648829	4.68099049758929e-05\\
658862.876254181	4.68099049758929e-05\\
662207.357859532	4.68099049758929e-05\\
665551.839464883	4.68099049758929e-05\\
668896.321070234	4.68099049758929e-05\\
672240.802675585	4.68099049758929e-05\\
675585.284280936	4.68099049758929e-05\\
678929.765886288	4.68099049758929e-05\\
682274.247491639	4.68099049758929e-05\\
685618.72909699	4.68099049758929e-05\\
688963.210702341	4.68099049758929e-05\\
692307.692307692	4.68099049758929e-05\\
695652.173913043	4.68099049758929e-05\\
698996.655518395	4.68099049758929e-05\\
702341.137123746	4.68099049758929e-05\\
705685.618729097	4.68099049758929e-05\\
709030.100334448	4.68099049758929e-05\\
712374.581939799	4.68099049758929e-05\\
715719.06354515	4.68099049758929e-05\\
719063.545150502	4.68099049758929e-05\\
722408.026755853	4.68099049758929e-05\\
725752.508361204	4.68099049758929e-05\\
729096.989966555	4.68099049758929e-05\\
732441.471571906	4.68099049758929e-05\\
735785.953177258	4.68099049758929e-05\\
739130.434782609	4.68099049758929e-05\\
742474.91638796	4.68099049758929e-05\\
745819.397993311	4.68099049758929e-05\\
749163.879598662	4.68099049758929e-05\\
752508.361204013	4.68099049758929e-05\\
755852.842809365	4.68099049758929e-05\\
759197.324414716	4.68099049758929e-05\\
762541.806020067	4.68099049758929e-05\\
765886.287625418	4.68099049758929e-05\\
769230.769230769	4.68099049758929e-05\\
772575.25083612	4.68099049758929e-05\\
775919.732441472	4.68099049758929e-05\\
779264.214046823	4.68099049758929e-05\\
782608.695652174	4.68099049758929e-05\\
785953.177257525	4.68099049758929e-05\\
789297.658862876	4.68099049758929e-05\\
792642.140468227	4.68099049758929e-05\\
795986.622073579	4.68099049758929e-05\\
799331.10367893	4.68099049758929e-05\\
802675.585284281	4.68099049758929e-05\\
806020.066889632	4.68099049758929e-05\\
809364.548494983	4.68099049758929e-05\\
812709.030100334	4.68099049758929e-05\\
816053.511705686	4.68099049758929e-05\\
819397.993311037	4.68099049758929e-05\\
822742.474916388	4.68099049758929e-05\\
826086.956521739	4.68099049758929e-05\\
829431.43812709	4.68099049758929e-05\\
832775.919732441	4.68099049758929e-05\\
836120.401337793	4.68099049758929e-05\\
839464.882943144	4.68099049758929e-05\\
842809.364548495	4.68099049758929e-05\\
846153.846153846	4.68099049758929e-05\\
849498.327759197	4.68099049758929e-05\\
852842.809364549	4.68099049758929e-05\\
856187.2909699	4.68099049758929e-05\\
859531.772575251	4.68099049758929e-05\\
862876.254180602	4.68099049758929e-05\\
866220.735785953	4.68099049758929e-05\\
869565.217391304	4.68099049758929e-05\\
872909.698996656	4.68099049758929e-05\\
876254.180602007	4.68099049758929e-05\\
879598.662207358	4.68099049758929e-05\\
882943.143812709	4.68099049758929e-05\\
886287.62541806	4.68099049758929e-05\\
889632.107023411	4.68099049758929e-05\\
892976.588628763	4.68099049758929e-05\\
896321.070234114	4.68099049758929e-05\\
899665.551839465	4.68099049758929e-05\\
903010.033444816	4.68099049758929e-05\\
906354.515050167	4.68099049758929e-05\\
909698.996655518	4.68099049758929e-05\\
913043.47826087	4.68099049758929e-05\\
916387.959866221	4.68099049758929e-05\\
919732.441471572	4.68099049758929e-05\\
923076.923076923	4.68099049758929e-05\\
926421.404682274	4.68099049758929e-05\\
929765.886287625	4.68099049758929e-05\\
933110.367892977	4.68099049758929e-05\\
936454.849498328	4.68099049758929e-05\\
939799.331103679	4.68099049758929e-05\\
943143.81270903	4.68099049758929e-05\\
946488.294314381	4.68099049758929e-05\\
949832.775919732	4.68099049758929e-05\\
953177.257525084	4.68099049758929e-05\\
956521.739130435	4.68099049758929e-05\\
959866.220735786	4.68099049758929e-05\\
963210.702341137	4.68099049758929e-05\\
966555.183946488	4.68099049758929e-05\\
969899.66555184	4.68099049758929e-05\\
973244.147157191	4.68099049758929e-05\\
976588.628762542	4.68099049758929e-05\\
979933.110367893	4.68099049758929e-05\\
983277.591973244	4.68099049758929e-05\\
986622.073578595	4.68099049758929e-05\\
989966.555183947	4.68099049758929e-05\\
993311.036789298	4.68099049758929e-05\\
996655.518394649	4.68099049758929e-05\\
1000000	4.68099049758929e-05\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1e-16	1\\
4.71251469685256e-16	1\\
2.22077947680513e-15	1\\
1.04654559229128e-14	0.999999999999999\\
4.93186148459891e-14	0.999999999999998\\
2.32414697290134e-13	0.999999999999973\\
1.0952576767443e-12	0.999999999999853\\
5.16141789849808e-12	0.999999999999234\\
2.43232577032702e-11	0.999999999995969\\
1.14623709401992e-10	0.999999999981027\\
5.40165915164648e-10	0.999999999910581\\
2.54553981395221e-09	0.99999999957861\\
1.19958937846731e-08	0.999999998014182\\
5.65308257621544e-08	0.999999990641807\\
2.66402347229365e-07	0.999999955899383\\
1.2554249765944e-06	0.999999792175248\\
5.91620865299688e-06	0.999999020624078\\
2.78802202268941e-05	0.999995384704957\\
0.000131385947570724	0.99997825098457\\
0.00061915820888694	0.999897521438089\\
0.00291779215905661	0.99951737857893\\
0.0137501384319154	0.997732484671336\\
0.0647977294441587	0.989461715133731\\
0.305360252328273	0.953215387195734\\
1.43901467693159	0.821427256373485\\
6.7813778140267	0.512561855972754\\
31.9573426135106	0.171199038583744\\
150.599446738522	0.0255789887395804\\
709.70210609315	0.00151218699658503\\
3344.48160535117	6.3192549556895e-05\\
6688.96321070234	4.74880737981157e-05\\
10033.4448160535	4.68555313830194e-05\\
13377.9264214047	4.68133284501335e-05\\
16722.4080267559	4.68101697611837e-05\\
20066.889632107	4.68099256911392e-05\\
23411.3712374582	4.68099066074813e-05\\
26755.8528428094	4.68099051061925e-05\\
30100.3344481605	4.68099049877245e-05\\
33444.8160535117	4.6809904978494e-05\\
36789.2976588629	4.68099049779242e-05\\
40133.779264214	4.68099049780433e-05\\
43478.2608695652	4.68099049782172e-05\\
46822.7424749164	4.68099049783956e-05\\
50167.2240802676	4.68099049785744e-05\\
53511.7056856187	4.68099049787531e-05\\
56856.1872909699	4.68099049789319e-05\\
60200.6688963211	4.68099049791107e-05\\
63545.1505016722	4.68099049792894e-05\\
66889.6321070234	4.68099049794682e-05\\
70234.1137123746	4.68099049796469e-05\\
73578.5953177257	4.68099049798257e-05\\
76923.0769230769	4.68099049800045e-05\\
80267.5585284281	4.68099049801832e-05\\
83612.0401337793	4.6809904980362e-05\\
86956.5217391304	4.68099049805408e-05\\
90301.0033444816	4.68099049807195e-05\\
93645.4849498328	4.68099049808983e-05\\
96989.9665551839	4.6809904981077e-05\\
100334.448160535	4.68099049812558e-05\\
103678.929765886	4.68099049814346e-05\\
107023.411371237	4.68099049816133e-05\\
110367.892976589	4.68099049817921e-05\\
113712.37458194	4.68099049819709e-05\\
117056.856187291	4.68099049821496e-05\\
120401.337792642	4.68099049823284e-05\\
123745.819397993	4.68099049825072e-05\\
127090.301003344	4.68099049826859e-05\\
130434.782608696	4.68099049828647e-05\\
133779.264214047	4.68099049830435e-05\\
137123.745819398	4.68099049832222e-05\\
140468.227424749	4.6809904983401e-05\\
143812.7090301	4.68099049835797e-05\\
147157.190635451	4.68099049837585e-05\\
150501.672240803	4.68099049839373e-05\\
153846.153846154	4.6809904984116e-05\\
157190.635451505	4.68099049842948e-05\\
160535.117056856	4.68099049844736e-05\\
163879.598662207	4.68099049846523e-05\\
167224.080267559	4.68099049848311e-05\\
170568.56187291	4.68099049850099e-05\\
173913.043478261	4.68099049851886e-05\\
177257.525083612	4.68099049853674e-05\\
180602.006688963	4.68099049855461e-05\\
183946.488294314	4.68099049857249e-05\\
187290.969899666	4.68099049859037e-05\\
190635.451505017	4.68099049860824e-05\\
193979.933110368	4.68099049862612e-05\\
197324.414715719	4.680990498644e-05\\
200668.89632107	4.68099049866187e-05\\
204013.377926421	4.68099049867975e-05\\
207357.859531773	4.68099049869763e-05\\
210702.341137124	4.6809904987155e-05\\
214046.822742475	4.68099049873338e-05\\
217391.304347826	4.68099049875125e-05\\
220735.785953177	4.68099049876913e-05\\
224080.267558528	4.68099049878701e-05\\
227424.74916388	4.68099049880488e-05\\
230769.230769231	4.68099049882276e-05\\
234113.712374582	4.68099049884064e-05\\
237458.193979933	4.68099049885851e-05\\
240802.675585284	4.68099049887639e-05\\
244147.157190635	4.68099049889427e-05\\
247491.638795987	4.68099049891214e-05\\
250836.120401338	4.68099049893002e-05\\
254180.602006689	4.68099049894789e-05\\
257525.08361204	4.68099049896577e-05\\
260869.565217391	4.68099049898365e-05\\
264214.046822743	4.68099049900152e-05\\
267558.528428094	4.6809904990194e-05\\
270903.010033445	4.68099049903728e-05\\
274247.491638796	4.68099049905515e-05\\
277591.973244147	4.68099049907303e-05\\
280936.454849498	4.68099049909091e-05\\
284280.936454849	4.68099049910878e-05\\
287625.418060201	4.68099049912666e-05\\
290969.899665552	4.68099049914454e-05\\
294314.381270903	4.68099049916241e-05\\
297658.862876254	4.68099049918029e-05\\
301003.344481605	4.68099049919816e-05\\
304347.826086957	4.68099049921604e-05\\
307692.307692308	4.68099049923392e-05\\
311036.789297659	4.68099049925179e-05\\
314381.27090301	4.68099049926967e-05\\
317725.752508361	4.68099049928755e-05\\
321070.234113712	4.68099049930542e-05\\
324414.715719064	4.6809904993233e-05\\
327759.197324415	4.68099049934118e-05\\
331103.678929766	4.68099049935905e-05\\
334448.160535117	4.68099049937693e-05\\
337792.642140468	4.6809904993948e-05\\
341137.123745819	4.68099049941268e-05\\
344481.605351171	4.68099049943056e-05\\
347826.086956522	4.68099049944843e-05\\
351170.568561873	4.68099049946631e-05\\
354515.050167224	4.68099049948419e-05\\
357859.531772575	4.68099049950206e-05\\
361204.013377926	4.68099049951994e-05\\
364548.494983278	4.68099049953782e-05\\
367892.976588629	4.68099049955569e-05\\
371237.45819398	4.68099049957357e-05\\
374581.939799331	4.68099049959144e-05\\
377926.421404682	4.68099049960932e-05\\
381270.903010033	4.6809904996272e-05\\
384615.384615385	4.68099049964507e-05\\
387959.866220736	4.68099049966295e-05\\
391304.347826087	4.68099049968083e-05\\
394648.829431438	4.6809904996987e-05\\
397993.311036789	4.68099049971658e-05\\
401337.79264214	4.68099049973446e-05\\
404682.274247492	4.68099049975233e-05\\
408026.755852843	4.68099049977021e-05\\
411371.237458194	4.68099049978809e-05\\
414715.719063545	4.68099049980596e-05\\
418060.200668896	4.68099049982384e-05\\
421404.682274248	4.68099049984171e-05\\
424749.163879599	4.68099049985959e-05\\
428093.64548495	4.68099049987747e-05\\
431438.127090301	4.68099049989534e-05\\
434782.608695652	4.68099049991322e-05\\
438127.090301003	4.6809904999311e-05\\
441471.571906355	4.68099049994897e-05\\
444816.053511706	4.68099049996685e-05\\
448160.535117057	4.68099049998473e-05\\
451505.016722408	4.6809905000026e-05\\
454849.498327759	4.68099050002048e-05\\
458193.97993311	4.68099050003835e-05\\
461538.461538462	4.68099050005623e-05\\
464882.943143813	4.68099050007411e-05\\
468227.424749164	4.68099050009198e-05\\
471571.906354515	4.68099050010986e-05\\
474916.387959866	4.68099050012774e-05\\
478260.869565217	4.68099050014561e-05\\
481605.351170569	4.68099050016349e-05\\
484949.83277592	4.68099050018137e-05\\
488294.314381271	4.68099050019924e-05\\
491638.795986622	4.68099050021712e-05\\
494983.277591973	4.68099050023499e-05\\
498327.759197324	4.68099050025287e-05\\
501672.240802676	4.68099050027075e-05\\
505016.722408027	4.68099050028862e-05\\
508361.204013378	4.6809905003065e-05\\
511705.685618729	4.68099050032438e-05\\
515050.16722408	4.68099050034225e-05\\
518394.648829431	4.68099050036013e-05\\
521739.130434783	4.68099050037801e-05\\
525083.612040134	4.68099050039588e-05\\
528428.093645485	4.68099050041376e-05\\
531772.575250836	4.68099050043163e-05\\
535117.056856187	4.68099050044951e-05\\
538461.538461538	4.68099050046739e-05\\
541806.02006689	4.68099050048526e-05\\
545150.501672241	4.68099050050314e-05\\
548494.983277592	4.68099050052102e-05\\
551839.464882943	4.68099050053889e-05\\
555183.946488294	4.68099050055677e-05\\
558528.428093645	4.68099050057465e-05\\
561872.909698997	4.68099050059252e-05\\
565217.391304348	4.6809905006104e-05\\
568561.872909699	4.68099050062828e-05\\
571906.35451505	4.68099050064615e-05\\
575250.836120401	4.68099050066403e-05\\
578595.317725752	4.6809905006819e-05\\
581939.799331104	4.68099050069978e-05\\
585284.280936455	4.68099050071766e-05\\
588628.762541806	4.68099050073553e-05\\
591973.244147157	4.68099050075341e-05\\
595317.725752508	4.68099050077129e-05\\
598662.20735786	4.68099050078916e-05\\
602006.688963211	4.68099050080704e-05\\
605351.170568562	4.68099050082492e-05\\
608695.652173913	4.68099050084279e-05\\
612040.133779264	4.68099050086067e-05\\
615384.615384615	4.68099050087854e-05\\
618729.096989967	4.68099050089642e-05\\
622073.578595318	4.6809905009143e-05\\
625418.060200669	4.68099050093217e-05\\
628762.54180602	4.68099050095005e-05\\
632107.023411371	4.68099050096793e-05\\
635451.505016722	4.6809905009858e-05\\
638795.986622074	4.68099050100368e-05\\
642140.468227425	4.68099050102156e-05\\
645484.949832776	4.68099050103943e-05\\
648829.431438127	4.68099050105731e-05\\
652173.913043478	4.68099050107518e-05\\
655518.394648829	4.68099050109306e-05\\
658862.876254181	4.68099050111094e-05\\
662207.357859532	4.68099050112881e-05\\
665551.839464883	4.68099050114669e-05\\
668896.321070234	4.68099050116457e-05\\
672240.802675585	4.68099050118244e-05\\
675585.284280936	4.68099050120032e-05\\
678929.765886288	4.6809905012182e-05\\
682274.247491639	4.68099050123607e-05\\
685618.72909699	4.68099050125395e-05\\
688963.210702341	4.68099050127183e-05\\
692307.692307692	4.6809905012897e-05\\
695652.173913043	4.68099050130758e-05\\
698996.655518395	4.68099050132545e-05\\
702341.137123746	4.68099050134333e-05\\
705685.618729097	4.68099050136121e-05\\
709030.100334448	4.68099050137908e-05\\
712374.581939799	4.68099050139696e-05\\
715719.06354515	4.68099050141484e-05\\
719063.545150502	4.68099050143271e-05\\
722408.026755853	4.68099050145059e-05\\
725752.508361204	4.68099050146847e-05\\
729096.989966555	4.68099050148634e-05\\
732441.471571906	4.68099050150422e-05\\
735785.953177258	4.68099050152209e-05\\
739130.434782609	4.68099050153997e-05\\
742474.91638796	4.68099050155785e-05\\
745819.397993311	4.68099050157572e-05\\
749163.879598662	4.6809905015936e-05\\
752508.361204013	4.68099050161148e-05\\
755852.842809365	4.68099050162935e-05\\
759197.324414716	4.68099050164723e-05\\
762541.806020067	4.6809905016651e-05\\
765886.287625418	4.68099050168298e-05\\
769230.769230769	4.68099050170086e-05\\
772575.25083612	4.68099050171873e-05\\
775919.732441472	4.68099050173661e-05\\
779264.214046823	4.68099050175449e-05\\
782608.695652174	4.68099050177236e-05\\
785953.177257525	4.68099050179024e-05\\
789297.658862876	4.68099050180812e-05\\
792642.140468227	4.68099050182599e-05\\
795986.622073579	4.68099050184387e-05\\
799331.10367893	4.68099050186175e-05\\
802675.585284281	4.68099050187962e-05\\
806020.066889632	4.6809905018975e-05\\
809364.548494983	4.68099050191537e-05\\
812709.030100334	4.68099050193325e-05\\
816053.511705686	4.68099050195113e-05\\
819397.993311037	4.680990501969e-05\\
822742.474916388	4.68099050198688e-05\\
826086.956521739	4.68099050200476e-05\\
829431.43812709	4.68099050202263e-05\\
832775.919732441	4.68099050204051e-05\\
836120.401337793	4.68099050205839e-05\\
839464.882943144	4.68099050207626e-05\\
842809.364548495	4.68099050209414e-05\\
846153.846153846	4.68099050211202e-05\\
849498.327759197	4.68099050212989e-05\\
852842.809364549	4.68099050214777e-05\\
856187.2909699	4.68099050216564e-05\\
859531.772575251	4.68099050218352e-05\\
862876.254180602	4.6809905022014e-05\\
866220.735785953	4.68099050221927e-05\\
869565.217391304	4.68099050223715e-05\\
872909.698996656	4.68099050225503e-05\\
876254.180602007	4.6809905022729e-05\\
879598.662207358	4.68099050229078e-05\\
882943.143812709	4.68099050230865e-05\\
886287.62541806	4.68099050232653e-05\\
889632.107023411	4.68099050234441e-05\\
892976.588628763	4.68099050236228e-05\\
896321.070234114	4.68099050238016e-05\\
899665.551839465	4.68099050239804e-05\\
903010.033444816	4.68099050241591e-05\\
906354.515050167	4.68099050243379e-05\\
909698.996655518	4.68099050245167e-05\\
913043.47826087	4.68099050246954e-05\\
916387.959866221	4.68099050248742e-05\\
919732.441471572	4.6809905025053e-05\\
923076.923076923	4.68099050252317e-05\\
926421.404682274	4.68099050254105e-05\\
929765.886287625	4.68099050255892e-05\\
933110.367892977	4.6809905025768e-05\\
936454.849498328	4.68099050259468e-05\\
939799.331103679	4.68099050261255e-05\\
943143.81270903	4.68099050263043e-05\\
946488.294314381	4.68099050264831e-05\\
949832.775919732	4.68099050266618e-05\\
953177.257525084	4.68099050268406e-05\\
956521.739130435	4.68099050270194e-05\\
959866.220735786	4.68099050271981e-05\\
963210.702341137	4.68099050273769e-05\\
966555.183946488	4.68099050275556e-05\\
969899.66555184	4.68099050277344e-05\\
973244.147157191	4.68099050279132e-05\\
976588.628762542	4.68099050280919e-05\\
979933.110367893	4.68099050282707e-05\\
983277.591973244	4.68099050284495e-05\\
986622.073578595	4.68099050286282e-05\\
989966.555183947	4.6809905028807e-05\\
993311.036789298	4.68099050289858e-05\\
996655.518394649	4.68099050291645e-05\\
1000000	4.68099050293433e-05\\
};
\addplot [color=mycolor4, line width=2.0pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	1\\
1e-16	0.915201713503579\\
4.71251469685256e-16	0.79779963213524\\
2.22077947680513e-15	0.628157258028632\\
1.04654559229128e-14	0.437389976742405\\
4.93186148459891e-14	0.265321621995752\\
2.32414697290134e-13	0.146730881350386\\
1.0952576767443e-12	0.074211520974133\\
5.16141789849808e-12	0.0356139183972727\\
2.43232577032702e-11	0.0161268335295962\\
1.14623709401992e-10	0.00742910112654947\\
5.40165915164648e-10	0.00322837164492483\\
2.54553981395221e-09	0.00120459346489486\\
1.19958937846731e-08	0.00062982232941684\\
5.65308257621544e-08	0.00033936937218036\\
2.66402347229365e-07	0.000159694828659128\\
1.2554249765944e-06	7.61336924480031e-05\\
5.91620865299688e-06	4.84823775323927e-05\\
2.78802202268941e-05	4.68147079542889e-05\\
0.000131385947570724	4.68325100294771e-05\\
0.00061915820888694	4.69165271562274e-05\\
0.00291779215905661	4.69165271562274e-05\\
0.0137501384319154	4.69165271562274e-05\\
0.0647977294441587	4.69165271562274e-05\\
0.305360252328273	4.69165271562274e-05\\
1.43901467693159	4.69165271562274e-05\\
6.7813778140267	4.69165271562274e-05\\
31.9573426135106	4.69165271562274e-05\\
150.599446738522	4.69165271562274e-05\\
709.70210609315	4.69165271562274e-05\\
3344.48160535117	4.69165271562274e-05\\
6688.96321070234	4.69165271562274e-05\\
10033.4448160535	4.69165271562274e-05\\
13377.9264214047	4.69165271562274e-05\\
16722.4080267559	4.69165271562274e-05\\
20066.889632107	4.69165271562274e-05\\
23411.3712374582	4.69165271562274e-05\\
26755.8528428094	4.69165271562274e-05\\
30100.3344481605	4.69165271562274e-05\\
33444.8160535117	4.69165271562274e-05\\
36789.2976588629	4.69165271562274e-05\\
40133.779264214	4.69165271562274e-05\\
43478.2608695652	4.69165271562274e-05\\
46822.7424749164	4.69165271562274e-05\\
50167.2240802676	4.69165271562274e-05\\
53511.7056856187	4.69165271562274e-05\\
56856.1872909699	4.69165271562274e-05\\
60200.6688963211	4.69165271562274e-05\\
63545.1505016722	4.69165271562274e-05\\
66889.6321070234	4.69165271562274e-05\\
70234.1137123746	4.69165271562274e-05\\
73578.5953177257	4.69165271562274e-05\\
76923.0769230769	4.69165271562274e-05\\
80267.5585284281	4.69165271562274e-05\\
83612.0401337793	4.69165271562274e-05\\
86956.5217391304	4.69165271562274e-05\\
90301.0033444816	4.69165271562274e-05\\
93645.4849498328	4.69165271562274e-05\\
96989.9665551839	4.69165271562274e-05\\
100334.448160535	4.69165271562274e-05\\
103678.929765886	4.69165271562274e-05\\
107023.411371237	4.69165271562274e-05\\
110367.892976589	4.69165271562274e-05\\
113712.37458194	4.69165271562274e-05\\
117056.856187291	4.69165271562274e-05\\
120401.337792642	4.69165271562274e-05\\
123745.819397993	4.69165271562274e-05\\
127090.301003344	4.69165271562274e-05\\
130434.782608696	4.69165271562274e-05\\
133779.264214047	4.69165271562274e-05\\
137123.745819398	4.69165271562274e-05\\
140468.227424749	4.69165271562274e-05\\
143812.7090301	4.69165271562274e-05\\
147157.190635451	4.69165271562274e-05\\
150501.672240803	4.69165271562274e-05\\
153846.153846154	4.69165271562274e-05\\
157190.635451505	4.69165271562274e-05\\
160535.117056856	4.69165271562274e-05\\
163879.598662207	4.69165271562274e-05\\
167224.080267559	4.69165271562274e-05\\
170568.56187291	4.69165271562274e-05\\
173913.043478261	4.69165271562274e-05\\
177257.525083612	4.69165271562274e-05\\
180602.006688963	4.69165271562274e-05\\
183946.488294314	4.69165271562274e-05\\
187290.969899666	4.69165271562274e-05\\
190635.451505017	4.69165271562274e-05\\
193979.933110368	4.69165271562274e-05\\
197324.414715719	4.69165271562274e-05\\
200668.89632107	4.69165271562274e-05\\
204013.377926421	4.69165271562274e-05\\
207357.859531773	4.69165271562274e-05\\
210702.341137124	4.69165271562274e-05\\
214046.822742475	4.69165271562274e-05\\
217391.304347826	4.69165271562274e-05\\
220735.785953177	4.69165271562274e-05\\
224080.267558528	4.69165271562274e-05\\
227424.74916388	4.69165271562274e-05\\
230769.230769231	4.69165271562274e-05\\
234113.712374582	4.69165271562274e-05\\
237458.193979933	4.69165271562274e-05\\
240802.675585284	4.69165271562274e-05\\
244147.157190635	4.69165271562274e-05\\
247491.638795987	4.69165271562274e-05\\
250836.120401338	4.69165271562274e-05\\
254180.602006689	4.69165271562274e-05\\
257525.08361204	4.69165271562274e-05\\
260869.565217391	4.69165271562274e-05\\
264214.046822743	4.69165271562274e-05\\
267558.528428094	4.69165271562274e-05\\
270903.010033445	4.69165271562274e-05\\
274247.491638796	4.69165271562274e-05\\
277591.973244147	4.69165271562274e-05\\
280936.454849498	4.69165271562274e-05\\
284280.936454849	4.69165271562274e-05\\
287625.418060201	4.69165271562274e-05\\
290969.899665552	4.69165271562274e-05\\
294314.381270903	4.69165271562274e-05\\
297658.862876254	4.69165271562274e-05\\
301003.344481605	4.69165271562274e-05\\
304347.826086957	4.69165271562274e-05\\
307692.307692308	4.69165271562274e-05\\
311036.789297659	4.69165271562274e-05\\
314381.27090301	4.69165271562274e-05\\
317725.752508361	4.69165271562274e-05\\
321070.234113712	4.69165271562274e-05\\
324414.715719064	4.69165271562274e-05\\
327759.197324415	4.69165271562274e-05\\
331103.678929766	4.69165271562274e-05\\
334448.160535117	4.69165271562274e-05\\
337792.642140468	4.69165271562274e-05\\
341137.123745819	4.69165271562274e-05\\
344481.605351171	4.69165271562274e-05\\
347826.086956522	4.69165271562274e-05\\
351170.568561873	4.69165271562274e-05\\
354515.050167224	4.69165271562274e-05\\
357859.531772575	4.69165271562274e-05\\
361204.013377926	4.69165271562274e-05\\
364548.494983278	4.69165271562274e-05\\
367892.976588629	4.69165271562274e-05\\
371237.45819398	4.69165271562274e-05\\
374581.939799331	4.69165271562274e-05\\
377926.421404682	4.69165271562274e-05\\
381270.903010033	4.69165271562274e-05\\
384615.384615385	4.69165271562274e-05\\
387959.866220736	4.69165271562274e-05\\
391304.347826087	4.69165271562274e-05\\
394648.829431438	4.69165271562274e-05\\
397993.311036789	4.69165271562274e-05\\
401337.79264214	4.69165271562274e-05\\
404682.274247492	4.69165271562274e-05\\
408026.755852843	4.69165271562274e-05\\
411371.237458194	4.69165271562274e-05\\
414715.719063545	4.69165271562274e-05\\
418060.200668896	4.69165271562274e-05\\
421404.682274248	4.69165271562274e-05\\
424749.163879599	4.69165271562274e-05\\
428093.64548495	4.69165271562274e-05\\
431438.127090301	4.69165271562274e-05\\
434782.608695652	4.69165271562274e-05\\
438127.090301003	4.69165271562274e-05\\
441471.571906355	4.69165271562274e-05\\
444816.053511706	4.69165271562274e-05\\
448160.535117057	4.69165271562274e-05\\
451505.016722408	4.69165271562274e-05\\
454849.498327759	4.69165271562274e-05\\
458193.97993311	4.69165271562274e-05\\
461538.461538462	4.69165271562274e-05\\
464882.943143813	4.69165271562274e-05\\
468227.424749164	4.69165271562274e-05\\
471571.906354515	4.69165271562274e-05\\
474916.387959866	4.69165271562274e-05\\
478260.869565217	4.69165271562274e-05\\
481605.351170569	4.69165271562274e-05\\
484949.83277592	4.69165271562274e-05\\
488294.314381271	4.69165271562274e-05\\
491638.795986622	4.69165271562274e-05\\
494983.277591973	4.69165271562274e-05\\
498327.759197324	4.69165271562274e-05\\
501672.240802676	4.69165271562274e-05\\
505016.722408027	4.69165271562274e-05\\
508361.204013378	4.69165271562274e-05\\
511705.685618729	4.69165271562274e-05\\
515050.16722408	4.69165271562274e-05\\
518394.648829431	4.69165271562274e-05\\
521739.130434783	4.69165271562274e-05\\
525083.612040134	4.69165271562274e-05\\
528428.093645485	4.69165271562274e-05\\
531772.575250836	4.69165271562274e-05\\
535117.056856187	4.69165271562274e-05\\
538461.538461538	4.69165271562274e-05\\
541806.02006689	4.69165271562274e-05\\
545150.501672241	4.69165271562274e-05\\
548494.983277592	4.69165271562274e-05\\
551839.464882943	4.69165271562274e-05\\
555183.946488294	4.69165271562274e-05\\
558528.428093645	4.69165271562274e-05\\
561872.909698997	4.69165271562274e-05\\
565217.391304348	4.69165271562274e-05\\
568561.872909699	4.69165271562274e-05\\
571906.35451505	4.69165271562274e-05\\
575250.836120401	4.69165271562274e-05\\
578595.317725752	4.69165271562274e-05\\
581939.799331104	4.69165271562274e-05\\
585284.280936455	4.69165271562274e-05\\
588628.762541806	4.69165271562274e-05\\
591973.244147157	4.69165271562274e-05\\
595317.725752508	4.69165271562274e-05\\
598662.20735786	4.69165271562274e-05\\
602006.688963211	4.69165271562274e-05\\
605351.170568562	4.69165271562274e-05\\
608695.652173913	4.69165271562274e-05\\
612040.133779264	4.69165271562274e-05\\
615384.615384615	4.69165271562274e-05\\
618729.096989967	4.69165271562274e-05\\
622073.578595318	4.69165271562274e-05\\
625418.060200669	4.69165271562274e-05\\
628762.54180602	4.69165271562274e-05\\
632107.023411371	4.69165271562274e-05\\
635451.505016722	4.69165271562274e-05\\
638795.986622074	4.69165271562274e-05\\
642140.468227425	4.69165271562274e-05\\
645484.949832776	4.69165271562274e-05\\
648829.431438127	4.69165271562274e-05\\
652173.913043478	4.69165271562274e-05\\
655518.394648829	4.69165271562274e-05\\
658862.876254181	4.69165271562274e-05\\
662207.357859532	4.69165271562274e-05\\
665551.839464883	4.69165271562274e-05\\
668896.321070234	4.69165271562274e-05\\
672240.802675585	4.69165271562274e-05\\
675585.284280936	4.69165271562274e-05\\
678929.765886288	4.69165271562274e-05\\
682274.247491639	4.69165271562274e-05\\
685618.72909699	4.69165271562274e-05\\
688963.210702341	4.69165271562274e-05\\
692307.692307692	4.69165271562274e-05\\
695652.173913043	4.69165271562274e-05\\
698996.655518395	4.69165271562274e-05\\
702341.137123746	4.69165271562274e-05\\
705685.618729097	4.69165271562274e-05\\
709030.100334448	4.69165271562274e-05\\
712374.581939799	4.69165271562274e-05\\
715719.06354515	4.69165271562274e-05\\
719063.545150502	4.69165271562274e-05\\
722408.026755853	4.69165271562274e-05\\
725752.508361204	4.69165271562274e-05\\
729096.989966555	4.69165271562274e-05\\
732441.471571906	4.69165271562274e-05\\
735785.953177258	4.69165271562274e-05\\
739130.434782609	4.69165271562274e-05\\
742474.91638796	4.69165271562274e-05\\
745819.397993311	4.69165271562274e-05\\
749163.879598662	4.69165271562274e-05\\
752508.361204013	4.69165271562274e-05\\
755852.842809365	4.69165271562274e-05\\
759197.324414716	4.69165271562274e-05\\
762541.806020067	4.69165271562274e-05\\
765886.287625418	4.69165271562274e-05\\
769230.769230769	4.69165271562274e-05\\
772575.25083612	4.69165271562274e-05\\
775919.732441472	4.69165271562274e-05\\
779264.214046823	4.69165271562274e-05\\
782608.695652174	4.69165271562274e-05\\
785953.177257525	4.69165271562274e-05\\
789297.658862876	4.69165271562274e-05\\
792642.140468227	4.69165271562274e-05\\
795986.622073579	4.69165271562274e-05\\
799331.10367893	4.69165271562274e-05\\
802675.585284281	4.69165271562274e-05\\
806020.066889632	4.69165271562274e-05\\
809364.548494983	4.69165271562274e-05\\
812709.030100334	4.69165271562274e-05\\
816053.511705686	4.69165271562274e-05\\
819397.993311037	4.69165271562274e-05\\
822742.474916388	4.69165271562274e-05\\
826086.956521739	4.69165271562274e-05\\
829431.43812709	4.69165271562274e-05\\
832775.919732441	4.69165271562274e-05\\
836120.401337793	4.69165271562274e-05\\
839464.882943144	4.69165271562274e-05\\
842809.364548495	4.69165271562274e-05\\
846153.846153846	4.69165271562274e-05\\
849498.327759197	4.69165271562274e-05\\
852842.809364549	4.69165271562274e-05\\
856187.2909699	4.69165271562274e-05\\
859531.772575251	4.69165271562274e-05\\
862876.254180602	4.69165271562274e-05\\
866220.735785953	4.69165271562274e-05\\
869565.217391304	4.69165271562274e-05\\
872909.698996656	4.69165271562274e-05\\
876254.180602007	4.69165271562274e-05\\
879598.662207358	4.69165271562274e-05\\
882943.143812709	4.69165271562274e-05\\
886287.62541806	4.69165271562274e-05\\
889632.107023411	4.69165271562274e-05\\
892976.588628763	4.69165271562274e-05\\
896321.070234114	4.69165271562274e-05\\
899665.551839465	4.69165271562274e-05\\
903010.033444816	4.69165271562274e-05\\
906354.515050167	4.69165271562274e-05\\
909698.996655518	4.69165271562274e-05\\
913043.47826087	4.69165271562274e-05\\
916387.959866221	4.69165271562274e-05\\
919732.441471572	4.69165271562274e-05\\
923076.923076923	4.69165271562274e-05\\
926421.404682274	4.69165271562274e-05\\
929765.886287625	4.69165271562274e-05\\
933110.367892977	4.69165271562274e-05\\
936454.849498328	4.69165271562274e-05\\
939799.331103679	4.69165271562274e-05\\
943143.81270903	4.69165271562274e-05\\
946488.294314381	4.69165271562274e-05\\
949832.775919732	4.69165271562274e-05\\
953177.257525084	4.69165271562274e-05\\
956521.739130435	4.69165271562274e-05\\
959866.220735786	4.69165271562274e-05\\
963210.702341137	4.69165271562274e-05\\
966555.183946488	4.69165271562274e-05\\
969899.66555184	4.69165271562274e-05\\
973244.147157191	4.69165271562274e-05\\
976588.628762542	4.69165271562274e-05\\
979933.110367893	4.69165271562274e-05\\
983277.591973244	4.69165271562274e-05\\
986622.073578595	4.69165271562274e-05\\
989966.555183947	4.69165271562274e-05\\
993311.036789298	4.69165271562274e-05\\
996655.518394649	4.69165271562274e-05\\
1000000	4.69165271562274e-05\\
};
\addplot [color=mycolor5, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1e-16	0.999999999999463\\
4.71251469685256e-16	0.999999999997997\\
2.22077947680513e-15	0.99999999999061\\
1.04654559229128e-14	0.999999999955751\\
4.93186148459891e-14	0.999999999791486\\
2.32414697290134e-13	0.999999999017389\\
1.0952576767443e-12	0.999999995369434\\
5.16141789849808e-12	0.999999978178384\\
2.43232577032702e-11	0.999999897165327\\
1.14623709401992e-10	0.999999515390176\\
5.40165915164648e-10	0.999997716271171\\
2.54553981395221e-09	0.999989237940864\\
1.19958937846731e-08	0.999949284671547\\
5.65308257621544e-08	0.999761026217118\\
2.66402347229365e-07	0.998874341966384\\
1.2554249765944e-06	0.994706613459229\\
5.91620865299688e-06	0.975303578850339\\
2.78802202268941e-05	0.88893237325696\\
0.000131385947570724	0.575568975489937\\
0.00061915820888694	0.0781404632828606\\
0.00291779215905661	6.57925658006236e-05\\
0.0137501384319154	4.68099049759309e-05\\
0.0647977294441587	4.68099049758294e-05\\
0.305360252328273	4.68099049755939e-05\\
1.43901467693159	4.68099049744838e-05\\
6.7813778140267	4.68099049692527e-05\\
31.9573426135106	4.68099049446007e-05\\
150.599446738522	4.68099048284278e-05\\
709.70210609315	4.68099042809616e-05\\
3344.48160535117	4.68099017010191e-05\\
6688.96321070234	4.68098984261456e-05\\
10033.4448160535	4.68098951512723e-05\\
13377.9264214047	4.68098918763992e-05\\
16722.4080267559	4.68098886015263e-05\\
20066.889632107	4.68098853266537e-05\\
23411.3712374582	4.68098820517813e-05\\
26755.8528428094	4.68098787769091e-05\\
30100.3344481605	4.68098755020372e-05\\
33444.8160535117	4.68098722271655e-05\\
36789.2976588629	4.6809868952294e-05\\
40133.779264214	4.68098656774227e-05\\
43478.2608695652	4.68098624025517e-05\\
46822.7424749164	4.68098591276809e-05\\
50167.2240802676	4.68098558528103e-05\\
53511.7056856187	4.680985257794e-05\\
56856.1872909699	4.68098493030699e-05\\
60200.6688963211	4.68098460282e-05\\
63545.1505016722	4.68098427533303e-05\\
66889.6321070234	4.68098394784609e-05\\
70234.1137123746	4.68098362035917e-05\\
73578.5953177257	4.68098329287228e-05\\
76923.0769230769	4.6809829653854e-05\\
80267.5585284281	4.68098263789855e-05\\
83612.0401337793	4.68098231041173e-05\\
86956.5217391304	4.68098198292492e-05\\
90301.0033444816	4.68098165543814e-05\\
93645.4849498328	4.68098132795138e-05\\
96989.9665551839	4.68098100046464e-05\\
100334.448160535	4.68098067297793e-05\\
103678.929765886	4.68098034549124e-05\\
107023.411371237	4.68098001800457e-05\\
110367.892976589	4.68097969051793e-05\\
113712.37458194	4.68097936303131e-05\\
117056.856187291	4.68097903554471e-05\\
120401.337792642	4.68097870805813e-05\\
123745.819397993	4.68097838057158e-05\\
127090.301003344	4.68097805308505e-05\\
130434.782608696	4.68097772559854e-05\\
133779.264214047	4.68097739811206e-05\\
137123.745819398	4.6809770706256e-05\\
140468.227424749	4.68097674313916e-05\\
143812.7090301	4.68097641565275e-05\\
147157.190635451	4.68097608816635e-05\\
150501.672240803	4.68097576067998e-05\\
153846.153846154	4.68097543319364e-05\\
157190.635451505	4.68097510570731e-05\\
160535.117056856	4.68097477822101e-05\\
163879.598662207	4.68097445073474e-05\\
167224.080267559	4.68097412324848e-05\\
170568.56187291	4.68097379576225e-05\\
173913.043478261	4.68097346827604e-05\\
177257.525083612	4.68097314078985e-05\\
180602.006688963	4.68097281330369e-05\\
183946.488294314	4.68097248581755e-05\\
187290.969899666	4.68097215833143e-05\\
190635.451505017	4.68097183084534e-05\\
193979.933110368	4.68097150335927e-05\\
197324.414715719	4.68097117587322e-05\\
200668.89632107	4.68097084838719e-05\\
204013.377926421	4.68097052090119e-05\\
207357.859531773	4.68097019341521e-05\\
210702.341137124	4.68096986592925e-05\\
214046.822742475	4.68096953844332e-05\\
217391.304347826	4.68096921095741e-05\\
220735.785953177	4.68096888347152e-05\\
224080.267558528	4.68096855598565e-05\\
227424.74916388	4.68096822849981e-05\\
230769.230769231	4.68096790101399e-05\\
234113.712374582	4.68096757352819e-05\\
237458.193979933	4.68096724604242e-05\\
240802.675585284	4.68096691855667e-05\\
244147.157190635	4.68096659107094e-05\\
247491.638795987	4.68096626358524e-05\\
250836.120401338	4.68096593609956e-05\\
254180.602006689	4.6809656086139e-05\\
257525.08361204	4.68096528112826e-05\\
260869.565217391	4.68096495364265e-05\\
264214.046822743	4.68096462615706e-05\\
267558.528428094	4.68096429867149e-05\\
270903.010033445	4.68096397118594e-05\\
274247.491638796	4.68096364370042e-05\\
277591.973244147	4.68096331621492e-05\\
280936.454849498	4.68096298872945e-05\\
284280.936454849	4.68096266124399e-05\\
287625.418060201	4.68096233375856e-05\\
290969.899665552	4.68096200627316e-05\\
294314.381270903	4.68096167878777e-05\\
297658.862876254	4.68096135130241e-05\\
301003.344481605	4.68096102381707e-05\\
304347.826086957	4.68096069633176e-05\\
307692.307692308	4.68096036884647e-05\\
311036.789297659	4.6809600413612e-05\\
314381.27090301	4.68095971387595e-05\\
317725.752508361	4.68095938639073e-05\\
321070.234113712	4.68095905890552e-05\\
324414.715719064	4.68095873142035e-05\\
327759.197324415	4.68095840393519e-05\\
331103.678929766	4.68095807645006e-05\\
334448.160535117	4.68095774896495e-05\\
337792.642140468	4.68095742147986e-05\\
341137.123745819	4.6809570939948e-05\\
344481.605351171	4.68095676650976e-05\\
347826.086956522	4.68095643902474e-05\\
351170.568561873	4.68095611153975e-05\\
354515.050167224	4.68095578405478e-05\\
357859.531772575	4.68095545656983e-05\\
361204.013377926	4.6809551290849e-05\\
364548.494983278	4.6809548016e-05\\
367892.976588629	4.68095447411512e-05\\
371237.45819398	4.68095414663026e-05\\
374581.939799331	4.68095381914543e-05\\
377926.421404682	4.68095349166061e-05\\
381270.903010033	4.68095316417583e-05\\
384615.384615385	4.68095283669106e-05\\
387959.866220736	4.68095250920632e-05\\
391304.347826087	4.6809521817216e-05\\
394648.829431438	4.6809518542369e-05\\
397993.311036789	4.68095152675223e-05\\
401337.79264214	4.68095119926758e-05\\
404682.274247492	4.68095087178295e-05\\
408026.755852843	4.68095054429834e-05\\
411371.237458194	4.68095021681376e-05\\
414715.719063545	4.6809498893292e-05\\
418060.200668896	4.68094956184466e-05\\
421404.682274248	4.68094923436015e-05\\
424749.163879599	4.68094890687566e-05\\
428093.64548495	4.68094857939119e-05\\
431438.127090301	4.68094825190675e-05\\
434782.608695652	4.68094792442232e-05\\
438127.090301003	4.68094759693793e-05\\
441471.571906355	4.68094726945355e-05\\
444816.053511706	4.6809469419692e-05\\
448160.535117057	4.68094661448487e-05\\
451505.016722408	4.68094628700056e-05\\
454849.498327759	4.68094595951627e-05\\
458193.97993311	4.68094563203201e-05\\
461538.461538462	4.68094530454777e-05\\
464882.943143813	4.68094497706356e-05\\
468227.424749164	4.68094464957937e-05\\
471571.906354515	4.68094432209519e-05\\
474916.387959866	4.68094399461105e-05\\
478260.869565217	4.68094366712692e-05\\
481605.351170569	4.68094333964282e-05\\
484949.83277592	4.68094301215874e-05\\
488294.314381271	4.68094268467469e-05\\
491638.795986622	4.68094235719066e-05\\
494983.277591973	4.68094202970665e-05\\
498327.759197324	4.68094170222266e-05\\
501672.240802676	4.6809413747387e-05\\
505016.722408027	4.68094104725476e-05\\
508361.204013378	4.68094071977084e-05\\
511705.685618729	4.68094039228694e-05\\
515050.16722408	4.68094006480307e-05\\
518394.648829431	4.68093973731922e-05\\
521739.130434783	4.6809394098354e-05\\
525083.612040134	4.68093908235159e-05\\
528428.093645485	4.68093875486781e-05\\
531772.575250836	4.68093842738405e-05\\
535117.056856187	4.68093809990032e-05\\
538461.538461538	4.68093777241661e-05\\
541806.02006689	4.68093744493292e-05\\
545150.501672241	4.68093711744925e-05\\
548494.983277592	4.68093678996561e-05\\
551839.464882943	4.68093646248199e-05\\
555183.946488294	4.68093613499839e-05\\
558528.428093645	4.68093580751482e-05\\
561872.909698997	4.68093548003127e-05\\
565217.391304348	4.68093515254774e-05\\
568561.872909699	4.68093482506423e-05\\
571906.35451505	4.68093449758075e-05\\
575250.836120401	4.68093417009729e-05\\
578595.317725752	4.68093384261385e-05\\
581939.799331104	4.68093351513044e-05\\
585284.280936455	4.68093318764705e-05\\
588628.762541806	4.68093286016368e-05\\
591973.244147157	4.68093253268034e-05\\
595317.725752508	4.68093220519701e-05\\
598662.20735786	4.68093187771371e-05\\
602006.688963211	4.68093155023044e-05\\
605351.170568562	4.68093122274718e-05\\
608695.652173913	4.68093089526395e-05\\
612040.133779264	4.68093056778075e-05\\
615384.615384615	4.68093024029756e-05\\
618729.096989967	4.6809299128144e-05\\
622073.578595318	4.68092958533126e-05\\
625418.060200669	4.68092925784814e-05\\
628762.54180602	4.68092893036505e-05\\
632107.023411371	4.68092860288198e-05\\
635451.505016722	4.68092827539893e-05\\
638795.986622074	4.68092794791591e-05\\
642140.468227425	4.68092762043291e-05\\
645484.949832776	4.68092729294993e-05\\
648829.431438127	4.68092696546697e-05\\
652173.913043478	4.68092663798404e-05\\
655518.394648829	4.68092631050113e-05\\
658862.876254181	4.68092598301824e-05\\
662207.357859532	4.68092565553538e-05\\
665551.839464883	4.68092532805254e-05\\
668896.321070234	4.68092500056972e-05\\
672240.802675585	4.68092467308693e-05\\
675585.284280936	4.68092434560415e-05\\
678929.765886288	4.6809240181214e-05\\
682274.247491639	4.68092369063868e-05\\
685618.72909699	4.68092336315597e-05\\
688963.210702341	4.68092303567329e-05\\
692307.692307692	4.68092270819064e-05\\
695652.173913043	4.680922380708e-05\\
698996.655518395	4.68092205322539e-05\\
702341.137123746	4.6809217257428e-05\\
705685.618729097	4.68092139826023e-05\\
709030.100334448	4.68092107077769e-05\\
712374.581939799	4.68092074329517e-05\\
715719.06354515	4.68092041581267e-05\\
719063.545150502	4.6809200883302e-05\\
722408.026755853	4.68091976084775e-05\\
725752.508361204	4.68091943336532e-05\\
729096.989966555	4.68091910588291e-05\\
732441.471571906	4.68091877840053e-05\\
735785.953177258	4.68091845091817e-05\\
739130.434782609	4.68091812343583e-05\\
742474.91638796	4.68091779595352e-05\\
745819.397993311	4.68091746847123e-05\\
749163.879598662	4.68091714098896e-05\\
752508.361204013	4.68091681350671e-05\\
755852.842809365	4.68091648602449e-05\\
759197.324414716	4.68091615854229e-05\\
762541.806020067	4.68091583106011e-05\\
765886.287625418	4.68091550357796e-05\\
769230.769230769	4.68091517609583e-05\\
772575.25083612	4.68091484861372e-05\\
775919.732441472	4.68091452113164e-05\\
779264.214046823	4.68091419364958e-05\\
782608.695652174	4.68091386616754e-05\\
785953.177257525	4.68091353868552e-05\\
789297.658862876	4.68091321120353e-05\\
792642.140468227	4.68091288372156e-05\\
795986.622073579	4.68091255623961e-05\\
799331.10367893	4.68091222875768e-05\\
802675.585284281	4.68091190127578e-05\\
806020.066889632	4.6809115737939e-05\\
809364.548494983	4.68091124631205e-05\\
812709.030100334	4.68091091883021e-05\\
816053.511705686	4.6809105913484e-05\\
819397.993311037	4.68091026386662e-05\\
822742.474916388	4.68090993638485e-05\\
826086.956521739	4.68090960890311e-05\\
829431.43812709	4.68090928142139e-05\\
832775.919732441	4.6809089539397e-05\\
836120.401337793	4.68090862645802e-05\\
839464.882943144	4.68090829897637e-05\\
842809.364548495	4.68090797149475e-05\\
846153.846153846	4.68090764401314e-05\\
849498.327759197	4.68090731653156e-05\\
852842.809364549	4.68090698905e-05\\
856187.2909699	4.68090666156847e-05\\
859531.772575251	4.68090633408696e-05\\
862876.254180602	4.68090600660547e-05\\
866220.735785953	4.680905679124e-05\\
869565.217391304	4.68090535164256e-05\\
872909.698996656	4.68090502416114e-05\\
876254.180602007	4.68090469667974e-05\\
879598.662207358	4.68090436919837e-05\\
882943.143812709	4.68090404171701e-05\\
886287.62541806	4.68090371423568e-05\\
889632.107023411	4.68090338675438e-05\\
892976.588628763	4.68090305927309e-05\\
896321.070234114	4.68090273179183e-05\\
899665.551839465	4.6809024043106e-05\\
903010.033444816	4.68090207682938e-05\\
906354.515050167	4.68090174934819e-05\\
909698.996655518	4.68090142186702e-05\\
913043.47826087	4.68090109438588e-05\\
916387.959866221	4.68090076690475e-05\\
919732.441471572	4.68090043942365e-05\\
923076.923076923	4.68090011194258e-05\\
926421.404682274	4.68089978446152e-05\\
929765.886287625	4.68089945698049e-05\\
933110.367892977	4.68089912949948e-05\\
936454.849498328	4.6808988020185e-05\\
939799.331103679	4.68089847453754e-05\\
943143.81270903	4.6808981470566e-05\\
946488.294314381	4.68089781957568e-05\\
949832.775919732	4.68089749209479e-05\\
953177.257525084	4.68089716461392e-05\\
956521.739130435	4.68089683713307e-05\\
959866.220735786	4.68089650965224e-05\\
963210.702341137	4.68089618217144e-05\\
966555.183946488	4.68089585469066e-05\\
969899.66555184	4.68089552720991e-05\\
973244.147157191	4.68089519972917e-05\\
976588.628762542	4.68089487224846e-05\\
979933.110367893	4.68089454476777e-05\\
983277.591973244	4.68089421728711e-05\\
986622.073578595	4.68089388980647e-05\\
989966.555183947	4.68089356232585e-05\\
993311.036789298	4.68089323484525e-05\\
996655.518394649	4.68089290736468e-05\\
1000000	4.68089257988413e-05\\
};
\addplot [color=mycolor6, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1e-16	1\\
4.71251469685256e-16	0.999999999999999\\
2.22077947680513e-15	0.999999999999539\\
1.04654559229128e-14	0.999999999997898\\
4.93186148459891e-14	0.999999999990081\\
2.32414697290134e-13	0.999999999953252\\
1.0952576767443e-12	0.999999999779692\\
5.16141789849808e-12	0.9999999989618\\
2.43232577032702e-11	0.999999995107468\\
1.14623709401992e-10	0.999999976943869\\
5.40165915164648e-10	0.999999891347654\\
2.54553981395221e-09	0.999999487974366\\
1.19958937846731e-08	0.999997587074845\\
5.65308257621544e-08	0.999988629125289\\
2.66402347229365e-07	0.999946416152387\\
1.2554249765944e-06	0.999747520116057\\
5.91620865299688e-06	0.998810956835609\\
2.78802202268941e-05	0.994413707916881\\
0.000131385947570724	0.974048594085915\\
0.00061915820888694	0.885471949478705\\
0.00291779215905661	0.589682984966465\\
0.0137501384319154	0.157643906904892\\
0.0647977294441587	0.0132636191243416\\
0.305360252328273	0.000569431211240094\\
1.43901467693159	5.69662066194738e-05\\
6.7813778140267	4.68104069312686e-05\\
31.9573426135106	4.68099049734269e-05\\
150.599446738522	4.6809904964272e-05\\
709.70210609315	4.68099049211293e-05\\
3344.48160535117	4.68099047178186e-05\\
6688.96321070234	4.68099044597443e-05\\
10033.4448160535	4.680990420167e-05\\
13377.9264214047	4.68099039435957e-05\\
16722.4080267559	4.68099036855214e-05\\
20066.889632107	4.68099034274471e-05\\
23411.3712374582	4.68099031693728e-05\\
26755.8528428094	4.68099029112985e-05\\
30100.3344481605	4.68099026532242e-05\\
33444.8160535117	4.680990239515e-05\\
36789.2976588629	4.68099021370757e-05\\
40133.779264214	4.68099018790014e-05\\
43478.2608695652	4.68099016209271e-05\\
46822.7424749164	4.68099013628528e-05\\
50167.2240802676	4.68099011047785e-05\\
53511.7056856187	4.68099008467043e-05\\
56856.1872909699	4.680990058863e-05\\
60200.6688963211	4.68099003305557e-05\\
63545.1505016722	4.68099000724814e-05\\
66889.6321070234	4.68098998144072e-05\\
70234.1137123746	4.68098995563329e-05\\
73578.5953177257	4.68098992982586e-05\\
76923.0769230769	4.68098990401844e-05\\
80267.5585284281	4.68098987821101e-05\\
83612.0401337793	4.68098985240358e-05\\
86956.5217391304	4.68098982659616e-05\\
90301.0033444816	4.68098980078873e-05\\
93645.4849498328	4.6809897749813e-05\\
96989.9665551839	4.68098974917388e-05\\
100334.448160535	4.68098972336645e-05\\
103678.929765886	4.68098969755902e-05\\
107023.411371237	4.6809896717516e-05\\
110367.892976589	4.68098964594417e-05\\
113712.37458194	4.68098962013675e-05\\
117056.856187291	4.68098959432932e-05\\
120401.337792642	4.6809895685219e-05\\
123745.819397993	4.68098954271447e-05\\
127090.301003344	4.68098951690705e-05\\
130434.782608696	4.68098949109962e-05\\
133779.264214047	4.6809894652922e-05\\
137123.745819398	4.68098943948477e-05\\
140468.227424749	4.68098941367735e-05\\
143812.7090301	4.68098938786993e-05\\
147157.190635451	4.6809893620625e-05\\
150501.672240803	4.68098933625508e-05\\
153846.153846154	4.68098931044766e-05\\
157190.635451505	4.68098928464023e-05\\
160535.117056856	4.68098925883281e-05\\
163879.598662207	4.68098923302539e-05\\
167224.080267559	4.68098920721796e-05\\
170568.56187291	4.68098918141054e-05\\
173913.043478261	4.68098915560312e-05\\
177257.525083612	4.68098912979569e-05\\
180602.006688963	4.68098910398827e-05\\
183946.488294314	4.68098907818085e-05\\
187290.969899666	4.68098905237343e-05\\
190635.451505017	4.68098902656601e-05\\
193979.933110368	4.68098900075858e-05\\
197324.414715719	4.68098897495116e-05\\
200668.89632107	4.68098894914374e-05\\
204013.377926421	4.68098892333632e-05\\
207357.859531773	4.6809888975289e-05\\
210702.341137124	4.68098887172148e-05\\
214046.822742475	4.68098884591405e-05\\
217391.304347826	4.68098882010663e-05\\
220735.785953177	4.68098879429921e-05\\
224080.267558528	4.68098876849179e-05\\
227424.74916388	4.68098874268437e-05\\
230769.230769231	4.68098871687695e-05\\
234113.712374582	4.68098869106953e-05\\
237458.193979933	4.68098866526211e-05\\
240802.675585284	4.68098863945469e-05\\
244147.157190635	4.68098861364727e-05\\
247491.638795987	4.68098858783985e-05\\
250836.120401338	4.68098856203243e-05\\
254180.602006689	4.68098853622501e-05\\
257525.08361204	4.68098851041759e-05\\
260869.565217391	4.68098848461017e-05\\
264214.046822743	4.68098845880276e-05\\
267558.528428094	4.68098843299534e-05\\
270903.010033445	4.68098840718792e-05\\
274247.491638796	4.6809883813805e-05\\
277591.973244147	4.68098835557308e-05\\
280936.454849498	4.68098832976566e-05\\
284280.936454849	4.68098830395824e-05\\
287625.418060201	4.68098827815083e-05\\
290969.899665552	4.68098825234341e-05\\
294314.381270903	4.68098822653599e-05\\
297658.862876254	4.68098820072857e-05\\
301003.344481605	4.68098817492116e-05\\
304347.826086957	4.68098814911374e-05\\
307692.307692308	4.68098812330632e-05\\
311036.789297659	4.68098809749891e-05\\
314381.27090301	4.68098807169149e-05\\
317725.752508361	4.68098804588407e-05\\
321070.234113712	4.68098802007665e-05\\
324414.715719064	4.68098799426924e-05\\
327759.197324415	4.68098796846182e-05\\
331103.678929766	4.68098794265441e-05\\
334448.160535117	4.68098791684699e-05\\
337792.642140468	4.68098789103957e-05\\
341137.123745819	4.68098786523216e-05\\
344481.605351171	4.68098783942474e-05\\
347826.086956522	4.68098781361733e-05\\
351170.568561873	4.68098778780991e-05\\
354515.050167224	4.6809877620025e-05\\
357859.531772575	4.68098773619508e-05\\
361204.013377926	4.68098771038767e-05\\
364548.494983278	4.68098768458025e-05\\
367892.976588629	4.68098765877284e-05\\
371237.45819398	4.68098763296542e-05\\
374581.939799331	4.68098760715801e-05\\
377926.421404682	4.6809875813506e-05\\
381270.903010033	4.68098755554318e-05\\
384615.384615385	4.68098752973577e-05\\
387959.866220736	4.68098750392835e-05\\
391304.347826087	4.68098747812094e-05\\
394648.829431438	4.68098745231353e-05\\
397993.311036789	4.68098742650611e-05\\
401337.79264214	4.6809874006987e-05\\
404682.274247492	4.68098737489129e-05\\
408026.755852843	4.68098734908388e-05\\
411371.237458194	4.68098732327646e-05\\
414715.719063545	4.68098729746905e-05\\
418060.200668896	4.68098727166164e-05\\
421404.682274248	4.68098724585423e-05\\
424749.163879599	4.68098722004681e-05\\
428093.64548495	4.6809871942394e-05\\
431438.127090301	4.68098716843199e-05\\
434782.608695652	4.68098714262458e-05\\
438127.090301003	4.68098711681717e-05\\
441471.571906355	4.68098709100976e-05\\
444816.053511706	4.68098706520234e-05\\
448160.535117057	4.68098703939493e-05\\
451505.016722408	4.68098701358752e-05\\
454849.498327759	4.68098698778011e-05\\
458193.97993311	4.6809869619727e-05\\
461538.461538462	4.68098693616529e-05\\
464882.943143813	4.68098691035788e-05\\
468227.424749164	4.68098688455047e-05\\
471571.906354515	4.68098685874306e-05\\
474916.387959866	4.68098683293565e-05\\
478260.869565217	4.68098680712824e-05\\
481605.351170569	4.68098678132083e-05\\
484949.83277592	4.68098675551342e-05\\
488294.314381271	4.68098672970601e-05\\
491638.795986622	4.6809867038986e-05\\
494983.277591973	4.68098667809119e-05\\
498327.759197324	4.68098665228378e-05\\
501672.240802676	4.68098662647637e-05\\
505016.722408027	4.68098660066897e-05\\
508361.204013378	4.68098657486156e-05\\
511705.685618729	4.68098654905415e-05\\
515050.16722408	4.68098652324674e-05\\
518394.648829431	4.68098649743933e-05\\
521739.130434783	4.68098647163192e-05\\
525083.612040134	4.68098644582452e-05\\
528428.093645485	4.68098642001711e-05\\
531772.575250836	4.6809863942097e-05\\
535117.056856187	4.68098636840229e-05\\
538461.538461538	4.68098634259489e-05\\
541806.02006689	4.68098631678748e-05\\
545150.501672241	4.68098629098007e-05\\
548494.983277592	4.68098626517267e-05\\
551839.464882943	4.68098623936526e-05\\
555183.946488294	4.68098621355785e-05\\
558528.428093645	4.68098618775045e-05\\
561872.909698997	4.68098616194304e-05\\
565217.391304348	4.68098613613563e-05\\
568561.872909699	4.68098611032823e-05\\
571906.35451505	4.68098608452082e-05\\
575250.836120401	4.68098605871342e-05\\
578595.317725752	4.68098603290601e-05\\
581939.799331104	4.6809860070986e-05\\
585284.280936455	4.6809859812912e-05\\
588628.762541806	4.68098595548379e-05\\
591973.244147157	4.68098592967639e-05\\
595317.725752508	4.68098590386898e-05\\
598662.20735786	4.68098587806158e-05\\
602006.688963211	4.68098585225418e-05\\
605351.170568562	4.68098582644677e-05\\
608695.652173913	4.68098580063937e-05\\
612040.133779264	4.68098577483196e-05\\
615384.615384615	4.68098574902456e-05\\
618729.096989967	4.68098572321715e-05\\
622073.578595318	4.68098569740975e-05\\
625418.060200669	4.68098567160235e-05\\
628762.54180602	4.68098564579494e-05\\
632107.023411371	4.68098561998754e-05\\
635451.505016722	4.68098559418014e-05\\
638795.986622074	4.68098556837273e-05\\
642140.468227425	4.68098554256533e-05\\
645484.949832776	4.68098551675793e-05\\
648829.431438127	4.68098549095053e-05\\
652173.913043478	4.68098546514312e-05\\
655518.394648829	4.68098543933572e-05\\
658862.876254181	4.68098541352832e-05\\
662207.357859532	4.68098538772092e-05\\
665551.839464883	4.68098536191352e-05\\
668896.321070234	4.68098533610611e-05\\
672240.802675585	4.68098531029871e-05\\
675585.284280936	4.68098528449131e-05\\
678929.765886288	4.68098525868391e-05\\
682274.247491639	4.68098523287651e-05\\
685618.72909699	4.68098520706911e-05\\
688963.210702341	4.68098518126171e-05\\
692307.692307692	4.68098515545431e-05\\
695652.173913043	4.68098512964691e-05\\
698996.655518395	4.6809851038395e-05\\
702341.137123746	4.6809850780321e-05\\
705685.618729097	4.6809850522247e-05\\
709030.100334448	4.6809850264173e-05\\
712374.581939799	4.6809850006099e-05\\
715719.06354515	4.6809849748025e-05\\
719063.545150502	4.68098494899511e-05\\
722408.026755853	4.68098492318771e-05\\
725752.508361204	4.68098489738031e-05\\
729096.989966555	4.68098487157291e-05\\
732441.471571906	4.68098484576551e-05\\
735785.953177258	4.68098481995811e-05\\
739130.434782609	4.68098479415071e-05\\
742474.91638796	4.68098476834331e-05\\
745819.397993311	4.68098474253591e-05\\
749163.879598662	4.68098471672851e-05\\
752508.361204013	4.68098469092112e-05\\
755852.842809365	4.68098466511372e-05\\
759197.324414716	4.68098463930632e-05\\
762541.806020067	4.68098461349892e-05\\
765886.287625418	4.68098458769153e-05\\
769230.769230769	4.68098456188413e-05\\
772575.25083612	4.68098453607673e-05\\
775919.732441472	4.68098451026933e-05\\
779264.214046823	4.68098448446194e-05\\
782608.695652174	4.68098445865454e-05\\
785953.177257525	4.68098443284714e-05\\
789297.658862876	4.68098440703975e-05\\
792642.140468227	4.68098438123235e-05\\
795986.622073579	4.68098435542495e-05\\
799331.10367893	4.68098432961756e-05\\
802675.585284281	4.68098430381016e-05\\
806020.066889632	4.68098427800277e-05\\
809364.548494983	4.68098425219537e-05\\
812709.030100334	4.68098422638797e-05\\
816053.511705686	4.68098420058058e-05\\
819397.993311037	4.68098417477318e-05\\
822742.474916388	4.68098414896579e-05\\
826086.956521739	4.68098412315839e-05\\
829431.43812709	4.680984097351e-05\\
832775.919732441	4.6809840715436e-05\\
836120.401337793	4.68098404573621e-05\\
839464.882943144	4.68098401992881e-05\\
842809.364548495	4.68098399412142e-05\\
846153.846153846	4.68098396831403e-05\\
849498.327759197	4.68098394250663e-05\\
852842.809364549	4.68098391669924e-05\\
856187.2909699	4.68098389089184e-05\\
859531.772575251	4.68098386508445e-05\\
862876.254180602	4.68098383927706e-05\\
866220.735785953	4.68098381346966e-05\\
869565.217391304	4.68098378766227e-05\\
872909.698996656	4.68098376185488e-05\\
876254.180602007	4.68098373604748e-05\\
879598.662207358	4.68098371024009e-05\\
882943.143812709	4.6809836844327e-05\\
886287.62541806	4.68098365862531e-05\\
889632.107023411	4.68098363281791e-05\\
892976.588628763	4.68098360701052e-05\\
896321.070234114	4.68098358120313e-05\\
899665.551839465	4.68098355539574e-05\\
903010.033444816	4.68098352958835e-05\\
906354.515050167	4.68098350378095e-05\\
909698.996655518	4.68098347797356e-05\\
913043.47826087	4.68098345216617e-05\\
916387.959866221	4.68098342635878e-05\\
919732.441471572	4.68098340055139e-05\\
923076.923076923	4.680983374744e-05\\
926421.404682274	4.68098334893661e-05\\
929765.886287625	4.68098332312922e-05\\
933110.367892977	4.68098329732183e-05\\
936454.849498328	4.68098327151444e-05\\
939799.331103679	4.68098324570705e-05\\
943143.81270903	4.68098321989966e-05\\
946488.294314381	4.68098319409227e-05\\
949832.775919732	4.68098316828488e-05\\
953177.257525084	4.68098314247749e-05\\
956521.739130435	4.6809831166701e-05\\
959866.220735786	4.68098309086271e-05\\
963210.702341137	4.68098306505532e-05\\
966555.183946488	4.68098303924793e-05\\
969899.66555184	4.68098301344054e-05\\
973244.147157191	4.68098298763315e-05\\
976588.628762542	4.68098296182576e-05\\
979933.110367893	4.68098293601838e-05\\
983277.591973244	4.68098291021099e-05\\
986622.073578595	4.6809828844036e-05\\
989966.555183947	4.68098285859621e-05\\
993311.036789298	4.68098283278882e-05\\
996655.518394649	4.68098280698143e-05\\
1000000	4.68098278117405e-05\\
};
\end{axis}
\end{tikzpicture}%

==> katz_trace_est.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.17\columnwidth,
height=0.17\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0.344827586206897,
xmax=10,
ymin=0.0297853723516832,
ymax=1,
xmode=log,
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none,fill=none,font=\scriptsize, at={(1.1,1.3)}}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.344827586206897	0.3308976311394\\
0.689655172413793	0.166022765272814\\
1.03448275862069	0.101405577146512\\
1.37931034482759	0.072080820905094\\
1.72413793103448	0.0571507727079773\\
2.06896551724138	0.0487936670882285\\
2.41379310344828	0.0437465825361192\\
2.75862068965517	0.0404892048564293\\
3.10344827586207	0.0382491369256637\\
3.44827586206897	0.0366155724095531\\
3.79310344827586	0.0353655876242169\\
4.13793103448276	0.034375437529358\\
4.48275862068965	0.0335732806125813\\
4.82758620689655	0.0329144306581602\\
5.17241379310345	0.0323687997314118\\
5.51724137931035	0.031914631186757\\
5.86206896551724	0.0315353357470734\\
6.20689655172414	0.031217819998558\\
6.55172413793103	0.030951532772451\\
6.89655172413793	0.0307278674900641\\
7.24137931034483	0.0305397525385895\\
7.58620689655172	0.0303813504005219\\
7.93103448275862	0.0302478263256573\\
8.27586206896552	0.0301351655672431\\
8.62068965517241	0.0300400267546254\\
8.96551724137931	0.0299596232358572\\
9.31034482758621	0.0298916265545871\\
9.6551724137931	0.0298340876517526\\
10	0.0297853723516832\\
};
%

\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.344827586206897	0.361330616988079\\
0.689655172413793	0.188742227572261\\
1.03448275862069	0.117220379644322\\
1.37931034482759	0.0825610110682844\\
1.72413793103448	0.0638487585607021\\
2.06896551724138	0.0529307226521608\\
2.41379310344828	0.0462129097941143\\
2.75862068965517	0.0419095195314626\\
3.10344827586207	0.039043027803027\\
3.44827586206897	0.0370494362616259\\
3.79310344827586	0.0355991805778287\\
4.13793103448276	0.0345001370126532\\
4.48275862068965	0.0336396022517707\\
4.82758620689655	0.0329496916357782\\
5.17241379310345	0.0323875831965273\\
5.51724137931035	0.0319246720463355\\
5.86206896551724	0.0315407276267317\\
6.20689655172414	0.0312207307671494\\
6.55172413793103	0.0309531133227262\\
6.89655172413793	0.0307287310957576\\
7.24137931034483	0.0305402274972652\\
7.58620689655172	0.0303816133763967\\
7.93103448275862	0.0302479729292833\\
8.27586206896552	0.0301352478585206\\
8.62068965517241	0.0300400732614873\\
8.96551724137931	0.0299596496946716\\
9.31034482758621	0.0298916417045632\\
9.6551724137931	0.0298340963794851\\
10	0.0297853774082686\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.344827586206897	0.300464645290721\\
0.689655172413793	0.143303302973367\\
1.03448275862069	0.0855907746487017\\
1.37931034482759	0.0616006307419037\\
1.72413793103448	0.0504527868552526\\
2.06896551724138	0.0446566115242962\\
2.41379310344828	0.0412802552781242\\
2.75862068965517	0.0390688901813959\\
3.10344827586207	0.0374552460483004\\
3.44827586206897	0.0361817085574802\\
3.79310344827586	0.035131994670605\\
4.13793103448276	0.0342507380460629\\
4.48275862068965	0.0335069589733919\\
4.82758620689655	0.0328791696805422\\
5.17241379310345	0.0323500162662964\\
5.51724137931035	0.0319045903271785\\
5.86206896551724	0.031529943867415\\
6.20689655172414	0.0312149092299666\\
6.55172413793103	0.0309499522221758\\
6.89655172413793	0.0307270038843706\\
7.24137931034483	0.0305392775799139\\
7.58620689655172	0.030381087424647\\
7.93103448275862	0.0302476797220313\\
8.27586206896552	0.0301350832759656\\
8.62068965517241	0.0300399802477634\\
8.96551724137931	0.0299595967770429\\
9.31034482758621	0.0298916114046111\\
9.6551724137931	0.0298340789240201\\
10	0.0297853672950978\\
};
\end{axis}

\begin{axis}[%
width=0.17\columnwidth,
height=0.17\columnwidth,
at={(0.23\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none,fill=none,font=\scriptsize, at={(0.7,1.5)}}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.344827586206897	0.3308976311394\\
0.689655172413793	0.166022765272814\\
1.03448275862069	0.101405577146512\\
1.37931034482759	0.072080820905094\\
1.72413793103448	0.0571507727079773\\
2.06896551724138	0.0487936670882285\\
2.41379310344828	0.0437465825361192\\
2.75862068965517	0.0404892048564293\\
3.10344827586207	0.0382491369256637\\
3.44827586206897	0.0366155724095531\\
3.79310344827586	0.0353655876242169\\
4.13793103448276	0.034375437529358\\
4.48275862068965	0.0335732806125813\\
4.82758620689655	0.0329144306581602\\
5.17241379310345	0.0323687997314118\\
5.51724137931035	0.031914631186757\\
5.86206896551724	0.0315353357470734\\
6.20689655172414	0.031217819998558\\
6.55172413793103	0.030951532772451\\
6.89655172413793	0.0307278674900641\\
7.24137931034483	0.0305397525385895\\
7.58620689655172	0.0303813504005219\\
7.93103448275862	0.0302478263256573\\
8.27586206896552	0.0301351655672431\\
8.62068965517241	0.0300400267546254\\
8.96551724137931	0.0299596232358572\\
9.31034482758621	0.0298916265545871\\
9.6551724137931	0.0298340876517526\\
10	0.0297853723516832\\
};
\addlegendentry{\textsc{XNysTrace-exp}}

\addplot [color=black, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0	1\\
0.344827586206897	0.362562058579189\\
0.689655172413793	0.195174602275109\\
1.03448275862069	0.123554616832822\\
1.37931034482759	0.0875749067807149\\
1.72413793103448	0.0676945514585937\\
2.06896551724138	0.0559198395413089\\
2.41379310344828	0.0485382464086643\\
2.75862068965517	0.0436786650516594\\
3.10344827586207	0.0403401186933859\\
3.44827586206897	0.0379605624930272\\
3.79310344827586	0.0362106955953636\\
4.13793103448276	0.0348898611891347\\
4.48275862068965	0.0338711895033474\\
4.82758620689655	0.0330716228443575\\
5.17241379310345	0.0324349927314917\\
5.51724137931035	0.0319221671029179\\
5.86206896551724	0.0315051407330916\\
6.20689655172414	0.0311633867347697\\
6.55172413793103	0.0308815400500801\\
6.89655172413793	0.030647886654858\\
7.24137931034483	0.0304533529098695\\
7.58620689655172	0.0302908132476021\\
7.93103448275862	0.0301546053771164\\
8.27586206896552	0.0300401838544473\\
8.62068965517241	0.0299438678788434\\
8.96551724137931	0.0298626545295109\\
9.31034482758621	0.0297940782887192\\
9.6551724137931	0.0297361038641109\\
10	0.0296870433491538\\
};
\addlegendentry{True value}

\end{axis}
\end{tikzpicture}%

==> katz_trace_est_nbt.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.17\columnwidth,
height=0.17\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0.344827586206897,
xmax=10,
ymin=0.0294121983144847,
ymax=1,
xmode=log,
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.344827586206897	0.289364531753732\\
0.689655172413793	0.112621650828093\\
1.03448275862069	0.0586784620063966\\
1.37931034482759	0.0410838304710982\\
1.72413793103448	0.0349286838517004\\
2.06896551724138	0.0323882948689306\\
2.41379310344828	0.0311544857780596\\
2.75862068965517	0.0305130974767554\\
3.10344827586207	0.0301590943590421\\
3.44827586206897	0.0299395820715999\\
3.79310344827586	0.0297878552963677\\
4.13793103448276	0.029678072276983\\
4.48275862068965	0.0295985048958929\\
4.82758620689655	0.0295415808586745\\
5.17241379310345	0.029501418988615\\
5.51724137931035	0.0294733948737358\\
5.86206896551724	0.0294539952930643\\
6.20689655172414	0.0294406398627094\\
6.55172413793103	0.0294314799300319\\
6.89655172413793	0.0294252134367695\\
7.24137931034483	0.0294209337116635\\
7.58620689655172	0.0294180141941892\\
7.93103448275862	0.0294160240913539\\
8.27586206896552	0.0294146682158211\\
8.62068965517241	0.029413744759856\\
8.96551724137931	0.0294131159664352\\
9.31034482758621	0.0294126878980122\\
9.6551724137931	0.0294123965446388\\
10	0.0294121983144847\\
};
%

\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.344827586206897	0.322427919294498\\
0.689655172413793	0.137861696795772\\
1.03448275862069	0.0751210875772238\\
1.37931034482759	0.051532240687751\\
1.72413793103448	0.0417131723892041\\
2.06896551724138	0.0370562211066318\\
2.41379310344828	0.0346821822006035\\
2.75862068965517	0.0334998805768338\\
3.10344827586207	0.0329322994518346\\
3.44827586206897	0.0326187209545166\\
3.79310344827586	0.0323561692942576\\
4.13793103448276	0.0320591823154915\\
4.48275862068965	0.0317164648541582\\
4.82758620689655	0.0313518499572515\\
5.17241379310345	0.0309962521332016\\
5.51724137931035	0.0306733468961899\\
5.86206896551724	0.0303958036715895\\
6.20689655172414	0.0301669429113363\\
6.55172413793103	0.0299840098044233\\
6.89655172413793	0.0298411578250965\\
7.24137931034483	0.029731536585736\\
7.58620689655172	0.0296485108912759\\
7.93103448275862	0.0295862454808533\\
8.27586206896552	0.0295398966156819\\
8.62068965517241	0.0295055915945949\\
8.96551724137931	0.0294803121109781\\
9.31034482758621	0.0294617474975175\\
9.6551724137931	0.0294481513827547\\
10	0.0294382161896584\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.344827586206897	0.256301144212966\\
0.689655172413793	0.0873816048604138\\
1.03448275862069	0.0422358364355695\\
1.37931034482759	0.0306354202544454\\
1.72413793103448	0.0281441953141966\\
2.06896551724138	0.0277203686312294\\
2.41379310344828	0.0276267893555157\\
2.75862068965517	0.0275263143766769\\
3.10344827586207	0.0273858892662496\\
3.44827586206897	0.0272604431886831\\
3.79310344827586	0.0272195412984779\\
4.13793103448276	0.0272969622384745\\
4.48275862068965	0.0274805449376276\\
4.82758620689655	0.0277313117600976\\
5.17241379310345	0.0280065858440285\\
5.51724137931035	0.0282734428512816\\
5.86206896551724	0.0285121869145392\\
6.20689655172414	0.0287143368140825\\
6.55172413793103	0.0288789500556405\\
6.89655172413793	0.0290092690484425\\
7.24137931034483	0.029110330837591\\
7.58620689655172	0.0291875174971024\\
7.93103448275862	0.0292458027018545\\
8.27586206896552	0.0292894398159604\\
8.62068965517241	0.0293218979251171\\
8.96551724137931	0.0293459198218923\\
9.31034482758621	0.0293636282985069\\
9.6551724137931	0.0293766417065228\\
10	0.0293861804393111\\
};
\end{axis}

\begin{axis}[%
width=0.17\columnwidth,
height=0.17\columnwidth,
at={(0.23\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.344827586206897	0.289364531753732\\
0.689655172413793	0.112621650828093\\
1.03448275862069	0.0586784620063966\\
1.37931034482759	0.0410838304710982\\
1.72413793103448	0.0349286838517004\\
2.06896551724138	0.0323882948689306\\
2.41379310344828	0.0311544857780596\\
2.75862068965517	0.0305130974767554\\
3.10344827586207	0.0301590943590421\\
3.44827586206897	0.0299395820715999\\
3.79310344827586	0.0297878552963677\\
4.13793103448276	0.029678072276983\\
4.48275862068965	0.0295985048958929\\
4.82758620689655	0.0295415808586745\\
5.17241379310345	0.029501418988615\\
5.51724137931035	0.0294733948737358\\
5.86206896551724	0.0294539952930643\\
6.20689655172414	0.0294406398627094\\
6.55172413793103	0.0294314799300319\\
6.89655172413793	0.0294252134367695\\
7.24137931034483	0.0294209337116635\\
7.58620689655172	0.0294180141941892\\
7.93103448275862	0.0294160240913539\\
8.27586206896552	0.0294146682158211\\
8.62068965517241	0.029413744759856\\
8.96551724137931	0.0294131159664352\\
9.31034482758621	0.0294126878980122\\
9.6551724137931	0.0294123965446388\\
10	0.0294121983144847\\
};
%

\addplot [color=black, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0	1\\
0.344827586206897	0.28982713237951\\
0.689655172413793	0.123936717527597\\
1.03448275862069	0.0691999854431815\\
1.37931034482759	0.0480287039660786\\
1.72413793103448	0.0389240666064195\\
2.06896551724138	0.0346413516100531\\
2.41379310344828	0.032458677229138\\
2.75862068965517	0.0312662944945071\\
3.10344827586207	0.0305768634037338\\
3.44827586206897	0.0301603550719883\\
3.79310344827586	0.0299004021920711\\
4.13793103448276	0.0297342924193281\\
4.48275862068965	0.029626343915644\\
4.82758620689655	0.0295553414300731\\
5.17241379310345	0.0295082332150501\\
5.51724137931035	0.0294767807318588\\
5.86206896551724	0.0294556836728744\\
6.20689655172414	0.0294414839152237\\
6.55172413793103	0.0294319018241745\\
6.89655172413793	0.0294254231034804\\
7.24137931034483	0.0294210360979162\\
7.58620689655172	0.0294180620486006\\
7.93103448275862	0.0294160440681306\\
8.27586206896552	0.0294146738516904\\
8.62068965517241	0.0294137429596548\\
8.96551724137931	0.0294131102611831\\
9.31034482758621	0.0294126800890606\\
9.6551724137931	0.0294123875357479\\
10	0.0294121885321424\\
};
%

\end{axis}
\end{tikzpicture}%

==> muvariant.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.28033,0.27823,0.92210}%
\definecolor{mycolor3}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor4}{rgb}{0.15400,0.59020,0.92180}%
\definecolor{mycolor5}{rgb}{0.02967,0.70817,0.81633}%
\definecolor{mycolor6}{rgb}{0.19377,0.77577,0.62510}%
\definecolor{mycolor7}{rgb}{0.50440,0.79930,0.34800}%
\definecolor{mycolor8}{rgb}{0.86343,0.74060,0.15963}%
\definecolor{mycolor9}{rgb}{0.98920,0.81357,0.18853}%
\definecolor{mycolor10}{rgb}{0.97690,0.98390,0.08050}%
\definecolor{mycolor11}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.40\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=100,
xminorticks=true,
xlabel style={font=\color{mycolor11}},
xlabel={t},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{mycolor11}},
ylabel={Average Return Probabilities},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%
%
%
%
legend columns=1,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, font=\scriptsize, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-05	0.9995201762393\\
1.26511467651895e-05	0.999393477572482\\
1.60051514474366e-05	0.999233492035585\\
2.02483519960606e-05	0.999031573341846\\
2.56164872855381e-05	0.998776886862919\\
3.24077940257955e-05	0.99845588857908\\
4.09995758556372e-05	0.998051698163523\\
5.18691651460188e-05	0.997543354430143\\
6.56204420850138e-05	0.996904945205283\\
8.30173843614131e-05	0.996104610268131\\
0.000105026511361839	0.995103425260194\\
0.000132870580947447	0.993854184729472\\
0.000168096522034215	0.992300109014807\\
0.000212661377097277	0.990373492909982\\
0.000269041029294497	0.987994278726848\\
0.000340367754746234	0.985068454780115\\
0.000430604241943265	0.981486044744763\\
0.000544763746253743	0.977118292856439\\
0.000689188610621057	0.971813566266185\\
0.000871902626186407	0.965391675571892\\
0.00110305680888384	0.957636948808061\\
0.00139549335795311	0.948291456597604\\
0.0017654591281312	0.937050792719115\\
0.00223350825379314	0.923564955988805\\
0.00282564407199992	0.907445784388645\\
0.00357476378610589	0.888280825745006\\
0.00452248613089102	0.865652756057102\\
0.00572146357854365	0.83916372214161\\
0.00723830754438423	0.808464441569347\\
0.00915728910755837	0.773288036168778\\
0.0115850208470993	0.733488551028131\\
0.0146563799014433	0.689083593222274\\
0.0185420013179534	0.640298523413626\\
0.0234577579993766	0.587606064463927\\
0.0296767539232412	0.531751857824097\\
0.0375444969397339	0.473755582226485\\
0.0474980941009784	0.414879498474222\\
0.0600905359538261	0.356560732741735\\
0.0760214189550754	0.30030855260645\\
0.096175812849862	0.247573852949822\\
0.121673432362501	0.199607986897985\\
0.153930845024236	0.15733860636503\\
0.194740171209126	0.121289570957386\\
0.246368648704479	0.0915572788712321\\
0.311684593310179	0.0678408552749182\\
0.394316753441549	0.0495186792265105\\
0.498855911976208	0.0357611924779589\\
0.631109935709349	0.025661399577316\\
0.798426442162832	0.0183555443468337\\
1.01010101010101	0.0131075257469316\\
2.02020202020202	0.00480641221863316\\
3.03030303030303	0.00267847678040212\\
4.04040404040404	0.00180390845649179\\
5.05050505050505	0.00135728528723747\\
6.06060606060606	0.00109600613629177\\
7.07070707070707	0.000927891999354458\\
8.08080808080808	0.000811873625815376\\
9.09090909090909	0.000727422877406368\\
10.1010101010101	0.000663326354495917\\
11.1111111111111	0.000613013724638658\\
12.1212121212121	0.000572413727872963\\
13.1313131313131	0.000538887364818393\\
14.1414141414141	0.000510659730041643\\
15.1515151515152	0.000486499626450511\\
16.1616161616162	0.000465530075589531\\
17.1717171717172	0.000447111709438437\\
18.1818181818182	0.000430768597117617\\
19.1919191919192	0.000416139728522402\\
20.2020202020202	0.000402946510901524\\
21.2121212121212	0.000390970531597616\\
22.2222222222222	0.000380038056020427\\
23.2323232323232	0.000370009034151352\\
24.2424242424242	0.000360769179644682\\
25.2525252525253	0.000352224177358326\\
26.2626262626263	0.000344295387706634\\
27.2727272727273	0.000336916618679691\\
28.2828282828283	0.000330031669712298\\
29.2929292929293	0.000323592440732207\\
30.3030303030303	0.000317557460142248\\
31.3131313131313	0.00031189072697642\\
32.3232323232323	0.000306560791299798\\
33.3333333333333	0.00030154001719105\\
34.3434343434343	0.000296803987057056\\
35.3535353535354	0.000292331016386585\\
36.3636363636364	0.000288101755573049\\
37.3737373737374	0.00028409886095674\\
38.3838383838384	0.000280306721328046\\
39.3939393939394	0.000276711229194092\\
40.4040404040404	0.000273299588422486\\
41.4141414141414	0.000270060151636551\\
42.4242424242424	0.000266982282088947\\
43.4343434343434	0.000264056235788032\\
44.4444444444444	0.000261273060468641\\
45.4545454545455	0.000258624508641419\\
46.4646464646465	0.000256102962463274\\
47.4747474747475	0.000253701368576611\\
48.4848484848485	0.000251413181389602\\
49.4949494949495	0.000249232313531559\\
50.5050505050505	0.000247153092429623\\
51.5151515151515	0.000245170222125943\\
52.5252525252525	0.00024327874959611\\
53.5353535353535	0.000241474034946162\\
54.5454545454545	0.000239751724961746\\
55.5555555555556	0.000238107729562961\\
56.5656565656566	0.000236538200784974\\
57.5757575757576	0.000235039513960179\\
58.5858585858586	0.000233608250824429\\
59.5959595959596	0.000232241184309163\\
60.6060606060606	0.000230935264814553\\
61.6161616161616	0.000229687607786892\\
62.6262626262626	0.000228495482447417\\
63.6363636363636	0.000227356301540111\\
64.6464646464647	0.000226267611983446\\
65.6565656565657	0.000225227086325948\\
66.6666666666667	0.000224232514918206\\
67.6767676767677	0.000223281798725003\\
68.6868686868687	0.000222372942710688\\
69.6969696969697	0.000221504049739092\\
70.7070707070707	0.000220673314936394\\
71.7171717171717	0.000219879020471455\\
72.7272727272727	0.000219119530713494\\
73.7373737373737	0.000218393287731582\\
74.7474747474748	0.000217698807104506\\
75.7575757575758	0.000217034674013056\\
76.7676767676768	0.000216399539589871\\
77.7777777777778	0.000215792117504692\\
78.7878787878788	0.000215211180765229\\
79.7979797979798	0.000214655558715915\\
80.8080808080808	0.00021412413421867\\
81.8181818181818	0.000213615841001396\\
82.8282828282828	0.000213129661161352\\
83.8383838383838	0.000212664622811792\\
84.8484848484848	0.000212219797861411\\
85.8585858585859	0.000211794299917066\\
86.8686868686869	0.000211387282301172\\
87.8787878787879	0.000210997936175912\\
88.8888888888889	0.000210625488767118\\
89.8989898989899	0.000210269201681285\\
90.9090909090909	0.000209928369309753\\
91.9191919191919	0.000209602317314547\\
92.9292929292929	0.000209290401190879\\
93.9393939393939	0.000208992004901633\\
94.9494949494949	0.000208706539579592\\
95.959595959596	0.000208433442293429\\
96.969696969697	0.000208172174873825\\
97.979797979798	0.000207922222796307\\
98.989898989899	0.000207683094117665\\
100	0.000207454318463016\\
};
\addlegendentry{$\mu\text{ = 0.0 - k-walk}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-05	0.999565718753719\\
1.26511467651895e-05	0.999450992489092\\
1.60051514474366e-05	0.999306093343825\\
2.02483519960606e-05	0.999123165464852\\
2.56164872855381e-05	0.9988923540592\\
3.24077940257955e-05	0.998601323385177\\
4.09995758556372e-05	0.998234673419072\\
5.18691651460188e-05	0.997773241985318\\
6.56204420850138e-05	0.997193281746604\\
8.30173843614131e-05	0.996465506586988\\
0.000105026511361839	0.995554009905637\\
0.000132870580947447	0.994415067437421\\
0.000168096522034215	0.992995846406781\\
0.000212661377097277	0.991233044065051\\
0.000269041029294497	0.989051459346239\\
0.000340367754746234	0.986362443993033\\
0.000430604241943265	0.983062068857546\\
0.000544763746253743	0.979028683902162\\
0.000689188610621057	0.974119409183634\\
0.000871902626186407	0.968165118167084\\
0.00110305680888384	0.96096387584589\\
0.00139549335795311	0.952273692213051\\
0.0017654591281312	0.94180660423687\\
0.00223350825379314	0.929226786661783\\
0.00282564407199992	0.914154885348862\\
0.00357476378610589	0.896179245950163\\
0.00452248613089102	0.8748734088728\\
0.00572146357854365	0.849819081544244\\
0.00723830754438423	0.820634296072577\\
0.00915728910755837	0.787006708845907\\
0.0115850208470993	0.748731909481173\\
0.0146563799014433	0.705756278512657\\
0.0185420013179534	0.658222669018227\\
0.0234577579993766	0.606514241215641\\
0.0296767539232412	0.551287989957665\\
0.0375444969397339	0.493487111053462\\
0.0474980941009784	0.434322053395113\\
0.0600905359538261	0.375213936083868\\
0.0760214189550754	0.317699534502312\\
0.096175812849862	0.263303254583233\\
0.121673432362501	0.213390379419254\\
0.153930845024236	0.169027507579342\\
0.194740171209126	0.130881060436157\\
0.246368648704479	0.0991739561129594\\
0.311684593310179	0.0737023487043836\\
0.394316753441549	0.0539043298752649\\
0.498855911976208	0.0389700071303218\\
0.631109935709349	0.0279758359075702\\
0.798426442162832	0.0200158702827108\\
1.01010101010101	0.0143004570030349\\
2.02020202020202	0.00526205837853606\\
3.03030303030303	0.00293142606264569\\
4.04040404040404	0.0019670502745974\\
5.05050505050505	0.00147269927308836\\
6.06060606060606	0.00118319293922277\\
7.07070707070707	0.000997030303336701\\
8.08080808080808	0.000868748322520664\\
9.09090909090909	0.000775557665935434\\
10.1010101010101	0.00070499542415908\\
11.1111111111111	0.000649755993806888\\
12.1212121212121	0.000605310618315171\\
13.1313131313131	0.000568721674650374\\
14.1414141414141	0.00053801149601895\\
15.1515151515152	0.000511806816509176\\
16.1616161616162	0.000489128626227924\\
17.1717171717172	0.000469262837563002\\
18.1818181818182	0.000451677931053417\\
19.1919191919192	0.00043597098847883\\
20.2020202020202	0.000421831452327552\\
21.2121212121212	0.000409016268349599\\
22.2222222222222	0.000397332514518545\\
23.2323232323232	0.000386625056284008\\
24.2424242424242	0.0003767676380675\\
25.2525252525253	0.00036765636227046\\
26.2626262626263	0.000359204851737809\\
27.2727272727273	0.000351340615527034\\
28.2828282828283	0.000344002285847916\\
29.2929292929293	0.000337137493403801\\
30.3030303030303	0.000330701215999824\\
31.3131313131313	0.000324654481903902\\
32.3232323232323	0.000318963341959924\\
33.3333333333333	0.000313598047379312\\
34.3434343434343	0.000308532386474677\\
35.3535353535354	0.000303743145359929\\
36.3636363636364	0.000299209666190466\\
37.3737373737374	0.000294913482791465\\
38.3838383838384	0.000290838018170002\\
39.3939393939394	0.000286968331880638\\
40.4040404040404	0.000283290907833543\\
41.4141414141414	0.000279793475126089\\
42.4242424242424	0.000276464856005988\\
43.4343434343434	0.00027329483625409\\
44.4444444444444	0.00027027405419373\\
45.4545454545455	0.000267393905254033\\
46.4646464646465	0.000264646459583547\\
47.4747474747475	0.000262024390662779\\
48.4848484848485	0.000259520913225982\\
49.4949494949495	0.000257129729093515\\
50.5050505050505	0.000254844979751635\\
51.5151515151515	0.000252661204708128\\
52.5252525252525	0.000250573304808848\\
53.5353535353535	0.000248576509828897\\
54.5454545454545	0.000246666349758436\\
55.5555555555556	0.000244838629291133\\
56.5656565656566	0.000243089405096593\\
57.5757575757576	0.000241414965519307\\
58.5858585858586	0.000239811812398096\\
59.5959595959596	0.000238276644743216\\
60.6060606060606	0.000236806344044842\\
61.6161616161616	0.00023539796101758\\
62.6262626262626	0.000234048703611971\\
63.6363636363636	0.000232755926146324\\
64.6464646464647	0.000231517119431425\\
65.6565656565657	0.000230329901777021\\
66.6666666666667	0.00022919201078312\\
67.6767676767677	0.000228101295831267\\
68.6868686868687	0.000227055711201415\\
69.6969696969697	0.000226053309749101\\
70.7070707070707	0.00022509223708544\\
71.7171717171717	0.000224170726209305\\
72.7272727272727	0.000223287092546962\\
73.7373737373737	0.00022243972935959\\
74.7474747474748	0.00022162710348365\\
75.7575757575758	0.000220847751372972\\
76.7676767676768	0.000220100275414911\\
77.7777777777778	0.000219383340495928\\
78.7878787878788	0.000218695670794631\\
79.7979797979798	0.000218036046782622\\
80.8080808080808	0.000217403302415594\\
81.8181818181818	0.000216796322498901\\
82.8282828282828	0.000216214040213464\\
83.8383838383838	0.000215655434789262\\
84.8484848484848	0.00021511952931496\\
85.8585858585859	0.000214605388673289\\
86.8686868686869	0.000214112117592834\\
87.8787878787879	0.000213638858807739\\
88.8888888888889	0.000213184791317623\\
89.8989898989899	0.000212749128740722\\
90.9090909090909	0.00021233111775388\\
91.9191919191919	0.000211930036613571\\
92.9292929292929	0.000211545193752652\\
93.9393939393939	0.000211175926447969\\
94.9494949494949	0.000210821599554375\\
95.959595959596	0.000210481604301052\\
96.969696969697	0.000210155357146369\\
97.979797979798	0.000209842298687812\\
98.989898989899	0.000209541892623763\\
100	0.000209253624764174\\
};
\addlegendentry{$\mu\text{ = 0.1 - BTDW k-walk}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-05	0.99960673597715\\
1.26511467651895e-05	0.999502802439137\\
1.60051514474366e-05	0.999371509031721\\
2.02483519960606e-05	0.999205717342904\\
2.56164872855381e-05	0.998996463889385\\
3.24077940257955e-05	0.998732515064043\\
4.09995758556372e-05	0.998399825721864\\
5.18691651460188e-05	0.997980887222954\\
6.56204420850138e-05	0.997453952288891\\
8.30173843614131e-05	0.996792127787044\\
0.000105026511361839	0.995962333091267\\
0.000132870580947447	0.99492413088469\\
0.000168096522034215	0.993628447461517\\
0.000212661377097277	0.992016205896511\\
0.000269041029294497	0.990016888075121\\
0.000340367754746234	0.987547004920357\\
0.000430604241943265	0.984508370144611\\
0.000544763746253743	0.980785933854354\\
0.000689188610621057	0.976244768776005\\
0.000871902626186407	0.970725719484752\\
0.00110305680888384	0.964039417680176\\
0.00139549335795311	0.955959033384148\\
0.0017654591281312	0.946213245973937\\
0.00223350825379314	0.934481975139769\\
0.00282564407199992	0.920397563693518\\
0.00357476378610589	0.903552965737853\\
0.00452248613089102	0.883516881566479\\
0.00572146357854365	0.859855031823464\\
0.00723830754438423	0.832157092966623\\
0.00915728910755837	0.800069239905456\\
0.0115850208470993	0.7633321775985\\
0.0146563799014433	0.721824193914919\\
0.0185420013179534	0.675607934397459\\
0.0234577579993766	0.624977426735712\\
0.0296767539232412	0.570498264216862\\
0.0375444969397339	0.513030420967734\\
0.0474980941009784	0.453722146544649\\
0.0600905359538261	0.393965912773285\\
0.0760214189550754	0.335312886592067\\
0.096175812849862	0.279349310947126\\
0.121673432362501	0.227546685927058\\
0.153930845024236	0.181109199074104\\
0.194740171209126	0.140850898850866\\
0.246368648704479	0.107130054327904\\
0.311684593310179	0.0798495767936502\\
0.394316753441549	0.0585165450512726\\
0.498855911976208	0.0423487964835662\\
0.631109935709349	0.0304120494154172\\
0.798426442162832	0.02176097086345\\
1.01010101010101	0.0155522650525264\\
2.02020202020202	0.00574196833835428\\
3.03030303030303	0.00320004472601274\\
4.04040404040404	0.00214129398661182\\
5.05050505050505	0.0015963223481979\\
6.06060606060606	0.00127667083165443\\
7.07070707070707	0.00107115078463997\\
8.08080808080808	0.000929681233480864\\
9.09090909090909	0.000827073099062629\\
10.1010101010101	0.000749529596923887\\
11.1111111111111	0.000688958759983272\\
12.1212121212121	0.000640342987571612\\
13.1313131313131	0.000600426153426344\\
14.1414141414141	0.000567014582307751\\
15.1515151515152	0.000538583594089028\\
16.1616161616162	0.000514045192864968\\
17.1717171717172	0.000492605174984358\\
18.1818181818182	0.000473672126154449\\
19.1919191919192	0.000456797727654796\\
20.2020202020202	0.000441636602102182\\
21.2121212121212	0.000427918712047232\\
22.2222222222222	0.000415430025840866\\
23.2323232323232	0.000403998746111242\\
24.2424242424242	0.000393485351332685\\
25.2525252525253	0.000383775294435338\\
26.2626262626263	0.000374773580285989\\
27.2727272727273	0.00036640068965903\\
28.2828282828283	0.000358589480176528\\
29.2929292929293	0.000351282804371978\\
30.3030303030303	0.000344431659957734\\
31.3131313131313	0.000337993739222908\\
32.3232323232323	0.000331932280786491\\
33.3333333333333	0.000326215152617913\\
34.3434343434343	0.0003208141136004\\
35.3535353535354	0.000315704214166147\\
36.3636363636364	0.000310863306186592\\
37.3737373737374	0.00030627163939627\\
38.3838383838384	0.000301911526888435\\
39.3939393939394	0.000297767066152657\\
40.4040404040404	0.00029382390508827\\
41.4141414141414	0.000290069044679343\\
42.4242424242424	0.000286490671741075\\
43.4343434343434	0.000283078016477824\\
44.4444444444444	0.000279821230626901\\
45.4545454545455	0.000276711282771509\\
46.4646464646465	0.000273739868043908\\
47.4747474747475	0.000270899329945751\\
48.4848484848485	0.000268182592416279\\
49.4949494949495	0.00026558310060324\\
50.5050505050505	0.000263094769053244\\
51.5151515151515	0.000260711936250778\\
52.5252525252525	0.000258429324608671\\
53.5353535353535	0.000256242005155059\\
54.5454545454545	0.00025414536627919\\
55.5555555555556	0.000252135085995482\\
56.5656565656566	0.000250207107265946\\
57.5757575757576	0.000248357615988445\\
58.5858585858586	0.000246583021314683\\
59.5959595959596	0.000244879938009324\\
60.6060606060606	0.000243245170601631\\
61.6161616161616	0.00024167569911502\\
62.6262626262626	0.000240168666188649\\
63.6363636363636	0.000238721365429787\\
64.6464646464647	0.00023733123085663\\
65.6565656565657	0.000235995827309251\\
66.6666666666667	0.000234712841721772\\
67.6767676767677	0.000233480075162188\\
68.6868686868687	0.000232295435557723\\
69.6969696969697	0.000231156931033556\\
70.7070707070707	0.000230062663801358\\
71.7171717171717	0.000229010824541592\\
72.7272727272727	0.000227999687230008\\
73.7373737373737	0.000227027604364509\\
74.7474747474748	0.000226093002553485\\
75.7575757575758	0.00022519437843109\\
76.7676767676768	0.00022433029486877\\
77.7777777777778	0.000223499377455662\\
78.7878787878788	0.000222700311223471\\
79.7979797979798	0.000221931837594019\\
80.8080808080808	0.000221192751529958\\
81.8181818181818	0.000220481898871151\\
82.8282828282828	0.000219798173841047\\
83.8383838383838	0.00021914051670893\\
84.8484848484848	0.000218507911595372\\
85.8585858585859	0.000217899384409431\\
86.8686868686869	0.000217314000907285\\
87.8787878787879	0.000216750864862953\\
88.8888888888889	0.000216209116342676\\
89.8989898989899	0.000215687930075266\\
90.9090909090909	0.000215186513911501\\
91.9191919191919	0.000214704107366222\\
92.9292929292929	0.000214239980237375\\
93.9393939393939	0.000213793431296759\\
94.9494949494949	0.000213363787047659\\
95.959595959596	0.000212950400545009\\
96.969696969697	0.000212552650274028\\
97.979797979798	0.000212169939083672\\
98.989898989899	0.000211801693171497\\
100	0.000211447361116812\\
};
\addlegendentry{$\mu\text{ = 0.2 - BTDW k-walk}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-05	0.999643670648252\\
1.26511467651895e-05	0.999549463621873\\
1.60051514474366e-05	0.999430436563068\\
2.02483519960606e-05	0.999280101587983\\
2.56164872855381e-05	0.99909030498737\\
3.24077940257955e-05	0.998850816937195\\
4.09995758556372e-05	0.998548830059628\\
5.18691651460188e-05	0.99816835208176\\
6.56204420850138e-05	0.997689478466806\\
8.30173843614131e-05	0.997087533398047\\
0.000105026511361839	0.996332072548734\\
0.000132870580947447	0.995385748993533\\
0.000168096522034215	0.994203053657375\\
0.000212661377097277	0.992728950766309\\
0.000269041029294497	0.990897429673144\\
0.000340367754746234	0.988629974293673\\
0.000430604241943265	0.985833892328142\\
0.000544763746253743	0.982400332999476\\
0.000689188610621057	0.97820166139323\\
0.000871902626186407	0.973087714425836\\
0.00110305680888384	0.966880492949108\\
0.00139549335795311	0.959367266940071\\
0.0017654591281312	0.950293012452957\\
0.00223350825379314	0.939354309746428\\
0.00282564407199992	0.926197560518978\\
0.00357476378610589	0.910423864625663\\
0.00452248613089102	0.891601324887868\\
0.00572146357854365	0.869284230521396\\
0.00723830754438423	0.843038463643117\\
0.00915728910755837	0.812472993834248\\
0.0115850208470993	0.777277433583734\\
0.0146563799014433	0.737265227600097\\
0.0185420013179534	0.692421344332347\\
0.0234577579993766	0.642951784999492\\
0.0296767539232412	0.58932918197746\\
0.0375444969397339	0.532324923081636\\
0.0474980941009784	0.473015686717477\\
0.0600905359538261	0.412753004299141\\
0.0760214189550754	0.353089110073632\\
0.096175812849862	0.295659758494978\\
0.121673432362501	0.24203364757238\\
0.153930845024236	0.193549390518431\\
0.194740171209126	0.151172393313313\\
0.246368648704479	0.115404911056969\\
0.311684593310179	0.0862667294957652\\
0.394316753441549	0.0633433779492076\\
0.498855911976208	0.0458884906175908\\
0.631109935709349	0.0329629778824472\\
0.798426442162832	0.0235851606969178\\
1.01010101010101	0.016858268927752\\
2.02020202020202	0.00624393244818257\\
3.03030303030303	0.00348327179992353\\
4.04040404040404	0.00232612138645105\\
5.05050505050505	0.00172789538686126\\
6.06060606060606	0.00137630317340286\\
7.07070707070707	0.00115017670107707\\
8.08080808080808	0.000994628424856604\\
9.09090909090909	0.000881946353536644\\
10.1010101010101	0.000796921332520652\\
11.1111111111111	0.000730625870749633\\
12.1212121212121	0.000677522787569455\\
13.1313131313131	0.000634017914861147\\
14.1414141414141	0.000597688711806779\\
15.1515151515152	0.000566850207169845\\
16.1616161616162	0.000540298956451813\\
17.1717171717172	0.000517155701524937\\
18.1818181818182	0.000496765215369862\\
19.1919191919192	0.000478630591847865\\
20.2020202020202	0.00046236900370614\\
21.2121212121212	0.000447681244603541\\
22.2222222222222	0.000434330352171241\\
23.2323232323232	0.000422126348421036\\
24.2424242424242	0.000410915181421802\\
25.2525252525253	0.000400570601481511\\
26.2626262626263	0.000390988117894405\\
27.2727272727273	0.000382080450727485\\
28.2828282828283	0.000373774070107084\\
29.2929292929293	0.00036600653554056\\
30.3030303030303	0.000358724430049497\\
31.3131313131313	0.000351881740980158\\
32.3232323232323	0.000345438579465285\\
33.3333333333333	0.000339360158997908\\
34.3434343434343	0.000333615974013673\\
35.3535353535354	0.000328179134175905\\
36.3636363636364	0.000323025820867581\\
37.3737373737374	0.000318134840357891\\
38.3838383838384	0.000313487254025384\\
39.3939393939394	0.000309066070446805\\
40.4040404040404	0.000304855987500004\\
41.4141414141414	0.000300843175167005\\
42.4242424242424	0.000297015091665978\\
43.4343434343434	0.000293360327038613\\
44.4444444444444	0.000289868469482257\\
45.4545454545455	0.000286529990625108\\
46.4646464646465	0.000283336146657915\\
47.4747474747475	0.000280278892801948\\
48.4848484848485	0.00027735080904414\\
49.4949494949495	0.000274545035431925\\
50.5050505050505	0.000271855215511716\\
51.5151515151515	0.000269275446731198\\
52.5252525252525	0.000266800236818\\
53.5353535353535	0.000264424465304905\\
54.5454545454545	0.000262143349501343\\
55.5555555555556	0.000259952414318038\\
56.5656565656566	0.00025784746544061\\
57.5757575757576	0.000255824565422036\\
58.5858585858586	0.000253880012325884\\
59.5959595959596	0.000252010320604354\\
60.6060606060606	0.000250212203939047\\
61.6161616161616	0.000248482559809572\\
62.6262626262626	0.000246818455586589\\
63.6363636363636	0.000245217115972788\\
64.6464646464647	0.000243675911638182\\
65.6565656565657	0.000242192348915758\\
66.6666666666667	0.000240764060440384\\
67.6767676767677	0.000239388796628399\\
68.6868686868687	0.000238064417907831\\
69.6969696969697	0.000236788887620064\\
70.7070707070707	0.000235560265523155\\
71.7171717171717	0.000234376701835198\\
72.7272727272727	0.000233236431763253\\
73.7373737373737	0.000232137770469571\\
74.7474747474748	0.000231079108432302\\
75.7575757575758	0.000230058907162613\\
76.7676767676768	0.000229075695244343\\
77.7777777777778	0.000228128064666011\\
78.7878787878788	0.000227214667418195\\
79.7979797979798	0.000226334212332212\\
80.8080808080808	0.000225485462138492\\
81.8181818181818	0.00022466723072534\\
82.8282828282828	0.000223878380580687\\
83.8383838383838	0.000223117820401266\\
84.8484848484848	0.000222384502855131\\
85.8585858585859	0.000221677422484886\\
86.8686868686869	0.000220995613740199\\
87.8787878787879	0.000220338149129279\\
88.8888888888889	0.000219704137479978\\
89.8989898989899	0.000219092722302086\\
90.9090909090909	0.000218503080243119\\
91.9191919191919	0.000217934419630669\\
92.9292929292929	0.000217385979094965\\
93.9393939393939	0.000216857026265899\\
94.9494949494949	0.000216346856539249\\
95.959595959596	0.00021585479190732\\
96.969696969697	0.00021538017984962\\
97.979797979798	0.000214922392279551\\
98.989898989899	0.000214480824543467\\
100	0.000214054894468706\\
};
\addlegendentry{$\mu\text{ = 0.3 - BTDW k-walk}$}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-05	0.999676921947514\\
1.26511467651895e-05	0.999591477887475\\
1.60051514474366e-05	0.999483505834237\\
2.02483519960606e-05	0.99934710719457\\
2.56164872855381e-05	0.999174863099517\\
3.24077940257955e-05	0.998957456635417\\
4.09995758556372e-05	0.998683209244895\\
5.18691651460188e-05	0.998337516300966\\
6.56204420850138e-05	0.997902166732122\\
8.30173843614131e-05	0.997354532983314\\
0.000105026511361839	0.996666621237654\\
0.000132870580947447	0.995803978260546\\
0.000168096522034215	0.994724460370281\\
0.000212661377097277	0.993376880149813\\
0.000269041029294497	0.99169955265334\\
0.000340367754746234	0.989618755033189\\
0.000430604241943265	0.987047075809829\\
0.000544763746253743	0.983881543987817\\
0.000689188610621057	0.980001286144506\\
0.000871902626186407	0.975264292942811\\
0.00110305680888384	0.969502794566248\\
0.00139549335795311	0.962516948608136\\
0.0017654591281312	0.954067242561868\\
0.00223350825379314	0.943867182196896\\
0.00282564407199992	0.931578953972776\\
0.00357476378610589	0.916814928402947\\
0.00452248613089102	0.899146703042327\\
0.00572146357854365	0.878121729804455\\
0.00723830754438423	0.853286842837531\\
0.00915728910755837	0.824218383697256\\
0.0115850208470993	0.790558977541368\\
0.0146563799014433	0.752060683895004\\
0.0185420013179534	0.708633495502473\\
0.0234577579993766	0.660396930088391\\
0.0296767539232412	0.607730063418655\\
0.0375444969397339	0.551311695270246\\
0.0474980941009784	0.492138808309034\\
0.0600905359538261	0.431510322057193\\
0.0760214189550754	0.370966129995446\\
0.096175812849862	0.312178605232432\\
0.121673432362501	0.256803552960093\\
0.153930845024236	0.206309199878362\\
0.194740171209126	0.161814457927712\\
0.246368648704479	0.12397363775642\\
0.311684593310179	0.0929339030426901\\
0.394316753441549	0.0683691055537684\\
0.498855911976208	0.0495767855944632\\
0.631109935709349	0.0356189678271878\\
0.798426442162832	0.0254807930750368\\
1.01010101010101	0.0182123621205145\\
2.02020202020202	0.00676513794547794\\
3.03030303030303	0.00377966679192047\\
4.04040404040404	0.00252075217483133\\
5.05050505050505	0.0018669727379624\\
6.06060606060606	0.00148181703701096\\
7.07070707070707	0.00123392760649245\\
8.08080808080808	0.00106346315199393\\
9.09090909090909	0.000940085619311466\\
10.1010101010101	0.00084710399401001\\
11.1111111111111	0.000774709883508356\\
12.1212121212121	0.000716817348037843\\
13.1313131313131	0.000669475384550775\\
14.1414141414141	0.000630020251020048\\
15.1515151515152	0.000596598299771909\\
16.1616161616162	0.000567884667715612\\
17.1717171717172	0.000542910575809506\\
18.1818181818182	0.000520953490535751\\
19.1919191919192	0.000501465090274193\\
20.2020202020202	0.000484022755965308\\
21.2121212121212	0.000468296147408449\\
22.2222222222222	0.00045402371249974\\
23.2323232323232	0.000440995889105174\\
24.2424242424242	0.00042904290774684\\
25.2525252525253	0.000418025813052881\\
26.2626262626263	0.000407829772083718\\
27.2727272727273	0.000398359029858004\\
28.2828282828283	0.000389533066034558\\
29.2929292929293	0.000381283637376117\\
30.3030303030303	0.000373552480229953\\
31.3131313131313	0.000366289509590691\\
32.3232323232323	0.000359451395216921\\
33.3333333333333	0.000353000426552757\\
34.3434343434343	0.000346903600718652\\
35.3535353535354	0.00034113188419194\\
36.3636363636364	0.00033565961078431\\
37.3737373737374	0.000330463987379924\\
38.3838383838384	0.000325524685492647\\
39.3939393939394	0.000320823501647978\\
40.4040404040404	0.000316344073333275\\
41.4141414141414	0.000312071640103998\\
42.4242424242424	0.000307992841612562\\
43.4343434343434	0.000304095546006751\\
44.4444444444444	0.000300368703449007\\
45.4545454545455	0.00029680222052698\\
46.4646464646465	0.000293386852126778\\
47.4747474747475	0.000290114107974002\\
48.4848484848485	0.000286976171551728\\
49.4949494949495	0.000283965829508053\\
50.5050505050505	0.000281076409990407\\
51.5151515151515	0.000278301728606502\\
52.5252525252525	0.000275636040925381\\
53.5353535353535	0.000273074000606607\\
54.5454545454545	0.000270610622389023\\
55.5555555555556	0.000268241249288817\\
56.5656565656566	0.000265961523454667\\
57.5757575757576	0.00026376736020934\\
58.5858585858586	0.000261654924875296\\
59.5959595959596	0.000259620612039045\\
60.6060606060606	0.000257661026957176\\
61.6161616161616	0.000255772968847647\\
62.6262626262626	0.000253953415844436\\
63.6363636363636	0.000252199511423003\\
64.6464646464647	0.000250508552129042\\
65.6565656565657	0.000248877976464418\\
66.6666666666667	0.000247305354802609\\
67.6767676767677	0.000245788380221747\\
68.6868686868687	0.000244324860157047\\
69.6969696969697	0.000242912708786204\\
70.7070707070707	0.000241549940071573\\
71.7171717171717	0.000240234661391865\\
72.7272727272727	0.000238965067703826\\
73.7373737373737	0.000237739436181136\\
74.7474747474748	0.000236556121283698\\
75.7575757575758	0.000235413550215642\\
76.7676767676768	0.000234310218734964\\
77.7777777777778	0.000233244687281683\\
78.7878787878788	0.000232215577394973\\
79.7979797979798	0.000231221568392793\\
80.8080808080808	0.000230261394290353\\
81.8181818181818	0.000229333840936123\\
82.8282828282828	0.000228437743346332\\
83.8383838383838	0.00022757198322075\\
84.8484848484848	0.000226735486624317\\
85.8585858585859	0.000225927221820661\\
86.8686868686869	0.000225146197244933\\
87.8787878787879	0.000224391459604572\\
88.8888888888889	0.00022366209209773\\
89.8989898989899	0.00022295721274001\\
90.9090909090909	0.000222275972791084\\
91.9191919191919	0.000221617555273513\\
92.9292929292929	0.000220981173576787\\
93.9393939393939	0.000220366070140238\\
94.9494949494949	0.000219771515209058\\
95.959595959596	0.000219196805658136\\
96.969696969697	0.000218641263878903\\
97.979797979798	0.000218104236724801\\
98.989898989899	0.000217585094511327\\
100	0.000217083230066992\\
};
\addlegendentry{$\mu\text{ = 0.4 - BTDW k-walk}$}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-05	0.999706849642002\\
1.26511467651895e-05	0.999629297836087\\
1.60051514474366e-05	0.999531285399632\\
2.02483519960606e-05	0.999407447066498\\
2.56164872855381e-05	0.999251030071348\\
3.24077940257955e-05	0.999053546655755\\
4.09995758556372e-05	0.998804346058117\\
5.18691651460188e-05	0.998490091008662\\
6.56204420850138e-05	0.998094123019075\\
8.30173843614131e-05	0.997595701229455\\
0.000105026511361839	0.996969101929219\\
0.000132870580947447	0.996182570784985\\
0.000168096522034215	0.995197127620792\\
0.000212661377097277	0.993965233550214\\
0.000269041029294497	0.992429339231013\\
0.000340367754746234	0.990520333702186\\
0.000430604241943265	0.988155892561337\\
0.000544763746253743	0.985238663914675\\
0.000689188610621057	0.981654114779605\\
0.000871902626186407	0.977267696792748\\
0.00110305680888384	0.971920844817572\\
0.00139549335795311	0.965425355542341\\
0.0017654591281312	0.957556135166634\\
0.00223350825379314	0.948043291387694\\
0.00282564407199992	0.936565821441323\\
0.00357476378610589	0.92274993433224\\
0.00452248613089102	0.906174536097246\\
0.00572146357854365	0.886384795407721\\
0.00723830754438423	0.862913372156592\\
0.00915728910755837	0.835308830576343\\
0.0115850208470993	0.803171275448588\\
0.0146563799014433	0.766195159420323\\
0.0185420013179534	0.724218418026029\\
0.0234577579993766	0.677275916935506\\
0.0296767539232412	0.625653268378133\\
0.0375444969397339	0.56993389234883\\
0.0474980941009784	0.511028334665245\\
0.0600905359538261	0.45017216925757\\
0.0760214189550754	0.38887968021364\\
0.096175812849862	0.328846467268238\\
0.121673432362501	0.271804417443318\\
0.153930845024236	0.21934512588556\\
0.194740171209126	0.172741518259044\\
0.246368648704479	0.132807090496911\\
0.311684593310179	0.0998270814301049\\
0.394316753441549	0.0735741265604154\\
0.498855911976208	0.0533979762261225\\
0.631109935709349	0.0383676006856774\\
0.798426442162832	0.0274381100305762\\
1.01010101010101	0.0196069039108887\\
2.02020202020202	0.00730215478339437\\
3.03030303030303	0.00408739745144022\\
4.04040404040404	0.00272413039256317\\
5.05050505050505	0.00201290817402112\\
6.06060606060606	0.00159279030502359\\
7.07070707070707	0.00132210856255614\\
8.08080808080808	0.00113596721875661\\
9.09090909090909	0.00100132307783786\\
10.1010101010101	0.000899945780800059\\
11.1111111111111	0.000821106413206891\\
12.1212121212121	0.000758143811400379\\
13.1313131313131	0.000706732689347086\\
14.1414141414141	0.000663956555749836\\
15.1515151515152	0.000627785286703465\\
16.1616161616162	0.000596767145440116\\
17.1717171717172	0.000569839842669055\\
18.1818181818182	0.000546210480888106\\
19.1919191919192	0.000525276879984692\\
20.2020202020202	0.000506574613885174\\
21.2121212121212	0.000489740510673897\\
22.2222222222222	0.000474486980613389\\
23.2323232323232	0.000460583635740764\\
24.2424242424242	0.000447843922578391\\
25.2525252525253	0.000436115264778156\\
26.2626262626263	0.000425271702897955\\
27.2727272727273	0.000415208336077099\\
28.2828282828283	0.00040583708044956\\
29.2929292929293	0.000397083400765709\\
30.3030303030303	0.000388883768812923\\
31.3131313131313	0.000381183669831718\\
32.3232323232323	0.00037393602581877\\
33.3333333333333	0.000367099938659127\\
34.3434343434343	0.000360639680601249\\
35.3535353535354	0.000354523877491605\\
36.3636363636364	0.000348724843345825\\
37.3737373737374	0.000343218034586564\\
38.3838383838384	0.000337981599561804\\
39.3939393939394	0.000332996004435866\\
40.4040404040404	0.000328243720694802\\
41.4141414141414	0.000323708962671326\\
42.4242424242424	0.000319377465921884\\
43.4343434343434	0.000315236299162656\\
44.4444444444444	0.000311273703927363\\
45.4545454545455	0.000307478957247567\\
46.4646464646465	0.000303842253550661\\
47.4747474747475	0.000300354602677974\\
48.4848484848485	0.000297007741487655\\
49.4949494949495	0.000293794056956581\\
50.5050505050505	0.000290706519056842\\
51.5151515151515	0.000287738621974294\\
52.5252525252525	0.000284884332473777\\
53.5353535353535	0.000282138044409076\\
54.5454545454545	0.000279494538534376\\
55.5555555555556	0.000276948946904649\\
56.5656565656566	0.000274496721260574\\
57.5757575757576	0.000272133604883461\\
58.5858585858586	0.000269855607480617\\
59.5959595959596	0.000267658982724428\\
60.6060606060606	0.00026554020812122\\
61.6161616161616	0.000263495966930554\\
62.6262626262626	0.000261523131893331\\
63.6363636363636	0.000259618750559154\\
64.6464646464647	0.000257780032030738\\
65.6565656565657	0.0002560043349665\\
66.6666666666667	0.000254289156702508\\
67.6767676767677	0.0002526321233722\\
68.6868686868687	0.000251030980917132\\
69.6969696969697	0.000249483586894829\\
70.7070707070707	0.00024798790300099\\
71.7171717171717	0.000246541988232903\\
72.7272727272727	0.000245143992629384\\
73.7373737373737	0.000243792151529863\\
74.7474747474748	0.000242484780301694\\
75.7575757575758	0.000241220269490345\\
76.7676767676768	0.000239997080352112\\
77.7777777777778	0.000238813740733298\\
78.7878787878788	0.000237668841263666\\
79.7979797979798	0.000236561031835324\\
80.8080808080808	0.000235489018341204\\
81.8181818181818	0.000234451559649936\\
82.8282828282828	0.000233447464796275\\
83.8383838383838	0.000232475590368309\\
84.8484848484848	0.000231534838074558\\
85.8585858585859	0.000230624152475691\\
86.8686868686869	0.000229742518867106\\
87.8787878787879	0.000228888961299906\\
88.8888888888889	0.000228062540728985\\
89.8989898989899	0.000227262353278031\\
90.9090909090909	0.000226487528612132\\
91.9191919191919	0.000225737228409607\\
92.9292929292929	0.000225010644925366\\
93.9393939393939	0.00022430699963886\\
94.9494949494949	0.000223625541980248\\
95.959595959596	0.000222965548129006\\
96.969696969697	0.00022232631987969\\
97.979797979798	0.000221707183570012\\
98.989898989899	0.000221107489066824\\
100	0.000220526608805962\\
};
\addlegendentry{$\mu\text{ = 0.6 - BTDW k-walk}$}

\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-05	0.999733777850817\\
1.26511467651895e-05	0.999663331464177\\
1.60051514474366e-05	0.999574288166285\\
2.02483519960606e-05	0.999461764935907\\
2.56164872855381e-05	0.999319612160886\\
3.24077940257955e-05	0.999140094207622\\
4.09995758556372e-05	0.998913494693939\\
5.18691651460188e-05	0.998627631709123\\
6.56204420850138e-05	0.998267267018341\\
8.30173843614131e-05	0.99781339298912\\
0.000105026511361839	0.997242382203473\\
0.000132870580947447	0.996524988183121\\
0.000168096522034215	0.995625191937142\\
0.000212661377097277	0.994498898063532\\
0.000269041029294497	0.993092494159834\\
0.000340367754746234	0.991341293338059\\
0.000430604241943265	0.989167871567749\\
0.000544763746253743	0.986480273212881\\
0.000689188610621057	0.983169970649865\\
0.000871902626186407	0.979109319238752\\
0.00110305680888384	0.974148079220319\\
0.00139549335795311	0.968108493680552\\
0.0017654591281312	0.960778625171137\\
0.00223350825379314	0.951904382721772\\
0.00282564407199992	0.941181899052699\\
0.00357476378610589	0.928253108961533\\
0.00452248613089102	0.912707607466579\\
0.00572146357854365	0.894092687619192\\
0.00723830754438423	0.871931768666309\\
0.00915728910755837	0.845750711912113\\
0.0115850208470993	0.815111934123331\\
0.0146563799014433	0.779656467852632\\
0.0185420013179534	0.739153434498286\\
0.0234577579993766	0.693555142480859\\
0.0296767539232412	0.643054295380697\\
0.0375444969397339	0.588137088940449\\
0.0474980941009784	0.529622250306475\\
0.0600905359538261	0.468672492590662\\
0.0760214189550754	0.406763692759809\\
0.096175812849862	0.345600920893848\\
0.121673432362501	0.286980242688464\\
0.153930845024236	0.232609116825078\\
0.194740171209126	0.183913438691791\\
0.246368648704479	0.141871823504952\\
0.311684593310179	0.10691815448498\\
0.394316753441549	0.0789349401070806\\
0.498855911976208	0.0573328570932731\\
0.631109935709349	0.0411935683532067\\
0.798426442162832	0.0294451335179494\\
1.01010101010101	0.0210326413056538\\
2.02020202020202	0.00785093757731242\\
3.03030303030303	0.00440423813653023\\
4.04040404040404	0.0029349179715205\\
5.05050505050505	0.00216484588267853\\
6.06060606060606	0.0017086421743281\\
7.07070707070707	0.00141430155415904\\
8.08080808080808	0.00121182383159824\\
9.09090909090909	0.00106540908198205\\
10.1010101010101	0.000955244821476629\\
11.1111111111111	0.000869649689486155\\
12.1212121212121	0.0008013648107769\\
13.1313131313131	0.00074567525874432\\
14.1414141414141	0.000699401427396189\\
15.1515151515152	0.000660329685403951\\
16.1616161616162	0.000626876552321058\\
17.1717171717172	0.000597882736736303\\
18.1818181818182	0.000572482362145413\\
19.1919191919192	0.000550017341103218\\
20.2020202020202	0.000529979770032222\\
21.2121212121212	0.000511972241396893\\
22.2222222222222	0.000495679924125949\\
23.2323232323232	0.000480850560667864\\
24.2424242424242	0.000467279903952147\\
25.2525252525253	0.000454800963221474\\
26.2626262626263	0.000443275961318877\\
27.2727272727273	0.00043259025072718\\
28.2828282828283	0.000422647663178046\\
29.2929292929293	0.000413366920776064\\
30.3030303030303	0.000404678841471547\\
31.3131313131313	0.000396524144702784\\
32.3232323232323	0.000388851714538082\\
33.3333333333333	0.000381617214460953\\
34.3434343434343	0.000374781974549767\\
35.3535353535354	0.000368312091231283\\
36.3636363636364	0.000362177694103916\\
37.3737373737374	0.000356352344965112\\
38.3838383838384	0.000350812542143973\\
39.3939393939394	0.000345537309249347\\
40.4040404040404	0.000340507852006737\\
41.4141414141414	0.000335707270344921\\
42.4242424242424	0.000331120315574955\\
43.4343434343434	0.000326733184578808\\
44.4444444444444	0.000322533344538925\\
45.4545454545455	0.000318509383002814\\
46.4646464646465	0.000314650879070266\\
47.4747474747475	0.00031094829227661\\
48.4848484848485	0.000307392866370234\\
49.4949494949495	0.000303976545682028\\
50.5050505050505	0.00030069190218561\\
51.5151515151515	0.000297532071671153\\
52.5252525252525	0.000294490697718396\\
53.5353535353535	0.00029156188236872\\
54.5454545454545	0.000288740142571585\\
55.5555555555556	0.000286020371624981\\
56.5656565656566	0.000283397804948837\\
57.5757575757576	0.000280867989629267\\
58.5858585858586	0.000278426757254008\\
59.5959595959596	0.000276070199628384\\
60.6060606060606	0.000273794647019036\\
61.6161616161616	0.000271596648621453\\
62.6262626262626	0.00026947295498866\\
63.6363636363636	0.000267420502193385\\
64.6464646464647	0.000265436397525908\\
65.6565656565657	0.000263517906555204\\
66.6666666666667	0.00026166244140286\\
67.6767676767677	0.000259867550097939\\
68.6868686868687	0.000258130906897133\\
69.6969696969697	0.000256450303468474\\
70.7070707070707	0.00025482364084896\\
71.7171717171717	0.000253248922096901\\
72.7272727272727	0.000251724245568951\\
73.7373737373737	0.000250247798759695\\
74.7474747474748	0.000248817852648656\\
75.7575757575758	0.000247432756505629\\
76.7676767676768	0.000246090933110623\\
77.7777777777778	0.000244790874349373\\
78.7878787878788	0.000243531137149523\\
79.7979797979798	0.00024231033972624\\
80.8080808080808	0.000241127158109232\\
81.8181818181818	0.000239980322926025\\
82.8282828282828	0.000238868616418875\\
83.8383838383838	0.000237790869674944\\
84.8484848484848	0.000236745960051387\\
85.8585858585859	0.000235732808778778\\
86.8686868686869	0.000234750378727893\\
87.8787878787879	0.000233797672326307\\
88.8888888888889	0.000232873729612529\\
89.8989898989899	0.000231977626416544\\
90.9090909090909	0.00023110847265666\\
91.9191919191919	0.000230265410743475\\
92.9292929292929	0.000229447614082624\\
93.9393939393939	0.000228654285668684\\
94.9494949494949	0.000227884656763313\\
95.959595959596	0.000227137985651302\\
96.969696969697	0.000226413556468759\\
97.979797979798	0.000225710678098139\\
98.989898989899	0.000225028683125305\\
100	0.000224366926854184\\
};
\addlegendentry{$\mu\text{ = 0.7 - BTDW k-walk}$}

\addplot [color=mycolor8, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-05	0.999757998461616\\
1.26511467651895e-05	0.999693946391616\\
1.60051514474366e-05	0.99961297659228\\
2.02483519960606e-05	0.999510641707039\\
2.56164872855381e-05	0.99938133770384\\
3.24077940257955e-05	0.999218010357263\\
4.09995758556372e-05	0.99901179149194\\
5.18691651460188e-05	0.998751550607913\\
6.56204420850138e-05	0.998423345941818\\
8.30173843614131e-05	0.998009758095913\\
0.000105026511361839	0.997489089633489\\
0.000132870580947447	0.996834416180344\\
0.000168096522034215	0.996012479286026\\
0.000212661377097277	0.994982418939976\\
0.000269041029294497	0.993694353473176\\
0.000340367754746234	0.992087823481191\\
0.000430604241943265	0.990090117029368\\
0.000544763746253743	0.987614472475194\\
0.000689188610621057	0.984558094213957\\
0.000871902626186407	0.980799799288406\\
0.00110305680888384	0.976196946301593\\
0.00139549335795311	0.970581150331535\\
0.0017654591281312	0.963752323470325\\
0.00223350825379314	0.955471039953252\\
0.00282564407199992	0.94545025583176\\
0.00357476378610589	0.933348764551202\\
0.00452248613089102	0.918769634941868\\
0.00572146357854365	0.901266403084208\\
0.00723830754438423	0.880358154702518\\
0.00915728910755837	0.855553284007843\\
0.0115850208470993	0.826381685926057\\
0.0146563799014433	0.792435613477731\\
0.0185420013179534	0.753419057583564\\
0.0234577579993766	0.709204202922406\\
0.0296767539232412	0.659891752613883\\
0.0375444969397339	0.605869503173198\\
0.0474980941009784	0.547860145591001\\
0.0600905359538261	0.486945374271329\\
0.0760214189550754	0.424550716182454\\
0.096175812849862	0.362376862912067\\
0.121673432362501	0.302271329137925\\
0.153930845024236	0.246048747954671\\
0.194740171209126	0.195285526378581\\
0.246368648704479	0.151130046273474\\
0.311684593310179	0.114174949436768\\
0.394316753441549	0.0844241992585527\\
0.498855911976208	0.0613587104052506\\
0.631109935709349	0.044078613454668\\
0.798426442162832	0.0314876079146561\\
1.01010101010101	0.0224786721852384\\
2.02020202020202	0.00840684603707369\\
3.03030303030303	0.0047275806748285\\
4.04040404040404	0.00315149666912275\\
5.05050505050505	0.00232171749123527\\
6.06060606060606	0.00182862798102693\\
7.07070707070707	0.00150995991881768\\
8.08080808080808	0.00129061257974648\\
9.09090909090909	0.00113200796463677\\
10.1010101010101	0.00101272568785581\\
11.1111111111111	0.000920109490946694\\
12.1212121212121	0.000846285536213996\\
13.1313131313131	0.000786136811002496\\
14.1414141414141	0.000736211904066094\\
15.1515151515152	0.000694107682234298\\
16.1616161616162	0.000658104766279689\\
17.1717171717172	0.000626943921659252\\
18.1818181818182	0.000599684137816792\\
19.1919191919192	0.000575609770836903\\
20.2020202020202	0.000554168119789933\\
21.2121212121212	0.000534926442902427\\
22.2222222222222	0.000517541725840515\\
23.2323232323232	0.000501739018196562\\
24.2424242424242	0.000487295652153398\\
25.2525252525253	0.000474029577575577\\
26.2626262626263	0.000461790627416834\\
27.2727272727273	0.000450453900970267\\
28.2828282828283	0.000439914698548679\\
29.2929292929293	0.000430084606447239\\
30.3030303030303	0.000420888444050357\\
31.3131313131313	0.000412261863490532\\
32.3232323232323	0.000404149447667405\\
33.3333333333333	0.000396503192030738\\
34.3434343434343	0.000389281284168818\\
35.3535353535354	0.000382447116178908\\
36.3636363636364	0.000375968480249002\\
37.3737373737374	0.00036981690938625\\
38.3838383838384	0.000363967133863671\\
39.3939393939394	0.000358396630486812\\
40.4040404040404	0.000353085246753248\\
41.4141414141414	0.000348014885786711\\
42.4242424242424	0.000343169240863562\\
43.4343434343434	0.000338533570625493\\
44.4444444444444	0.000334094507846725\\
45.4545454545455	0.000329839896014705\\
46.4646464646465	0.000325758649078904\\
47.4747474747475	0.000321840630589891\\
48.4848484848485	0.000318076549141268\\
49.4949494949495	0.000314457867579096\\
50.5050505050505	0.000310976723887098\\
51.5151515151515	0.000307625862013993\\
52.5252525252525	0.000304398571199811\\
53.5353535353535	0.000301288632594628\\
54.5454545454545	0.000298290272156842\\
55.5555555555556	0.000295398118977238\\
56.5656565656566	0.000292607168306491\\
57.5757575757576	0.000289912748672608\\
58.5858585858586	0.000287310492565433\\
59.5959595959596	0.000284796310241023\\
60.6060606060606	0.000282366366262185\\
61.6161616161616	0.000280017058444869\\
62.6262626262626	0.000277744998925267\\
63.6363636363636	0.000275546997100667\\
64.6464646464647	0.000273420044229665\\
65.6565656565657	0.000271361299505062\\
66.6666666666667	0.000269368077436499\\
67.6767676767677	0.000267437836400265\\
68.6868686868687	0.000265568168231221\\
69.6969696969697	0.000263756788746925\\
70.7070707070707	0.000262001529107118\\
71.7171717171717	0.000260300327923072\\
72.7272727272727	0.00025865122404118\\
73.7373737373737	0.000257052349933767\\
74.7474747474748	0.000255501925637599\\
75.7575757575758	0.000253998253187148\\
76.7676767676768	0.000252539711495439\\
77.7777777777778	0.000251124751640377\\
78.7878787878788	0.000249751892518893\\
79.7979797979798	0.000248419716835217\\
80.8080808080808	0.000247126867393036\\
81.8181818181818	0.000245872043664408\\
82.8282828282828	0.000244653998610993\\
83.8383838383838	0.000243471535735643\\
84.8484848484848	0.000242323506344505\\
85.8585858585859	0.000241208807001747\\
86.8686868686869	0.000240126377160719\\
87.8787878787879	0.000239075196956907\\
88.8888888888889	0.000238054285149407\\
89.8989898989899	0.000237062697198874\\
90.9090909090909	0.000236099523471019\\
91.9191919191919	0.000235163887555708\\
92.9292929292929	0.000234254944692607\\
93.9393939393939	0.000233371880295152\\
94.9494949494949	0.000232513908565301\\
95.959595959596	0.000231680271192222\\
96.969696969697	0.000230870236128647\\
97.979797979798	0.000230083096439148\\
98.989898989899	0.000229318169215096\\
100	0.000228574794551494\\
};
\addlegendentry{$\mu\text{ = 0.8 - BTDW k-walk}$}

\addplot [color=mycolor9, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-05	0.999779774226867\\
1.26511467651895e-05	0.999721473701639\\
1.60051514474366e-05	0.999647767423501\\
2.02483519960606e-05	0.999554601259156\\
2.56164872855381e-05	0.999436864160315\\
3.24077940257955e-05	0.999288118488486\\
4.09995758556372e-05	0.999100264947789\\
5.18691651460188e-05	0.998863128235159\\
6.56204420850138e-05	0.998563947687835\\
8.30173843614131e-05	0.998186755799032\\
0.000105026511361839	0.997711626945328\\
0.000132870580947447	0.997113779650159\\
0.000168096522034215	0.996362518923306\\
0.000212661377097277	0.995420011270141\\
0.000269041029294497	0.994239893810209\\
0.000340367754746234	0.992765728875106\\
0.000430604241943265	0.990929321495044\\
0.000544763746253743	0.98864890914476\\
0.000689188610621057	0.985827194628913\\
0.000871902626186407	0.982349104817269\\
0.00110305680888384	0.978079011598557\\
0.00139549335795311	0.972856979040887\\
0.0017654591281312	0.966493516973734\\
0.00223350825379314	0.958762541792894\\
0.00282564407199992	0.949393003229319\\
0.00357476378610589	0.938060927039467\\
0.00452248613089102	0.924384905695843\\
0.00572146357854365	0.907928374170567\\
0.00723830754438423	0.888210845888852\\
0.00915728910755837	0.864728569795882\\
0.0115850208470993	0.836984363867193\\
0.0146563799014433	0.804526797580421\\
0.0185420013179534	0.766998945246142\\
0.0234577579993766	0.72419576354416\\
0.0296767539232412	0.676127235772607\\
0.0375444969397339	0.623082064853655\\
0.0474980941009784	0.565683566355339\\
0.0600905359538261	0.504925543841811\\
0.0760214189550754	0.442172392360795\\
0.096175812849862	0.37910689543778\\
0.121673432362501	0.317614619889678\\
0.153930845024236	0.259607497341332\\
0.194740171209126	0.206808655629067\\
0.246368648704479	0.160539636120777\\
0.311684593310179	0.121561275729422\\
0.394316753441549	0.0900108220845613\\
0.498855911976208	0.0654493912145467\\
0.631109935709349	0.0470015537349679\\
0.798426442162832	0.0335490056827035\\
1.01010101010101	0.0239324593130568\\
2.02020202020202	0.00896468594851279\\
3.03030303030303	0.00505445915417736\\
4.04040404040404	0.00337197949118906\\
5.05050505050505	0.00248224597899074\\
6.06060606060606	0.00195183912131627\\
7.07070707070707	0.00160840650914041\\
8.08080808080808	0.00137180715177833\\
9.09090909090909	0.00120069593305558\\
10.1010101010101	0.00107203763329593\\
11.1111111111111	0.000972189643545214\\
12.1212121212121	0.000892652314969924\\
13.1313131313131	0.00082789784000068\\
14.1414141414141	0.000774196528871564\\
15.1515151515152	0.000728951119979546\\
16.1616161616162	0.000690303080683936\\
17.1717171717172	0.000656890936657357\\
18.1818181818182	0.000627696888853602\\
19.1919191919192	0.0006019465016812\\
20.2020202020202	0.000579041311792793\\
21.2121212121212	0.000558512452927082\\
22.2222222222222	0.000539988053524654\\
23.2323232323232	0.00052316987806546\\
24.2424242424242	0.000507816307712658\\
25.2525252525253	0.000493729753686745\\
26.2626262626263	0.000480747224644724\\
27.2727272727273	0.000468733173425866\\
28.2828282828283	0.000457574014142536\\
29.2929292929293	0.000447173878643477\\
30.3030303030303	0.000437451302901981\\
31.3131313131313	0.000428336618211563\\
32.3232323232323	0.000419769881481254\\
33.3333333333333	0.000411699221353472\\
34.3434343434343	0.000404079507549987\\
35.3535353535354	0.000396871273288953\\
36.3636363636364	0.00039003983719093\\
37.3737373737374	0.000383554583449134\\
38.3838383838384	0.000377388368329207\\
39.3939393939394	0.000371517028101502\\
40.4040404040404	0.000365918968877919\\
41.4141414141414	0.000360574822948012\\
42.4242424242424	0.00035546715939419\\
43.4343434343434	0.000350580239240621\\
44.4444444444444	0.000345899807323828\\
45.4545454545455	0.000341412914591342\\
46.4646464646465	0.00033710776573307\\
47.4747474747475	0.000332973588000473\\
48.4848484848485	0.000329000517825954\\
49.4949494949495	0.000325179502461112\\
50.5050505050505	0.000321502214340027\\
51.5151515151515	0.000317960976267549\\
52.5252525252525	0.000314548695851979\\
53.5353535353535	0.000311258807861841\\
54.5454545454545	0.000308085223399348\\
55.5555555555556	0.000305022284958152\\
56.5656565656566	0.000302064726577244\\
57.5757575757576	0.000299207638422419\\
58.5858585858586	0.000296446435226079\\
59.5959595959596	0.000293776828099071\\
60.6060606060606	0.000291194799297733\\
61.6161616161616	0.00028869657958775\\
62.6262626262626	0.000286278627895638\\
63.6363636363636	0.000283937612980443\\
64.6464646464647	0.000281670396893635\\
65.6565656565657	0.000279474020025369\\
66.6666666666667	0.000277345687561075\\
67.6767676767677	0.000275282757194475\\
68.6868686868687	0.000273282727962095\\
69.6969696969697	0.000271343230080768\\
70.7070707070707	0.000269462015683764\\
71.7171717171717	0.000267636950363464\\
72.7272727272727	0.00026586600543915\\
73.7373737373737	0.00026414725087779\\
74.7474747474748	0.000262478848803774\\
75.7575757575758	0.000260859047540662\\
76.7676767676768	0.000259286176134214\\
77.7777777777778	0.000257758639311431\\
78.7878787878788	0.000256274912835144\\
79.7979797979798	0.000254833539217913\\
80.8080808080808	0.000253433123762755\\
81.8181818181818	0.000252072330901519\\
82.8282828282828	0.000250749880804686\\
83.8383838383838	0.000249464546238936\\
84.8484848484848	0.000248215149651206\\
85.8585858585859	0.000247000560459967\\
86.8686868686869	0.000245819692536342\\
87.8787878787879	0.000244671501859306\\
88.8888888888889	0.000243554984330693\\
89.8989898989899	0.000242469173737058\\
90.9090909090909	0.000241413139846635\\
91.9191919191919	0.000240385986630672\\
92.9292929292929	0.000239386850599413\\
93.9393939393939	0.000238414899243855\\
94.9494949494949	0.000237469329575157\\
95.959595959596	0.000236549366754326\\
96.969696969697	0.000235654262805411\\
97.979797979798	0.000234783295406013\\
98.989898989899	0.000233935766749463\\
100	0.000233111002473454\\
};
\addlegendentry{$\mu\text{ = 0.9 - BTDW k-walk}$}

\addplot [color=mycolor10, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-05	0.999799341566791\\
1.26511467651895e-05	0.999746211424449\\
1.60051514474366e-05	0.999679036002452\\
2.02483519960606e-05	0.99959411574349\\
2.56164872855381e-05	0.999486784575661\\
3.24077940257955e-05	0.999351162104268\\
4.09995758556372e-05	0.999179845012545\\
5.18691651460188e-05	0.998963524345619\\
6.56204420850138e-05	0.998690513341503\\
8.30173843614131e-05	0.998346168694067\\
0.000105026511361839	0.997912186966611\\
0.000132870580947447	0.997365757868423\\
0.000168096522034215	0.996678557957937\\
0.000212661377097277	0.995815572764496\\
0.000269041029294497	0.994733742716028\\
0.000340367754746234	0.99338043793602\\
0.000430604241943265	0.991691775857204\\
0.000544763746253743	0.98959079636335\\
0.000689188610621057	0.98698548847444\\
0.000871902626186407	0.983766601621846\\
0.00110305680888384	0.979805056579025\\
0.00139549335795311	0.974948602800815\\
0.0017654591281312	0.969017218691164\\
0.00223350825379314	0.961796788047403\\
0.00282564407199992	0.953031059950998\\
0.00357476378610589	0.942412975475805\\
0.00452248613089102	0.929577881502668\\
0.00572146357854365	0.914102122194217\\
0.00723830754438423	0.895510092694516\\
0.00915728910755837	0.873291205359449\\
0.0115850208470993	0.846926853017701\\
0.0146563799014433	0.815927437498945\\
0.0185420013179534	0.779879909417564\\
0.0234577579993766	0.738505481743652\\
0.0296767539232412	0.691725177533772\\
0.0375444969397339	0.639728340099601\\
0.0474980941009784	0.583036198507583\\
0.0600905359538261	0.522548838569181\\
0.0760214189550754	0.459559997043872\\
0.096175812849862	0.395721774034605\\
0.121673432362501	0.332944075175227\\
0.153930845024236	0.273225098397027\\
0.194740171209126	0.218429535447103\\
0.246368648704479	0.170054272932083\\
0.311684593310179	0.129037020979197\\
0.394316753441549	0.0956601505499453\\
0.498855911976208	0.0695755079641781\\
0.631109935709349	0.0499384090976125\\
0.798426442162832	0.0356106112067413\\
1.01010101010101	0.0253799042012821\\
2.02020202020202	0.00951877238970267\\
3.03030303030303	0.00538158939266081\\
4.04040404040404	0.00359423238634477\\
5.05050505050505	0.00264495713531584\\
6.06060606060606	0.00207720867041886\\
7.07070707070707	0.00170883616528946\\
8.08080808080808	0.0014547763121882\\
9.09090909090909	0.00127096147604047\\
10.1010101010101	0.00113275486317904\\
11.1111111111111	0.00102552828007068\\
12.1212121212121	0.000940152823293805\\
13.1313131313131	0.000870685681149258\\
14.1414141414141	0.000813115171697547\\
15.1515151515152	0.00076464700742873\\
16.1616161616162	0.000723281373050148\\
17.1717171717172	0.000687553031670974\\
18.1818181818182	0.000656366309437846\\
19.1919191919192	0.000628887188330503\\
20.2020202020202	0.000604470843232114\\
21.2121212121212	0.000582611804069233\\
22.2222222222222	0.000562908936843115\\
23.2323232323232	0.000545040362073123\\
24.2424242424242	0.000528745181832097\\
25.2525252525253	0.000513809963460839\\
26.2626262626263	0.000500058605455379\\
27.2727272727273	0.000487344646621969\\
28.2828282828283	0.000475545365551909\\
29.2929292929293	0.000464557208848374\\
30.3030303030303	0.000454292216941202\\
31.3131313131313	0.000444675206669485\\
32.3232323232323	0.000435641533366476\\
33.3333333333333	0.000427135300521139\\
34.3434343434343	0.000419107917852007\\
35.3535353535354	0.000411516932578377\\
36.3636363636364	0.000404325076367489\\
37.3737373737374	0.000397499483634287\\
38.3838383838384	0.00039101104680138\\
39.3939393939394	0.000384833881659344\\
40.4040404040404	0.000378944881722749\\
41.4141414141414	0.000373323344904243\\
42.4242424242424	0.000367950659255586\\
43.4343434343434	0.000362810037192247\\
44.4444444444444	0.000357886289706457\\
45.4545454545455	0.000353165633716836\\
46.4646464646465	0.000348635527002079\\
47.4747474747475	0.000344284526198594\\
48.4848484848485	0.000340102164165922\\
49.4949494949495	0.000336078843684366\\
50.5050505050505	0.000332205744981102\\
51.5151515151515	0.000328474745011078\\
52.5252525252525	0.000324878346768131\\
53.5353535353535	0.000321409617186387\\
54.5454545454545	0.000318062132424925\\
55.5555555555556	0.000314829929520082\\
56.5656565656566	0.00031170746354768\\
57.5757575757576	0.000308689569568107\\
58.5858585858586	0.000305771428735857\\
59.5959595959596	0.000302948538045721\\
60.6060606060606	0.000300216683263654\\
61.6161616161616	0.000297571914654062\\
62.6262626262626	0.000295010525168947\\
63.6363636363636	0.00029252903080977\\
64.6464646464647	0.000290124152911402\\
65.6565656565657	0.000287792802130349\\
66.6666666666667	0.000285532063947441\\
67.6767676767677	0.000283339185519117\\
68.6868686868687	0.000281211563732076\\
69.6969696969697	0.000279146734333752\\
70.7070707070707	0.000277142362026417\\
71.7171717171717	0.000275196231425949\\
72.7272727272727	0.000273306238797815\\
73.7373737373737	0.000271470384492832\\
74.7474747474748	0.000269686766014007\\
75.7575757575758	0.000267953571653356\\
76.7676767676768	0.000266269074644326\\
77.7777777777778	0.000264631627781292\\
78.7878787878788	0.000263039658462752\\
79.7979797979798	0.000261491664119417\\
80.8080808080808	0.00025998620799239\\
81.8181818181818	0.000258521915230189\\
82.8282828282828	0.000257097469276517\\
83.8383838383838	0.000255711608523476\\
84.8484848484848	0.000254363123207413\\
85.8585858585859	0.00025305085252679\\
86.8686868686869	0.000251773681963456\\
87.8787878787879	0.000250530540790451\\
88.8888888888889	0.000249320399751068\\
89.8989898989899	0.00024814226889529\\
90.9090909090909	0.000246995195561007\\
91.9191919191919	0.000245878262488551\\
92.9292929292929	0.000244790586058109\\
93.9393939393939	0.000243731314640498\\
94.9494949494949	0.000242699627052636\\
95.959595959596	0.000241694731109754\\
96.969696969697	0.000240715862267128\\
97.979797979798	0.000239762282344678\\
98.989898989899	0.000238833278328361\\
100	0.000237928161242791\\
};
\addlegendentry{$\mu\text{ = 1.0 - NBT}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
1e-05	0.999973309696828\\
1.26511467651895e-05	0.999966233923766\\
1.60051514474366e-05	0.999957282390344\\
2.02483519960606e-05	0.999945957883576\\
2.56164872855381e-05	0.999931631419229\\
3.24077940257955e-05	0.999913507335659\\
4.09995758556372e-05	0.999890579150566\\
5.18691651460188e-05	0.999861573741886\\
6.56204420850138e-05	0.999824880773895\\
8.30173843614131e-05	0.999778463482713\\
0.000105026511361839	0.999719745921388\\
0.000132870580947447	0.999645470490308\\
0.000168096522034215	0.999551517982272\\
0.000212661377097277	0.999432680375211\\
0.000269041029294497	0.999282374118596\\
0.000340367754746234	0.999092278574314\\
0.000430604241943265	0.998851880466611\\
0.000544763746253743	0.998547900536058\\
0.000689188610621057	0.99816357294321\\
0.000871902626186407	0.997677741212766\\
0.00110305680888384	0.997063726582431\\
0.00139549335795311	0.996287915572281\\
0.0017654591281312	0.995308003683588\\
0.00223350825379314	0.994070822016792\\
0.00282564407199992	0.992509664555547\\
0.00357476378610589	0.990541028231636\\
0.00452248613089102	0.98806067964573\\
0.00572146357854365	0.984938977954921\\
0.00723830754438423	0.981015423097463\\
0.00915728910755837	0.976092477447302\\
0.0115850208470993	0.969928848990861\\
0.0146563799014433	0.962232654490584\\
0.0185420013179534	0.952655237532886\\
0.0234577579993766	0.940786935114921\\
0.0296767539232412	0.926156789120146\\
0.0375444969397339	0.908239061323147\\
0.0474980941009784	0.886470307764017\\
0.0600905359538261	0.860281396933946\\
0.0760214189550754	0.829148650580506\\
0.096175812849862	0.792666393356439\\
0.121673432362501	0.750638640532573\\
0.153930845024236	0.703179854234678\\
0.194740171209126	0.650804456207023\\
0.246368648704479	0.594475400922107\\
0.311684593310179	0.535579680494119\\
0.394316753441549	0.475810005516725\\
0.498855911976208	0.416959759936155\\
0.631109935709349	0.360675643272393\\
0.798426442162832	0.308241511828674\\
1.01010101010101	0.260466853138613\\
2.02020202020202	0.148900732960402\\
3.03030303030303	0.103133856356553\\
4.04040404040404	0.0784723803694038\\
5.05050505050505	0.063199779643798\\
6.06060606060606	0.0528454512345277\\
7.07070707070707	0.0453635329762509\\
8.08080808080808	0.0396998891210257\\
9.09090909090909	0.0352604576623187\\
10.1010101010101	0.0316857178846567\\
11.1111111111111	0.028745222140183\\
12.1212121212121	0.0262842183586695\\
13.1313131313131	0.0241947641219656\\
14.1414141414141	0.0223991728000078\\
15.1515151515152	0.0208400515202814\\
16.1616161616162	0.0194740511207465\\
17.1717171717172	0.0182678030150024\\
18.1818181818182	0.0171951958305855\\
19.1919191919192	0.016235501117328\\
20.2020202020202	0.0153720532734584\\
21.2121212121212	0.0145913007316109\\
22.2222222222222	0.0138821116136285\\
23.2323232323232	0.0132352573992688\\
24.2424242424242	0.01264302341919\\
25.2525252525253	0.0120989111973281\\
26.2626262626263	0.0115974083050231\\
27.2727272727273	0.0111338085080001\\
28.2828282828283	0.010704069838726\\
29.2929292929293	0.0103047015882467\\
30.3030303030303	0.00993267357658718\\
31.3131313131313	0.00958534274801419\\
32.3232323232323	0.00926039335666918\\
33.3333333333333	0.00895578789958441\\
34.3434343434343	0.00866972661309822\\
35.3535353535354	0.0084006138407654\\
36.3636363636364	0.00814702995174342\\
37.3737373737374	0.00790770777061336\\
38.3838383838384	0.00768151269572988\\
39.3939393939394	0.00746742585011705\\
40.4040404040404	0.00726452973877299\\
41.4141414141414	0.00707199598792699\\
42.4242424242424	0.00688907482192812\\
43.4343434343434	0.00671508599697888\\
44.4444444444444	0.00654941096159009\\
45.4545454545455	0.00639148605425222\\
46.4646464646465	0.00624079658155337\\
47.4747474747475	0.0060968716464882\\
48.4848484848485	0.00595927961827767\\
49.4949494949495	0.00582762415265858\\
50.5050505050505	0.00570154068608411\\
51.5151515151515	0.00558069333921758\\
52.5252525252525	0.00546477217498761\\
53.5353535353535	0.00535349076468757\\
54.5454545454545	0.00524658402245594\\
55.5555555555556	0.00514380627421082\\
56.5656565656566	0.00504492953193158\\
57.5757575757576	0.00494974194824267\\
58.5858585858586	0.00485804642968964\\
59.5959595959596	0.00476965939001056\\
60.6060606060606	0.00468440962718484\\
61.6161616161616	0.00460213731015574\\
62.6262626262626	0.00452269306293216\\
63.6363636363636	0.0044459371353272\\
64.6464646464647	0.00437173865092578\\
65.6565656565657	0.00429997492402446\\
66.6666666666667	0.00423053083828142\\
67.6767676767677	0.00416329828067631\\
68.6868686868687	0.00409817562512792\\
69.6969696969697	0.00403506726076905\\
70.7070707070707	0.00397388316044554\\
71.7171717171717	0.00391453848550299\\
72.7272727272727	0.0038569532233591\\
73.7373737373737	0.00380105185474096\\
74.7474747474748	0.00374676304780156\\
75.7575757575758	0.00369401937662521\\
76.7676767676768	0.00364275706189159\\
77.7777777777778	0.00359291573169863\\
78.7878787878788	0.00354443820074776\\
79.7979797979798	0.00349727026627585\\
80.8080808080808	0.00345136051927865\\
81.8181818181818	0.00340666016971297\\
82.8282828282828	0.00336312288449228\\
83.8383838383838	0.00332070463720348\\
84.8484848484848	0.00327936356857425\\
85.8585858585859	0.00323905985681072\\
86.8686868686869	0.00319975559700678\\
87.8787878787879	0.00316141468889903\\
88.8888888888889	0.00312400273230678\\
89.8989898989899	0.00308748692965573\\
90.9090909090909	0.00305183599503666\\
91.9191919191919	0.00301702006929858\\
92.9292929292929	0.00298301064071873\\
93.9393939393939	0.00294978047083118\\
94.9494949494949	0.00291730352503081\\
95.959595959596	0.00288555490760171\\
96.969696969697	0.00285451080084786\\
97.979797979798	0.00282414840803054\\
98.989898989899	0.00279444589984069\\
100	0.00276538236415634\\
};
\addlegendentry{Standard Laplacian}

\end{axis}
\end{tikzpicture}%

==> roadnet-ca-random.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.328\columnwidth,
height=0.255\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=1,
ymode=log,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203960391687494\\
2.24719101123596	0.117860350811421\\
3.37078651685393	0.0838474393470508\\
4.49438202247191	0.0654457091740114\\
5.61797752808989	0.0539792260475543\\
6.74157303370786	0.0461791954573084\\
7.86516853932584	0.040534882238807\\
8.98876404494382	0.0362578212983971\\
10.1123595505618	0.0328996081127735\\
11.2359550561798	0.0301875794453885\\
12.3595505617978	0.0279465637244958\\
13.4831460674157	0.0260587260801796\\
14.6067415730337	0.0244417166631912\\
15.7303370786517	0.023036172736684\\
16.8539325842697	0.0217982392536037\\
17.9775280898876	0.0206948958811397\\
19.1011235955056	0.0197009152399351\\
20.2247191011236	0.0187968063744531\\
21.3483146067416	0.0179673769023351\\
22.4719101123596	0.0172006989650422\\
23.5955056179775	0.0164873485643852\\
24.7191011235955	0.0158198361673678\\
25.8426966292135	0.015192174901862\\
26.9662921348315	0.014599549971277\\
28.0898876404494	0.0140380638291641\\
29.2134831460674	0.0135045387941716\\
30.3370786516854	0.012996363626019\\
31.4606741573034	0.0125113739723569\\
32.5842696629214	0.0120477590357709\\
33.7078651685393	0.0116039886054067\\
34.8314606741573	0.0111787559417602\\
35.9550561797753	0.0107709330224345\\
37.0786516853933	0.0103795354368525\\
38.2022471910112	0.0100036948190792\\
39.3258426966292	0.00964263717328765\\
40.4494382022472	0.00929566580784422\\
41.5730337078652	0.00896214787531442\\
42.6966292134831	0.00864150373500655\\
43.8202247191011	0.00833319852580856\\
44.9438202247191	0.00803673547071076\\
46.0674157303371	0.0077516505388195\\
47.1910112359551	0.00747750817224642\\
48.314606741573	0.00721389784903666\\
49.438202247191	0.00696043130314594\\
50.561797752809	0.00671674026145141\\
51.685393258427	0.00648247458824536\\
52.8089887640449	0.00625730075148427\\
53.9325842696629	0.00604090054368697\\
55.0561797752809	0.00583297000493756\\
56.1797752808989	0.00563321850683334\\
57.3033707865169	0.00544136796511707\\
58.4269662921348	0.00525715215569791\\
59.5505617977528	0.0050803161142015\\
60.6741573033708	0.00491061560345316\\
61.7977528089888	0.00474781663662433\\
62.9213483146067	0.00459169504637582\\
64.0449438202247	0.00444203609237366\\
65.1685393258427	0.00429863410114737\\
66.2921348314607	0.00416129213350745\\
67.4157303370787	0.00402982167572359\\
68.5393258426966	0.0039040423514275\\
69.6629213483146	0.00378378165180991\\
70.7865168539326	0.00366887468215461\\
71.9101123595506	0.00355916392312208\\
73.0337078651685	0.00345449900549274\\
74.1573033707865	0.00335473649730864\\
75.2808988764045	0.0032597397025362\\
76.4044943820225	0.00316937847052029\\
77.5280898876404	0.00308352901561351\\
78.6516853932584	0.00300207374645976\\
79.7752808988764	0.00292490110448394\\
80.8988764044944	0.00285190541120338\\
82.0224719101124	0.00278298672402213\\
83.1460674157303	0.00271805070021522\\
84.2696629213483	0.00265700846883804\\
85.3932584269663	0.00259977651033081\\
86.5168539325843	0.00254627654360786\\
87.6404494382023	0.0024964354204437\\
88.7640449438202	0.00245018502698903\\
89.8876404494382	0.00240746219226137\\
91.0112359550562	0.00236820860347328\\
92.1348314606742	0.002332370728074\\
93.2584269662921	0.00229989974239035\\
94.3820224719101	0.00227075146676776\\
95.5056179775281	0.00224488630711982\\
96.6292134831461	0.00222226920280679\\
97.752808988764	0.0022028695807737\\
98.876404494382	0.00218666131588618\\
100	0.00217362269741366\\
};
\addlegendentry{$L$}

\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.20400526797651\\
2.24719101123596	0.117894679415438\\
3.37078651685393	0.0838767429763249\\
4.49438202247191	0.0654721921019122\\
5.61797752808989	0.0540039232878799\\
6.74157303370786	0.0462026509837686\\
7.86516853932584	0.0405574182654763\\
8.98876404494382	0.0362796475753192\\
10.1123595505618	0.0329208695864233\\
11.2359550561798	0.0302083799353868\\
12.3595505617978	0.0279669794127578\\
13.4831460674157	0.0260788140143727\\
14.6067415730337	0.0244615204476577\\
15.7303370786517	0.023055726460935\\
16.8539325842697	0.0218175702339165\\
17.9775280898876	0.0207140265595504\\
19.1011235955056	0.0197198644647807\\
20.2247191011236	0.01881559022412\\
21.3483146067416	0.0179860091798819\\
22.4719101123596	0.017219191468804\\
23.5955056179775	0.0165057112200849\\
24.7191011235955	0.0158380770879653\\
25.8426966292135	0.0152103004226587\\
26.9662921348315	0.0146175646909257\\
28.0898876404494	0.0140559706732937\\
29.2134831460674	0.0135223391078369\\
30.3370786516854	0.0130140572940572\\
31.4606741573034	0.0125289595625091\\
32.5842696629214	0.0120652339574647\\
33.7078651685393	0.0116213492767196\\
34.8314606741573	0.0111959979577017\\
35.9550561797753	0.0107880513188314\\
37.0786516853933	0.0103965244454648\\
38.2022471910112	0.0100205486108934\\
39.3258426966292	0.00965934958811038\\
40.4494382022472	0.00931223056929271\\
41.5730337078652	0.00897855869106023\\
42.6966292134831	0.00865775438268741\\
43.8202247191011	0.00834928292540713\\
44.9438202247191	0.00805264774444108\\
46.0674157303371	0.00776738505969122\\
47.1910112359551	0.00749305960252434\\
48.314606741573	0.00722926116979979\\
49.438202247191	0.00697560183609791\\
50.561797752809	0.00673171368405544\\
51.685393258427	0.00649724694316577\\
52.8089887640449	0.00627186845121806\\
53.9325842696629	0.00605526037117156\\
55.0561797752809	0.00584711911082647\\
56.1797752808989	0.00564715440404332\\
57.3033707865169	0.00545508852116955\\
58.4269662921348	0.0052706555833045\\
59.5505617977528	0.00509360096047805\\
60.6741573033708	0.00492368073808989\\
61.7977528089888	0.00476066123928875\\
62.9213483146067	0.00460431859358162\\
64.0449438202247	0.0044544383440112\\
65.1685393258427	0.00431081508683808\\
66.2921348314607	0.00417325213891763\\
67.4157303370787	0.00404156122894819\\
68.5393258426966	0.00391556220953494\\
69.6629213483146	0.00379508278762127\\
70.7865168539326	0.0036799582713163\\
71.9101123595506	0.00357003133151849\\
73.0337078651685	0.00346515177703503\\
74.1573033707865	0.0033651763421272\\
75.2808988764045	0.00326996848559695\\
76.4044943820225	0.0031793982006787\\
77.5280898876404	0.0030933418351154\\
78.6516853932584	0.00301168192089341\\
79.7752808988764	0.00293430701318481\\
80.8988764044944	0.00286111153810954\\
82.0224719101124	0.00279199564897657\\
83.1460674157303	0.00272686509070879\\
84.2696629213483	0.00266563107218593\\
85.3932584269663	0.0026082101462734\\
86.5168539325843	0.00255452409732677\\
87.6404494382023	0.00250449983598248\\
88.7640449438202	0.00245806930106772\\
89.8876404494382	0.00241516936847387\\
91.0112359550562	0.00237574176685601\\
92.1348314606742	0.00233973300003461\\
93.2584269662921	0.00230709427598497\\
94.3820224719101	0.00227778144231536\\
95.5056179775281	0.00225175492814276\\
96.6292134831461	0.00222897969228638\\
97.752808988764	0.0022094251777103\\
98.876404494382	0.00219306527215338\\
100	0.00217987827489657\\
};


\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203915515398478\\
2.24719101123596	0.117826022207403\\
3.37078651685393	0.0838181357177767\\
4.49438202247191	0.0654192262461107\\
5.61797752808989	0.0539545288072286\\
6.74157303370786	0.0461557399308483\\
7.86516853932584	0.0405123462121376\\
8.98876404494382	0.0362359950214751\\
10.1123595505618	0.0328783466391236\\
11.2359550561798	0.0301667789553902\\
12.3595505617978	0.0279261480362339\\
13.4831460674157	0.0260386381459865\\
14.6067415730337	0.0244219128787248\\
15.7303370786517	0.023016619012433\\
16.8539325842697	0.021778908273291\\
17.9775280898876	0.020675765202729\\
19.1011235955056	0.0196819660150895\\
20.2247191011236	0.0187780225247862\\
21.3483146067416	0.0179487446247883\\
22.4719101123596	0.0171822064612803\\
23.5955056179775	0.0164689859086854\\
24.7191011235955	0.0158015952467704\\
25.8426966292135	0.0151740493810654\\
26.9662921348315	0.0145815352516282\\
28.0898876404494	0.0140201569850345\\
29.2134831460674	0.0134867384805062\\
30.3370786516854	0.0129786699579808\\
31.4606741573034	0.0124937883822048\\
32.5842696629214	0.0120302841140772\\
33.7078651685393	0.0115866279340939\\
34.8314606741573	0.0111615139258187\\
35.9550561797753	0.0107538147260377\\
37.0786516853933	0.0103625464282403\\
38.2022471910112	0.00998684102726497\\
39.3258426966292	0.00962592475846492\\
40.4494382022472	0.00927910104639573\\
41.5730337078652	0.0089457370595686\\
42.6966292134831	0.00862525308732568\\
43.8202247191011	0.00831711412620999\\
44.9438202247191	0.00802082319698043\\
46.0674157303371	0.00773591601794779\\
47.1910112359551	0.0074619567419685\\
48.314606741573	0.00719853452827352\\
49.438202247191	0.00694526077019397\\
50.561797752809	0.00670176683884739\\
51.685393258427	0.00646770223332495\\
52.8089887640449	0.00624273305175047\\
53.9325842696629	0.00602654071620238\\
55.0561797752809	0.00581882089904865\\
56.1797752808989	0.00561928260962336\\
57.3033707865169	0.00542764740906459\\
58.4269662921348	0.00524364872809132\\
59.5505617977528	0.00506703126792495\\
60.6741573033708	0.00489755046881644\\
61.7977528089888	0.00473497203395991\\
62.9213483146067	0.00457907149917001\\
64.0449438202247	0.00442963384073612\\
65.1685393258427	0.00428645311545665\\
66.2921348314607	0.00414933212809727\\
67.4157303370787	0.00401808212249899\\
68.5393258426966	0.00389252249332007\\
69.6629213483146	0.00377248051599855\\
70.7865168539326	0.00365779109299292\\
71.9101123595506	0.00354829651472566\\
73.0337078651685	0.00344384623395045\\
74.1573033707865	0.00334429665249008\\
75.2808988764045	0.00324951091947546\\
76.4044943820225	0.00315935874036188\\
77.5280898876404	0.00307371619611162\\
78.6516853932584	0.00299246557202612\\
79.7752808988764	0.00291549519578307\\
80.8988764044944	0.00284269928429722\\
82.0224719101124	0.0027739777990677\\
83.1460674157303	0.00270923630972164\\
84.2696629213483	0.00264838586549015\\
85.3932584269663	0.00259134287438822\\
86.5168539325843	0.00253802898988895\\
87.6404494382023	0.00248837100490492\\
88.7640449438202	0.00244230075291034\\
89.8876404494382	0.00239975501604888\\
91.0112359550562	0.00236067544009056\\
92.1348314606742	0.0023250084561134\\
93.2584269662921	0.00229270520879573\\
94.3820224719101	0.00226372149122016\\
95.5056179775281	0.00223801768609688\\
96.6292134831461	0.00221555871332721\\
97.752808988764	0.00219631398383711\\
98.876404494382	0.00218025735961898\\
100	0.00216736711993075\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.204005660255235\\
2.24719101123596	0.117889482864702\\
3.37078651685393	0.083869029831248\\
4.49438202247191	0.0654622298093951\\
5.61797752808989	0.0539918091018336\\
6.74157303370786	0.0461886068417387\\
7.86516853932584	0.0405417130273928\\
8.98876404494382	0.0362625376608566\\
10.1123595505618	0.0329025752408006\\
11.2359550561798	0.0301890792136746\\
12.3595505617978	0.0279468098801585\\
13.4831460674157	0.0260578779033525\\
14.6067415730337	0.0244398912351955\\
15.7303370786517	0.0230334556608184\\
16.8539325842697	0.0217946936592219\\
17.9775280898876	0.0206905696612562\\
19.1011235955056	0.019695846613945\\
20.2247191011236	0.0187910279717697\\
21.3483146067416	0.0179609186149607\\
22.4719101123596	0.0171935898255559\\
23.5955056179775	0.0164796178858622\\
24.7191011235955	0.0158115141473947\\
25.8426966292135	0.015183292854179\\
26.9662921348315	0.0145901403116621\\
28.0898876404494	0.0140281599100162\\
29.2134831460674	0.0134941746558352\\
30.3370786516854	0.0129855737121381\\
31.4606741573034	0.0125001928407825\\
32.5842696629214	0.0120362210849212\\
33.7078651685393	0.0115921278276554\\
34.8314606741573	0.0111666057096249\\
35.9550561797753	0.0107585259094354\\
37.0786516853933	0.0103669030723885\\
38.2022471910112	0.00999086777514063\\
39.3258426966292	0.0096296448799855\\
40.4494382022472	0.00928253649436534\\
41.5730337078652	0.00894890853285587\\
42.6966292134831	0.00862818009837028\\
43.8202247191011	0.00831981507058856\\
44.9438202247191	0.00802331542330762\\
46.0674157303371	0.00773821589684092\\
47.1910112359551	0.00746407973317349\\
48.314606741573	0.00720049524534428\\
49.438202247191	0.00694707304234021\\
50.561797752809	0.00670344376973993\\
51.685393258427	0.00646925625677468\\
52.8089887640449	0.00624417598427136\\
53.9325842696629	0.00602788380653469\\
55.0561797752809	0.00582007487476387\\
56.1797752808989	0.00562045772096038\\
57.3033707865169	0.0054287534701672\\
58.4269662921348	0.00524469515582158\\
59.5505617977528	0.00506802711843347\\
60.6741573033708	0.00489850447204676\\
61.7977528089888	0.00473589262625693\\
62.9213483146067	0.00457996685416065\\
64.0449438202247	0.00443051189863797\\
65.1685393258427	0.00428732161096154\\
66.2921348314607	0.00415019861697217\\
67.4157303370787	0.00401895400703165\\
68.5393258426966	0.00389340704673303\\
69.6629213483146	0.00377338490594502\\
70.7865168539326	0.00365872240424024\\
71.9101123595506	0.00354926177112634\\
73.0337078651685	0.00344485241979211\\
74.1573033707865	0.0033453507333123\\
75.2808988764045	0.00325061986243411\\
76.4044943820225	0.0031605295342171\\
77.5280898876404	0.0030749558709125\\
78.6516853932584	0.00299378121855912\\
79.7752808988764	0.00291689398484981\\
80.8988764044944	0.00284418848588295\\
82.0224719101124	0.00277556480145977\\
83.1460674157303	0.00271092863863392\\
84.2696629213483	0.00265019120324955\\
85.3932584269663	0.00259326907923499\\
86.5168539325843	0.00254008411544332\\
87.6404494382023	0.00249056331985058\\
88.7640449438202	0.00244463876094354\\
89.8876404494382	0.00240224747614302\\
91.0112359550562	0.00236333138712467\\
92.1348314606742	0.00232783722191146\\
93.2584269662921	0.0022957164436268\\
94.3820224719101	0.00226692518580574\\
95.5056179775281	0.00224142419417462\\
96.6292134831461	0.0022191787748199\\
97.752808988764	0.00220015874867546\\
98.876404494382	0.00218433841226888\\
100	0.00217169650467542\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.204054464938246\\
2.24719101123596	0.117929950984433\\
3.37078651685393	0.0839047598560813\\
4.49438202247191	0.0654950980937633\\
5.61797752808989	0.0540227570809336\\
6.74157303370786	0.0462181316511552\\
7.86516853932584	0.0405700966894067\\
8.98876404494382	0.036289954975166\\
10.1123595505618	0.0329291450431759\\
11.2359550561798	0.0302148890563278\\
12.3595505617978	0.0279719281391763\\
13.4831460674157	0.0260823599439155\\
14.6067415730337	0.0244637828212984\\
15.7303370786517	0.0230567951171156\\
16.8539325842697	0.0218175134519966\\
17.9775280898876	0.0207128976576463\\
19.1011235955056	0.0197177071020106\\
20.2247191011236	0.0188124424649675\\
21.3483146067416	0.0179819064570516\\
22.4719101123596	0.0172141686204298\\
23.5955056179775	0.0164998037851143\\
24.7191011235955	0.0158313220315994\\
25.8426966292135	0.0152027364417308\\
26.9662921348315	0.0146092322236578\\
28.0898876404494	0.014046911712883\\
29.2134831460674	0.0135125968967368\\
30.3370786516854	0.013003675956434\\
31.4606741573034	0.0125179837163306\\
32.5842696629214	0.0120537083348137\\
33.7078651685393	0.0116093183709079\\
34.8314606741573	0.011183505708156\\
35.9550561797753	0.0107751408391526\\
37.0786516853933	0.0103832377961117\\
38.2022471910112	0.0100069266152806\\
39.3258426966292	0.00964543168922545\\
40.4494382022472	0.00929805472297598\\
41.5730337078652	0.00896416129165827\\
42.6966292134831	0.00864317021670489\\
43.8202247191011	0.00833454514894394\\
44.9438202247191	0.00803778788049898\\
46.0674157303371	0.00775243301181199\\
47.1910112359551	0.00747804368162676\\
48.314606741573	0.00721420813149712\\
49.438202247191	0.00696053692616061\\
50.561797752809	0.00671666069004611\\
51.685393258427	0.00648222825059321\\
52.8089887640449	0.00625690510284307\\
53.9325842696629	0.00604037212834342\\
55.0561797752809	0.00583232451594106\\
56.1797752808989	0.00563247084339315\\
57.3033707865169	0.00544053228760977\\
58.4269662921348	0.00525624193828211\\
59.5505617977528	0.00507934419508072\\
60.6741573033708	0.00490959423285501\\
61.7977528089888	0.00474675752258269\\
62.9213483146067	0.00459060939842239\\
64.0449438202247	0.00444093466324894\\
65.1685393258427	0.0042975272266477\\
66.2921348314607	0.00416018977058983\\
67.4157303370787	0.0040287334389848\\
68.5393258426966	0.003902977548077\\
69.6629213483146	0.00378274931525137\\
70.7865168539326	0.00366788360428733\\
71.9101123595506	0.003558222685471\\
73.0337078651685	0.00345361600926996\\
74.1573033707865	0.00335391999250697\\
75.2808988764045	0.00325899781615008\\
76.4044943820225	0.00316871923398496\\
77.5280898876404	0.00308296039155104\\
78.6516853932584	0.00300160365481497\\
79.7752808988764	0.00292453744813117\\
80.8988764044944	0.00285165610110166\\
82.0224719101124	0.00278285970399279\\
83.1460674157303	0.00271805397141333\\
84.2696629213483	0.00265715011398817\\
85.3932584269663	0.00260006471779291\\
86.5168539325843	0.00254671963133949\\
87.6404494382023	0.00249704185992208\\
88.7640449438202	0.00245096346715424\\
89.8876404494382	0.00240842148354257\\
91.0112359550562	0.00236935782195781\\
92.1348314606742	0.0023337191998772\\
93.2584269662921	0.00230145706828645\\
94.3820224719101	0.00227252754713832\\
95.5056179775281	0.00224689136727804\\
96.6292134831461	0.00222451381875579\\
97.752808988764	0.00220536470545554\\
98.876404494382	0.00218941830598062\\
100	0.00217665334074457\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203956855572225\\
2.24719101123596	0.117849014744972\\
3.37078651685393	0.0838332998064148\\
4.49438202247191	0.0654293615250269\\
5.61797752808989	0.0539608611227336\\
6.74157303370786	0.0461590820323221\\
7.86516853932584	0.0405133293653788\\
8.98876404494382	0.0362351203465472\\
10.1123595505618	0.0328760054384253\\
11.2359550561798	0.0301632693710214\\
12.3595505617978	0.0279216916211408\\
13.4831460674157	0.0260333958627894\\
14.6067415730337	0.0244159996490926\\
15.7303370786517	0.0230101162045212\\
16.8539325842697	0.0217718738664472\\
17.9775280898876	0.020668241664866\\
19.1011235955056	0.0196739861258795\\
20.2247191011236	0.0187696134785719\\
21.3483146067416	0.0179399307728698\\
22.4719101123596	0.017173011030682\\
23.5955056179775	0.01645943198661\\
24.7191011235955	0.0157917062631901\\
25.8426966292135	0.0151638492666272\\
26.9662921348315	0.0145710483996664\\
28.0898876404494	0.0140094081071495\\
29.2134831460674	0.0134757524149336\\
30.3370786516854	0.0129674714678421\\
31.4606741573034	0.0124824019652345\\
32.5842696629214	0.0120187338350287\\
33.7078651685393	0.0115749372844028\\
34.8314606741573	0.0111497057110939\\
35.9550561797753	0.0107419109797183\\
37.0786516853933	0.0103505683486653\\
38.2022471910112	0.00997480893500063\\
39.3258426966292	0.00961385807074555\\
40.4494382022472	0.00926701826575469\\
41.5730337078652	0.00893365577405348\\
42.6966292134831	0.00861318998003567\\
43.8202247191011	0.00830508499223319\\
44.9438202247191	0.00800884296611626\\
46.0674157303371	0.00772399878186986\\
47.1910112359551	0.00745011578472022\\
48.314606741573	0.00718678235919143\\
49.438202247191	0.00693360915851982\\
50.561797752809	0.00669022684943375\\
51.685393258427	0.00645628426295615\\
52.8089887640449	0.00623144686569966\\
53.9325842696629	0.00601539548472597\\
55.0561797752809	0.00580782523358668\\
56.1797752808989	0.00560844459852761\\
57.3033707865169	0.00541697465272462\\
58.4269662921348	0.00523314837336106\\
59.5505617977528	0.00505671004178623\\
60.6741573033708	0.00488741471123851\\
61.7977528089888	0.00472502772993116\\
62.9213483146067	0.00456932430989891\\
64.0449438202247	0.004420089134027\\
65.1685393258427	0.00427711599527538\\
66.2921348314607	0.00414020746335451\\
67.4157303370787	0.0040091745750785\\
68.5393258426966	0.00388383654538907\\
69.6629213483146	0.00376402049663867\\
70.7865168539326	0.00364956120419314\\
71.9101123595506	0.00354030085678167\\
73.0337078651685	0.00343608883031426\\
74.1573033707865	0.00333678147411764\\
75.2808988764045	0.00324224190871815\\
76.4044943820225	0.00315233983444925\\
77.5280898876404	0.00306695135027395\\
78.6516853932584	0.00298595878230327\\
79.7752808988764	0.00290925052156845\\
80.8988764044944	0.00283672087066424\\
82.0224719101124	0.00276826989892675\\
83.1460674157303	0.0027038033058545\\
84.2696629213483	0.00264323229251093\\
85.3932584269663	0.00258647344067708\\
86.5168539325843	0.00253344859954714\\
87.6404494382023	0.00248408477977907\\
88.7640449438202	0.00243831405473284\\
89.8876404494382	0.00239607346874348\\
91.0112359550562	0.00235730495229153\\
92.1348314606742	0.00232195524394572\\
93.2584269662921	0.00228997581896715\\
94.3820224719101	0.00226132282447316\\
95.5056179775281	0.0022359570210712\\
96.6292134831461	0.00221384373088401\\
97.752808988764	0.00219495279189537\\
98.876404494382	0.00217925851855713\\
100	0.00216673966860628\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203943545803751\\
2.24719101123596	0.117844163003159\\
3.37078651685393	0.0838402022199824\\
4.49438202247191	0.0654462444664052\\
5.61797752808989	0.0539851456106009\\
6.74157303370786	0.0461886404563136\\
7.86516853932584	0.0405466072296473\\
8.98876404494382	0.0362710062024923\\
10.1123595505618	0.0329136955485787\\
11.2359550561798	0.0302021703727114\\
12.3595505617978	0.0279613563208375\\
13.4831460674157	0.0260734813651684\\
14.6067415730337	0.0244562396272945\\
15.7303370786517	0.0230503020781873\\
16.8539325842697	0.0218118416638699\\
17.9775280898876	0.0207078625704752\\
19.1011235955056	0.0197131594563196\\
20.2247191011236	0.0188082612916603\\
21.3483146067416	0.017977993606261\\
22.4719101123596	0.0172104444531358\\
23.5955056179775	0.0164962037613328\\
24.7191011235955	0.0158277939938489\\
25.8426966292135	0.0151992384387198\\
26.9662921348315	0.0146057307542042\\
28.0898876404494	0.0140433802974845\\
29.2134831460674	0.013509014905759\\
30.3370786516854	0.0130000276407029\\
31.4606741573034	0.0125142573988787\\
32.5842696629214	0.012049895732386\\
33.7078651685393	0.0116054140212162\\
34.8314606741573	0.011179506484368\\
35.9550561797753	0.0107710455371529\\
37.0786516853933	0.0103790467830563\\
38.2022471910112	0.0100026415301912\\
39.3258426966292	0.00964105518801957\\
40.4494382022472	0.00929359026160189\\
41.5730337078652	0.00895961294197671\\
42.6966292134831	0.00863854251055609\\
43.8202247191011	0.00832984294646552\\
44.9438202247191	0.00803301625930441\\
46.0674157303371	0.00774759717408358\\
47.1910112359551	0.00747314887657656\\
48.314606741573	0.00720925959097718\\
49.438202247191	0.00695553981150976\\
50.561797752809	0.0067116200485106\\
51.685393258427	0.00647714897989185\\
52.8089887640449	0.0062517919226405\\
53.9325842696629	0.00603522955756948\\
55.0561797752809	0.005827156855046\\
56.1797752808989	0.00562728216075634\\
57.3033707865169	0.00543532640943325\\
58.4269662921348	0.00525102244139863\\
59.5505617977528	0.00507411440218821\\
60.6741573033708	0.00490435720976165\\
61.7977528089888	0.0047415160771096\\
62.9213483146067	0.00458536608066205\\
64.0449438202247	0.00443569176692296\\
65.1685393258427	0.00429228679134674\\
66.2921348314607	0.00415495358470988\\
67.4157303370787	0.00402350304320305\\
68.5393258426966	0.00389775423923344\\
69.6629213483146	0.00377753415052326\\
70.7865168539326	0.00366267740555986\\
71.9101123595506	0.00355302604382183\\
73.0337078651685	0.00344842928950065\\
74.1573033707865	0.00334874333766045\\
75.2808988764045	0.00325383115196553\\
76.4044943820225	0.00316356227324857\\
77.5280898876404	0.00307781263830602\\
78.6516853932584	0.00299646440840221\\
79.7752808988764	0.00291940580703515\\
80.8988764044944	0.00284653096657929\\
82.0224719101124	0.00277773978346949\\
83.1460674157303	0.00271293778163024\\
84.2696629213483	0.00265203598388858\\
85.3932584269663	0.00259495079113804\\
86.5168539325843	0.00254160386904421\\
87.6404494382023	0.00249192204210521\\
88.7640449438202	0.00244583719489675\\
89.8876404494382	0.0024032861803491\\
91.0112359550562	0.00236421073491783\\
92.1348314606742	0.00232855740052365\\
93.2584269662921	0.00229627745314791\\
94.3820224719101	0.00226732683798371\\
95.5056179775281	0.0022416661110523\\
96.6292134831461	0.00221926038720441\\
97.752808988764	0.00220007929443756\\
98.876404494382	0.00218409693446834\\
100	0.00217129184950941\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.20399690579665\\
2.24719101123596	0.117888610926034\\
3.37078651685393	0.0838784619373599\\
4.49438202247191	0.0654804418454371\\
5.61797752808989	0.0540164697965278\\
6.74157303370786	0.0462177866756698\\
7.86516853932584	0.0405740197536174\\
8.98876404494382	0.0362969932179757\\
10.1123595505618	0.032938484760989\\
11.2359550561798	0.0302259378290949\\
12.3595505617978	0.02798424265299\\
13.4831460674157	0.0260956017098367\\
14.6067415730337	0.0244776900875195\\
15.7303370786517	0.0230711641194622\\
16.8539325842697	0.0218321851810371\\
17.9775280898876	0.0207277480525541\\
19.1011235955056	0.0197326395222628\\
20.2247191011236	0.0188273817865152\\
21.3483146067416	0.0179967943965137\\
22.4719101123596	0.0172289600247039\\
23.5955056179775	0.0165144636960902\\
24.7191011235955	0.0158458233778445\\
25.8426966292135	0.0152170582366257\\
26.9662921348315	0.0146233581699054\\
28.0898876404494	0.0140608291299664\\
29.2134831460674	0.0135262959022222\\
30.3370786516854	0.0130171488445302\\
31.4606741573034	0.0125312244880318\\
32.5842696629214	0.0120667123433211\\
33.7078651685393	0.0116220820538969\\
34.8314606741573	0.0111960263849508\\
35.9550561797753	0.0107874165560991\\
37.0786516853933	0.0103952672075703\\
38.2022471910112	0.0100187088908815\\
39.3258426966292	0.00965696644047274\\
40.4494382022472	0.00930934194414358\\
41.5730337078652	0.00897520131128556\\
42.6966292134831	0.00865396365702412\\
43.8202247191011	0.00834509289129678\\
44.9438202247191	0.00804809103534489\\
46.0674157303371	0.00776249289230642\\
47.1910112359551	0.00748786178003323\\
48.314606741573	0.00722378609788391\\
49.438202247191	0.00696987654898389\\
50.561797752809	0.00672576387831434\\
51.685393258427	0.00649109701738669\\
52.8089887640449	0.0062655415500099\\
53.9325842696629	0.00604877843223276\\
55.0561797752809	0.00584050291406398\\
56.1797752808989	0.00564042362191897\\
57.3033707865169	0.00544826176962231\\
58.4269662921348	0.00526375047273246\\
59.5505617977528	0.00508663414638074\\
60.6741573033708	0.00491666797106265\\
61.7977528089888	0.00475361741413697\\
62.9213483146067	0.0045972577973884\\
64.0449438202247	0.0044473739030375\\
65.1685393258427	0.00430375961217723\\
66.2921348314607	0.00416621757085988\\
67.4157303370787	0.00403455888003336\\
68.5393258426966	0.00390860280629459\\
69.6629213483146	0.00378817651102736\\
70.7865168539326	0.00367311479596442\\
71.9101123595506	0.00356325986358427\\
73.0337078651685	0.00345846109105132\\
74.1573033707865	0.00335857481663218\\
75.2808988764045	0.00326346413770955\\
76.4044943820225	0.00317299871965988\\
77.5280898876404	0.00308705461497567\\
78.6516853932584	0.00300551409210871\\
79.7752808988764	0.00292826547358381\\
80.8988764044944	0.00285520298299424\\
82.0224719101124	0.00278622660054083\\
83.1460674157303	0.00272124192681612\\
84.2696629213483	0.00266016005457037\\
85.3932584269663	0.00260289744822477\\
86.5168539325843	0.00254937583092174\\
87.6404494382023	0.00249952207892407\\
88.7640449438202	0.00245326812319207\\
89.8876404494382	0.00241055085798533\\
91.0112359550562	0.00237131205635062\\
92.1348314606742	0.00233549829237066\\
93.2584269662921	0.00230306087006051\\
94.3820224719101	0.00227395575881099\\
95.5056179775281	0.00224814353528915\\
96.6292134831461	0.00222558933171526\\
97.752808988764	0.00220626279044743\\
98.876404494382	0.00219013802481327\\
100	0.00217719358613823\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203890185810852\\
2.24719101123596	0.117799715080283\\
3.37078651685393	0.0838019425026049\\
4.49438202247191	0.0654120470873732\\
5.61797752808989	0.053953821424674\\
6.74157303370786	0.0461594942369574\\
7.86516853932584	0.0405191947056772\\
8.98876404494382	0.0362450191870089\\
10.1123595505618	0.0328889063361684\\
11.2359550561798	0.0301784029163279\\
12.3595505617978	0.0279384699886849\\
13.4831460674157	0.0260513610205002\\
14.6067415730337	0.0244347891670695\\
15.7303370786517	0.0230294400369124\\
16.8539325842697	0.0217914981467027\\
17.9775280898876	0.0206879770883964\\
19.1011235955056	0.0196936793903764\\
20.2247191011236	0.0187891407968055\\
21.3483146067416	0.0179591928160083\\
22.4719101123596	0.0171919288815678\\
23.5955056179775	0.0164779438265754\\
24.7191011235955	0.0158097646098534\\
25.8426966292135	0.0151814186408138\\
26.9662921348315	0.0145881033385031\\
28.0898876404494	0.0140259314650026\\
29.2134831460674	0.0134917339092958\\
30.3370786516854	0.0129829064368756\\
31.4606741573034	0.0124972903097256\\
32.5842696629214	0.0120330791214509\\
33.7078651685393	0.0115887459885354\\
34.8314606741573	0.0111629865837852\\
35.9550561797753	0.0107546745182068\\
37.0786516853933	0.0103628263585424\\
38.2022471910112	0.00998657416950093\\
39.3258426966292	0.0096251439355664\\
40.4494382022472	0.00927783857906019\\
41.5730337078652	0.00894402457266785\\
42.6966292134831	0.00862312136408806\\
43.8202247191011	0.00831459300163426\\
44.9438202247191	0.00801794148326392\\
46.0674157303371	0.00773270145586074\\
47.1910112359551	0.00745843597311988\\
48.314606741573	0.00719473308407044\\
49.438202247191	0.00694120307403564\\
50.561797752809	0.00669747621870687\\
51.685393258427	0.00646320094239701\\
52.8089887640449	0.00623804229527109\\
53.9325842696629	0.00602168068290621\\
55.0561797752809	0.00581381079602801\\
56.1797752808989	0.00561414069959371\\
57.3033707865169	0.00542239104924418\\
58.4269662921348	0.00523829441006481\\
59.5505617977528	0.00506159465799568\\
60.6741573033708	0.00489204644846065\\
61.7977528089888	0.00472941474008223\\
62.9213483146067	0.00457347436393569\\
64.0449438202247	0.00442400963080841\\
65.1685393258427	0.00428081397051625\\
66.2921348314607	0.00414368959855989\\
67.4157303370787	0.00401244720637274\\
68.5393258426966	0.0038869056721723\\
69.6629213483146	0.00376689179001915\\
70.7865168539326	0.0036522400151553\\
71.9101123595506	0.00354279222405939\\
73.0337078651685	0.00343839748794999\\
74.1573033707865	0.00333891185868873\\
75.2808988764045	0.00324419816622151\\
76.4044943820225	0.00315412582683727\\
77.5280898876404	0.00306857066163638\\
78.6516853932584	0.00298741472469571\\
79.7752808988764	0.0029105461404865\\
80.8988764044944	0.00283785895016433\\
82.0224719101124	0.00276925296639815\\
83.1460674157303	0.00270463363644435\\
84.2696629213483	0.00264391191320679\\
85.3932584269663	0.00258700413405131\\
86.5168539325843	0.00253383190716668\\
87.6404494382023	0.00248432200528635\\
88.7640449438202	0.00243840626660143\\
89.8876404494382	0.00239602150271286\\
91.0112359550562	0.00235710941348505\\
92.1348314606742	0.00232161650867664\\
93.2584269662921	0.00228949403623531\\
94.3820224719101	0.00226069791715643\\
95.5056179775281	0.00223518868681544\\
96.6292134831461	0.00221293144269356\\
97.752808988764	0.0021938957984277\\
98.876404494382	0.0021780558441234\\
100	0.00216539011288059\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203857384986427\\
2.24719101123596	0.117774360756127\\
3.37078651685393	0.08377721445084\\
4.49438202247191	0.0653874918331307\\
5.61797752808989	0.0539299850179736\\
6.74157303370786	0.0461368099773009\\
7.86516853932584	0.0404978888398537\\
8.98876404494382	0.0362251791553684\\
10.1123595505618	0.0328705455848766\\
11.2359550561798	0.030161501328697\\
12.3595505617978	0.02792299555519\\
13.4831460674157	0.0260372800926457\\
14.6067415730337	0.0244220704173477\\
15.7303370786517	0.0230180552204195\\
16.8539325842697	0.0217814214187582\\
17.9775280898876	0.0206791838212282\\
19.1011235955056	0.0196861449627747\\
20.2247191011236	0.0187828395700887\\
21.3483146067416	0.0179540973714539\\
22.4719101123596	0.0171880095251882\\
23.5955056179775	0.0164751683349739\\
24.7191011235955	0.0158080981779603\\
25.8426966292135	0.0151808239890404\\
26.9662921348315	0.0145885409383992\\
28.0898876404494	0.0140273598464626\\
29.2134831460674	0.0134941100174652\\
30.3370786516854	0.012986186012455\\
31.4606741573034	0.0125014282718816\\
32.5842696629214	0.012038029937683\\
33.7078651685393	0.0115944640204396\\
34.8314606741573	0.0111694264015306\\
35.9550561797753	0.0107617911797152\\
37.0786516853933	0.0103705756518282\\
38.2022471910112	0.00999491281845289\\
39.3258426966292	0.00963402977075766\\
40.4494382022472	0.00928723067600593\\
41.5730337078652	0.00895388336045241\\
42.6966292134831	0.00863340870750254\\
43.8202247191011	0.0083252722600073\\
44.9438202247191	0.00802897754906253\\
46.0674157303371	0.00774406077595576\\
47.1910112359551	0.00747008655537075\\
48.314606741573	0.00720664449162651\\
49.438202247191	0.00695334640947944\\
50.561797752809	0.00670982409991045\\
51.685393258427	0.00647572747171191\\
52.8089887640449	0.00625072302345072\\
53.9325842696629	0.00603449256895473\\
55.0561797752809	0.00582673216398772\\
56.1797752808989	0.00562715119312295\\
57.3033707865169	0.00543547158470119\\
58.4269662921348	0.00525142712868786\\
59.5505617977528	0.00507476287767158\\
60.6741573033708	0.00490523461548027\\
61.7977528089888	0.00474260838121123\\
62.9213483146067	0.00458666003905941\\
64.0449438202247	0.00443717488636265\\
65.1685393258427	0.00429394729386491\\
66.2921348314607	0.00415678037344585\\
67.4157303370787	0.00402548566953554\\
68.5393258426966	0.00389988287120068\\
69.6629213483146	0.00377979954248362\\
70.7865168539326	0.00366507086904856\\
71.9101123595506	0.00355553941955926\\
73.0337078651685	0.00345105492050247\\
74.1573033707865	0.00335147404340401\\
75.2808988764045	0.00325666020356554\\
76.4044943820225	0.00316648336959353\\
77.5280898876404	0.0030808198831105\\
78.6516853932584	0.00299955228812723\\
79.7752808988764	0.00292256916963295\\
80.8988764044944	0.00284976500101759\\
82.0224719101124	0.00278103999999107\\
83.1460674157303	0.00271629999270603\\
84.2696629213483	0.00265545628582224\\
85.3932584269663	0.00259842554628076\\
86.5168539325843	0.00254512968858043\\
87.6404494382023	0.00249549576936905\\
88.7640449438202	0.00244945588918118\\
89.8876404494382	0.00240694710117031\\
91.0112359550562	0.00236791132669747\\
92.1348314606742	0.00233229527765203\\
93.2584269662921	0.00230005038539322\\
94.3820224719101	0.00227113273621125\\
95.5056179775281	0.00224550301321842\\
96.6292134831461	0.00222312644459161\\
97.752808988764	0.00220397275809536\\
98.876404494382	0.00218801614182685\\
100	0.00217523521113116\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203904629636561\\
2.24719101123596	0.117816906089502\\
3.37078651685393	0.0838160251089232\\
4.49438202247191	0.0654231738199087\\
5.61797752808989	0.0539630219864503\\
6.74157303370786	0.0461676151840848\\
7.86516853932584	0.0405268131211307\\
8.98876404494382	0.0362525151870242\\
10.1123595505618	0.0328965347765553\\
11.2359550561798	0.0301863421858021\\
12.3595505617978	0.0279468516953247\\
13.4831460674157	0.0260602870019772\\
14.6067415730337	0.0244443408134323\\
15.7303370786517	0.0230396832445731\\
16.8539325842697	0.021802485941763\\
17.9775280898876	0.0206997510866732\\
19.1011235955056	0.0197062707187334\\
20.2247191011236	0.0188025707898368\\
21.3483146067416	0.0179734736383666\\
22.4719101123596	0.0172070641453885\\
23.5955056179775	0.0164939292344902\\
24.7191011235955	0.0158265886342628\\
25.8426966292135	0.0151990632386254\\
26.9662921348315	0.0146065446931459\\
28.0898876404494	0.0140451407428547\\
29.2134831460674	0.0135116780153033\\
30.3370786516854	0.0130035487538025\\
31.4606741573034	0.0125185914067555\\
32.5842696629214	0.0120549974202147\\
33.7078651685393	0.0116112383775895\\
34.8314606741573	0.0111860089756218\\
35.9550561797753	0.0107781823457604\\
37.0786516853933	0.0103867750106438\\
38.2022471910112	0.0100109193667131\\
39.3258426966292	0.00964984204934509\\
40.4494382022472	0.00930284689819181\\
41.5730337078652	0.00896930152156795\\
42.6966292134831	0.00864862667782734\\
43.8202247191011	0.00834028786260861\\
44.9438202247191	0.00804378862427627\\
46.0674157303371	0.0077586652341205\\
47.1910112359551	0.00748448241931924\\
48.314606741573	0.0072208299303171\\
49.438202247191	0.00696731976401947\\
50.561797752809	0.00672358390309265\\
51.685393258427	0.00648927246205732\\
52.8089887640449	0.00626405215463131\\
53.9325842696629	0.00604760501535678\\
55.0561797752809	0.00583962732307581\\
56.1797752808989	0.00563982868517295\\
57.3033707865169	0.0054479312503891\\
58.4269662921348	0.0052636690249503\\
59.5505617977528	0.005086787272191\\
60.6741573033708	0.00491704198009369\\
61.7977528089888	0.00475419938449449\\
62.9213483146067	0.00459803553829871\\
64.0449438202247	0.00444833591909034\\
65.1685393258427	0.00430489506910738\\
66.2921348314607	0.00416751626280623\\
67.4157303370787	0.0040360111982123\\
68.5393258426966	0.0039101997090257\\
69.6629213483146	0.00378990949504771\\
70.7865168539326	0.0036749758689695\\
71.9101123595506	0.00356524151793692\\
73.0337078651685	0.00346055627859605\\
74.1573033707865	0.00336077692455909\\
75.2808988764045	0.00326576696541203\\
76.4044943820225	0.00317539645653018\\
77.5280898876404	0.00308954181908751\\
78.6516853932584	0.00300808566973411\\
79.7752808988764	0.00293091665949653\\
80.8988764044944	0.0028579293215116\\
82.0224719101124	0.00278902392725743\\
83.1460674157303	0.00272410635098563\\
84.2696629213483	0.00266308794209194\\
85.3932584269663	0.00260588540519228\\
86.5168539325843	0.00255242068769549\\
87.6404494382023	0.00250262087468492\\
88.7640449438202	0.00245641809094003\\
89.8876404494382	0.00241374940994524\\
91.0112359550562	0.00237455676974824\\
92.1348314606742	0.00233878689554294\\
93.2584269662921	0.00230639122886576\\
94.3820224719101	0.00227732586330401\\
95.5056179775281	0.002251551486627\\
96.6292134831461	0.00222903332926113\\
97.752808988764	0.00220974111903852\\
98.876404494382	0.00219364904216064\\
100	0.00218073571032554\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203810140336294\\
2.24719101123596	0.117731815422753\\
3.37078651685393	0.0837384037927568\\
4.49438202247191	0.0653518098463527\\
5.61797752808989	0.0538969480494969\\
6.74157303370786	0.046106004770517\\
7.86516853932584	0.0404689645585768\\
8.98876404494382	0.0361978431237127\\
10.1123595505618	0.032844556393198\\
11.2359550561798	0.0301366604715918\\
12.3595505617978	0.0278991394150552\\
13.4831460674157	0.0260142731833142\\
14.6067415730337	0.0243998000212632\\
15.7303370786517	0.022996427196266\\
16.8539325842697	0.0217603568957534\\
17.9775280898876	0.0206586165557831\\
19.1011235955056	0.0196660192068161\\
20.2247191011236	0.0187631083503406\\
21.3483146067416	0.0179347211045413\\
22.4719101123596	0.017168954904988\\
23.5955056179775	0.0164564074354576\\
24.7191011235955	0.0157896077216577\\
25.8426966292135	0.0151625847394553\\
26.9662921348315	0.0145705371836526\\
28.0898876404494	0.0140095789500705\\
29.2134831460674	0.0134765420196272\\
30.3370786516854	0.0129688232711076\\
31.4606741573034	0.0124842651370077\\
32.5842696629214	0.0120210624551513\\
33.7078651685393	0.0115776896632896\\
34.8314606741573	0.0111528438274394\\
35.9550561797753	0.01074540001367\\
37.0786516853933	0.0103543762930126\\
38.2022471910112	0.00997890627019267\\
39.3258426966292	0.00961821749217023\\
40.4494382022472	0.00927161445382004\\
41.5730337078652	0.00893846519933688\\
42.6966292134831	0.00861819073717773\\
43.8202247191011	0.008310256657406\\
44.9438202247191	0.00801416647384879\\
46.0674157303371	0.00772945631779103\\
47.1910112359551	0.00745569069142226\\
48.314606741573	0.00719245905293592\\
49.438202247191	0.00693937305493941\\
50.561797752809	0.00669606429672825\\
51.685393258427	0.0064621824813665\\
52.8089887640449	0.00623739389227013\\
53.9325842696629	0.00602138012255269\\
55.0561797752809	0.00581383700489962\\
56.1797752808989	0.00561447370107294\\
57.3033707865169	0.00542301191901327\\
58.4269662921348	0.00523918523242542\\
59.5505617977528	0.00506273848315216\\
60.6741573033708	0.00489342725086686\\
61.7977528089888	0.00473101737792796\\
62.9213483146067	0.0045752845398201\\
64.0449438202247	0.00442601385363496\\
65.1685393258427	0.00428299951862243\\
66.2921348314607	0.00414604448408547\\
67.4157303370787	0.00401496014085877\\
68.5393258426966	0.00388956603337565\\
69.6629213483146	0.00376968958991952\\
70.7865168539326	0.00365516586912763\\
71.9101123595506	0.0035458373211816\\
73.0337078651685	0.00344155356240889\\
74.1573033707865	0.00334217116224893\\
75.2808988764045	0.00324755344171904\\
76.4044943820225	0.00315757028265688\\
77.5280898876404	0.0030720979471335\\
78.6516853932584	0.00299101890652036\\
79.7752808988764	0.00291422167976937\\
80.8988764044944	0.00284160068052358\\
82.0224719101124	0.0027730560727247\\
83.1460674157303	0.00270849363442644\\
84.2696629213483	0.00264782462955254\\
85.3932584269663	0.00259096568736924\\
86.5168539325843	0.00253783868946536\\
87.6404494382023	0.00248837066405317\\
88.7640449438202	0.00244249368742233\\
89.8876404494382	0.00240014479239538\\
91.0112359550562	0.0023612658836467\\
92.1348314606742	0.00232580365976112\\
93.2584269662921	0.00229370954192068\\
94.3820224719101	0.0022649396091185\\
95.5056179775281	0.00223945453980984\\
96.6292134831461	0.00221721955992208\\
97.752808988764	0.0021982043971522\\
98.876404494382	0.00218238324149306\\
100	0.00216973471193678\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.204018261730993\\
2.24719101123596	0.11793583914097\\
3.37078651685393	0.0839246829066785\\
4.49438202247191	0.0655201677984842\\
5.61797752808989	0.0540495068517156\\
6.74157303370786	0.0462450818808123\\
7.86516853932584	0.0405965999073303\\
8.98876404494382	0.0363157313216456\\
10.1123595505618	0.0329540820678632\\
11.2359550561798	0.0302389527660428\\
12.3595505617978	0.0279951223998455\\
13.4831460674157	0.0261047072058626\\
14.6067415730337	0.0244853144002939\\
15.7303370786517	0.0230775459061797\\
16.8539325842697	0.0218375188392247\\
17.9775280898876	0.0207321916758031\\
19.1011235955056	0.0197363213591164\\
20.2247191011236	0.0188304056157365\\
21.3483146067416	0.0179992440585835\\
22.4719101123596	0.0172309032526563\\
23.5955056179775	0.0165159553394234\\
24.7191011235955	0.0158469080906784\\
25.8426966292135	0.0152177726922606\\
26.9662921348315	0.0146237328605799\\
28.0898876404494	0.0140608898086557\\
29.2134831460674	0.013526064720784\\
30.3370786516854	0.0130166452388159\\
31.4606741573034	0.0125304658557937\\
32.5842696629214	0.0120657145552806\\
33.7078651685393	0.0116208598326329\\
34.8314606741573	0.0111945935806887\\
35.9550561797753	0.010785786343309\\
37.0786516853933	0.0103934522216877\\
38.2022471910112	0.0100167213204809\\
39.3258426966292	0.00965481808689686\\
40.4494382022472	0.00930704425784426\\
41.5730337078652	0.00897276541192115\\
42.6966292134831	0.00865140034259488\\
43.8202247191011	0.00834241264023041\\
44.9438202247191	0.00804530400436877\\
46.0674157303371	0.00775960891213667\\
47.1910112359551	0.00748489035029119\\
48.314606741573	0.00722073638219166\\
49.438202247191	0.00696675737085036\\
50.561797752809	0.00672258371817991\\
51.685393258427	0.00648786401101352\\
52.8089887640449	0.00626226348828397\\
53.9325842696629	0.00604546276236066\\
55.0561797752809	0.00583715674208673\\
56.1797752808989	0.00563705371643701\\
57.3033707865169	0.00544487456660361\\
58.4269662921348	0.00526035208126555\\
59.5505617977528	0.00508323035523793\\
60.6741573033708	0.00491326425593795\\
61.7977528089888	0.00475021894543424\\
62.9213483146067	0.00459386944843988\\
64.0449438202247	0.00444400025864804\\
65.1685393258427	0.00430040497739532\\
66.2921348314607	0.00416288597988799\\
67.4157303370787	0.00403125410520211\\
68.5393258426966	0.00390532836703029\\
69.6629213483146	0.00378493568275455\\
70.7865168539326	0.00366991061889045\\
71.9101123595506	0.0035600951513228\\
73.0337078651685	0.00345533843904282\\
74.1573033707865	0.00335549661033121\\
75.2808988764045	0.00326043256050871\\
76.4044943820225	0.00317001576052766\\
77.5280898876404	0.00308412207578776\\
78.6516853932584	0.0030026335946556\\
79.7752808988764	0.00292543846624141\\
80.8988764044944	0.00285243074704586\\
82.0224719101124	0.00278351025614043\\
83.1460674157303	0.00271858243858622\\
84.2696629213483	0.00265755823682725\\
85.3932584269663	0.00260035396982732\\
86.5168539325843	0.0025468912197383\\
87.6404494382023	0.00249709672591494\\
88.7640449438202	0.00245090228610441\\
89.8876404494382	0.00240824466465839\\
91.0112359550562	0.002369065507629\\
92.1348314606742	0.00233331126462347\\
93.2584269662921	0.00230093311730452\\
94.3820224719101	0.00227188691443564\\
95.5056179775281	0.00224613311338113\\
96.6292134831461	0.00222363672797995\\
97.752808988764	0.00220436728272418\\
98.876404494382	0.00218829877318146\\
100	0.00217540963260984\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.204066454334043\\
2.24719101123596	0.117976321462131\\
3.37078651685393	0.0839601215735127\\
4.49438202247191	0.065551957119018\\
5.61797752808989	0.0540785585826576\\
6.74157303370786	0.0462720240032193\\
7.86516853932584	0.0406218797567988\\
8.98876404494382	0.0363396761033388\\
10.1123595505618	0.0329769363702544\\
11.2359550561798	0.030260902896274\\
12.3595505617978	0.028016312697261\\
13.4831460674157	0.0261252512411733\\
14.6067415730337	0.0245053028103699\\
15.7303370786517	0.0230970519637194\\
16.8539325842697	0.0218566024643785\\
17.9775280898876	0.0207509023531166\\
19.1011235955056	0.0197547002715614\\
20.2247191011236	0.0188484872133619\\
21.3483146067416	0.0180170572192822\\
22.4719101123596	0.0172484721518849\\
23.5955056179775	0.0165333001159635\\
24.7191011235955	0.0158640453724254\\
25.8426966292135	0.0152347160276736\\
26.9662921348315	0.0146404930870124\\
28.0898876404494	0.014077475377821\\
29.2134831460674	0.0135424819936602\\
30.3370786516854	0.013032898756839\\
31.4606741573034	0.0125465585917121\\
32.5842696629214	0.0120816481450187\\
33.7078651685393	0.0116366347885099\\
34.8314606741573	0.0112102094859804\\
35.9550561797753	0.0108012420281714\\
37.0786516853933	0.0104087459206751\\
38.2022471910112	0.0100318508121747\\
39.3258426966292	0.00966978081643401\\
40.4494382022472	0.00932183744335779\\
41.5730337078652	0.00898738613606587\\
42.6966292134831	0.00866584563042836\\
43.8202247191011	0.00835667952475715\\
44.9438202247191	0.00805938958104742\\
46.0674157303371	0.00777351038360608\\
47.1910112359551	0.00749860506250188\\
48.314606741573	0.00723426185304356\\
49.438202247191	0.00698009131234437\\
50.561797752809	0.0067357240529928\\
51.685393258427	0.00650080888431016\\
52.8089887640449	0.00627501127548867\\
53.9325842696629	0.00605801207352278\\
55.0561797752809	0.0058495064233964\\
56.1797752808989	0.00564920284937436\\
57.3033707865169	0.00545682246514029\\
58.4269662921348	0.00527209828747929\\
59.5505617977528	0.00509477463365008\\
60.6741573033708	0.0049246065868394\\
61.7977528089888	0.0047613595174255\\
62.9213483146067	0.00460480865037777\\
64.0449438202247	0.00445473867116165\\
65.1685393258427	0.00431094336410873\\
66.2921348314607	0.00417322527846496\\
67.4157303370787	0.00404139541830982\\
68.5393258426966	0.00391527295330245\\
69.6629213483146	0.00379468494782074\\
70.7865168539326	0.00367946610652682\\
71.9101123595506	0.00356945853476877\\
73.0337078651685	0.00346451151252041\\
74.1573033707865	0.00336448128079584\\
75.2808988764045	0.0032692308396544\\
76.4044943820225	0.00317862975706421\\
77.5280898876404	0.00309255398800288\\
78.6516853932584	0.00301088570327158\\
79.7752808988764	0.00293351312757226\\
80.8988764044944	0.0028603303864586\\
82.0224719101124	0.00279123736182179\\
83.1460674157303	0.00272613955561421\\
84.2696629213483	0.00266494796154538\\
85.3932584269663	0.00260757894451844\\
86.5168539325843	0.00255395412759331\\
87.6404494382023	0.00250400028629158\\
88.7640449438202	0.00245764925007005\\
89.8876404494382	0.00241483781081065\\
91.0112359550562	0.00237550763818752\\
92.1348314606742	0.00233960520178581\\
93.2584269662921	0.00230708169985937\\
94.3820224719101	0.00227789299462573\\
95.5056179775281	0.00225199955400918\\
96.6292134831461	0.00222936639975015\\
97.752808988764	0.00220996306181233\\
98.876404494382	0.00219376353902685\\
100	0.00218074626592226\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203970069127944\\
2.24719101123596	0.117895356819809\\
3.37078651685393	0.0838892442398443\\
4.49438202247191	0.0654883784779504\\
5.61797752808989	0.0540204551207736\\
6.74157303370786	0.0462181397584054\\
7.86516853932584	0.0405713200578618\\
8.98876404494382	0.0362917865399523\\
10.1123595505618	0.032931227765472\\
11.2359550561798	0.0302170026358115\\
12.3595505617978	0.0279739321024301\\
13.4831460674157	0.0260841631705518\\
14.6067415730337	0.024465325990218\\
15.7303370786517	0.0230580398486399\\
16.8539325842697	0.021818435214071\\
17.9775280898876	0.0207134809984895\\
19.1011235955056	0.0197179424466714\\
20.2247191011236	0.018812324018111\\
21.3483146067416	0.0179814308978848\\
22.4719101123596	0.0172133343534278\\
23.5955056179775	0.0164986105628832\\
24.7191011235955	0.0158297708089315\\
25.8426966292135	0.0152008293568476\\
26.9662921348315	0.0146069726341475\\
28.0898876404494	0.0140443042394903\\
29.2134831460674	0.0135096474479079\\
30.3370786516854	0.0130003917207928\\
31.4606741573034	0.0125143731198753\\
32.5842696629214	0.0120497809655425\\
33.7078651685393	0.011605084876756\\
34.8314606741573	0.0111789776753971\\
35.9550561797753	0.0107703306584465\\
37.0786516853933	0.0103781585227004\\
38.2022471910112	0.0100015918287871\\
39.3258426966292	0.00963985535735971\\
40.4494382022472	0.00929225107233073\\
41.5730337078652	0.00895814468777644\\
42.6966292134831	0.0086369550547614\\
43.8202247191011	0.00832814575570366\\
44.9438202247191	0.00803121842769011\\
46.0674157303371	0.00774570744066726\\
47.1910112359551	0.00747117563808051\\
48.314606741573	0.00720721091133975\\
49.438202247191	0.00695342342935634\\
50.561797752809	0.00670944338336702\\
51.685393258427	0.00647491913771688\\
52.8089887640449	0.00624951570107926\\
53.9325842696629	0.00603291345119854\\
55.0561797752809	0.00582480706077706\\
56.1797752808989	0.00562490458349967\\
57.3033707865169	0.00543292666806692\\
58.4269662921348	0.0052486058750518\\
59.5505617977528	0.00507168607682577\\
60.6741573033708	0.00490192192503649\\
61.7977528089888	0.00473907837344298\\
62.9213483146067	0.00458293024650199\\
64.0449438202247	0.00443326184613443\\
65.1685393258427	0.00428986659068191\\
66.2921348314607	0.00415254668131102\\
67.4157303370787	0.00402111279209441\\
68.5393258426966	0.00389538378075813\\
69.6629213483146	0.00377518641768836\\
70.7865168539326	0.00366035513125408\\
71.9101123595506	0.00355073176787682\\
73.0337078651685	0.00344616536556522\\
74.1573033707865	0.00334651193986659\\
75.2808988764045	0.00325163428136301\\
76.4044943820225	0.0031614017639911\\
77.5280898876404	0.00307569016357263\\
78.6516853932584	0.00299438148603962\\
79.7752808988764	0.00291736380491057\\
80.8988764044944	0.00284453110763312\\
82.0224719101124	0.00277578315045907\\
83.1460674157303	0.00271102532155824\\
84.2696629213483	0.00265016851210912\\
85.3932584269663	0.0025931289951362\\
86.5168539325843	0.00253982831188329\\
87.6404494382023	0.0024901931655383\\
88.7640449438202	0.00244415532213878\\
89.8876404494382	0.00240165151850612\\
91.0112359550562	0.00236262337707049\\
92.1348314606742	0.00232701732746112\\
93.2584269662921	0.00229478453474968\\
94.3820224719101	0.00226588083424554\\
95.5056179775281	0.00224026667275307\\
96.6292134831461	0.00221790705620976\\
97.752808988764	0.00219877150363604\\
98.876404494382	0.00218283400733606\\
100	0.00217007299929743\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203986149658056\\
2.24719101123596	0.117896449846673\\
3.37078651685393	0.0838896462813777\\
4.49438202247191	0.0654898269824909\\
5.61797752808989	0.0540226667523397\\
6.74157303370786	0.0462207399678747\\
7.86516853932584	0.0405740881962414\\
8.98876404494382	0.0362946253306978\\
10.1123595505618	0.0329341112422974\\
11.2359550561798	0.0302199402546943\\
12.3595505617978	0.0279769482035028\\
13.4831460674157	0.0260872863126088\\
14.6067415730337	0.0244685838856015\\
15.7303370786517	0.0230614572454669\\
16.8539325842697	0.0218220332234835\\
17.9775280898876	0.0207172770658091\\
19.1011235955056	0.0197219505643113\\
20.2247191011236	0.0188165549953308\\
21.3483146067416	0.0179858926154947\\
22.4719101123596	0.0172180319862737\\
23.5955056179775	0.0165035467759345\\
24.7191011235955	0.0158349459393085\\
25.8426966292135	0.015206241592958\\
26.9662921348315	0.0146126181990903\\
28.0898876404494	0.014050177581604\\
29.2134831460674	0.013515741437904\\
30.3370786516854	0.0130066978526745\\
31.4606741573034	0.0125208817117259\\
32.5842696629214	0.0120564813560315\\
33.7078651685393	0.0116119656135586\\
34.8314606741573	0.0111860266924177\\
35.9550561797753	0.0107775354395566\\
37.0786516853933	0.0103855062505332\\
38.2022471910112	0.0100090695178773\\
39.3258426966292	0.00964744997153523\\
40.4494382022472	0.00929994962675784\\
41.5730337078652	0.00896593433640697\\
42.6966292134831	0.0086448231641763\\
43.8202247191011	0.00833607996648329\\
44.9438202247191	0.00803920670451474\\
46.0674157303371	0.00775373811235165\\
47.1910112359551	0.00747923742871473\\
48.314606741573	0.0072152929636501\\
49.438202247191	0.00696151532131417\\
50.561797752809	0.00671753513898874\\
51.685393258427	0.00648300123290507\\
52.8089887640449	0.00625757906526346\\
53.9325842696629	0.00604094946544578\\
55.0561797752809	0.00583280755296294\\
56.1797752808989	0.00563286182105268\\
57.3033707865169	0.00544083334873199\\
58.4269662921348	0.0052564551160588\\
59.5505617977528	0.00507947140279113\\
60.6741573033708	0.0049096372548831\\
61.7977528089888	0.0047467180065759\\
62.9213483146067	0.00459048884844673\\
64.0449438202247	0.00444073443380758\\
65.1685393258427	0.00429724851743997\\
66.2921348314607	0.00415983362189799\\
67.4157303370787	0.00402830072758856\\
68.5393258426966	0.00390246898360202\\
69.6629213483146	0.00378216543686792\\
70.7865168539326	0.00366722477768475\\
71.9101123595506	0.00355748910003894\\
73.0337078651685	0.00345280767542496\\
74.1573033707865	0.00335303673910829\\
75.2808988764045	0.00325803928795548\\
76.4044943820225	0.00316768488909947\\
77.5280898876404	0.003081849498828\\
78.6516853932584	0.00300041529117158\\
79.7752808988764	0.0029232704957439\\
80.8988764044944	0.00285030924444941\\
82.0224719101124	0.00278143142671949\\
83.1460674157303	0.00271654255298218\\
84.2696629213483	0.00265555362610269\\
85.3932584269663	0.00259838102056135\\
86.5168539325843	0.00254494636915895\\
87.6404494382023	0.00249517645706357\\
88.7640449438202	0.00244900312302604\\
89.8876404494382	0.00240636316761369\\
91.0112359550562	0.00236719826832157\\
92.1348314606742	0.00233145490143739\\
93.2584269662921	0.00229908427054657\\
94.3820224719101	0.00227004224157631\\
95.5056179775281	0.00224428928428838\\
96.6292134831461	0.00222179042013988\\
97.752808988764	0.00220251517644273\\
98.876404494382	0.00218643754676058\\
100	0.00217353595749177\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.204034102382981\\
2.24719101123596	0.117939160764995\\
3.37078651685393	0.0839284802348838\\
4.49438202247191	0.065525986663138\\
5.61797752808989	0.0540568319340909\\
6.74157303370786	0.0462533076042494\\
7.86516853932584	0.0406053155393044\\
8.98876404494382	0.0363246962670342\\
10.1123595505618	0.0329631667861944\\
11.2359550561798	0.030248093375034\\
12.3595505617978	0.028004291703413\\
13.4831460674157	0.0261138975586773\\
14.6067415730337	0.0244945280576175\\
15.7303370786517	0.0230867898155138\\
16.8539325842697	0.0218468019387228\\
17.9775280898876	0.0207415235315931\\
19.1011235955056	0.0197457114697174\\
20.2247191011236	0.0188398630201736\\
21.3483146067416	0.0180087770689635\\
22.4719101123596	0.0172405192358259\\
23.5955056179775	0.0165256605259225\\
24.7191011235955	0.0158567074127684\\
25.8426966292135	0.0152276696597634\\
26.9662921348315	0.0146337294820588\\
28.0898876404494	0.0140709865611757\\
29.2134831460674	0.0135362605668561\\
30.3370786516854	0.0130269376854324\\
31.4606741573034	0.0125408510481276\\
32.5842696629214	0.0120761873965792\\
33.7078651685393	0.0116314141218225\\
34.8314606741573	0.0112052221599122\\
35.9550561797753	0.0107964812487211\\
37.0786516853933	0.010404204832121\\
38.2022471910112	0.010027522499882\\
39.3258426966292	0.00966565831762067\\
40.4494382022472	0.00931791376292148\\
41.5730337078652	0.00898365426525679\\
42.6966292134831	0.0086622985667216\\
43.8202247191011	0.00835331029173554\\
44.9438202247191	0.00805619124747521\\
46.0674157303371	0.00777047608115073\\
47.1910112359551	0.00749572800177594\\
48.314606741573	0.00723153533780316\\
49.438202247191	0.00697750875178643\\
50.561797752809	0.00673327897217929\\
51.685393258427	0.00649849493279944\\
52.8089887640449	0.00627282223428693\\
53.9325842696629	0.00605594186048731\\
55.0561797752809	0.00584754909723306\\
56.1797752808989	0.00564735261236993\\
57.3033707865169	0.00545507366476755\\
58.4269662921348	0.00527044541700736\\
59.5505617977528	0.00509321233187908\\
60.6741573033708	0.00492312963707412\\
61.7977528089888	0.00475996284578683\\
62.9213483146067	0.00460348732354574\\
64.0449438202247	0.00445348789362931\\
65.1685393258427	0.00430975847502021\\
66.2921348314607	0.00417210174810169\\
67.4157303370787	0.00404032884428003\\
68.5393258426966	0.00391425905648442\\
69.6629213483146	0.00379371956810039\\
70.7865168539326	0.00367854519836862\\
71.9101123595506	0.00356857816265063\\
73.0337078651685	0.00346366784626072\\
74.1573033707865	0.00336367059079523\\
75.2808988764045	0.00326844949207421\\
76.4044943820225	0.00317787420895575\\
77.5280898876404	0.00309182078240395\\
78.6516853932584	0.00301017146428122\\
79.7752808988764	0.00293281455541281\\
80.8988764044944	0.00285964425253382\\
82.0224719101124	0.00279056050377662\\
83.1460674157303	0.00272546887240043\\
84.2696629213483	0.00266428040849774\\
85.3932584269663	0.00260691152844176\\
86.5168539325843	0.00255328390186319\\
87.6404494382023	0.00250332434596853\\
88.7640449438202	0.00245696472702611\\
89.8876404494382	0.00241414186886805\\
91.0112359550562	0.00237479746826658\\
92.1348314606742	0.00233887801706033\\
93.2584269662921	0.00230633473091608\\
94.3820224719101	0.00227712348462496\\
95.5056179775281	0.00225120475384183\\
96.6292134831461	0.00222854356318741\\
97.752808988764	0.00220910944064338\\
98.876404494382	0.00219287637817926\\
100	0.00217982279855968\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.20393819693313\\
2.24719101123596	0.11785373892835\\
3.37078651685393	0.0838508123278715\\
4.49438202247191	0.0654536673018438\\
5.61797752808989	0.0539885015705885\\
6.74157303370786	0.0461881723314999\\
7.86516853932584	0.0405428608531784\\
8.98876404494382	0.0362645543943614\\
10.1123595505618	0.0329050556984003\\
11.2359550561798	0.0301917871343547\\
12.3595505617978	0.0279496047035926\\
13.4831460674157	0.0260606750665404\\
14.6067415730337	0.0244426397135856\\
15.7303370786517	0.02303612467542\\
16.8539325842697	0.0217972645082442\\
17.9775280898876	0.0206930306000252\\
19.1011235955056	0.0196981896589051\\
20.2247191011236	0.0187932469704881\\
21.3483146067416	0.017963008162026\\
22.4719101123596	0.0171955447367216\\
23.5955056179775	0.0164814330259464\\
24.7191011235955	0.0158131844658485\\
25.8426966292135	0.0151848135261525\\
26.9662921348315	0.0145915069161218\\
28.0898876404494	0.0140293686020323\\
29.2134831460674	0.0134952223089519\\
30.3370786516854	0.0129864580199165\\
31.4606741573034	0.0125009123753241\\
32.5842696629214	0.0120367753154838\\
33.7078651685393	0.0115925171052947\\
34.8314606741573	0.0111668312249232\\
35.9550561797753	0.010758589630392\\
37.0786516853933	0.0103668076689454\\
38.2022471910112	0.0099906165358726\\
39.3258426966292	0.00962924162544978\\
40.4494382022472	0.00928198549059419\\
41.5730337078652	0.00894821440755716\\
42.6966292134831	0.00862734776163101\\
43.8202247191011	0.00831884964123103\\
44.9438202247191	0.00802222216155426\\
46.0674157303371	0.00773700014355258\\
47.1910112359551	0.00746274685565352\\
48.314606741573	0.00719905058949704\\
49.438202247191	0.00694552189084192\\
50.561797752809	0.00670179130579818\\
51.685393258427	0.0064675075330107\\
52.8089887640449	0.00624233589624\\
53.9325842696629	0.00602595707040425\\
55.0561797752809	0.00581806600869283\\
56.1797752808989	0.00561837102973542\\
57.3033707865169	0.00542659303269642\\
58.4269662921348	0.00524246481511023\\
59.5505617977528	0.00506573047370319\\
60.6741573033708	0.00489614487269208\\
61.7977528089888	0.00473347316736497\\
62.9213483146067	0.00457749037334772\\
64.0449438202247	0.00442798097398586\\
65.1685393258427	0.00428473855985973\\
66.2921348314607	0.0041475654956943\\
67.4157303370787	0.00401627261089709\\
68.5393258426966	0.00389067891071962\\
69.6629213483146	0.00377061130563546\\
70.7865168539326	0.00365590435700088\\
71.9101123595506	0.00354640003742725\\
73.0337078651685	0.0034419475045892\\
74.1573033707865	0.00334240288742136\\
75.2808988764045	0.00324762908383676\\
76.4044943820225	0.0031574955692432\\
77.5280898876404	0.00307187821525206\\
78.6516853932584	0.00299065911806194\\
79.7752808988764	0.00291372643607499\\
80.8988764044944	0.002840974236365\\
82.0224719101124	0.00277230234966236\\
83.1460674157303	0.00270761623356394\\
84.2696629213483	0.00264682684370764\\
85.3932584269663	0.00258985051268094\\
86.5168539325843	0.00253660883645471\\
87.6404494382023	0.0024870285681586\\
88.7640449438202	0.00244104151902597\\
89.8876404494382	0.00239858446635932\\
91.0112359550562	0.00235959906837656\\
92.1348314606742	0.00232403178581446\\
93.2584269662921	0.00229183381017705\\
94.3820224719101	0.00226296099852766\\
95.5056179775281	0.00223737381473492\\
96.6292134831461	0.00221503727709236\\
97.752808988764	0.00219592091224209\\
98.876404494382	0.00217999871534191\\
100	0.00216724911642387\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203942825112382\\
2.24719101123596	0.117862417569183\\
3.37078651685393	0.0838552406515854\\
4.49438202247191	0.0654554159749333\\
5.61797752808989	0.0539895855402368\\
6.74157303370786	0.0461897652892835\\
7.86516853932584	0.0405454909768674\\
8.98876404494382	0.0362683877798645\\
10.1123595505618	0.0329100773677494\\
11.2359550561798	0.0301978996465392\\
12.3595505617978	0.0279566789819345\\
13.4831460674157	0.0260685758994802\\
14.6067415730337	0.0244512382035592\\
15.7303370786517	0.0230453039660378\\
16.8539325842697	0.0218069219929316\\
17.9775280898876	0.0207030782432985\\
19.1011235955056	0.0197085532884206\\
20.2247191011236	0.0188038650185134\\
21.3483146067416	0.0179738301430786\\
22.4719101123596	0.0172065296436291\\
23.5955056179775	0.0164925477629361\\
24.7191011235955	0.0158244023939751\\
25.8426966292135	0.0151961131647992\\
26.9662921348315	0.0146028708208837\\
28.0898876404494	0.014040782422343\\
29.2134831460674	0.0135066740171922\\
30.3370786516854	0.0129979372965031\\
31.4606741573034	0.0125124101304483\\
32.5842696629214	0.0120482833268681\\
33.7078651685393	0.0116040277517859\\
34.8314606741573	0.011178337297284\\
35.9550561797753	0.0107700842028071\\
37.0786516853933	0.0103782840171306\\
38.2022471910112	0.0100020680900574\\
39.3258426966292	0.00964066194870289\\
40.4494382022472	0.00929336827492713\\
41.5730337078652	0.00895955348192672\\
42.6966292134831	0.00863863710736133\\
43.8202247191011	0.00833008341152593\\
44.9438202247191	0.00803339470267933\\
46.0674157303371	0.00774810601598916\\
47.1910112359551	0.00747378085407353\\
48.314606741573	0.00721000776082588\\
49.438202247191	0.00695639754999051\\
50.561797752809	0.00671258104886397\\
51.685393258427	0.00647820724791216\\
52.8089887640449	0.00625294177085645\\
53.9325842696629	0.00603646559836615\\
55.0561797752809	0.00582847399300946\\
56.1797752808989	0.00562867558447332\\
57.3033707865169	0.00543679158292938\\
58.4269662921348	0.00525255509536057\\
59.5505617977528	0.00507571052508854\\
60.6741573033708	0.00490601303897766\\
61.7977528089888	0.00474322809010838\\
62.9213483146067	0.00458713098630687\\
64.0449438202247	0.00443750649694503\\
65.1685393258427	0.00429414849201352\\
66.2921348314607	0.00415685960871275\\
67.4157303370787	0.00402545094178292\\
68.5393258426966	0.00389974175455381\\
69.6629213483146	0.00377955920829741\\
70.7865168539326	0.00366473810793594\\
71.9101123595506	0.00355512066252699\\
73.0337078651685	0.00345055625924033\\
74.1573033707865	0.00335090124977141\\
75.2808988764045	0.003256018748317\\
76.4044943820225	0.00316577844038552\\
77.5280898876404	0.00308005640182865\\
78.6516853932584	0.00299873492757394\\
79.7752808988764	0.00292170236961173\\
80.8988764044944	0.00284885298385171\\
82.0224719101124	0.00278008678551161\\
83.1460674157303	0.00271530941274383\\
84.2696629213483	0.00265443199823748\\
85.3932584269663	0.00259737104856254\\
86.5168539325843	0.00254404833104861\\
87.6404494382023	0.00249439076800894\\
88.7640449438202	0.0024483303381418\\
89.8876404494382	0.00240580398495563\\
91.0112359550562	0.00236675353207984\\
92.1348314606742	0.00233112560533614\\
93.2584269662921	0.00229887156145889\\
94.3820224719101	0.00226994742336216\\
95.5056179775281	0.00224431382186457\\
96.6292134831461	0.00222193594379184\\
97.752808988764	0.00220278348638685\\
98.876404494382	0.00218683061796754\\
100	0.00217405594478191\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203989844000319\\
2.24719101123596	0.117903949606027\\
3.37078651685393	0.0838922504351363\\
4.49438202247191	0.0654889522147773\\
5.61797752808989	0.0540205078445555\\
6.74157303370786	0.0462187137921538\\
7.86516853932584	0.0405729228761046\\
8.98876404494382	0.0362946260211628\\
10.1123595505618	0.0329353520396108\\
11.2359550561798	0.0302223782804006\\
12.3595505617978	0.0279804872631796\\
13.4831460674157	0.0260918113214431\\
14.6067415730337	0.024473978890779\\
15.7303370786517	0.0230676143194179\\
16.8539325842697	0.0218288562883836\\
17.9775280898876	0.02072468292358\\
19.1011235955056	0.0197298684221302\\
20.2247191011236	0.0188249252314116\\
21.3483146067416	0.0179946652224783\\
22.4719101123596	0.0172271649506536\\
23.5955056179775	0.0165130045432398\\
24.7191011235955	0.0158446980458764\\
25.8426966292135	0.0152162615002966\\
26.9662921348315	0.0146228823377449\\
28.0898876404494	0.0140606645933232\\
29.2134831460674	0.0135264315946319\\
30.3370786516854	0.0130175726261987\\
31.4606741573034	0.0125319234669086\\
32.5842696629214	0.0120676731420346\\
33.7078651685393	0.0116232910303063\\
34.8314606741573	0.0111974698129539\\
35.9550561797753	0.0107890807724485\\
37.0786516853933	0.0103971387297393\\
38.2022471910112	0.0100207745103791\\
39.3258426966292	0.00965921329545866\\
40.4494382022472	0.00931175757469081\\
41.5730337078652	0.00897777370018969\\
42.6966292134831	0.00865668125865027\\
43.8202247191011	0.00834794465060117\\
44.9438202247191	0.00805106639888209\\
46.0674157303371	0.0077655818127592\\
47.1910112359551	0.0074910547155527\\
48.314606741573	0.00722707400732089\\
49.438202247191	0.00697325088390807\\
50.561797752809	0.00672921657256452\\
51.685393258427	0.00649462047476334\\
52.8089887640449	0.00626912863061049\\
53.9325842696629	0.00605242243784008\\
55.0561797752809	0.00584419757291337\\
56.1797752808989	0.0056441630731134\\
57.3033707865169	0.00545204054740634\\
58.4269662921348	0.00526756349079099\\
59.5505617977528	0.00509047668229603\\
60.6741573033708	0.00492053565103003\\
61.7977528089888	0.00475750619801684\\
62.9213483146067	0.00460116396415135\\
64.0449438202247	0.0044512940366451\\
65.1685393258427	0.00430769058792696\\
66.2921348314607	0.00417015654221145\\
67.4157303370787	0.00403850326592887\\
68.5393258426966	0.00391255027897454\\
69.6629213483146	0.00379212498434145\\
70.7865168539326	0.00367706241417191\\
71.9101123595506	0.00356720499063677\\
73.0337078651685	0.0034624023003448\\
74.1573033707865	0.00336251088121799\\
75.2808988764045	0.00326739402094996\\
76.4044943820225	0.0031769215663133\\
77.5280898876404	0.00309096974269716\\
78.6516853932584	0.00300942098334987\\
79.7752808988764	0.00293216376787642\\
80.8988764044944	0.00285909246960273\\
82.0224719101124	0.00279010721146694\\
83.1460674157303	0.00272511373014148\\
84.2696629213483	0.00266402324812156\\
85.3932584269663	0.00260675235354579\\
86.5168539325843	0.00255322288754034\\
87.6404494382023	0.00250336183889646\\
88.7640449438202	0.00245710124591323\\
89.8876404494382	0.0024143781052513\\
91.0112359550562	0.0023751342876595\\
92.1348314606742	0.00233931646044933\\
93.2584269662921	0.00230687601660523\\
94.3820224719101	0.0022777690104293\\
95.5056179775281	0.00225195609963103\\
96.6292134831461	0.00222940249378267\\
97.752808988764	0.00221007790907016\\
98.876404494382	0.00219395652928049\\
100	0.00218101697297478\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203895806224444\\
2.24719101123596	0.117820885532338\\
3.37078651685393	0.0838182308680345\\
4.49438202247191	0.0654218797350893\\
5.61797752808989	0.053958663235918\\
6.74157303370786	0.0461608167864133\\
7.86516853932584	0.0405180590776303\\
8.98876404494382	0.0362421495385662\\
10.1123595505618	0.032884802695888\\
11.2359550561798	0.0301734210126778\\
12.3595505617978	0.0279328707006893\\
13.4831460674157	0.0260453404775174\\
14.6067415730337	0.0244284975163394\\
15.7303370786517	0.0230229936126576\\
16.8539325842697	0.0217849876974796\\
17.9775280898876	0.020681473563017\\
19.1011235955056	0.019687238154711\\
20.2247191011236	0.0187828048056152\\
21.3483146067416	0.0179529950636789\\
22.4719101123596	0.0171858943366045\\
23.5955056179775	0.0164720909826323\\
24.7191011235955	0.0158041067420739\\
25.8426966292135	0.0151759648293018\\
26.9662921348315	0.0145828593040225\\
28.0898876404494	0.0140209002513628\\
29.2134831460674	0.0134869164397525\\
30.3370786516854	0.0129783019668075\\
31.4606741573034	0.012492896793988\\
32.5842696629214	0.0120288935117017\\
33.7078651685393	0.0115847644732655\\
34.8314606741573	0.0111592047816142\\
35.9550561797753	0.0107510876331656\\
37.0786516853933	0.0103594293045219\\
38.2022471910112	0.0099833616697358\\
39.3258426966292	0.00962211060194712\\
40.4494382022472	0.00927497897516345\\
41.5730337078652	0.00894133326366375\\
42.6966292134831	0.00862059295607238\\
43.8202247191011	0.00831222217245069\\
44.9438202247191	0.00801572300647656\\
46.0674157303371	0.00773063021921911\\
47.1910112359551	0.00745650699259436\\
48.314606741573	0.00719294151433088\\
49.438202247191	0.00693954421607296\\
50.561797752809	0.00669594552516342\\
51.685393258427	0.00646179402106099\\
52.8089887640449	0.00623675491110241\\
53.9325842696629	0.00602050875889222\\
55.0561797752809	0.00581275041310555\\
56.1797752808989	0.00561318809583323\\
57.3033707865169	0.00542154261845242\\
58.4269662921348	0.00523754669993016\\
59.5505617977528	0.00506094436788105\\
60.6741573033708	0.00489149042692529\\
61.7977528089888	0.00472894998219993\\
62.9213483146067	0.00457309800846239\\
64.0449438202247	0.00442371895724496\\
65.1685393258427	0.00428060639610008\\
66.2921348314607	0.00414356267521404\\
67.4157303370787	0.00401239861763697\\
68.5393258426966	0.00388693323013308\\
69.6629213483146	0.00376699343225336\\
70.7865168539326	0.00365241380169997\\
71.9101123595506	0.00354303633441722\\
73.0337078651685	0.00343871021813586\\
74.1573033707865	0.00333929161832482\\
75.2808988764045	0.00324464347568404\\
76.4044943820225	0.00315463531445774\\
77.5280898876404	0.00306914306096014\\
78.6516853932584	0.002988048871798\\
79.7752808988764	0.00291124097134703\\
80.8988764044944	0.00283861349810068\\
82.0224719101124	0.00277006635955627\\
83.1460674157303	0.00270550509534618\\
84.2696629213483	0.00264484074835341\\
85.3932584269663	0.0025879897435793\\
86.5168539325843	0.00253487377455688\\
87.6404494382023	0.00248541969712141\\
88.7640449438202	0.00243955943037036\\
89.8876404494382	0.00239722986465996\\
91.0112359550562	0.00235837277650017\\
92.1348314606742	0.00232293475022295\\
93.2584269662921	0.00229086710631256\\
94.3820224719101	0.00226212583629502\\
95.5056179775281	0.00223667154409811\\
96.6292134831461	0.00221446939380101\\
97.752808988764	0.00219548906370353\\
98.876404494382	0.00217970470665459\\
100	0.00216709491658903\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203943142925238\\
2.24719101123596	0.117846293349213\\
3.37078651685393	0.0838370124694488\\
4.49438202247191	0.0654382898740378\\
5.61797752808989	0.0539739787915909\\
6.74157303370786	0.0461755535585102\\
7.86516853932584	0.0405325019675809\\
8.98876404494382	0.0362564794786322\\
10.1123595505618	0.0328991367470174\\
11.2359550561798	0.0301878328455249\\
12.3595505617978	0.0279474043966507\\
13.4831460674157	0.0260600203367239\\
14.6067415730337	0.024443334931433\\
15.7303370786517	0.0230379917824355\\
16.8539325842697	0.0218001447877438\\
17.9775280898876	0.0206967847639665\\
19.1011235955056	0.0197026969583004\\
20.2247191011236	0.0187984037388144\\
21.3483146067416	0.0179687260547096\\
22.4719101123596	0.0172017488490007\\
23.5955056179775	0.0164880600183992\\
24.7191011235955	0.0158201807867552\\
25.8426966292135	0.0151921337875869\\
26.9662921348315	0.0145991124548395\\
28.0898876404494	0.0140372262363818\\
29.2134831460674	0.0135033032886874\\
30.3370786516854	0.0129947371562644\\
31.4606741573034	0.0125093673330353\\
32.5842696629214	0.012045386046021\\
33.7078651685393	0.0116012653998666\\
34.8314606741573	0.0111757003670763\\
35.9550561797753	0.0107675641297181\\
37.0786516853933	0.0103758730597272\\
38.2022471910112	0.00999975922686434\\
39.3258426966292	0.00963844878929038\\
40.4494382022472	0.00929124498344474\\
41.5730337078652	0.00895751471140711\\
42.6966292134831	0.00863667794329461\\
43.8202247191011	0.00832819932337493\\
44.9438202247191	0.00803158150217451\\
46.0674157303371	0.00774635982119531\\
47.1910112359551	0.00747209805835795\\
48.314606741573	0.00720838500598565\\
49.438202247191	0.00695483170290319\\
50.561797752809	0.00671106918112485\\
51.685393258427	0.00647674661800142\\
52.8089887640449	0.00625152980845404\\
53.9325842696629	0.00603509989048879\\
55.0561797752809	0.00582715227170165\\
56.1797752808989	0.00562739571582185\\
57.3033707865169	0.00543555155721119\\
58.4269662921348	0.00525135301816645\\
59.5505617977528	0.00507454460928536\\
60.6741573033708	0.00490488159739814\\
61.7977528089888	0.00474212952887527\\
62.9213483146067	0.00458606379871044\\
64.0449438202247	0.00443646925780804\\
65.1685393258427	0.00429313985248688\\
66.2921348314607	0.00415587829145478\\
67.4157303370787	0.00402449573648036\\
68.5393258426966	0.00389881151375084\\
69.6629213483146	0.00377865284350187\\
70.7865168539326	0.00366385458597803\\
71.9101123595506	0.00355425900214753\\
73.0337078651685	0.00344971552788961\\
74.1573033707865	0.00335008056060033\\
75.2808988764045	0.00325521725734674\\
76.4044943820225	0.00316499534384175\\
77.5280898876404	0.00307929093362801\\
78.6516853932584	0.00299798635695246\\
79.7752808988764	0.00292096999888493\\
80.8988764044944	0.00284813614629758\\
82.0224719101124	0.00277938484336856\\
83.1460674157303	0.0027146217553158\\
84.2696629213483	0.00265375804009927\\
85.3932584269663	0.00259671022785926\\
86.5168539325843	0.00254340010788224\\
87.6404494382023	0.00249375462290792\\
88.7640449438202	0.00244770577060689\\
89.8876404494382	0.00240519051207799\\
91.0112359550562	0.00236615068722637\\
92.1348314606742	0.00233053293689737\\
93.2584269662921	0.00229828863165572\\
94.3820224719101	0.00226937380710707\\
95.5056179775281	0.00224374910567375\\
96.6292134831461	0.00222137972474435\\
97.752808988764	0.00220223537112763\\
98.876404494382	0.00218629022175093\\
100	0.00217352289055209\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203987180382911\\
2.24719101123596	0.117883016786355\\
3.37078651685393	0.083870835890694\\
4.49438202247191	0.0654704595436641\\
5.61797752808989	0.0540049123242694\\
6.74157303370786	0.0462054420029053\\
7.86516853932584	0.0405614685405371\\
8.98876404494382	0.0362846241749615\\
10.1123595505618	0.0329265480516536\\
11.2359550561798	0.0302145901724796\\
12.3595505617978	0.0279735783283286\\
13.4831460674157	0.0260856726327449\\
14.6067415730337	0.0244685187588672\\
15.7303370786517	0.0230627522025108\\
16.8539325842697	0.0218245194313927\\
17.9775280898876	0.020720804612572\\
19.1011235955056	0.0197263871563745\\
20.2247191011236	0.0188217843844825\\
21.3483146067416	0.0179918129340592\\
22.4719101123596	0.0172245540974023\\
23.5955056179775	0.0165105927041483\\
24.7191011235955	0.0158424474198942\\
25.8426966292135	0.0152141387605611\\
26.9662921348315	0.0146208584229363\\
28.0898876404494	0.0140587144457681\\
29.2134831460674	0.0135245338590577\\
30.3370786516854	0.0130157093241076\\
31.4606741573034	0.0125300796605782\\
32.5842696629214	0.0120658366000995\\
33.7078651685393	0.011621451904344\\
34.8314606741573	0.0111956203319346\\
35.9550561797753	0.0107872149595765\\
37.0786516853933	0.0103952521442414\\
38.2022471910112	0.0100188640152185\\
39.3258426966292	0.00965727685078142\\
40.4494382022472	0.00930979405596882\\
41.5730337078652	0.00897578273948281\\
42.6966292134831	0.0086546631070913\\
43.8202247191011	0.00834590006005903\\
44.9438202247191	0.00804899652073984\\
46.0674157303371	0.00776348811180645\\
47.1910112359551	0.00748893889710921\\
48.314606741573	0.00722493795586188\\
49.438202247191	0.00697109661162424\\
50.561797752809	0.00672704617646048\\
51.685393258427	0.00649243610105983\\
52.8089887640449	0.00626693244537285\\
53.9325842696629	0.00605021660289214\\
55.0561797752809	0.00584198422623052\\
56.1797752808989	0.00564194431299541\\
57.3033707865169	0.00544981841983472\\
58.4269662921348	0.00526533997946472\\
59.5505617977528	0.00508825370090982\\
60.6741573033708	0.00491831503742915\\
61.7977528089888	0.00475528970991876\\
62.9213483146067	0.00459895327616888\\
64.0449438202247	0.00444909073838989\\
65.1685393258427	0.00430549618300527\\
66.2921348314607	0.00416797244795444\\
67.4157303370787	0.00403633081372292\\
68.5393258426966	0.00391039071508038\\
69.6629213483146	0.00378997947110621\\
70.7865168539326	0.00367493203155551\\
71.9101123595506	0.00356509073798521\\
73.0337078651685	0.00346030509835437\\
74.1573033707865	0.00336043157404184\\
75.2808988764045	0.00326533337840859\\
76.4044943820225	0.00317488028617537\\
77.5280898876404	0.00308894845300188\\
78.6516853932584	0.00300742024474854\\
79.7752808988764	0.00293018407597277\\
80.8988764044944	0.00285713425727616\\
82.0224719101124	0.00278817085116524\\
83.1460674157303	0.00272319953613151\\
84.2696629213483	0.00266213147868872\\
85.3932584269663	0.00260488321313503\\
86.5168539325843	0.00255137652883146\\
87.6404494382023	0.00250153836481048\\
88.7640449438202	0.00245530071154396\\
89.8876404494382	0.00241260051972037\\
91.0112359550562	0.00237337961589171\\
92.1348314606742	0.00233758462486634\\
93.2584269662921	0.00230516689873694\\
94.3820224719101	0.00227608245244125\\
95.5056179775281	0.00225029190576768\\
96.6292134831461	0.00222776043172602\\
97.752808988764	0.00220845771121371\\
98.876404494382	0.00219235789391871\\
100	0.002179439565408\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203899105467565\\
2.24719101123596	0.117809569912071\\
3.37078651685393	0.0838031890482036\\
4.49438202247191	0.0654061202044115\\
5.61797752808989	0.0539430452589124\\
6.74157303370786	0.046145665114115\\
7.86516853932584	0.0405035353946247\\
8.98876404494382	0.0362283347823029\\
10.1123595505618	0.0328717254423812\\
11.2359550561798	0.0301610755185702\\
12.3595505617978	0.0279212304649728\\
13.4831460674157	0.0260343680407029\\
14.6067415730337	0.0244181511039988\\
15.7303370786517	0.0230132313623602\\
16.8539325842697	0.0217757701440948\\
17.9775280898876	0.0206727649153611\\
19.1011235955056	0.0196790067602263\\
20.2247191011236	0.0187750230931462\\
21.3483146067416	0.01794563917536\\
22.4719101123596	0.0171789436005991\\
23.5955056179775	0.0164655273326502\\
24.7191011235955	0.0157979141536162\\
25.8426966292135	0.0151701288146127\\
26.9662921348315	0.0145773664867428\\
28.0898876404494	0.0140157380269956\\
29.2134831460674	0.0134820727183172\\
30.3370786516854	0.0129737649884211\\
31.4606741573034	0.0124886550054924\\
32.5842696629214	0.0120249354919424\\
33.7078651685393	0.0115810788953891\\
34.8314606741573	0.0111557804022179\\
35.9550561797753	0.0107479132998597\\
37.0786516853933	0.010356493975213\\
38.2022471910112	0.00998065443851016\\
39.3258426966292	0.00961962072779934\\
40.4494382022472	0.00927269591092067\\
41.5730337078652	0.00893924668333141\\
42.6966292134831	0.00861869277949791\\
43.8202247191011	0.00831049858669083\\
44.9438202247191	0.00801416648360919\\
46.0674157303371	0.00772923153058418\\
47.1910112359551	0.0074552572196067\\
48.314606741573	0.00719183205610942\\
49.438202247191	0.00693856679418215\\
50.561797752809	0.00669509218578922\\
51.685393258427	0.00646105713494301\\
52.8089887640449	0.00623612717153523\\
53.9325842696629	0.00601998317808545\\
55.0561797752809	0.00581232031717279\\
56.1797752808989	0.00561284711864829\\
57.3033707865169	0.00542128469458766\\
58.4269662921348	0.00523736605686819\\
59.5505617977528	0.00506083551766091\\
60.6741573033708	0.00489144815736714\\
61.7977528089888	0.00472896934783179\\
62.9213483146067	0.00457317432125201\\
64.0449438202247	0.00442384777722618\\
65.1685393258427	0.0042807835219685\\
66.2921348314607	0.00414378413495513\\
67.4157303370787	0.0040126606592378\\
68.5393258426966	0.0038872323124213\\
69.6629213483146	0.00376732621589753\\
70.7865168539326	0.00365277714040054\\
71.9101123595506	0.00354342726630986\\
73.0337078651685	0.00343912595742484\\
74.1573033707865	0.00333972954715882\\
75.2808988764045	0.00324510113628488\\
76.4044943820225	0.00315511040150812\\
77.5280898876404	0.00306963341425414\\
78.6516853932584	0.00298855246915638\\
79.7752808988764	0.0029117559217971\\
80.8988764044944	0.002839138035319\\
82.0224719101124	0.00277059883557187\\
83.1460674157303	0.00270604397450009\\
84.2696629213483	0.00264538460150982\\
85.3932584269663	0.00258853724258349\\
86.5168539325843	0.00253542368693302\\
87.6404494382023	0.00248597088100536\\
88.7640449438202	0.00244011082966981\\
89.8876404494382	0.00239778050443561\\
91.0112359550562	0.00235892175856103\\
92.1348314606742	0.00232348124892841\\
93.2584269662921	0.0022914103645745\\
94.3820224719101	0.00226266516177289\\
95.5056179775281	0.00223720630557982\\
96.6292134831461	0.00221499901776268\\
97.752808988764	0.00219601303104155\\
98.876404494382	0.00218022254958315\\
100	0.00216760621569619\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203880588393074\\
2.24719101123596	0.117819204941418\\
3.37078651685393	0.0838287596677107\\
4.49438202247191	0.0654415991666575\\
5.61797752808989	0.0539849839012852\\
6.74157303370786	0.0461917771439388\\
7.86516853932584	0.0405522644698771\\
8.98876404494382	0.0362786305282095\\
10.1123595505618	0.0329228890193069\\
11.2359550561798	0.0302126494565875\\
12.3595505617978	0.0279729213221244\\
13.4831460674157	0.0260859926636912\\
14.6067415730337	0.024469599389992\\
15.7303370786517	0.0230644404976908\\
16.8539325842697	0.0218267068768025\\
17.9775280898876	0.0207234134896189\\
19.1011235955056	0.0197293608480126\\
20.2247191011236	0.0188250805365651\\
21.3483146067416	0.0179953986878939\\
22.4719101123596	0.01722840281637\\
23.5955056179775	0.0165146817678587\\
24.7191011235955	0.0158467567716408\\
25.8426966292135	0.0152186499783383\\
26.9662921348315	0.0146255541478407\\
28.0898876404494	0.0140635780490946\\
29.2134831460674	0.0135295492645306\\
30.3370786516854	0.0130208609273518\\
31.4606741573034	0.0125353523064647\\
32.5842696629214	0.012071215591777\\
33.7078651685393	0.0116269230270139\\
34.8314606741573	0.0112011698808086\\
35.9550561797753	0.0107928297657919\\
37.0786516853933	0.0104009195953739\\
38.2022471910112	0.0100245720688991\\
39.3258426966292	0.00966301404107913\\
40.4494382022472	0.00931554949288449\\
41.5730337078652	0.0089815461022728\\
42.6966292134831	0.00866042463230285\\
43.8202247191011	0.00835165052520291\\
44.9438202247191	0.00805472722448381\\
46.0674157303371	0.00776919085149673\\
47.1910112359551	0.00749460594433223\\
48.314606741573	0.00723056203064867\\
49.438202247191	0.0069766708558054\\
50.561797752809	0.00673256412658162\\
51.685393258427	0.00649789166118967\\
52.8089887640449	0.00627231986005882\\
53.9325842696629	0.00605553043046118\\
55.0561797752809	0.0058472193125771\\
56.1797752808989	0.00564709576596027\\
57.3033707865169	0.00545488158423918\\
58.4269662921348	0.00527031041283765\\
59.5505617977528	0.0050931271499253\\
60.6741573033708	0.00492308741504984\\
61.7977528089888	0.00475995707323007\\
62.9213483146067	0.00460351180487702\\
64.0449438202247	0.00445353671394876\\
65.1685393258427	0.00430982596833223\\
66.2921348314607	0.00417218246768914\\
67.4157303370787	0.00404041753498226\\
68.5393258426966	0.00391435062866048\\
69.6629213483146	0.00379380907308083\\
70.7865168539326	0.00367862780521916\\
71.9101123595506	0.00356864913609091\\
73.0337078651685	0.00346372252559459\\
74.1573033707865	0.00336370436972395\\
75.2808988764045	0.00326845779927288\\
76.4044943820225	0.00317785248930883\\
77.5280898876404	0.00309176447879847\\
78.6516853932584	0.00301007599986794\\
79.7752808988764	0.0029326753162518\\
80.8988764044944	0.00285945657054494\\
82.0224719101124	0.00279031963992367\\
83.1460674157303	0.00272517000003859\\
84.2696629213483	0.00266391859682028\\
85.3932584269663	0.00260648172596476\\
86.5168539325843	0.00255278091988914\\
87.6404494382023	0.00250274284197224\\
88.7640449438202	0.00245629918790919\\
89.8876404494382	0.00241338659402867\\
91.0112359550562	0.00237394655243388\\
92.1348314606742	0.00233792533284256\\
93.2584269662921	0.00230527391101324\\
94.3820224719101	0.00227594790365708\\
95.5056179775281	0.00224990750974391\\
96.6292134831461	0.00222711745812331\\
97.752808988764	0.00220754696138961\\
98.876404494382	0.00219116967592958\\
100	0.00217796366810215\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203935269335634\\
2.24719101123596	0.117866698525069\\
3.37078651685393	0.083871883875482\\
4.49438202247191	0.0654816631925106\\
5.61797752808989	0.0540225824291088\\
6.74157303370786	0.0462272954122438\\
7.86516853932584	0.0405860133335105\\
8.98876404494382	0.0363108764384685\\
10.1123595505618	0.032953860022561\\
11.2359550561798	0.0302425376617945\\
12.3595505617978	0.0280018859262046\\
13.4831460674157	0.0261141637602172\\
14.6067415730337	0.0244970821204407\\
15.7303370786517	0.0230913191420656\\
16.8539325842697	0.0218530486194915\\
17.9775280898876	0.0207492717181989\\
19.1011235955056	0.0197547779336577\\
20.2247191011236	0.0188500901073616\\
21.3483146067416	0.0180200274446716\\
22.4719101123596	0.0172526719593173\\
23.5955056179775	0.0165386081065257\\
24.7191011235955	0.0158703535861622\\
25.8426966292135	0.0152419276902033\\
26.9662921348315	0.0146485208474541\\
28.0898876404494	0.0140862399166842\\
29.2134831460674	0.0135519109116848\\
30.3370786516854	0.0130429256789875\\
31.4606741573034	0.0125571224372993\\
32.5842696629214	0.0120926925271812\\
33.7078651685393	0.0116481075151617\\
34.8314606741573	0.0112220621410106\\
35.9550561797753	0.0108134296165533\\
37.0786516853933	0.0104212265648352\\
38.2022471910112	0.0100445854897594\\
39.3258426966292	0.00968273313173587\\
40.4494382022472	0.00933497342629053\\
41.5730337078652	0.00900067406384778\\
42.6966292134831	0.00867925586811207\\
43.8202247191011	0.00837018438151845\\
44.9438202247191	0.0080729631797517\\
46.0674157303371	0.00778712854164944\\
47.1910112359551	0.00751224518230419\\
48.314606741573	0.00724790282087275\\
49.438202247191	0.00699371340439221\\
50.561797752809	0.00674930884780946\\
51.685393258427	0.00651433918086446\\
52.8089887640449	0.00628847101623843\\
53.9325842696629	0.00607138627197939\\
55.0561797752809	0.00586278109574761\\
56.1797752808989	0.00566236494979248\\
57.3033707865169	0.00546985982445329\\
58.4269662921348	0.00528499955492699\\
59.5505617977528	0.00510752922147952\\
60.6741573033708	0.00493720461752137\\
61.7977528089888	0.00477379177329978\\
62.9213483146067	0.00461706652555136\\
64.0449438202247	0.00446681412550014\\
65.1685393258427	0.00432282887917688\\
66.2921348314607	0.00418491381528105\\
67.4157303370787	0.00405288037678884\\
68.5393258426966	0.0039265481332739\\
69.6629213483146	0.00380574451150952\\
70.7865168539326	0.0036903045423952\\
71.9101123595506	0.00358007062262198\\
73.0337078651685	0.00347489228978313\\
74.1573033707865	0.00337462600987058\\
75.2808988764045	0.0032791349762773\\
76.4044943820225	0.00318828891957671\\
77.5280898876404	0.00310196392746065\\
78.6516853932584	0.00302004227431475\\
79.7752808988764	0.0029424122599835\\
80.8988764044944	0.00286896805733726\\
82.0224719101124	0.00279960956830589\\
83.1460674157303	0.0027342422880801\\
84.2696629213483	0.00267277717722096\\
85.3932584269663	0.00261513054144318\\
86.5168539325843	0.00256122391886217\\
87.6404494382023	0.00251098397451916\\
88.7640449438202	0.0024643424020129\\
89.8876404494382	0.00242123583208623\\
91.0112359550562	0.00238160574802883\\
92.1348314606742	0.00234539840777073\\
93.2584269662921	0.00231256477255448\\
94.3820224719101	0.00228306044208463\\
95.5056179775281	0.00225684559606391\\
96.6292134831461	0.00223388494203639\\
97.752808988764	0.00221414766946742\\
98.876404494382	0.00219760740999855\\
100	0.00218424220382761\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203825907450514\\
2.24719101123596	0.117771711357767\\
3.37078651685393	0.0837856354599393\\
4.49438202247191	0.0654015351408045\\
5.61797752808989	0.0539473853734616\\
6.74157303370786	0.0461562588756339\\
7.86516853932584	0.0405185156062437\\
8.98876404494382	0.0362463846179505\\
10.1123595505618	0.0328919180160527\\
11.2359550561798	0.0301827612513804\\
12.3595505617978	0.0279439567180443\\
13.4831460674157	0.0260578215671652\\
14.6067415730337	0.0244421166595433\\
15.7303370786517	0.0230375618533161\\
16.8539325842697	0.0218003651341135\\
17.9775280898876	0.020697555261039\\
19.1011235955056	0.0197039437623676\\
20.2247191011236	0.0188000709657685\\
21.3483146067416	0.0179707699311161\\
22.4719101123596	0.0172041336734227\\
23.5955056179775	0.0164907554291917\\
24.7191011235955	0.0158231599571195\\
25.8426966292135	0.0151953722664733\\
26.9662921348315	0.0146025874482273\\
28.0898876404494	0.014040916181505\\
29.2134831460674	0.0135071876173765\\
30.3370786516854	0.0129987961757162\\
31.4606741573034	0.0125135821756302\\
32.5842696629214	0.0120497386563728\\
33.7078651685393	0.0116057385388662\\
34.8314606741573	0.0111802776206066\\
35.9550561797753	0.0107722299150306\\
37.0786516853933	0.0103806126259125\\
38.2022471910112	0.0100045586480387\\
39.3258426966292	0.00964329495042239\\
40.4494382022472	0.00929612555947845\\
41.5730337078652	0.00896241814069783\\
42.6966292134831	0.00864159339649362\\
43.8202247191011	0.00833311666888737\\
44.9438202247191	0.00803649126921592\\
46.0674157303371	0.00775125316134403\\
47.1910112359551	0.00747696670636028\\
48.314606741573	0.00721322124042459\\
49.438202247191	0.00695962830721858\\
50.561797752809	0.00671581940535378\\
51.685393258427	0.00648144414151487\\
52.8089887640449	0.0062561687038792\\
53.9325842696629	0.00603967458894297\\
55.0561797752809	0.00583165752940659\\
56.1797752808989	0.00563182658212805\\
57.3033707865169	0.00543990334402508\\
58.4269662921348	0.0052556212707483\\
59.5505617977528	0.00507872507837108\\
60.6741573033708	0.0049089702125783\\
61.7977528089888	0.00474612237316036\\
62.9213483146067	0.00458995708420268\\
64.0449438202247	0.00444025930239737\\
65.1685393258427	0.00429682305748758\\
66.2921348314607	0.00415945112009722\\
67.4157303370787	0.00402795469317569\\
68.5393258426966	0.00390215312404706\\
69.6629213483146	0.00378187363465214\\
70.7865168539326	0.00366695106804312\\
71.9101123595506	0.00355722764955983\\
73.0337078651685	0.00345255276140606\\
74.1573033707865	0.00335278272957732\\
75.2808988764045	0.00325778062226847\\
76.4044943820225	0.00316741605904095\\
77.5280898876404	0.00308156503013628\\
78.6516853932584	0.00300010972542113\\
79.7752808988764	0.0029229383725201\\
80.8988764044944	0.00284994508375262\\
82.0224719101124	0.00278102971154146\\
83.1460674157303	0.00271609771199708\\
84.2696629213483	0.0026550600164196\\
85.3932584269663	0.00259783291048635\\
86.5168539325843	0.00254433792091612\\
87.6404494382023	0.00249450170942531\\
88.7640449438202	0.00244825597380547\\
89.8876404494382	0.0024055373559711\\
91.0112359550562	0.00236628735683893\\
92.1348314606742	0.00233045225791439\\
93.2584269662921	0.002297983049472\\
94.3820224719101	0.00226883536522952\\
95.5056179775281	0.00224296942342392\\
96.6292134831461	0.00222034997421023\\
97.752808988764	0.0022009462533118\\
98.876404494382	0.00218473194186062\\
100	0.00217168513237668\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203939220638514\\
2.24719101123596	0.117871808761991\\
3.37078651685393	0.0838791151744771\\
4.49438202247191	0.0654893228567176\\
5.61797752808989	0.0540298367410173\\
6.74157303370786	0.0462338808369286\\
7.86516853932584	0.040591885335145\\
8.98876404494382	0.0363160563046227\\
10.1123595505618	0.0329583804450298\\
11.2359550561798	0.030246426359206\\
12.3595505617978	0.0280051626279764\\
13.4831460674157	0.0261168414751989\\
14.6067415730337	0.0244991694297386\\
15.7303370786517	0.0230928223669512\\
16.8539325842697	0.0218539735118208\\
17.9775280898876	0.0207496246342304\\
19.1011235955056	0.0197545665685843\\
20.2247191011236	0.0188493238968805\\
21.3483146067416	0.018018717731492\\
22.4719101123596	0.0172508320016866\\
23.5955056179775	0.0165362529845405\\
24.7191011235955	0.0158675000443792\\
25.8426966292135	0.015238593942654\\
26.9662921348315	0.0146447263628148\\
28.0898876404494	0.0140820051959057\\
29.2134831460674	0.0135472572667945\\
30.3370786516854	0.0130378750193295\\
31.4606741573034	0.012551697067683\\
32.5842696629214	0.0120869149610247\\
33.7078651685393	0.0116420003045947\\
34.8314606741573	0.0112156477249884\\
35.9550561797753	0.0108067301872813\\
37.0786516853933	0.0104142639522299\\
38.2022471910112	0.0100373810632139\\
39.3258426966292	0.00967530771815101\\
40.4494382022472	0.00932734724312029\\
41.5730337078652	0.00899286666579305\\
42.6966292134831	0.00867128610605091\\
43.8202247191011	0.00836207037227369\\
44.9438202247191	0.00806472228534958\\
46.0674157303371	0.00777877735680033\\
47.1910112359551	0.00750379952893426\\
48.314606741573	0.00723937774864138\\
49.438202247191	0.00698512319623537\\
50.561797752809	0.00674066702966132\\
51.685393258427	0.00650565853480282\\
52.8089887640449	0.00627976359640283\\
53.9325842696629	0.00606266342269193\\
55.0561797752809	0.0058540534713488\\
56.1797752808989	0.0056536425357713\\
57.3033707865169	0.00546115195951688\\
58.4269662921348	0.00527631495370719\\
59.5505617977528	0.00509887599762179\\
60.6741573033708	0.00492859030694511\\
61.7977528089888	0.00476522335745154\\
62.9213483146067	0.00460855045450562\\
64.0449438202247	0.00445835634078895\\
65.1685393258427	0.00431443483624877\\
66.2921348314607	0.0041765885055144\\
67.4157303370787	0.00404462834899557\\
68.5393258426966	0.00391837351464609\\
69.6629213483146	0.00379765102797277\\
70.7865168539326	0.00368229553834273\\
71.9101123595506	0.00357214908001025\\
73.0337078651685	0.0034670608465782\\
74.1573033707865	0.0033668869778384\\
75.2808988764045	0.00327149035811929\\
76.4044943820225	0.00318074042541111\\
77.5280898876404	0.00309451299065785\\
78.6516853932584	0.00301269006669496\\
79.7752808988764	0.00293515970638783\\
80.8988764044944	0.00286181584958655\\
82.0224719101124	0.00279255817855891\\
83.1460674157303	0.00272729198160999\\
84.2696629213483	0.0026659280246239\\
85.3932584269663	0.00260838243029695\\
86.5168539325843	0.00255457656485261\\
87.6404494382023	0.00250443693205116\\
88.7640449438202	0.00245789507432501\\
89.8876404494382	0.0024148874808857\\
91.0112359550562	0.00237535550266576\\
92.1348314606742	0.00233924527396882\\
93.2584269662921	0.00230650764071597\\
94.3820224719101	0.00227709809518698\\
95.5056179775281	0.00225097671716529\\
96.6292134831461	0.0022281081214069\\
97.752808988764	0.00220846141136203\\
98.876404494382	0.00219201013908913\\
100	0.00217873227130865\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203990641548726\\
2.24719101123596	0.117913516916027\\
3.37078651685393	0.0839150105637853\\
4.49438202247191	0.0655219636867826\\
5.61797752808989	0.0540604909587527\\
6.74157303370786	0.0462631907343139\\
7.86516853932584	0.0406202016869595\\
8.98876404494382	0.0363435856231042\\
10.1123595505618	0.0329852525172739\\
11.2359550561798	0.0302727274869918\\
12.3595505617978	0.0280309530561268\\
13.4831460674157	0.026142165065828\\
14.6067415730337	0.0245240593648625\\
15.7303370786517	0.0231173047248146\\
16.8539325842697	0.021878069622785\\
17.9775280898876	0.0207733526638853\\
19.1011235955056	0.0197779425629326\\
20.2247191011236	0.0188723624328586\\
21.3483146067416	0.0180414322782331\\
22.4719101123596	0.0172732350794812\\
23.5955056179775	0.0165583561944619\\
24.7191011235955	0.0158893140273146\\
25.8426966292135	0.0152601283118027\\
26.9662921348315	0.0146659896397875\\
28.0898876404494	0.0141030047685136\\
29.2134831460674	0.0135679993771144\\
30.3370786516854	0.0130583647837678\\
31.4606741573034	0.0125719385263076\\
32.5842696629214	0.0121069111509406\\
33.7078651685393	0.0116617533511109\\
34.8314606741573	0.0112351589442944\\
35.9550561797753	0.0108260001949394\\
37.0786516853933	0.0104332927726917\\
38.2022471910112	0.0100561682365827\\
39.3258426966292	0.00969385240139985\\
40.4494382022472	0.00934564830386238\\
41.5730337078652	0.00901092276744673\\
42.6966292134831	0.00868909578384252\\
43.8202247191011	0.00837963209997949\\
44.9438202247191	0.00808203453301299\\
46.0674157303371	0.00779583863989108\\
47.1910112359551	0.00752060844956251\\
48.314606741573	0.00725593302952183\\
49.438202247191	0.00700142370812872\\
50.561797752809	0.00675671181301906\\
51.685393258427	0.00652144681631483\\
52.8089887640449	0.00629529480110572\\
53.9325842696629	0.00607793718224602\\
55.0561797752809	0.00586906962903572\\
56.1797752808989	0.00566840114870937\\
57.3033707865169	0.00547565329853576\\
58.4269662921348	0.00529055950127267\\
59.5505617977528	0.00511286444415219\\
60.6741573033708	0.00494232354581785\\
61.7977528089888	0.00477870247895824\\
62.9213483146067	0.00462177673897843\\
64.0449438202247	0.00447133125108988\\
65.1685393258427	0.00432716000978554\\
66.2921348314607	0.00418906574592233\\
67.4157303370787	0.0040568596176037\\
68.5393258426966	0.00393036092182739\\
69.6629213483146	0.00380939682446229\\
70.7865168539326	0.0036938021065939\\
71.9101123595506	0.00358341892564739\\
73.0337078651685	0.00347809658999331\\
74.1573033707865	0.00337769134597154\\
75.2808988764045	0.00328206617645434\\
76.4044943820225	0.00319109061021198\\
77.5280898876404	0.00310464054146528\\
78.6516853932584	0.00302259805909899\\
79.7752808988764	0.00294485128508715\\
80.8988764044944	0.00287129422174258\\
82.0224719101124	0.00280182660744979\\
83.1460674157303	0.00273635378058697\\
84.2696629213483	0.00267478655137089\\
85.3932584269663	0.00261704108139218\\
86.5168539325843	0.00256303877063009\\
87.6404494382023	0.00251270615175831\\
88.7640449438202	0.00246597479157218\\
89.8876404494382	0.00242278119938231\\
91.0112359550562	0.00238306674223744\\
92.1348314606742	0.00234677756684925\\
93.2584269662921	0.00231386452810712\\
94.3820224719101	0.00228428312408088\\
95.5056179775281	0.00225799343742063\\
96.6292134831461	0.00223496008307352\\
97.752808988764	0.00221515216224641\\
98.876404494382	0.0021985432225542\\
100	0.00218511122430102\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203887799728302\\
2.24719101123596	0.117830100607956\\
3.37078651685393	0.083843219785169\\
4.49438202247191	0.0654566820266527\\
5.61797752808989	0.0539991825232819\\
6.74157303370786	0.0462045709395432\\
7.86516853932584	0.0405635689833306\\
8.98876404494382	0.0362885269861411\\
10.1123595505618	0.0329315083727858\\
11.2359550561798	0.0302201252314201\\
12.3595505617978	0.027979372199826\\
13.4831460674157	0.0260915178845698\\
14.6067415730337	0.0244742794946148\\
15.7303370786517	0.0230683400090877\\
16.8539325842697	0.0218298774008566\\
17.9775280898876	0.0207258966045756\\
19.1011235955056	0.0197311905742359\\
20.2247191011236	0.0188262853609024\\
21.3483146067416	0.0179960031847508\\
22.4719101123596	0.017228428923892\\
23.5955056179775	0.0165141497746191\\
24.7191011235955	0.0158456860614439\\
25.8426966292135	0.0152170595735052\\
26.9662921348315	0.0146234630858422\\
28.0898876404494	0.0140610056232978\\
29.2134831460674	0.0135265151564746\\
30.3370786516854	0.0130173852548912\\
31.4606741573034	0.0125314556090584\\
32.5842696629214	0.0120669187711088\\
33.7078651685393	0.0116222472580785\\
34.8314606741573	0.0111961365056825\\
35.9550561797753	0.0107874601796232\\
37.0786516853933	0.0103952351317681\\
38.2022471910112	0.0100185938898451\\
39.3258426966292	0.00965676303490217\\
40.4494382022472	0.0093090461823782\\
41.5730337078652	0.00897481056413936\\
42.6966292134831	0.0086534764282593\\
43.8202247191011	0.0083445086445679\\
44.9438202247191	0.00804741003768616\\
46.0674157303371	0.00776171607370958\\
47.1910112359551	0.00748699060830601\\
48.314606741573	0.00722282246776093\\
49.438202247191	0.00696882268434202\\
50.561797752809	0.00672462224630357\\
51.685393258427	0.00648987025329082\\
52.8089887640449	0.00626423239169993\\
53.9325842696629	0.00604738966313783\\
55.0561797752809	0.00583903731366188\\
56.1797752808989	0.00563888392283322\\
57.3033707865169	0.00544665062049801\\
58.4269662921348	0.00526207040614172\\
59.5505617977528	0.0050848875510914\\
60.6741573033708	0.00491485706807236\\
61.7977528089888	0.00475174423594484\\
62.9213483146067	0.00459532417003281\\
64.0449438202247	0.00444538143048802\\
65.1685393258427	0.004301709662712\\
66.2921348314607	0.00416411126510647\\
67.4157303370787	0.00403239708038743\\
68.5393258426966	0.0039063861074648\\
69.6629213483146	0.00378590523148324\\
70.7865168539326	0.00367078897009155\\
71.9101123595506	0.0035608792343731\\
73.0337078651685	0.00345602510316309\\
74.1573033707865	0.00335608260970526\\
75.2808988764045	0.00326091453978424\\
76.4044943820225	0.00317039024061024\\
77.5280898876404	0.00308438543985042\\
78.6516853932584	0.00300278207429092\\
79.7752808988764	0.00292546812768852\\
80.8988764044944	0.00285233747743052\\
82.0224719101124	0.00278328974966803\\
83.1460674157303	0.00271823018263301\\
84.2696629213483	0.00265706949787691\\
85.3932584269663	0.00259972377920171\\
86.5168539325843	0.00254611435907514\\
87.6404494382023	0.00249616771234402\\
88.7640449438202	0.00244981535707785\\
89.8876404494382	0.00240699376238909\\
91.0112359550562	0.00236764426309408\\
92.1348314606742	0.00233171298108839\\
93.2584269662921	0.00229915075332482\\
94.3820224719101	0.00226991306629309\\
95.5056179775281	0.00224395999690996\\
96.6292134831461	0.00222125615974029\\
97.752808988764	0.00220177066047765\\
98.876404494382	0.00218547705562407\\
100	0.00217235331831629\\
};
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371205717113134\\
2.24719101123596	0.1939868448858\\
3.37078651685393	0.125096185069534\\
4.49438202247191	0.0908541767711536\\
5.61797752808989	0.0707699660851368\\
6.74157303370786	0.0576855922643963\\
7.86516853932584	0.0485641491817674\\
8.98876404494382	0.0419021876776575\\
10.1123595505618	0.0368653123012329\\
11.2359550561798	0.0329511458180002\\
12.3595505617978	0.0298391398901196\\
13.4831460674157	0.0273158720559922\\
14.6067415730337	0.025234527529887\\
15.7303370786517	0.0234914133339365\\
16.8539325842697	0.0220116403719843\\
17.9775280898876	0.0207400514179613\\
19.1011235955056	0.0196352978535148\\
20.2247191011236	0.018665878196527\\
21.3483146067416	0.0178074351662516\\
22.4719101123596	0.0170408791198415\\
23.5955056179775	0.0163510644733513\\
24.7191011235955	0.0157258421344325\\
25.8426966292135	0.0151553712503696\\
26.9662921348315	0.0146316121472103\\
28.0898876404494	0.0141479474813269\\
29.2134831460674	0.0136988952634178\\
30.3370786516854	0.0132798885598032\\
31.4606741573034	0.01288710421857\\
32.5842696629214	0.0125173281201992\\
33.7078651685393	0.0121678480020955\\
34.8314606741573	0.0118363673732907\\
35.9550561797753	0.0115209357651092\\
37.0786516853933	0.0112198917875268\\
38.2022471910112	0.0109318163358805\\
39.3258426966292	0.0106554939247928\\
40.4494382022472	0.0103898805882943\\
41.5730337078652	0.010134077127059\\
42.6966292134831	0.00988730673984821\\
43.8202247191011	0.00964889627067392\\
44.9438202247191	0.00941826045259255\\
46.0674157303371	0.00919488864526376\\
47.1910112359551	0.00897833365487395\\
48.314606741573	0.00876820229777968\\
49.438202247191	0.00856414742765445\\
50.561797752809	0.00836586119326419\\
51.685393258427	0.0081730693326301\\
52.8089887640449	0.00798552634108476\\
53.9325842696629	0.00780301137694441\\
55.0561797752809	0.00762532479028607\\
56.1797752808989	0.0074522851784499\\
57.3033707865169	0.00728372688703368\\
58.4269662921348	0.00711949788785541\\
59.5505617977528	0.00695945797601386\\
60.6741573033708	0.00680347723715431\\
61.7977528089888	0.00665143474360186\\
62.9213483146067	0.00650321744439688\\
64.0449438202247	0.00635871921965075\\
65.1685393258427	0.00621784007418263\\
66.2921348314607	0.00608048544924151\\
67.4157303370787	0.0059465656343643\\
68.5393258426966	0.00581599526417389\\
69.6629213483146	0.00568869288724193\\
70.7865168539326	0.00556458059611267\\
71.9101123595506	0.00544358370925196\\
73.0337078651685	0.00532563049709291\\
74.1573033707865	0.00521065194554944\\
75.2808988764045	0.00509858155137784\\
76.4044943820225	0.00498935514462483\\
77.5280898876404	0.00488291073412792\\
78.6516853932584	0.00477918837264592\\
79.7752808988764	0.00467813003872278\\
80.8988764044944	0.00457967953282501\\
82.0224719101124	0.00448378238567036\\
83.1460674157303	0.00439038577698009\\
84.2696629213483	0.00429943846315628\\
85.3932584269663	0.00421089071261366\\
86.5168539325843	0.00412469424768702\\
87.6404494382023	0.00404080219219928\\
88.7640449438202	0.0039591690239133\\
89.8876404494382	0.00387975053120793\\
91.0112359550562	0.00380250377341862\\
92.1348314606742	0.00372738704436505\\
93.2584269662921	0.00365435983866313\\
94.3820224719101	0.00358338282047585\\
95.5056179775281	0.0035144177944104\\
96.6292134831461	0.00344742767831217\\
97.752808988764	0.00338237647774369\\
98.876404494382	0.00331922926196607\\
100	0.00325795214126908\\
};
\addlegendentry{$\mathbb{L}_1(\mathbf{1},\nicefrac{1}{1+\rho(Z)})$}
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371255118870876\\
2.24719101123596	0.194033869574988\\
3.37078651685393	0.125136766647331\\
4.49438202247191	0.0908893729757045\\
5.61797752808989	0.0708010635654155\\
6.74157303370786	0.0577135841951628\\
7.86516853932584	0.0485897644899768\\
8.98876404494382	0.0419259624106441\\
10.1123595505618	0.0368876443589988\\
11.2359550561798	0.032972333307139\\
12.3595505617978	0.0298594080661369\\
13.4831460674157	0.0273353924883376\\
14.6067415730337	0.0252534318796479\\
15.7303370786517	0.0235098033510887\\
16.8539325842697	0.0220295952221568\\
17.9775280898876	0.0207576331153266\\
19.1011235955056	0.019652555344268\\
20.2247191011236	0.01868285047318\\
21.3483146067416	0.0178241536764488\\
22.4719101123596	0.0170573696510959\\
23.5955056179775	0.016367348637629\\
24.7191011235955	0.0157419385372196\\
25.8426966292135	0.0151712964028549\\
26.9662921348315	0.0146473811637865\\
28.0898876404494	0.0141635745948331\\
29.2134831460674	0.0137143941851162\\
30.3370786516854	0.0132952727082607\\
31.4606741573034	0.0129023868401249\\
32.5842696629214	0.0125325223226686\\
33.7078651685393	0.0121829667222914\\
34.8314606741573	0.0118514232974855\\
35.9550561797753	0.0115359412197282\\
37.0786516853933	0.0112348586150929\\
38.2022471910112	0.0109467557686988\\
39.3258426966292	0.0106704164661959\\
40.4494382022472	0.0104047959086358\\
41.5730337078652	0.0101489939791752\\
42.6966292134831	0.00990223289653278\\
43.8202247191011	0.00966383848488566\\
44.9438202247191	0.00943322443968566\\
46.0674157303371	0.00920987908548664\\
47.1910112359551	0.00899335421369633\\
48.314606741573	0.00878325566123185\\
49.438202247191	0.00857923534973661\\
50.561797752809	0.00838098455254929\\
51.685393258427	0.00818822819538252\\
52.8089887640449	0.00800072002850082\\
53.9325842696629	0.00781823853444807\\
55.0561797752809	0.00764058345715446\\
56.1797752808989	0.00746757285637388\\
57.3033707865169	0.00729904060652655\\
58.4269662921348	0.00713483427169678\\
59.5505617977528	0.00697481329915401\\
60.6741573033708	0.00681884748270432\\
61.7977528089888	0.0066668156546994\\
62.9213483146067	0.0065186045718698\\
64.0449438202247	0.00637410796550297\\
65.1685393258427	0.00623322573100484\\
66.2921348314607	0.00609586323570624\\
67.4157303370787	0.00596193072700402\\
68.5393258426966	0.00583134282566652\\
69.6629213483146	0.00570401809144201\\
70.7865168539326	0.00557987865007264\\
71.9101123595506	0.00545884987247652\\
73.0337078651685	0.00534086009826408\\
74.1573033707865	0.00522584039695043\\
75.2808988764045	0.00511372436123242\\
76.4044943820225	0.00500444792755584\\
77.5280898876404	0.00489794921992475\\
78.6516853932584	0.00479416841351657\\
79.7752808988764	0.00469304761519223\\
80.8988764044944	0.00459453075842808\\
82.0224719101124	0.00449856351057393\\
83.1460674157303	0.00440509319065739\\
84.2696629213483	0.00431406869622443\\
85.3932584269663	0.0042254404379346\\
86.5168539325843	0.00413916028082234\\
87.6404494382023	0.00405518149130004\\
88.7640449438202	0.00397345868911771\\
89.8876404494382	0.00389394780361218\\
91.0112359550562	0.003816606033679\\
92.1348314606742	0.00374139181098344\\
93.2584269662921	0.00366826476600233\\
94.3820224719101	0.00359718569654586\\
95.5056179775281	0.00352811653846244\\
96.6292134831461	0.00346102033827293\\
97.752808988764	0.00339586122751872\\
98.876404494382	0.00333260439863785\\
100	0.00327121608221244\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371156315355392\\
2.24719101123596	0.193939820196613\\
3.37078651685393	0.125055603491737\\
4.49438202247191	0.0908189805666027\\
5.61797752808989	0.0707388686048582\\
6.74157303370786	0.0576576003336298\\
7.86516853932584	0.048538533873558\\
8.98876404494382	0.0418784129446709\\
10.1123595505618	0.0368429802434669\\
11.2359550561798	0.0329299583288614\\
12.3595505617978	0.0298188717141023\\
13.4831460674157	0.0272963516236467\\
14.6067415730337	0.0252156231801261\\
15.7303370786517	0.0234730233167842\\
16.8539325842697	0.0219936855218119\\
17.9775280898876	0.0207224697205961\\
19.1011235955056	0.0196180403627617\\
20.2247191011236	0.018648905919874\\
21.3483146067416	0.0177907166560543\\
22.4719101123596	0.0170243885885871\\
23.5955056179775	0.0163347803090737\\
24.7191011235955	0.0157097457316453\\
25.8426966292135	0.0151394460978843\\
26.9662921348315	0.0146158431306341\\
28.0898876404494	0.0141323203678207\\
29.2134831460674	0.0136833963417195\\
30.3370786516854	0.0132645044113456\\
31.4606741573034	0.012871821597015\\
32.5842696629214	0.0125021339177298\\
33.7078651685393	0.0121527292818995\\
34.8314606741573	0.0118213114490959\\
35.9550561797753	0.0115059303104902\\
37.0786516853933	0.0112049249599607\\
38.2022471910112	0.0109168769030623\\
39.3258426966292	0.0106405713833896\\
40.4494382022472	0.0103749652679528\\
41.5730337078652	0.0101191602749428\\
42.6966292134831	0.00987238058316363\\
43.8202247191011	0.00963395405646219\\
44.9438202247191	0.00940329646549945\\
46.0674157303371	0.00917989820504087\\
47.1910112359551	0.00896331309605157\\
48.314606741573	0.00875314893432752\\
49.438202247191	0.0085490595055723\\
50.561797752809	0.00835073783397909\\
51.685393258427	0.00815791046987768\\
52.8089887640449	0.00797033265366869\\
53.9325842696629	0.00778778421944074\\
55.0561797752809	0.00761006612341769\\
56.1797752808989	0.00743699750052592\\
57.3033707865169	0.00726841316754081\\
58.4269662921348	0.00710416150401403\\
59.5505617977528	0.0069441026528737\\
60.6741573033708	0.0067881069916043\\
61.7977528089888	0.00663605383250432\\
62.9213483146067	0.00648783031692396\\
64.0449438202247	0.00634333047379852\\
65.1685393258427	0.00620245441736042\\
66.2921348314607	0.00606510766277678\\
67.4157303370787	0.00593120054172458\\
68.5393258426966	0.00580064770268125\\
69.6629213483146	0.00567336768304185\\
70.7865168539326	0.00554928254215271\\
71.9101123595506	0.00542831754602739\\
73.0337078651685	0.00531040089592173\\
74.1573033707865	0.00519546349414845\\
75.2808988764045	0.00508343874152327\\
76.4044943820225	0.00497426236169383\\
77.5280898876404	0.00486787224833109\\
78.6516853932584	0.00476420833177528\\
79.7752808988764	0.00466321246225333\\
80.8988764044944	0.00456482830722194\\
82.0224719101124	0.00446900126076679\\
83.1460674157303	0.00437567836330279\\
84.2696629213483	0.00428480823008813\\
85.3932584269663	0.00419634098729272\\
86.5168539325843	0.00411022821455171\\
87.6404494382023	0.00402642289309853\\
88.7640449438202	0.00394487935870889\\
89.8876404494382	0.00386555325880368\\
91.0112359550562	0.00378840151315824\\
92.1348314606742	0.00371338227774667\\
93.2584269662921	0.00364045491132394\\
94.3820224719101	0.00356957994440584\\
95.5056179775281	0.00350071905035835\\
96.6292134831461	0.0034338350183514\\
97.752808988764	0.00336889172796865\\
98.876404494382	0.00330585412529428\\
100	0.00324468820032572\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371151088083082\\
2.24719101123596	0.193957650122555\\
3.37078651685393	0.125088091189245\\
4.49438202247191	0.0908593505359216\\
5.61797752808989	0.0707832856084681\\
6.74157303370786	0.0577039474184588\\
7.86516853932584	0.0485856307121444\\
8.98876404494382	0.0419256021400507\\
10.1123595505618	0.0368899054417012\\
11.2359550561798	0.0329764400068301\\
12.3595505617978	0.0298648349132536\\
13.4831460674157	0.0273417826930611\\
14.6067415730337	0.0252605433884337\\
15.7303370786517	0.0235174725855374\\
16.8539325842697	0.0220377123819837\\
17.9775280898876	0.0207661251702987\\
19.1011235955056	0.0196613742080822\\
20.2247191011236	0.018691964712925\\
21.3483146067416	0.0178335426642523\\
22.4719101123596	0.0170670194249915\\
23.5955056179775	0.0163772489759539\\
24.7191011235955	0.0157520809080331\\
25.8426966292135	0.0151816725542899\\
26.9662921348315	0.0146579821906661\\
28.0898876404494	0.0141743903630385\\
29.2134831460674	0.0137254130259662\\
30.3370786516854	0.0133064813158814\\
31.4606741573034	0.0129137703190515\\
32.5842696629214	0.0125440643431198\\
33.7078651685393	0.0121946497482621\\
34.8314606741573	0.011863228859002\\
35.9550561797753	0.0115478502058897\\
37.0786516853933	0.0112468515692187\\
38.2022471910112	0.0109588131711477\\
39.3258426966292	0.010682518994274\\
40.4494382022472	0.0104169246664444\\
41.5730337078652	0.010161130693232\\
42.6966292134831	0.00991436007549551\\
43.8202247191011	0.00967593954371052\\
44.9438202247191	0.00944528379005926\\
46.0674157303371	0.00922188219542997\\
47.1910112359551	0.00900528763989327\\
48.314606741573	0.00879510705795121\\
49.438202247191	0.00859099345827259\\
50.561797752809	0.00839263917495298\\
51.685393258427	0.00819977015598036\\
52.8089887640449	0.00801214112632623\\
53.9325842696629	0.00782953148930816\\
55.0561797752809	0.0076517418516399\\
56.1797752808989	0.0074785910757197\\
57.3033707865169	0.00730991377786583\\
58.4269662921348	0.00714555820391564\\
59.5505617977528	0.00698538442427211\\
60.6741573033708	0.00682926279945837\\
61.7977528089888	0.00667707267480399\\
62.9213483146067	0.006528701269263\\
64.0449438202247	0.00638404272875143\\
65.1685393258427	0.00624299731893695\\
66.2921348314607	0.00610547073626315\\
67.4157303370787	0.00597137351923716\\
68.5393258426966	0.00584062054476721\\
69.6629213483146	0.00571313059665885\\
70.7865168539326	0.00558882599535286\\
71.9101123595506	0.00546763227965689\\
73.0337078651685	0.00534947793263209\\
74.1573033707865	0.00523429414499701\\
75.2808988764045	0.0051220146104211\\
76.4044943820225	0.00501257534793968\\
77.5280898876404	0.00490591454745048\\
78.6516853932584	0.00480197243486501\\
79.7752808988764	0.0047006911540118\\
80.8988764044944	0.00460201466283146\\
82.0224719101124	0.00450588864177409\\
83.1460674157303	0.0044122604126319\\
84.2696629213483	0.0043210788663045\\
85.3932584269663	0.00423229439822462\\
86.5168539325843	0.00414585885036343\\
87.6404494382023	0.00406172545889982\\
88.7640449438202	0.00397984880677451\\
89.8876404494382	0.00390018478046927\\
91.0112359550562	0.00382269053044962\\
92.1348314606742	0.0037473244347944\\
93.2584269662921	0.00367404606560652\\
94.3820224719101	0.00360281615786144\\
95.5056179775281	0.00353359658039772\\
96.6292134831461	0.00346635030880287\\
97.752808988764	0.00340104139997867\\
98.876404494382	0.00333763496820625\\
100	0.00327609716255563\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371195157449634\\
2.24719101123596	0.193998897939378\\
3.37078651685393	0.125123925841948\\
4.49438202247191	0.0908907056124522\\
5.61797752808989	0.070811239553286\\
6.74157303370786	0.0577293543030351\\
7.86516853932584	0.0486091119411664\\
8.98876404494382	0.0419475982854435\\
10.1123595505618	0.0369107293170252\\
11.2359550561798	0.0329963174424091\\
12.3595505617978	0.0298839328298851\\
13.4831460674157	0.0273602274920939\\
14.6067415730337	0.0252784327812992\\
15.7303370786517	0.0235348832322231\\
16.8539325842697	0.0220547049388273\\
17.9775280898876	0.0207827477673668\\
19.1011235955056	0.0196776649828024\\
20.2247191011236	0.0187079537720256\\
21.3483146067416	0.0178492536861327\\
22.4719101123596	0.0170824710171579\\
23.5955056179775	0.0163924558452253\\
24.7191011235955	0.0157670548701931\\
25.8426966292135	0.0151964233948802\\
26.9662921348315	0.0146725183830829\\
28.0898876404494	0.0141887196496462\\
29.2134831460674	0.0137395428698113\\
30.3370786516854	0.0133204192331171\\
31.4606741573034	0.0129275241044565\\
32.5842696629214	0.0125576422027148\\
33.7078651685393	0.0122080603538651\\
34.8314606741573	0.0118764813396693\\
35.9550561797753	0.0115609540906824\\
37.0786516853933	0.011259816694749\\
38.2022471910112	0.0109716495660332\\
39.3258426966292	0.0106952367510865\\
40.4494382022472	0.0104295338100749\\
41.5730337078652	0.0101736410528971\\
42.6966292134831	0.00992678116595816\\
43.8202247191011	0.00968828045972919\\
44.9438202247191	0.00945755311666815\\
46.0674157303371	0.00923408793542014\\
47.1910112359551	0.00901743715883031\\
48.314606741573	0.0088072070462386\\
49.438202247191	0.00860304990914648\\
50.561797752809	0.00840465737686038\\
51.685393258427	0.00821175469752758\\
52.8089887640449	0.00802409591186129\\
53.9325842696629	0.00784145976319295\\
55.0561797752809	0.00766364622934588\\
56.1797752808989	0.00749047358002096\\
57.3033707865169	0.00732177587858095\\
58.4269662921348	0.00715740085984852\\
59.5505617977528	0.00699720812620514\\
60.6741573033708	0.00684106761324944\\
61.7977528089888	0.0066888582838244\\
62.9213483146067	0.00654046701558067\\
64.0449438202247	0.00639578765261177\\
65.1685393258427	0.00625472019622096\\
66.2921348314607	0.00611717011370921\\
67.4157303370787	0.00598304774730124\\
68.5393258426966	0.00585226780806748\\
69.6629213483146	0.00572474894200674\\
70.7865168539326	0.00560041335741572\\
71.9101123595506	0.00547918650432975\\
73.0337078651685	0.00536099679821889\\
74.1573033707865	0.00524577538131728\\
75.2808988764045	0.0051334559159678\\
76.4044943820225	0.00502397440521862\\
77.5280898876404	0.00491726903663281\\
78.6516853932584	0.00481328004588291\\
79.7752808988764	0.00471194959722372\\
80.8988764044944	0.00461322167837802\\
82.0224719101124	0.00451704200773987\\
83.1460674157303	0.00442335795212156\\
84.2696629213483	0.00433211845353447\\
85.3932584269663	0.00424327396372485\\
86.5168539325843	0.00415677638537624\\
87.6404494382023	0.00407257901905624\\
88.7640449438202	0.00399063651512201\\
89.8876404494382	0.00391090482991819\\
91.0112359550562	0.00383334118569998\\
92.1348314606742	0.00375790403379925\\
93.2584269662921	0.00368455302062275\\
94.3820224719101	0.00361324895613434\\
95.5056179775281	0.00354395378452101\\
96.6292134831461	0.00347663055679235\\
97.752808988764	0.00341124340509345\\
98.876404494382	0.00334775751854864\\
100	0.00328613912047727\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.37110701871653\\
2.24719101123596	0.193916402305732\\
3.37078651685393	0.125052256536543\\
4.49438202247191	0.0908279954593911\\
5.61797752808989	0.0707553316636502\\
6.74157303370786	0.0576785405338825\\
7.86516853932584	0.0485621494831224\\
8.98876404494382	0.0419036059946579\\
10.1123595505618	0.0368690815663772\\
11.2359550561798	0.032956562571251\\
12.3595505617978	0.0298457369966222\\
13.4831460674157	0.0273233378940283\\
14.6067415730337	0.0252426539955682\\
15.7303370786517	0.0235000619388516\\
16.8539325842697	0.0220207198251401\\
17.9775280898876	0.0207495025732306\\
19.1011235955056	0.019645083433362\\
20.2247191011236	0.0186759756538244\\
21.3483146067416	0.0178178316423719\\
22.4719101123596	0.0170515678328252\\
23.5955056179775	0.0163620421066825\\
24.7191011235955	0.0157371069458731\\
25.8426966292135	0.0151669217136997\\
26.9662921348315	0.0146434459982492\\
28.0898876404494	0.0141600610764309\\
29.2134831460674	0.0137112831821211\\
30.3370786516854	0.0132925433986457\\
31.4606741573034	0.0129000165336464\\
32.5842696629214	0.0125304864835247\\
33.7078651685393	0.0121812391426592\\
34.8314606741573	0.0118499763783348\\
35.9550561797753	0.0115347463210969\\
37.0786516853933	0.0112338864436884\\
38.2022471910112	0.0109459767762623\\
39.3258426966292	0.0106698012374615\\
40.4494382022472	0.0104043155228139\\
41.5730337078652	0.0101486203335669\\
42.6966292134831	0.00990193898503286\\
43.8202247191011	0.00966359862769184\\
44.9438202247191	0.00943301446345037\\
46.0674157303371	0.00920967645543981\\
47.1910112359551	0.00899313812095623\\
48.314606741573	0.00878300706966381\\
49.438202247191	0.0085789370073987\\
50.561797752809	0.00838062097304559\\
51.685393258427	0.00818778561443314\\
52.8089887640449	0.00800018634079118\\
53.9325842696629	0.00781760321542336\\
55.0561797752809	0.00763983747393391\\
56.1797752808989	0.00746670857141844\\
57.3033707865169	0.00729805167715071\\
58.4269662921348	0.00713371554798276\\
59.5505617977528	0.00697356072233908\\
60.6741573033708	0.0068174579856673\\
61.7977528089888	0.00666528706578358\\
62.9213483146067	0.00651693552294534\\
64.0449438202247	0.00637229780489109\\
65.1685393258427	0.00623127444165294\\
66.2921348314607	0.00609377135881709\\
67.4157303370787	0.00595969929117309\\
68.5393258426966	0.00582897328146694\\
69.6629213483146	0.00570151225131096\\
70.7865168539326	0.00557723863329001\\
71.9101123595506	0.00545607805498403\\
73.0337078651685	0.0053379590670453\\
74.1573033707865	0.00522281290867675\\
75.2808988764045	0.00511057330487439\\
76.4044943820225	0.00500117629066074\\
77.5280898876404	0.00489456005826814\\
78.6516853932584	0.00479066482384711\\
79.7752808988764	0.00468943271079988\\
80.8988764044944	0.0045908076472849\\
82.0224719101124	0.0044947352758083\\
83.1460674157303	0.00440116287314225\\
84.2696629213483	0.00431003927907453\\
85.3932584269663	0.00422131483272439\\
86.5168539325843	0.00413494131535063\\
87.6404494382023	0.0040508718987434\\
88.7640449438202	0.003969061098427\\
89.8876404494382	0.00388946473102035\\
91.0112359550562	0.00381203987519926\\
92.1348314606742	0.00373674483578955\\
93.2584269662921	0.00366353911059028\\
94.3820224719101	0.00359238335958855\\
95.5056179775281	0.00352323937627444\\
96.6292134831461	0.0034560700608134\\
97.752808988764	0.00339083939486389\\
98.876404494382	0.00332751241786386\\
100	0.00326605520463398\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371211641597389\\
2.24719101123596	0.193990272769282\\
3.37078651685393	0.125100080220941\\
4.49438202247191	0.090858089537549\\
5.61797752808989	0.0707731369128077\\
6.74157303370786	0.0576875208672871\\
7.86516853932584	0.0485645736352489\\
8.98876404494382	0.0419010052527747\\
10.1123595505618	0.0368625201860045\\
11.2359550561798	0.0329468025834225\\
12.3595505617978	0.0298333407351549\\
13.4831460674157	0.0273087326781038\\
14.6067415730337	0.0252261734662248\\
15.7303370786517	0.0234819728685462\\
16.8539325842697	0.0220012398273671\\
17.9775280898876	0.0207288120745632\\
19.1011235955056	0.0196233340005844\\
20.2247191011236	0.018653295981329\\
21.3483146067416	0.0177943320131854\\
22.4719101123596	0.0170273435584716\\
23.5955056179775	0.0163371762584668\\
24.7191011235955	0.0157116725708608\\
25.8426966292135	0.0151409836559924\\
26.9662921348315	0.0146170624028989\\
28.0898876404494	0.0141332846283096\\
29.2134831460674	0.0136841621180539\\
30.3370786516854	0.0132651223234399\\
31.4606741573034	0.0128723370664616\\
32.5842696629214	0.0125025877585675\\
33.7078651685393	0.0121531581864643\\
34.8314606741573	0.0118217483843876\\
35.9550561797753	0.0115064048410012\\
37.0786516853933	0.0112054635124048\\
38.2022471910112	0.0109175029871151\\
39.3258426966292	0.0106413057806868\\
40.4494382022472	0.0103758261994336\\
41.5730337078652	0.0101201635543962\\
42.6966292134831	0.00987353976271684\\
43.8202247191011	0.00963528056786442\\
44.9438202247191	0.00940479975947579\\
46.0674157303371	0.00918158588975048\\
47.1910112359551	0.00896519107477441\\
48.314606741573	0.00875522154189133\\
49.438202247191	0.0085513296426691\\
50.561797752809	0.00835320709836092\\
51.685393258427	0.00816057928340562\\
52.8089887640449	0.00797320038427486\\
53.9325842696629	0.0077908492972115\\
55.0561797752809	0.00761332615018389\\
56.1797752808989	0.00744044935253308\\
57.3033707865169	0.00727205309094948\\
58.4269662921348	0.00710798520314205\\
59.5505617977528	0.00694810537123133\\
60.6741573033708	0.00679228358588399\\
61.7977528089888	0.00664039883977734\\
62.9213483146067	0.00649233801536243\\
64.0449438202247	0.00634799493728628\\
65.1685393258427	0.00620726956438449\\
66.2921348314607	0.00607006730000656\\
67.4157303370787	0.00593629840268928\\
68.5393258426966	0.00580587748194878\\
69.6629213483146	0.0056787230662894\\
70.7865168539326	0.00555475723250573\\
71.9101123595506	0.00543390528701769\\
73.0337078651685	0.00531609549139685\\
74.1573033707865	0.00520125882543964\\
75.2808988764045	0.00508932878215573\\
76.4044943820225	0.00498024118989911\\
77.5280898876404	0.00487393405759968\\
78.6516853932584	0.00477034743966578\\
79.7752808988764	0.00466942331765327\\
80.8988764044944	0.00457110549623759\\
82.0224719101124	0.00447533951140158\\
83.1460674157303	0.00438207254906597\\
84.2696629213483	0.00429125337266405\\
85.3932584269663	0.00420283225838368\\
86.5168539325843	0.00411676093699764\\
87.6404494382023	0.00403299254136517\\
88.7640449438202	0.00395148155882529\\
89.8876404494382	0.00387218378782216\\
91.0112359550562	0.00379505629820021\\
92.1348314606742	0.00372005739469279\\
93.2584269662921	0.00364714658319824\\
94.3820224719101	0.00357628453949912\\
95.5056179775281	0.00350743308013074\\
96.6292134831461	0.00344055513514899\\
97.752808988764	0.00337561472258549\\
98.876404494382	0.00331257692440689\\
100	0.00325140786382514\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.37125633571824\\
2.24719101123596	0.194035637437551\\
3.37078651685393	0.12514096464367\\
4.49438202247191	0.0908946968000039\\
5.61797752808989	0.0708063388398305\\
6.74157303370786	0.0577180802519108\\
7.86516853932584	0.0485930636303929\\
8.98876404494382	0.0419278456281959\\
10.1123595505618	0.0368880204217142\\
11.2359550561798	0.0329711946533584\\
12.3595505617978	0.0298568019054211\\
13.4831460674157	0.0273314010158146\\
14.6067415730337	0.0252481583817853\\
15.7303370786517	0.023503362347231\\
16.8539325842697	0.0220221054698875\\
17.9775280898876	0.0207492126889801\\
19.1011235955056	0.0196433182328253\\
20.2247191011236	0.0186729043016398\\
21.3483146067416	0.0178135982634102\\
22.4719101123596	0.0170462961910597\\
23.5955056179775	0.016355839349882\\
24.7191011235955	0.0157300666612328\\
25.8426966292135	0.015159126447748\\
26.9662921348315	0.0146349693398531\\
28.0898876404494	0.0141509693705265\\
29.2134831460674	0.0137016369247321\\
30.3370786516854	0.0132823983547793\\
31.4606741573034	0.0128894246149986\\
32.5842696629214	0.0125194964202632\\
33.7078651685393	0.0121698969815722\\
34.8314606741573	0.0118383258376663\\
35.9550561797753	0.0115228290301543\\
37.0786516853933	0.0112217420927421\\
38.2022471910112	0.0109336431994091\\
39.3258426966292	0.0106573144481091\\
40.4494382022472	0.0103917097183696\\
41.5730337078652	0.0101359278828961\\
42.6966292134831	0.00988919040939562\\
43.8202247191011	0.00965082258322907\\
44.9438202247191	0.00942023773095472\\
46.0674157303371	0.00919692394112122\\
47.1910112359551	0.00898043287023401\\
48.314606741573	0.00877037029467292\\
49.438202247191	0.0085663881278664\\
50.561797752809	0.00836817766946415\\
51.685393258427	0.00817546389196202\\
52.8089887640449	0.00798800060204948\\
53.9325842696629	0.00780556634022686\\
55.0561797752809	0.00762796090404838\\
56.1797752808989	0.00745500239851812\\
57.3033707865169	0.00728652473233696\\
58.4269662921348	0.00712237549143\\
59.5505617977528	0.00696241413185356\\
60.6741573033708	0.0068065104431639\\
61.7977528089888	0.00665454324089704\\
62.9213483146067	0.00650639925318235\\
64.0449438202247	0.00636197217189876\\
65.1685393258427	0.00622116184332642\\
66.2921348314607	0.00608387357709064\\
67.4157303370787	0.00595001755544275\\
68.5393258426966	0.00581950832767168\\
69.6629213483146	0.00569226437676292\\
70.7865168539326	0.00556820774739512\\
71.9101123595506	0.00544726372602487\\
73.0337078651685	0.00532936056522521\\
74.1573033707865	0.00521442924563784\\
75.2808988764045	0.00510240326991057\\
76.4044943820225	0.00499321848384797\\
77.5280898876404	0.00488681292073275\\
78.6516853932584	0.00478312666538705\\
79.7752808988764	0.0046821017350668\\
80.8988764044944	0.00458368197472298\\
82.0224719101124	0.00448781296453938\\
83.1460674157303	0.00439444193797033\\
84.2696629213483	0.00430351770877648\\
85.3932584269663	0.00421499060577826\\
86.5168539325843	0.0041288124142444\\
87.6404494382023	0.00404493632299502\\
88.7640449438202	0.00396331687643658\\
89.8876404494382	0.00388390993086566\\
91.0112359550562	0.00380667261447649\\
92.1348314606742	0.00373156329059293\\
93.2584269662921	0.00365854152371635\\
94.3820224719101	0.00358756804804253\\
95.5056179775281	0.00351860473815155\\
96.6292134831461	0.00345161458161836\\
97.752808988764	0.00338656165333036\\
98.876404494382	0.00332341109132668\\
100	0.00326212907400462\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371166947476539\\
2.24719101123596	0.193944908101013\\
3.37078651685393	0.125059195798213\\
4.49438202247191	0.0908214822750942\\
5.61797752808989	0.0707399349857849\\
6.74157303370786	0.0576569614826635\\
7.86516853932584	0.048536083640105\\
8.98876404494382	0.0418741648773535\\
10.1123595505618	0.0368370199502947\\
11.2359550561798	0.0329224105134865\\
12.3595505617978	0.0298098795648886\\
13.4831460674157	0.027286064340393\\
14.6067415730337	0.0252041885506643\\
15.7303370786517	0.0234605833898613\\
16.8539325842697	0.0219803741848468\\
17.9775280898876	0.0207084114601462\\
19.1011235955056	0.0196033497683435\\
20.2247191011236	0.0186336876610183\\
21.3483146067416	0.0177750657629605\\
22.4719101123596	0.0170083909258836\\
23.5955056179775	0.0163185131670517\\
24.7191011235955	0.0156932784804887\\
25.8426966292135	0.0151228408642369\\
26.9662921348315	0.0145991554659447\\
28.0898876404494	0.0141155998860928\\
29.2134831460674	0.0136666873113757\\
30.3370786516854	0.0132478462921004\\
31.4606741573034	0.0128552495179246\\
32.5842696629214	0.0124856790968717\\
33.7078651685393	0.0121364193913564\\
34.8314606741573	0.0118051709311089\\
35.9550561797753	0.0114899806518482\\
37.0786516853933	0.0111891849320674\\
38.2022471910112	0.0109013627748211\\
39.3258426966292	0.0106252971132645\\
40.4494382022472	0.0103599426804976\\
41.5730337078652	0.0101043992258962\\
42.6966292134831	0.00985788911603807\\
43.8202247191011	0.00961973855249976\\
44.9438202247191	0.00938936178799686\\
46.0674157303371	0.00916624783837974\\
47.1910112359551	0.00894994927931482\\
48.314606741573	0.00874007278910973\\
49.438202247191	0.00853627115747181\\
50.561797752809	0.00833823652725769\\
51.685393258427	0.00814569467484921\\
52.8089887640449	0.00795840016650025\\
53.9325842696629	0.00777613225419614\\
55.0561797752809	0.00759869139631939\\
56.1797752808989	0.00742589630654803\\
57.3033707865169	0.007257581449562\\
58.4269662921348	0.0070935949148541\\
59.5505617977528	0.00693379661060909\\
60.6741573033708	0.00677805672860408\\
61.7977528089888	0.00662625443865763\\
62.9213483146067	0.00647827677754251\\
64.0449438202247	0.0063340177026738\\
65.1685393258427	0.00619337728544255\\
66.2921348314607	0.00605626102292247\\
67.4157303370787	0.00592257924993581\\
68.5393258426966	0.00579224663622589\\
69.6629213483146	0.00566518175581588\\
70.7865168539326	0.00554130671761634\\
71.9101123595506	0.00542054684801052\\
73.0337078651685	0.0053028304175685\\
74.1573033707865	0.00518808840524144\\
75.2808988764045	0.00507625429440089\\
76.4044943820225	0.00496726389595025\\
77.5280898876404	0.00486105519446661\\
78.6516853932584	0.00475756821394451\\
79.7752808988764	0.00465674490023974\\
80.8988764044944	0.00455852901775221\\
82.0224719101124	0.00446286605826377\\
83.1460674157303	0.0043697031601616\\
84.2696629213483	0.00427898903655161\\
85.3932584269663	0.0041906739109891\\
86.5168539325843	0.00410470945975089\\
87.6404494382023	0.00402104875973532\\
88.7640449438202	0.00393964624121401\\
89.8876404494382	0.00386045764477865\\
91.0112359550562	0.00378343998192392\\
92.1348314606742	0.00370855149879265\\
93.2584269662921	0.00363575164268013\\
94.3820224719101	0.00356500103095572\\
95.5056179775281	0.00349626142210993\\
96.6292134831461	0.00342949568867962\\
97.752808988764	0.00336466779184063\\
98.876404494382	0.00330174275748711\\
100	0.00324068665364565\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371117343156825\\
2.24719101123596	0.193931392330891\\
3.37078651685393	0.125062183521851\\
4.49438202247191	0.0908317272835137\\
5.61797752808989	0.0707538502257576\\
6.74157303370786	0.0576729400759659\\
7.86516853932584	0.0485532676148341\\
8.98876404494382	0.0418920410004375\\
10.1123595505618	0.0368552656516938\\
11.2359550561798	0.0329408210126838\\
12.3595505617978	0.0298283264499335\\
13.4831460674157	0.0273044693697249\\
14.6067415730337	0.0252225062833328\\
15.7303370786517	0.0234787894900993\\
16.8539325842697	0.0219984575466401\\
17.9775280898876	0.0207263689502893\\
19.1011235955056	0.0196211827744806\\
20.2247191011236	0.0186513998831223\\
21.3483146067416	0.0177926618565524\\
22.4719101123596	0.0170258757216937\\
23.5955056179775	0.0163358912725039\\
24.7191011235955	0.0157105541251077\\
25.8426966292135	0.0151400178916354\\
26.9662921348315	0.0146162374045789\\
28.0898876404494	0.0141325900527765\\
29.2134831460674	0.0136835889177203\\
30.3370786516854	0.0132646625359935\\
31.4606741573034	0.0128719836508096\\
32.5842696629214	0.0125023344636608\\
33.7078651685393	0.0121529994438531\\
34.8314606741573	0.0118216792182907\\
35.9550561797753	0.0115064207916681\\
37.0786516853933	0.0112055605698847\\
38.2022471910112	0.0109176775334472\\
39.3258426966292	0.0106415545391115\\
40.4494382022472	0.0103761461896148\\
41.5730337078652	0.0101205520528935\\
42.6966292134831	0.00987399426811189\\
43.8202247191011	0.00963579877004722\\
44.9438202247191	0.00940537951267008\\
46.0674157303371	0.00918222518890355\\
47.1910112359551	0.00896588803497256\\
48.314606741573	0.00875597438048929\\
49.438202247191	0.00855213666384662\\
50.561797752809	0.00835406667984153\\
51.685393258427	0.00816148986509167\\
52.8089887640449	0.00797416045857488\\
53.9325842696629	0.00779185740085465\\
55.0561797752809	0.00761438085733534\\
56.1797752808989	0.00744154926904038\\
57.3033707865169	0.00727319684957043\\
58.4269662921348	0.00710917145961832\\
59.5505617977528	0.00694933280108721\\
60.6741573033708	0.00679355088184541\\
61.7977528089888	0.00664170470971684\\
62.9213483146067	0.00649368118068892\\
64.0449438202247	0.00634937413170756\\
65.1685393258427	0.00620868353298224\\
66.2921348314607	0.00607151479856882\\
67.4157303370787	0.00593777819725498\\
68.5393258426966	0.00580738834852477\\
69.6629213483146	0.00568026379070649\\
70.7865168539326	0.00555632661038511\\
71.9101123595506	0.00543550212382212\\
73.0337078651685	0.00531771860254833\\
74.1573033707865	0.00520290703648453\\
75.2808988764045	0.00509100092896374\\
76.4044943820225	0.00498193611888402\\
77.5280898876404	0.00487565062595198\\
78.6516853932584	0.00477208451558886\\
79.7752808988764	0.00467117978059725\\
80.8988764044944	0.00457288023712482\\
82.0224719101124	0.00447713143283913\\
83.1460674157303	0.00438388056554394\\
84.2696629213483	0.00429307641073424\\
85.3932584269663	0.00420466925681879\\
86.5168539325843	0.00411861084692873\\
87.6404494382023	0.0040348543263966\\
88.7640449438202	0.00395335419512648\\
89.8876404494382	0.00387406626419603\\
91.0112359550562	0.00379694761612799\\
92.1348314606742	0.0037219565683552\\
93.2584269662921	0.00364905263947387\\
94.3820224719101	0.00357819651793953\\
95.5056179775281	0.00350935003291369\\
96.6292134831461	0.00344247612700947\\
97.752808988764	0.0033775388307255\\
98.876404494382	0.00331450323838497\\
100	0.00325333548542538\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371163378915621\\
2.24719101123596	0.193976275242569\\
3.37078651685393	0.125101799684929\\
4.49438202247191	0.0908671732663586\\
5.61797752808989	0.0707864068870191\\
6.74157303370786	0.0577034603658617\\
7.86516853932584	0.0485822671171071\\
8.98876404494382	0.0419198347064753\\
10.1123595505618	0.0368820570127872\\
11.2359550561798	0.0329667513718997\\
12.3595505617978	0.029853501384397\\
13.4831460674157	0.0273289727923365\\
14.6067415730337	0.0252464082089781\\
15.7303370786517	0.0235021504982489\\
16.8539325842697	0.0220213314708969\\
17.9775280898876	0.0207488045698915\\
19.1011235955056	0.0196432249091637\\
20.2247191011236	0.0186730901097523\\
21.3483146067416	0.017814038975778\\
22.4719101123596	0.0170469760565106\\
23.5955056179775	0.0163567488544243\\
24.7191011235955	0.0157312008068588\\
25.8426966292135	0.0151604834135199\\
26.9662921348315	0.0146365494330774\\
28.0898876404494	0.0141527742038929\\
29.2134831460674	0.0137036687734502\\
30.3370786516854	0.0132846596596405\\
31.4606741573034	0.0128919176052112\\
32.5842696629214	0.0125222228353086\\
33.7078651685393	0.0121728578751076\\
34.8314606741573	0.0118415214492225\\
35.9550561797753	0.0115262587124097\\
37.0786516853933	0.0112254042837493\\
38.2022471910112	0.0109375354304759\\
39.3258426966292	0.0106614333791855\\
40.4494382022472	0.0103960511938481\\
41.5730337078652	0.0101404870017232\\
42.6966292134831	0.00989396160432359\\
43.8202247191011	0.00965579970492328\\
44.9438202247191	0.00942541413348734\\
46.0674157303371	0.00920229256613395\\
47.1910112359551	0.00898598632771798\\
48.314606741573	0.00877610093889484\\
49.438202247191	0.00857228812746435\\
50.561797752809	0.00837423907114277\\
51.685393258427	0.00818167867754183\\
52.8089887640449	0.00799436073887977\\
53.9325842696629	0.00781206382515942\\
55.0561797752809	0.00763458780130335\\
56.1797752808989	0.00746175087186011\\
57.3033707865169	0.0072933870720346\\
58.4269662921348	0.00712934413649332\\
59.5505617977528	0.0069694816880457\\
60.6741573033708	0.00681366969727195\\
61.7977528089888	0.00666178717172004\\
62.9213483146067	0.00651372103966506\\
64.0449438202247	0.00636936519880308\\
65.1685393258427	0.00622861970479783\\
66.2921348314607	0.00609139007843736\\
67.4157303370787	0.00595758671341151\\
68.5393258426966	0.0058271243694696\\
69.6629213483146	0.00569992173804413\\
70.7865168539326	0.00557590106940193\\
71.9101123595506	0.00545498785204604\\
73.0337078651685	0.00533711053651393\\
74.1573033707865	0.00522220029690813\\
75.2808988764045	0.00511019082451444\\
76.4044943820225	0.00500101814871965\\
77.5280898876404	0.0048946204811722\\
78.6516853932584	0.00479093807974297\\
79.7752808988764	0.00468991312936992\\
80.8988764044944	0.00459148963731022\\
82.0224719101124	0.00449561334070214\\
83.1460674157303	0.00440223162465633\\
84.2696629213483	0.00431129344936416\\
85.3932584269663	0.00422274928494285\\
86.5168539325843	0.00413655105292831\\
87.6404494382023	0.0040526520734927\\
88.7640449438202	0.00397100701760106\\
89.8876404494382	0.00389157186344214\\
91.0112359550562	0.00381430385656583\\
92.1348314606742	0.00373916147324679\\
93.2584269662921	0.00366610438666463\\
94.3820224719101	0.00359509343555198\\
95.5056179775281	0.0035260905950148\\
96.6292134831461	0.00345905894927058\\
97.752808988764	0.00339396266609129\\
98.876404494382	0.00333076697276537\\
100	0.00326943813342288\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371071307398029\\
2.24719101123596	0.193886509419213\\
3.37078651685393	0.125022567358772\\
4.49438202247191	0.0907962813006687\\
5.61797752808989	0.0707212935644962\\
6.74157303370786	0.05764241978607\\
7.86516853932584	0.0485242681125611\\
8.98876404494382	0.0418642472943997\\
10.1123595505618	0.0368284742906005\\
11.2359550561798	0.0329148906534679\\
12.3595505617978	0.0298031515154701\\
13.4831460674157	0.0272799659471132\\
14.6067415730337	0.0251986043576875\\
15.7303370786517	0.0234554284819498\\
16.8539325842697	0.0219755836223833\\
17.9775280898876	0.020703933330687\\
19.1011235955056	0.0195991406397975\\
20.2247191011236	0.0186297096564923\\
21.3483146067416	0.0177712847373269\\
22.4719101123596	0.0170047753868768\\
23.5955056179775	0.0163150336905835\\
24.7191011235955	0.0156899074433567\\
25.8426966292135	0.015119552369751\\
26.9662921348315	0.0145959253760804\\
28.0898876404494	0.01411240590166\\
29.2134831460674	0.0136635090619904\\
30.3370786516854	0.0132446654123466\\
31.4606741573034	0.0128520496964079\\
32.5842696629214	0.012482446092013\\
33.7078651685393	0.0121331410125986\\
34.8314606741573	0.0118018369873589\\
35.9550561797753	0.0114865828709266\\
37.0786516853933	0.01118571685602\\
38.2022471910112	0.0108978196364184\\
39.3258426966292	0.0106216756990376\\
40.4494382022472	0.0103562411853814\\
41.5730337078652	0.0101006171040638\\
42.6966292134831	0.00985402693190018\\
43.8202247191011	0.00961579783517117\\
44.9438202247191	0.00938534489185282\\
46.0674157303371	0.00916215781167315\\
47.1910112359551	0.00894578974222715\\
48.314606741573	0.00873584782208374\\
49.438202247191	0.00853198520022889\\
50.561797752809	0.00833389428854029\\
51.685393258427	0.0081413010526415\\
52.8089887640449	0.00795396017826998\\
53.9325842696629	0.00777165097654988\\
55.0561797752809	0.00759417391336734\\
56.1797752808989	0.00742134766622065\\
57.3033707865169	0.00725300662710626\\
58.4269662921348	0.00708899878274332\\
59.5505617977528	0.00692918391412873\\
60.6741573033708	0.00677343206641887\\
61.7977528089888	0.00662162224771363\\
62.9213483146067	0.00647364132171277\\
64.0449438202247	0.00632938306461204\\
65.1685393258427	0.00618874736116665\\
66.2921348314607	0.00605163951870027\\
67.4157303370787	0.00591796968109844\\
68.5393258426966	0.00578765232757993\\
69.6629213483146	0.00566060584336885\\
70.7865168539326	0.00553675215136829\\
71.9101123595506	0.0054160163955982\\
73.0337078651685	0.00529832666858272\\
74.1573033707865	0.00518361377606092\\
75.2808988764045	0.00507181103341304\\
76.4044943820225	0.00496285408904838\\
77.5280898876404	0.00485668077073176\\
78.6516853932584	0.00475323095143475\\
79.7752808988764	0.00465244643182459\\
80.8988764044944	0.00455427083693941\\
82.0224719101124	0.00445864952497611\\
83.1460674157303	0.00436552950643156\\
84.2696629213483	0.00427485937210432\\
85.3932584269663	0.00418658922869474\\
86.5168539325843	0.00410067064092914\\
87.6404494382023	0.00401705657930049\\
88.7640449438202	0.0039357013726519\\
89.8876404494382	0.00385656066494993\\
91.0112359550562	0.00377959137569014\\
92.1348314606742	0.00370475166346362\\
93.2584269662921	0.00363200089228311\\
94.3820224719101	0.00356129960032708\\
95.5056179775281	0.00349260947081259\\
96.6292134831461	0.00342589330474835\\
97.752808988764	0.00336111499535971\\
98.876404494382	0.00329823950400456\\
100	0.00323723283742789\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371218016670875\\
2.24719101123596	0.193995155863749\\
3.37078651685393	0.125102145328864\\
4.49438202247191	0.0908585547090965\\
5.61797752808989	0.0707726620110053\\
6.74157303370786	0.0576862482212398\\
7.86516853932584	0.0485624559606496\\
8.98876404494382	0.0418979780340663\\
10.1123595505618	0.0368585587267869\\
11.2359550561798	0.0329419277686614\\
12.3595505617978	0.0298276079245284\\
13.4831460674157	0.0273022180924576\\
14.6067415730337	0.0252189629224524\\
15.7303370786517	0.0234741538414997\\
16.8539325842697	0.0219928964546859\\
17.9775280898876	0.0207200223782024\\
19.1011235955056	0.0196141686306863\\
20.2247191011236	0.018643817930256\\
21.3483146067416	0.017784596899486\\
22.4719101123596	0.0170174002087505\\
23.5955056179775	0.0163270674125835\\
24.7191011235955	0.0157014356053423\\
25.8426966292135	0.0151306512675755\\
26.9662921348315	0.0146066632244651\\
28.0898876404494	0.0141228437680164\\
29.2134831460674	0.0136737016230013\\
30.3370786516854	0.0132546615745794\\
31.4606741573034	0.0128618931136193\\
32.5842696629214	0.0124921756047653\\
33.7078651685393	0.0121427910300668\\
34.8314606741573	0.0118114378265021\\
35.9550561797753	0.0114961610643548\\
37.0786516853933	0.0111952954367666\\
38.2022471910112	0.0109074184053283\\
39.3258426966292	0.0106313114785268\\
40.4494382022472	0.0103659280618307\\
41.5730337078652	0.0101103666600274\\
42.6966292134831	0.00986384846855663\\
43.8202247191011	0.00962569858497373\\
44.9438202247191	0.00939533022106704\\
46.0674157303371	0.00917223141239118\\
47.1910112359551	0.00895595381345514\\
48.314606741573	0.00874610323957952\\
49.438202247191	0.00854233167489463\\
50.561797752809	0.00834433051331026\\
51.685393258427	0.0081518248379571\\
52.8089887640449	0.00796456857635998\\
53.9325842696629	0.00778234039485397\\
55.0561797752809	0.0076049402175366\\
56.1797752808989	0.00743218627320166\\
57.3033707865169	0.00726391258887151\\
58.4269662921348	0.00709996686126205\\
59.5505617977528	0.00694020864819276\\
60.6741573033708	0.00678450783094064\\
61.7977528089888	0.00663274330610613\\
62.9213483146067	0.00648480187194277\\
64.0449438202247	0.00634057727949761\\
65.1685393258427	0.00619996942345658\\
66.2921348314607	0.00606288365144579\\
67.4157303370787	0.00592923017379047\\
68.5393258426966	0.0057989235584918\\
69.6629213483146	0.00567188229851068\\
70.7865168539326	0.00554802844042213\\
71.9101123595506	0.00542728726517579\\
73.0337078651685	0.00530958701311114\\
74.1573033707865	0.00519485864657603\\
75.2808988764045	0.0050830356445107\\
76.4044943820225	0.00497405382422145\\
77.5280898876404	0.00486785118629243\\
78.6516853932584	0.00476436777920619\\
79.7752808988764	0.0046635455807612\\
80.8988764044944	0.0045653283938214\\
82.0224719101124	0.00446966175430555\\
83.1460674157303	0.00437649284964226\\
84.2696629213483	0.0042857704461881\\
85.3932584269663	0.00419744482433068\\
86.5168539325843	0.00411146772019583\\
87.6404494382023	0.00402779227303867\\
88.7640449438202	0.00394637297753949\\
89.8876404494382	0.00386716564034157\\
91.0112359550562	0.00379012734026889\\
92.1348314606742	0.00371521639174488\\
93.2584269662921	0.00364239231100703\\
94.3820224719101	0.00357161578477026\\
95.5056179775281	0.00350284864104572\\
96.6292134831461	0.0034360538218646\\
97.752808988764	0.0033711953576931\\
98.876404494382	0.00330823834335584\\
100	0.00324714891531387\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371264300556636\\
2.24719101123596	0.194043430935324\\
3.37078651685393	0.125147177837493\\
4.49438202247191	0.0909000956548922\\
5.61797752808989	0.0708111868736383\\
6.74157303370786	0.0577222502226439\\
7.86516853932584	0.0485963374084023\\
8.98876404494382	0.0419300544885077\\
10.1123595505618	0.036889079204395\\
11.2359550561798	0.0329710921918441\\
12.3595505617978	0.0298555797277819\\
13.4831460674157	0.0273291330035101\\
14.6067415730337	0.0252449351091715\\
15.7303370786517	0.023499280300683\\
16.8539325842697	0.0220172602275223\\
17.9775280898876	0.0207436949750686\\
19.1011235955056	0.0196372119160837\\
20.2247191011236	0.0186662856327677\\
21.3483146067416	0.017806535854778\\
22.4719101123596	0.0170388514055528\\
23.5955056179775	0.0163480668861361\\
24.7191011235955	0.0157220152061652\\
25.8426966292135	0.0151508393230803\\
26.9662921348315	0.0146264851050036\\
28.0898876404494	0.0141423223660162\\
29.2134831460674	0.0136928577527447\\
30.3370786516854	0.0132735143000942\\
31.4606741573034	0.0128804600124665\\
32.5842696629214	0.0125104729758476\\
33.7078651685393	0.0121608340537302\\
34.8314606741573	0.0118292406850769\\
35.9550561797753	0.011513737030876\\
37.0786516853933	0.0112126569389778\\
38.2022471910112	0.0109245770712674\\
39.3258426966292	0.0106482781690971\\
40.4494382022472	0.0103827128948353\\
41.5730337078652	0.0101269790292456\\
42.6966292134831	0.00988029706060701\\
43.8202247191011	0.00964199139596405\\
44.9438202247191	0.00941147457439473\\
46.0674157303371	0.00918823397852876\\
47.1910112359551	0.00897182063213466\\
48.314606741573	0.00876183974446762\\
49.438202247191	0.00855794272061555\\
50.561797752809	0.00835982040451522\\
51.685393258427	0.00816719736004035\\
52.8089887640449	0.00797982702737387\\
53.9325842696629	0.00779748761816352\\
55.0561797752809	0.00761997863477071\\
56.1797752808989	0.00744711791709222\\
57.3033707865169	0.00727873913561787\\
58.4269662921348	0.00711468966211037\\
59.5505617977528	0.00695482875997412\\
60.6741573033708	0.00679902604536399\\
61.7977528089888	0.00664716017765222\\
62.9213483146067	0.00649911774425002\\
64.0449438202247	0.00635479231017082\\
65.1685393258427	0.0062140836072633\\
66.2921348314607	0.00607689684189448\\
67.4157303370787	0.00594314210310802\\
68.5393258426966	0.00581273385603695\\
69.6629213483146	0.00568559050767463\\
70.7865168539326	0.00556163403407862\\
71.9101123595506	0.00544078965975092\\
73.0337078651685	0.00532298558134802\\
74.1573033707865	0.00520815272907255\\
75.2808988764045	0.00509622456010963\\
76.4044943820225	0.00498713687933193\\
77.5280898876404	0.00488082768322003\\
78.6516853932584	0.00477723702356699\\
79.7752808988764	0.00467630688805173\\
80.8988764044944	0.00457798109521346\\
82.0224719101124	0.00448220520173075\\
83.1460674157303	0.00438892642022775\\
84.2696629213483	0.00429809354610054\\
85.3932584269663	0.00420965689208224\\
86.5168539325843	0.00412356822946163\\
87.6404494382023	0.00403978073503166\\
88.7640449438202	0.00395824894298536\\
89.8876404494382	0.00387892870109259\\
91.0112359550562	0.00380177713059281\\
92.1348314606742	0.00372675258932159\\
93.2584269662921	0.00365381463766339\\
94.3820224719101	0.00358292400698044\\
95.5056179775281	0.00351404257022248\\
96.6292134831461	0.00344713331446423\\
97.752808988764	0.00338216031515504\\
98.876404494382	0.00331908871189601\\
100	0.00325788468558898\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371171732785115\\
2.24719101123596	0.193946880792175\\
3.37078651685393	0.125057112820234\\
4.49438202247191	0.0908170137633009\\
5.61797752808989	0.0707341371483723\\
6.74157303370786	0.0576502462198356\\
7.86516853932584	0.0485285745128969\\
8.98876404494382	0.0418659015796249\\
10.1123595505618	0.0368280382491788\\
11.2359550561798	0.0329127633454787\\
12.3595505617978	0.0297996361212748\\
13.4831460674157	0.0272753031814051\\
14.6067415730337	0.0251929907357333\\
15.7303370786517	0.0234490273823164\\
16.8539325842697	0.0219685326818496\\
17.9775280898876	0.0206963497813362\\
19.1011235955056	0.0195911253452889\\
20.2247191011236	0.0186213502277443\\
21.3483146067416	0.0177626579441941\\
22.4719101123596	0.0169959490119482\\
23.5955056179775	0.0163060679390308\\
24.7191011235955	0.0156808560045193\\
25.8426966292135	0.0151104632120707\\
26.9662921348315	0.0145868413439265\\
28.0898876404494	0.0141033651700165\\
29.2134831460674	0.0136545454932579\\
30.3370786516854	0.0132358088490646\\
31.4606741573034	0.0128433262147721\\
32.5842696629214	0.0124738782336829\\
33.7078651685393	0.0121247480064033\\
34.8314606741573	0.0117936349679274\\
35.9550561797753	0.0114785850978336\\
37.0786516853933	0.0111779339345554\\
38.2022471910112	0.0108902597393892\\
39.3258426966292	0.0106143447879565\\
40.4494382022472	0.0103491432288262\\
41.5730337078652	0.0100937542908091\\
42.6966292134831	0.00984739987650625\\
43.8202247191011	0.0096094057739834\\
44.9438202247191	0.00937918586773935\\
46.0674157303371	0.0091562288462536\\
47.1910112359551	0.00894008699477561\\
48.314606741573	0.00873036673469143\\
49.438202247191	0.00852672062917371\\
50.561797752809	0.00832884062210531\\
51.685393258427	0.00813645231587385\\
52.8089887640449	0.00794931012534609\\
53.9325842696629	0.00776719317154443\\
55.0561797752809	0.00758990180030248\\
56.1797752808989	0.0074172546293111\\
57.3033707865169	0.00724908604212516\\
58.4269662921348	0.00708524406041372\\
59.5505617977528	0.00692558853641141\\
60.6741573033708	0.00676998961651728\\
61.7977528089888	0.00661832643456004\\
62.9213483146067	0.00647048599963552\\
64.0449438202247	0.00632636224882439\\
65.1685393258427	0.00618585523964987\\
66.2921348314607	0.00604887046099711\\
67.4157303370787	0.00591531824447292\\
68.5393258426966	0.00578511326094666\\
69.6629213483146	0.00565817408934674\\
70.7865168539326	0.00553442284676564\\
71.9101123595506	0.00541378487060065\\
73.0337078651685	0.00529618844487426\\
74.1573033707865	0.00518156456407952\\
75.2808988764045	0.00506984672891176\\
76.4044943820225	0.00496097076911098\\
77.5280898876404	0.00485487468936483\\
78.6516853932584	0.00475149853484539\\
79.7752808988764	0.00465078427347066\\
80.8988764044944	0.00455267569242934\\
82.0224719101124	0.00445711830688035\\
83.1460674157303	0.00436405927905677\\
84.2696629213483	0.00427344734627566\\
85.3932584269663	0.00418523275657911\\
86.5168539325843	0.00409936721093002\\
87.6404494382023	0.00401580381104568\\
88.7640449438202	0.00393449701209363\\
89.8876404494382	0.00385540257959054\\
91.0112359550562	0.00377847754994497\\
92.1348314606742	0.00370368019416817\\
93.2584269662921	0.00363096998435068\\
94.3820224719101	0.00356030756256007\\
95.5056179775281	0.00349165471186895\\
96.6292134831461	0.00342497432926497\\
97.752808988764	0.00336023040023116\\
98.876404494382	0.00329738797481568\\
100	0.00323641314503877\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371117627830456\\
2.24719101123596	0.193903057556798\\
3.37078651685393	0.125020261486544\\
4.49438202247191	0.0907850556807756\\
5.61797752808989	0.0707064685696778\\
6.74157303370786	0.0576265888892748\\
7.86516853932584	0.0485086400319505\\
8.98876404494382	0.041849349831183\\
10.1123595505618	0.0368145029729534\\
11.2359550561798	0.0329018805905298\\
12.3595505617978	0.0297910628886108\\
13.4831460674157	0.0272687269566226\\
14.6067415730337	0.0251881328822311\\
15.7303370786517	0.0234456429215702\\
16.8539325842697	0.0219664081690185\\
17.9775280898876	0.0206953003282809\\
19.1011235955056	0.0195909914010403\\
20.2247191011236	0.0186219944483103\\
21.3483146067416	0.0177639623149238\\
22.4719101123596	0.0169978122865401\\
23.5955056179775	0.0163084034033798\\
24.7191011235955	0.0156835895442558\\
25.8426966292135	0.0151135316493885\\
26.9662921348315	0.0145901910055085\\
28.0898876404494	0.0141069506493888\\
29.2134831460674	0.013658328575072\\
30.3370786516854	0.0132397575679946\\
31.4606741573034	0.0128474140269233\\
32.5842696629214	0.0124780832831137\\
33.7078651685393	0.0121290524733107\\
34.8314606741573	0.0117980244881807\\
35.9550561797753	0.0114830482459102\\
37.0786516853933	0.0111824617636411\\
38.2022471910112	0.0108948453735848\\
39.3258426966292	0.0106189830623017\\
40.4494382022472	0.0103538303733366\\
41.5730337078652	0.0100984876550079\\
42.6966292134831	0.0098521776911004\\
43.8202247191011	0.00961422694644082\\
44.9438202247191	0.00938404980860718\\
46.0674157303371	0.00916113532314524\\
47.1910112359551	0.00894503601105697\\
48.314606741573	0.00873535843002772\\
49.438202247191	0.00853175519924847\\
50.561797752809	0.0083339182550019\\
51.685393258427	0.00814157314279614\\
52.8089887640449	0.0079544741835607\\
53.9325842696629	0.00777240037763038\\
55.0561797752809	0.00759515193199983\\
56.1797752808989	0.00742254731445655\\
57.3033707865169	0.0072544207533556\\
58.4269662921348	0.00709062011449022\\
59.5505617977528	0.00693100509718325\\
60.6741573033708	0.00677544570069027\\
61.7977528089888	0.00662382091956485\\
62.9213483146067	0.00647601763301308\\
64.0449438202247	0.0063319296586419\\
65.1685393258427	0.00619145694555443\\
66.2921348314607	0.00605450488558829\\
67.4157303370787	0.00592098372474169\\
68.5393258426966	0.00579080805958279\\
69.6629213483146	0.00566389640576217\\
70.7865168539326	0.00554017082772199\\
71.9101123595506	0.00541955662035711\\
73.0337078651685	0.00530198203480143\\
74.1573033707865	0.0051873780417028\\
75.2808988764045	0.00507567812636735\\
76.4044943820225	0.00496681811100583\\
77.5280898876404	0.00486073600004934\\
78.6516853932584	0.00475737184510831\\
79.7752808988764	0.00465666762667587\\
80.8988764044944	0.00455856715011702\\
82.0224719101124	0.00446301595385712\\
83.1460674157303	0.00436996122800387\\
84.2696629213483	0.00427935174190103\\
85.3932584269663	0.00419113777934439\\
86.5168539325843	0.00410527108037911\\
87.6404494382023	0.00402170478876367\\
88.7640449438202	0.00394039340432354\\
89.8876404494382	0.0038612927395335\\
91.0112359550562	0.00378435987976845\\
92.1348314606742	0.00370955314674738\\
93.2584269662921	0.00363683206476393\\
94.3820224719101	0.00356615732936054\\
95.5056179775281	0.00349749077815226\\
96.6292134831461	0.00343079536355105\\
97.752808988764	0.00336603512717736\\
98.876404494382	0.00330317517577852\\
100	0.00324218165849822\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371153965154516\\
2.24719101123596	0.193937017431571\\
3.37078651685393	0.125049663351086\\
4.49438202247191	0.0908108041820439\\
5.61797752808989	0.0707296567603932\\
6.74157303370786	0.0576480806309612\\
7.86516853932584	0.0485290328574578\\
8.98876404494382	0.0418690280031684\\
10.1123595505618	0.036833702670941\\
11.2359550561798	0.0329207429365648\\
12.3595505617978	0.0298096708278494\\
13.4831460674157	0.0272871289228984\\
14.6067415730337	0.0252063573204868\\
15.7303370786517	0.0234637069707498\\
16.8539325842697	0.0219843227624821\\
17.9775280898876	0.0207130731397139\\
19.1011235955056	0.019608628508253\\
20.2247191011236	0.0186395012409121\\
21.3483146067416	0.0177813439620044\\
22.4719101123596	0.0170150739539676\\
23.5955056179775	0.0163255503334752\\
24.7191011235955	0.0157006270635468\\
25.8426966292135	0.0151304651413607\\
26.9662921348315	0.0146070258679856\\
28.0898876404494	0.014123692246201\\
29.2134831460674	0.0136749821863202\\
30.3370786516854	0.0132563283406693\\
31.4606741573034	0.0128639069266741\\
32.5842696629214	0.012494503047804\\
33.7078651685393	0.0121454035691203\\
34.8314606741573	0.0118143110691928\\
35.9550561797753	0.0114992741181832\\
37.0786516853933	0.0111986303547085\\
38.2022471910112	0.0109109597081472\\
39.3258426966292	0.0106350457446209\\
40.4494382022472	0.0103698435765508\\
41.5730337078652	0.0101144531173004\\
42.6966292134831	0.00986809671839549\\
43.8202247191011	0.0096301004210944\\
44.9438202247191	0.00939987820340247\\
46.0674157303371	0.00917691871981088\\
47.1910112359551	0.00896077412247806\\
48.314606741573	0.00875105062532049\\
49.438202247191	0.00854740053090308\\
50.561797752809	0.00834951548735769\\
51.685393258427	0.00815712078119013\\
52.8089887640449	0.00796997050357573\\
53.9325842696629	0.00778784345395863\\
55.0561797752809	0.00761053966652467\\
56.1797752808989	0.00743787746323857\\
57.3033707865169	0.00726969095228424\\
58.4269662921348	0.00710582790342982\\
59.5505617977528	0.00694614794250088\\
60.6741573033708	0.00679052101610204\\
61.7977528089888	0.00663882608527889\\
62.9213483146067	0.00649095001318032\\
64.0449438202247	0.00634678661715241\\
65.1685393258427	0.00620623586023682\\
66.2921348314607	0.0060692031608845\\
67.4157303370787	0.00593559880294\\
68.5393258426966	0.00580533743069798\\
69.6629213483146	0.00567833761615558\\
70.7865168539326	0.00555452148755503\\
71.9101123595506	0.0054338144099711\\
73.0337078651685	0.00531614471011411\\
74.1573033707865	0.00520144343870883\\
75.2808988764045	0.00508964416482556\\
76.4044943820225	0.00498068279739168\\
77.5280898876404	0.00487449742984606\\
78.6516853932584	0.00477102820450499\\
79.7752808988764	0.00467021719373599\\
80.8988764044944	0.00457200829547556\\
82.0224719101124	0.00447634714100006\\
83.1460674157303	0.00438318101317879\\
84.2696629213483	0.00429245877370377\\
85.3932584269663	0.00420413079802185\\
86.5168539325843	0.00411814891688529\\
87.6404494382023	0.00403446636360191\\
88.7640449438202	0.00395303772620495\\
89.8876404494382	0.00387381890387843\\
91.0112359550562	0.00379676706707517\\
92.1348314606742	0.0037218406208496\\
93.2584269662921	0.00364899917099653\\
94.3820224719101	0.00357820349265072\\
95.5056179775281	0.00350941550105162\\
96.6292134831461	0.00344259822422211\\
97.752808988764	0.00337771577734686\\
98.876404494382	0.00331473333866815\\
100	0.00325361712674232\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371081290506396\\
2.24719101123596	0.193869097682026\\
3.37078651685393	0.124990859622003\\
4.49438202247191	0.0907593071795073\\
5.61797752808989	0.0706832803789625\\
6.74157303370786	0.0576050971475883\\
7.86516853932584	0.0484882472064432\\
8.98876404494382	0.0418296716591976\\
10.1123595505618	0.0367953032749657\\
11.2359550561798	0.0328830182444949\\
12.3595505617978	0.0297724549493723\\
13.4831460674157	0.0272503249903468\\
14.6067415730337	0.0251699084439755\\
15.7303370786517	0.0234275788723906\\
16.8539325842697	0.0219484935755548\\
17.9775280898876	0.020677527516848\\
19.1011235955056	0.0195733542938277\\
20.2247191011236	0.0186044876557085\\
21.3483146067416	0.0177465806678431\\
22.4719101123596	0.0169805506191126\\
23.5955056179775	0.0162912564732843\\
24.7191011235955	0.0156665520249649\\
25.8426966292135	0.0150965981574163\\
26.9662921348315	0.0145733561430314\\
28.0898876404494	0.0140902090525767\\
29.2134831460674	0.0136416749638237\\
30.3370786516854	0.01322318679532\\
31.4606741573034	0.0128309211271724\\
32.5842696629214	0.0124616635184235\\
33.7078651685393	0.0121127013775011\\
34.8314606741573	0.0117817379071685\\
35.9550561797753	0.0114668223736372\\
37.0786516853933	0.0111662931725737\\
38.2022471910112	0.0108787310390224\\
39.3258426966292	0.0106029203799824\\
40.4494382022472	0.0103378171701223\\
41.5730337078652	0.0100825221927155\\
42.6966292134831	0.00983625866380531\\
43.8202247191011	0.00959835347178723\\
44.9438202247191	0.00936822141381189\\
46.0674157303371	0.00914535192647961\\
47.1910112359551	0.00892929789963589\\
48.314606741573	0.00871966623473495\\
49.438202247191	0.00851610986759387\\
50.561797752809	0.0083183210226461\\
51.685393258427	0.00812602550440214\\
52.8089887640449	0.00793897786354568\\
53.9325842696629	0.00775695730130214\\
55.0561797752809	0.00757976419747499\\
56.1797752808989	0.00740721716567453\\
57.3033707865169	0.00723915055442696\\
58.4269662921348	0.00707541232555062\\
59.5505617977528	0.00691586225186562\\
60.6741573033708	0.0067603703852785\\
61.7977528089888	0.00660881575385082\\
62.9213483146067	0.00646108525284585\\
64.0449438202247	0.00631707270013138\\
65.1685393258427	0.00617667803087203\\
66.2921348314607	0.00603980661029207\\
67.4157303370787	0.00590636864654338\\
68.5393258426966	0.00577627868846759\\
69.6629213483146	0.00564945519536877\\
70.7865168539326	0.00552582016788895\\
71.9101123595506	0.00540529883074312\\
73.0337078651685	0.00528781935948875\\
74.1573033707865	0.00517331264469678\\
75.2808988764045	0.00506171208790915\\
76.4044943820225	0.00495295342461998\\
77.5280898876404	0.00484697457025261\\
78.6516853932584	0.00474371548571162\\
79.7752808988764	0.00464311805961574\\
80.8988764044944	0.00454512600475847\\
82.0224719101124	0.00444968476671419\\
83.1460674157303	0.00435674144282894\\
84.2696629213483	0.0042662447100983\\
85.3932584269663	0.00417814476066694\\
86.5168539325843	0.00409239324387294\\
87.6404494382023	0.00400894321392543\\
88.7640449438202	0.00392774908244214\\
89.8876404494382	0.00384876657518857\\
91.0112359550562	0.00377195269246173\\
92.1348314606742	0.00369726567264515\\
93.2584269662921	0.00362466495853133\\
94.3820224719101	0.00355411116607035\\
95.5056179775281	0.0034855660552529\\
96.6292134831461	0.00341899250287998\\
97.752808988764	0.00335435447700786\\
98.876404494382	0.00329161701288889\\
100	0.00323074619025412\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371119963151703\\
2.24719101123596	0.193927891264588\\
3.37078651685393	0.125057141524651\\
4.49438202247191	0.0908252626757621\\
5.61797752808989	0.070745707568344\\
6.74157303370786	0.0576632128967968\\
7.86516853932584	0.0485422716235386\\
8.98876404494382	0.0418801485033744\\
10.1123595505618	0.0368428171868075\\
11.2359550561798	0.0329280934089386\\
12.3595505617978	0.0298155292194295\\
13.4831460674157	0.0272917525375597\\
14.6067415730337	0.0252099714405397\\
15.7303370786517	0.0234665005887445\\
16.8539325842697	0.0219864502097443\\
17.9775280898876	0.0207146580462988\\
19.1011235955056	0.0196097683847601\\
20.2247191011236	0.0186402719076628\\
21.3483146067416	0.0177818035135165\\
22.4719101123596	0.0170152661688974\\
23.5955056179775	0.0163255075417982\\
24.7191011235955	0.0157003725246571\\
25.8426966292135	0.0151300149997739\\
26.9662921348315	0.0146063907528718\\
28.0898876404494	0.0141228785747356\\
29.2134831460674	0.0136739932226183\\
30.3370786516854	0.0132551650537232\\
31.4606741573034	0.0128625686830728\\
32.5842696629214	0.0124929881684292\\
33.7078651685393	0.0121437097735381\\
34.8314606741573	0.0118124358270267\\
35.9550561797753	0.011497214923226\\
37.0786516853933	0.0111963849347505\\
38.2022471910112	0.0109085261813137\\
39.3258426966292	0.0106324227312899\\
40.4494382022472	0.010367030274547\\
41.5730337078652	0.0101114493469419\\
42.6966292134831	0.00986490294304436\\
43.8202247191011	0.00962671774807254\\
44.9438202247191	0.00939630836945266\\
46.0674157303371	0.00917316406468105\\
47.1910112359551	0.00895683755367596\\
48.314606741573	0.00874693557660617\\
49.438202247191	0.00854311091666494\\
50.561797752809	0.00834505565463944\\
51.685393258427	0.00815249546080184\\
52.8089887640449	0.00796518476143256\\
53.9325842696629	0.00778290264353683\\
55.0561797752809	0.00760544938310984\\
56.1797752808989	0.00743264350045748\\
57.3033707865169	0.00726431926125868\\
58.4269662921348	0.00710032455476738\\
59.5505617977528	0.00694051909123264\\
60.6741573033708	0.0067847728695994\\
61.7977528089888	0.00663296487411668\\
62.9213483146067	0.00648498196486621\\
64.0449438202247	0.00634071793260626\\
65.1685393258427	0.00620007269288086\\
66.2921348314607	0.00606295159818684\\
67.4157303370787	0.00592926485024609\\
68.5393258426966	0.00579892699717924\\
69.6629213483146	0.00567185650270702\\
70.7865168539326	0.00554797537647377\\
71.9101123595506	0.00542720885625739\\
73.0337078651685	0.00530948513424014\\
74.1573033707865	0.00519473512071192\\
75.2808988764045	0.00508289223958966\\
76.4044943820225	0.00497389225099289\\
77.5280898876404	0.00486767309684387\\
78.6516853932584	0.00476417476607398\\
79.7752808988764	0.00466333917654034\\
80.8988764044944	0.00456511007119564\\
82.0224719101124	0.00446943292643301\\
83.1460674157303	0.00437625487083677\\
84.2696629213483	0.00428552461284702\\
85.3932584269663	0.00419719237606486\\
86.5168539325843	0.00411120984112428\\
87.6404494382023	0.0040275300932154\\
88.7640449438202	0.00394610757448502\\
89.8876404494382	0.00386689804065448\\
91.0112359550562	0.00378985852129711\\
92.1348314606742	0.00371494728329969\\
93.2584269662921	0.00364212379710422\\
94.3820224719101	0.00357134870538619\\
95.5056179775281	0.00350258379387775\\
96.6292134831461	0.00343579196408677\\
97.752808988764	0.00337093720769934\\
98.876404494382	0.00330798458248559\\
100	0.00324690018955382\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371162739526482\\
2.24719101123596	0.193972376633744\\
3.37078651685393	0.125097568040451\\
4.49438202247191	0.0908616558334218\\
5.61797752808989	0.0707788819610234\\
6.74157303370786	0.0576938931959754\\
7.86516853932584	0.0485709922171566\\
8.98876404494382	0.0419072895841467\\
10.1123595505618	0.0368686515134783\\
11.2359550561798	0.0329528218738795\\
12.3595505617978	0.0298393046963031\\
13.4831460674157	0.027314695162215\\
14.6067415730337	0.0252321782836881\\
15.7303370786517	0.0234880518324459\\
16.8539325842697	0.0220074131948351\\
17.9775280898876	0.0207350900342826\\
19.1011235955056	0.0196297185404353\\
20.2247191011236	0.018659782800724\\
21.3483146067416	0.0178009123118946\\
22.4719101123596	0.0170340056218811\\
23.5955056179775	0.0163439068070077\\
24.7191011235955	0.0157184578676894\\
25.8426966292135	0.0151478103816309\\
26.9662921348315	0.0146239183137388\\
28.0898876404494	0.014140159020467\\
29.2134831460674	0.0136910461205232\\
30.3370786516854	0.0132720090456192\\
31.4606741573034	0.0128792216252299\\
32.5842696629214	0.0125094672094122\\
33.7078651685393	0.0121600313817936\\
34.8314606741573	0.0118286157802401\\
35.9550561797753	0.0115132682710206\\
37.0786516853933	0.0112123259453094\\
38.2022471910112	0.0109243682811192\\
39.3258426966292	0.0106481784455465\\
40.4494382022472	0.0103827111741311\\
41.5730337078652	0.0101270660060318\\
42.6966292134831	0.00988046491002563\\
43.8202247191011	0.00964223353095826\\
44.9438202247191	0.00941178543594595\\
46.0674157303371	0.00918860885614747\\
47.1910112359551	0.00897225551168178\\
48.314606741573	0.00876233118028891\\
49.438202247191	0.00855848772900252\\
50.561797752809	0.00836041637563621\\
51.685393258427	0.00816784198567615\\
52.8089887640449	0.00798051824203662\\
53.9325842696629	0.00779822355143567\\
55.0561797752809	0.00762075757296739\\
56.1797752808989	0.0074479382726066\\
57.3033707865169	0.00727959942255247\\
58.4269662921348	0.00711558847701492\\
59.5505617977528	0.00695576476670585\\
60.6741573033708	0.00679999796325767\\
61.7977528089888	0.00664816677233108\\
62.9213483146067	0.00650015782053659\\
64.0449438202247	0.00635586470665479\\
65.1685393258427	0.00621518719217506\\
66.2921348314607	0.00607803050999929\\
67.4157303370787	0.00594430477339649\\
68.5393258426966	0.00581392447003137\\
69.6629213483146	0.00568680802821063\\
70.7865168539326	0.00556287744445034\\
71.9101123595506	0.00544205796313207\\
73.0337078651685	0.00532427780042054\\
74.1573033707865	0.00520946790580944\\
75.2808988764045	0.00509756175567116\\
76.4044943820225	0.00498849517404167\\
77.5280898876404	0.00488220617659796\\
78.6516853932584	0.00477863483439915\\
79.7752808988764	0.00467772315448372\\
80.8988764044944	0.00457941497485477\\
82.0224719101124	0.00448365587176422\\
83.1460674157303	0.00439039307751635\\
84.2696629213483	0.00429957540728847\\
85.3932584269663	0.00421115319368658\\
86.5168539325843	0.00412507822795273\\
87.6404494382023	0.00404130370690116\\
88.7640449438202	0.00395978418480142\\
89.8876404494382	0.00388047552954162\\
91.0112359550562	0.00380333488250782\\
92.1348314606742	0.00372832062169828\\
93.2584269662921	0.00365539232766356\\
94.3820224719101	0.00358451075192405\\
95.5056179775281	0.00351563778756883\\
96.6292134831461	0.00344873644178322\\
97.752808988764	0.00338377081008899\\
98.876404494382	0.00332070605211375\\
100	0.00325950836873208\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371077186776924\\
2.24719101123596	0.193883405895431\\
3.37078651685393	0.125016715008851\\
4.49438202247191	0.0907888695181024\\
5.61797752808989	0.0707125331756646\\
6.74157303370786	0.0576325325976181\\
7.86516853932584	0.0485135510299205\\
8.98876404494382	0.0418530074226022\\
10.1123595505618	0.0368169828601368\\
11.2359550561798	0.0329033649439976\\
12.3595505617978	0.0297917537425558\\
13.4831460674157	0.0272688099129045\\
14.6067415730337	0.0251877645973912\\
15.7303370786517	0.0234449493450431\\
16.8539325842697	0.0219654872246534\\
17.9775280898876	0.020694226058315\\
19.1011235955056	0.0195898182290848\\
20.2247191011236	0.0186207610146016\\
21.3483146067416	0.0177626947151385\\
22.4719101123596	0.0169965267159138\\
23.5955056179775	0.0163071082765887\\
24.7191011235955	0.0156822871816248\\
25.8426966292135	0.0151122196179169\\
26.9662921348315	0.0145888631920048\\
28.0898876404494	0.0141055981290041\\
29.2134831460674	0.0136569403247134\\
30.3370786516854	0.0132383210618273\\
31.4606741573034	0.0128459157409158\\
32.5842696629214	0.0124765091274462\\
33.7078651685393	0.0121273881652825\\
34.8314606741573	0.0117962558738133\\
35.9550561797753	0.0114811615754314\\
37.0786516853933	0.0111804439241915\\
38.2022471910112	0.0108926840815081\\
39.3258426966292	0.0106166670170333\\
40.4494382022472	0.010351349374963\\
41.5730337078652	0.010095832687852\\
42.6966292134831	0.00984934097606309\\
43.8202247191011	0.00961120196518683\\
44.9438202247191	0.00938083130295937\\
46.0674157303371	0.00915771927321464\\
47.1910112359551	0.00894141959567014\\
48.314606741573	0.00873153997292343\\
49.438202247191	0.00852773410432736\\
50.561797752809	0.00832969493364268\\
51.685393258427	0.00813714893592753\\
52.8089887640449	0.00794985128082849\\
53.9325842696629	0.007767581735638\\
55.0561797752809	0.00759014119325229\\
56.1797752808989	0.00741734872830836\\
57.3033707865169	0.00724903909996489\\
58.4269662921348	0.00708506063251985\\
59.5505617977528	0.00692527341575944\\
60.6741573033708	0.00676954777594113\\
61.7977528089888	0.00661776297590228\\
62.9213483146067	0.00646980610919582\\
64.0449438202247	0.00632557115855773\\
65.1685393258427	0.00618495819358667\\
66.2921348314607	0.00604787268637439\\
67.4157303370787	0.00591422492709569\\
68.5393258426966	0.00578392952432711\\
69.6629213483146	0.00565690497720341\\
70.7865168539326	0.0055330733084972\\
71.9101123595506	0.00541235974938271\\
73.0337078651685	0.00529469246805974\\
74.1573033707865	0.00518000233561441\\
75.2808988764045	0.00506822272350816\\
76.4044943820225	0.00495928932794411\\
77.5280898876404	0.00485314001708979\\
78.6516853932584	0.00474971469774882\\
79.7752808988764	0.00464895519859697\\
80.8988764044944	0.00455080516753651\\
82.0224719101124	0.00445520998110181\\
83.1460674157303	0.00436211666415719\\
84.2696629213483	0.00427147381840556\\
85.3932584269663	0.00418323155844314\\
86.5168539325843	0.00409734145429583\\
87.6404494382023	0.00401375647952964\\
88.7640449438202	0.00393243096416862\\
89.8876404494382	0.00385332055176733\\
91.0112359550562	0.00377638216008641\\
92.1348314606742	0.00370157394490111\\
93.2584269662921	0.00362885526654489\\
94.3820224719101	0.00355818665884833\\
95.5056179775281	0.00348952980018668\\
96.6292134831461	0.00342284748639032\\
97.752808988764	0.00335810360530968\\
98.876404494382	0.00329526311285743\\
100	0.00323429201037556\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371233902416821\\
2.24719101123596	0.194026129450387\\
3.37078651685393	0.125131703936896\\
4.49438202247191	0.0908819258649886\\
5.61797752808989	0.0707897819004469\\
6.74157303370786	0.0576983761724429\\
7.86516853932584	0.0485709807181357\\
8.98876404494382	0.0419040641747915\\
10.1123595505618	0.0368630875668411\\
11.2359550561798	0.0329455306915103\\
12.3595505617978	0.0298307202094093\\
13.4831460674157	0.0273051294930845\\
14.6067415730337	0.0252218587026302\\
15.7303370786517	0.0234771459933032\\
16.8539325842697	0.0219960466289671\\
17.9775280898876	0.0207233583538744\\
19.1011235955056	0.0196176959510131\\
20.2247191011236	0.0186475280147208\\
21.3483146067416	0.017788472630257\\
22.4719101123596	0.0170214197312977\\
23.5955056179775	0.0163312066864999\\
24.7191011235955	0.0157056700878467\\
25.8426966292135	0.0151349569992888\\
26.9662921348315	0.014611017505671\\
28.0898876404494	0.0141272255558693\\
29.2134831460674	0.0136780917396657\\
30.3370786516854	0.0132590427882065\\
31.4606741573034	0.0128662501347133\\
32.5842696629214	0.0124964950272379\\
33.7078651685393	0.0121470612371979\\
34.8314606741573	0.0118156488758059\\
35.9550561797753	0.0115003045610731\\
37.0786516853933	0.0111993644027417\\
38.2022471910112	0.0109114071479294\\
39.3258426966292	0.0106352154628359\\
40.4494382022472	0.0103697437882358\\
41.5730337078652	0.0101140915486118\\
42.6966292134831	0.00986748075111342\\
43.8202247191011	0.0096292372050683\\
44.9438202247191	0.0093987747422734\\
46.0674157303371	0.0091755819346084\\
47.1910112359551	0.0089592108970601\\
48.314606741573	0.00874926783706136\\
49.438202247191	0.00854540506954874\\
50.561797752809	0.00834731426452742\\
51.685393258427	0.00815472073261861\\
52.8089887640449	0.00796737858584923\\
53.9325842696629	0.00778506663719856\\
55.0561797752809	0.00760758492421323\\
56.1797752808989	0.00743475176015488\\
57.3033707865169	0.00726640123132549\\
58.4269662921348	0.00710238107193207\\
59.5505617977528	0.00694255085853095\\
60.6741573033708	0.00678678047508139\\
61.7977528089888	0.00663494880720487\\
62.9213483146067	0.00648694263063056\\
64.0449438202247	0.00634265566419781\\
65.1685393258427	0.00620198776233954\\
66.2921348314607	0.00606484422581521\\
67.4157303370787	0.00593113521272169\\
68.5393258426966	0.00580077523455829\\
69.6629213483146	0.00567368272445511\\
70.7865168539326	0.00554977966664437\\
71.9101123595506	0.00542899127792403\\
73.0337078651685	0.0053112457332771\\
74.1573033707865	0.00519647392900611\\
75.2808988764045	0.00508460927775583\\
76.4044943820225	0.00497558753065856\\
77.5280898876404	0.00486934662255804\\
78.6516853932584	0.00476582653689045\\
79.7752808988764	0.00466496918731817\\
80.8988764044944	0.00456671831365549\\
82.0224719101124	0.00447101939000114\\
83.1460674157303	0.00437781954330671\\
84.2696629213483	0.00428706748088297\\
85.3932584269663	0.00419871342556993\\
86.5168539325843	0.00411270905749071\\
87.6404494382023	0.00402900746147562\\
88.7640449438202	0.0039475630793752\\
89.8876404494382	0.00386833166660492\\
91.0112359550562	0.00379127025235938\\
92.1348314606742	0.00371633710301937\\
93.2584269662921	0.00364349168834793\\
94.3820224719101	0.00357269465012886\\
95.5056179775281	0.00350390777295678\\
96.6292134831461	0.00343709395692753\\
97.752808988764	0.00337221719201608\\
98.876404494382	0.00330924253396228\\
100	0.0032481360815066\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371273538462618\\
2.24719101123596	0.194064573232427\\
3.37078651685393	0.125166214602349\\
4.49438202247191	0.0909129685448077\\
5.61797752808989	0.0708180614236506\\
6.74157303370786	0.057724507751028\\
7.86516853932584	0.0485954443627054\\
8.98876404494382	0.0419272180583836\\
10.1123595505618	0.0368851949037483\\
11.2359550561798	0.0329667851566783\\
12.3595505617978	0.0298512659077334\\
13.4831460674157	0.0273250754965858\\
14.6067415730337	0.0252412892691262\\
15.7303370786517	0.0234961276371606\\
16.8539325842697	0.022014632988287\\
17.9775280898876	0.0207415935481275\\
19.1011235955056	0.0196356169184829\\
20.2247191011236	0.018665166167048\\
21.3483146067416	0.0178058550522973\\
22.4719101123596	0.0170385700773931\\
23.5955056179775	0.0163481458704341\\
24.7191011235955	0.0157224168270223\\
25.8426966292135	0.0151515282495456\\
26.9662921348315	0.0146274288082795\\
28.0898876404494	0.014143491309857\\
29.2134831460674	0.0136942254085975\\
30.3370786516854	0.0132750570491148\\
31.4606741573034	0.0128821569768067\\
32.5842696629214	0.0125123058084286\\
33.7078651685393	0.0121627867068512\\
34.8314606741573	0.0118312991721578\\
35.9550561797753	0.0115158891913952\\
37.0786516853933	0.0112148922135856\\
38.2022471910112	0.0109268862917493\\
39.3258426966292	0.010650653366085\\
40.4494382022472	0.0103851471247749\\
41.5730337078652	0.0101294662210568\\
42.6966292134831	0.00988283188165498\\
43.8202247191011	0.00964456913636405\\
44.9438202247191	0.00941409104827169\\
46.0674157303371	0.00919088544060671\\
47.1910112359551	0.0089745037079217\\
48.314606741573	0.00876455137228893\\
49.438202247191	0.00856068010381562\\
50.561797752809	0.00836258097226691\\
51.685393258427	0.00816997873534492\\
52.8089887640449	0.00798262700100338\\
53.9325842696629	0.00780030412746196\\
55.0561797752809	0.00762280974639245\\
56.1797752808989	0.00744996181290335\\
57.3033707865169	0.00728159410112217\\
58.4269662921348	0.00711755407687877\\
59.5505617977528	0.00695770108965525\\
60.6741573033708	0.00680190483494053\\
61.7977528089888	0.00665004404567697\\
62.9213483146067	0.00650200537785397\\
64.0449438202247	0.00635768246067927\\
65.1685393258427	0.00621697508629783\\
66.2921348314607	0.00607978851786189\\
67.4157303370787	0.00594603289800537\\
68.5393258426966	0.00581562274251575\\
69.6629213483146	0.00568847650632241\\
70.7865168539326	0.00556451621088648\\
71.9101123595506	0.00544366712374177\\
73.0337078651685	0.00532585748234768\\
74.1573033707865	0.00521101825560906\\
75.2808988764045	0.00509908293742917\\
76.4044943820225	0.00498998736752276\\
77.5280898876404	0.0048836695754366\\
78.6516853932584	0.00478006964434766\\
79.7752808988764	0.00467912959172535\\
80.8988764044944	0.00458079326438855\\
82.0224719101124	0.00448500624586396\\
83.1460674157303	0.00439171577426634\\
84.2696629213483	0.00430087066919541\\
85.3932584269663	0.00421242126636783\\
86.5168539325843	0.0041263193588975\\
87.6404494382023	0.00404251814430458\\
88.7640449438202	0.00396097217646604\\
89.8876404494382	0.00388163732184526\\
91.0112359550562	0.00380447071943367\\
92.1348314606742	0.00372943074392326\\
93.2584269662921	0.00365647697170244\\
94.3820224719101	0.00358557014932459\\
95.5056179775281	0.00351667216415556\\
96.6292134831461	0.00344974601694565\\
97.752808988764	0.00338475579611079\\
98.876404494382	0.00332166665354064\\
100	0.00326044478177372\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371194266371025\\
2.24719101123596	0.193987685668347\\
3.37078651685393	0.125097193271444\\
4.49438202247191	0.0908508831851695\\
5.61797752808989	0.0707615023772433\\
6.74157303370786	0.0576722445938578\\
7.86516853932584	0.048546517073566\\
8.98876404494382	0.0418809102911993\\
10.1123595505618	0.036840980229934\\
11.2359550561798	0.0329242762263423\\
12.3595505617978	0.0298101745110851\\
13.4831460674157	0.0272851834895832\\
14.6067415730337	0.0252024281361342\\
15.7303370786517	0.0234581643494459\\
16.8539325842697	0.0219774602696472\\
17.9775280898876	0.0207051231596213\\
19.1011235955056	0.0195997749835433\\
20.2247191011236	0.0186298898623937\\
21.3483146067416	0.0177710902082166\\
22.4719101123596	0.0170042693852022\\
23.5955056179775	0.0163142675025657\\
24.7191011235955	0.0156889233486712\\
25.8426966292135	0.015118385749032\\
26.9662921348315	0.0145946062030626\\
28.0898876404494	0.0141109598018816\\
29.2134831460674	0.0136619580707339\\
30.3370786516854	0.0132430285272983\\
31.4606741573034	0.0128503432926199\\
32.5842696629214	0.0124806842460471\\
33.7078651685393	0.0121313357675445\\
34.8314606741573	0.0117999985794539\\
35.9550561797753	0.011484719930751\\
37.0786516853933	0.0111838365918978\\
38.2022471910112	0.0108959280041094\\
39.3258426966292	0.0106197775595867\\
40.4494382022472	0.0103543404516968\\
41.5730337078652	0.0100987168761669\\
42.6966292134831	0.00985212962057185\\
43.8202247191011	0.00961390527377256\\
44.9438202247191	0.0093834584362751\\
46.0674157303371	0.00916027842861009\\
47.1910112359551	0.00894391808619851\\
48.314606741573	0.0087339843018338\\
49.438202247191	0.00853013003528187\\
50.561797752809	0.00833204755678793\\
51.685393258427	0.00813946272989229\\
52.8089887640449	0.00795213017069507\\
53.9325842696629	0.00776982914693516\\
55.0561797752809	0.00759236010203401\\
56.1797752808989	0.00741954170740642\\
57.3033707865169	0.00725120836152881\\
58.4269662921348	0.00708720806698537\\
59.5505617977528	0.00692740062740665\\
60.6741573033708	0.00677165611522225\\
61.7977528089888	0.00661985356873276\\
62.9213483146067	0.00647187988340715\\
64.0449438202247	0.00632762886771635\\
65.1685393258427	0.00618700043838124\\
66.2921348314607	0.00604989993376853\\
67.4157303370787	0.005916237527438\\
68.5393258426966	0.00578592772660084\\
69.6629213483146	0.00565888894258781\\
70.7865168539326	0.00553504312240225\\
71.9101123595506	0.00541431543210629\\
73.0337078651685	0.00529663398420652\\
74.1573033707865	0.00518192960240316\\
75.2808988764045	0.0050701356180825\\
76.4044943820225	0.00496118769379436\\
77.5280898876404	0.00485502366967949\\
78.6516853932584	0.00475158342943324\\
79.7752808988764	0.00465080878291098\\
80.8988764044944	0.00455264336292242\\
82.0224719101124	0.00445703253413831\\
83.1460674157303	0.00436392331234708\\
84.2696629213483	0.00427326429257052\\
85.3932584269663	0.00418500558477202\\
86.5168539325843	0.00409909875608391\\
87.6404494382023	0.00401549677864666\\
88.7640449438202	0.00393415398228436\\
89.8876404494382	0.00385502601136458\\
91.0112359550562	0.0037780697852851\\
92.1348314606742	0.00370324346211548\\
93.2584269662921	0.00363050640499342\\
94.3820224719101	0.00355981915093312\\
95.5056179775281	0.00349114338175801\\
96.6292134831461	0.00342444189690942\\
97.752808988764	0.00335967858792138\\
98.876404494382	0.00329681841438392\\
100	0.00323582738123948\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371157949297635\\
2.24719101123596	0.193940822955732\\
3.37078651685393	0.125053425315344\\
4.49438202247191	0.0908135606862466\\
5.61797752808989	0.0707306503607764\\
6.74157303370786	0.0576469892922883\\
7.86516853932584	0.0485258394335149\\
8.98876404494382	0.0418638795704784\\
10.1123595505618	0.0368268155605476\\
11.2359550561798	0.0329123476514144\\
12.3595505617978	0.029799983956672\\
13.4831460674157	0.0272763413152237\\
14.6067415730337	0.0251946311302647\\
15.7303370786517	0.0234511770214146\\
16.8539325842697	0.0219710996802845\\
17.9775280898876	0.0206992469425805\\
19.1011235955056	0.0195942720433426\\
20.2247191011236	0.0186246732354895\\
21.3483146067416	0.0177660916321843\\
22.4719101123596	0.0169994351940323\\
23.5955056179775	0.0163095555363494\\
24.7191011235955	0.0156843006280784\\
25.8426966292135	0.0151138267179241\\
26.9662921348315	0.0145900913868816\\
28.0898876404494	0.0141064747660039\\
29.2134831460674	0.0136574925927148\\
30.3370786516854	0.0132385759206955\\
31.4606741573034	0.0128458998386552\\
32.5842696629214	0.0124762487034916\\
33.7078651685393	0.0121269089416089\\
34.8314606741573	0.011795582937822\\
35.9550561797753	0.0114803192598257\\
37.0786516853933	0.0111794556894332\\
38.2022471910112	0.0108915724061404\\
39.3258426966292	0.0106154533003717\\
40.4494382022472	0.0103500538555926\\
41.5730337078652	0.0100944743801911\\
42.6966292134831	0.00984793762609291\\
43.8202247191011	0.00960977002540219\\
44.9438202247191	0.00937938592572429\\
46.0674157303371	0.00915627432103711\\
47.1910112359551	0.00893998766644778\\
48.314606741573	0.00873013243794149\\
49.438202247191	0.00852636115668307\\
50.561797752809	0.00832836564479703\\
51.685393258427	0.00813587131821369\\
52.8089887640449	0.00794863235393725\\
53.9325842696629	0.00776642759533991\\
55.0561797752809	0.00758905708086483\\
56.1797752808989	0.00741633909967486\\
57.3033707865169	0.00724810769294981\\
58.4269662921348	0.00708421053225106\\
59.5505617977528	0.00692450711704337\\
60.6741573033708	0.00676886724244885\\
61.7977528089888	0.00661716969586958\\
62.9213483146067	0.00646930114749888\\
64.0449438202247	0.00632515520512237\\
65.1685393258427	0.00618463160816453\\
66.2921348314607	0.00604763553977779\\
67.4157303370787	0.00591407703902365\\
68.5393258426966	0.00578387049794607\\
69.6629213483146	0.00565693423066625\\
70.7865168539326	0.00553319010359343\\
71.9101123595506	0.0054125632175193\\
73.0337078651685	0.0052949816337707\\
74.1573033707865	0.00518037613779447\\
75.2808988764045	0.0050686800345567\\
76.4044943820225	0.00495982897100079\\
77.5280898876404	0.00485376078152932\\
78.6516853932584	0.00475041535309532\\
79.7752808988764	0.00464973450700427\\
80.8988764044944	0.00455166189497361\\
82.0224719101124	0.00445614290736799\\
83.1460674157303	0.00436312459184488\\
84.2696629213483	0.00427255558091576\\
85.3932584269663	0.00418438602715215\\
86.5168539325843	0.00409856754496076\\
87.6404494382023	0.00401505315801436\\
88.7640449438202	0.00393379725156192\\
89.8876404494382	0.00385475552896099\\
91.0112359550562	0.00377788497187258\\
92.1348314606742	0.00370314380364326\\
93.2584269662921	0.00363049145547174\\
94.3820224719101	0.00355988853501498\\
95.5056179775281	0.0034912967971434\\
96.6292134831461	0.00342467911659462\\
97.752808988764	0.00335999946231503\\
98.876404494382	0.00329722287330788\\
100	0.00323631543583282\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.37119586429138\\
2.24719101123596	0.193975633841433\\
3.37078651685393	0.125084069419882\\
4.49438202247191	0.0908414111126703\\
5.61797752808989	0.070756592789806\\
6.74157303370786	0.0576715110893947\\
7.86516853932584	0.0485492279276183\\
8.98876404494382	0.0418863280199756\\
10.1123595505618	0.0368484705515803\\
11.2359550561798	0.0329333289058377\\
12.3595505617978	0.0298203925039776\\
13.4831460674157	0.0272962632196236\\
14.6067415730337	0.0252141397326416\\
15.7303370786517	0.0234703347643876\\
16.8539325842697	0.0219899598043475\\
17.9775280898876	0.020717855064205\\
19.1011235955056	0.0196126675614871\\
20.2247191011236	0.018642890525524\\
21.3483146067416	0.0177841610160822\\
22.4719101123596	0.017017383700194\\
23.5955056179775	0.0163274074762449\\
24.7191011235955	0.0157020780216422\\
25.8426966292135	0.015131549598714\\
26.9662921348315	0.0146077780144198\\
28.0898876404494	0.0141241417684114\\
29.2134831460674	0.0136751550586921\\
30.3370786516854	0.0132562474564174\\
31.4606741573034	0.012863592602222\\
32.5842696629214	0.0124939734270753\\
33.7078651685393	0.0121446749492294\\
34.8314606741573	0.0118133981647083\\
35.9550561797753	0.0114981902775396\\
37.0786516853933	0.0111973877393628\\
38.2022471910112	0.0109095694426385\\
39.3258426966292	0.0106335180437318\\
40.4494382022472	0.0103681878542269\\
41.5730337078652	0.0101126780807956\\
42.6966292134831	0.00986621045022416\\
43.8202247191011	0.00962811045071744\\
44.9438202247191	0.00939779157011129\\
46.0674157303371	0.00917474202794728\\
47.1910112359551	0.00895851358990711\\
48.314606741573	0.00874871212591896\\
49.438202247191	0.00854498963172367\\
50.561797752809	0.00834703748105397\\
51.685393258427	0.00815458071423227\\
52.8089887640449	0.00796737320074019\\
53.9325842696629	0.00778519353953769\\
55.0561797752809	0.00760784158266185\\
56.1797752808989	0.00743513548576355\\
57.3033707865169	0.00726690920438217\\
58.4269662921348	0.00710301036745125\\
59.5505617977528	0.00694329847018053\\
60.6741573033708	0.00678764333742761\\
61.7977528089888	0.00663592381622042\\
62.9213483146067	0.00648802666246362\\
64.0449438202247	0.00634384559223455\\
65.1685393258427	0.00620328047262119\\
66.2921348314607	0.00606623663089149\\
67.4157303370787	0.00593262426403164\\
68.5393258426966	0.00580235793343878\\
69.6629213483146	0.00567535613188114\\
70.7865168539326	0.00555154091180339\\
71.9101123595506	0.00543083756572688\\
73.0337078651685	0.00531317435090268\\
74.1573033707865	0.00519848225157393\\
75.2808988764045	0.0050866947732138\\
76.4044943820225	0.00497774776396839\\
77.5280898876404	0.00487157925925482\\
78.6516853932584	0.00476812934608686\\
79.7752808988764	0.00466734004421738\\
80.8988764044944	0.00456915520163273\\
82.0224719101124	0.00447352040230709\\
83.1460674157303	0.0043803828844421\\
84.2696629213483	0.00428969146768831\\
85.3932584269663	0.00420139648807019\\
86.5168539325843	0.00411544973953202\\
87.6404494382023	0.00403180442118492\\
88.7640449438202	0.00395041508947343\\
89.8876404494382	0.00387123761459907\\
91.0112359550562	0.0037942291406374\\
92.1348314606742	0.00371934804886876\\
93.2584269662921	0.0036465539239169\\
94.3820224719101	0.00357580752234723\\
95.5056179775281	0.00350707074343169\\
96.6292134831461	0.00344030660182706\\
97.752808988764	0.00337547920195412\\
98.876404494382	0.00331255371389416\\
100	0.00325149635064652\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.37112003430389\\
2.24719101123596	0.19390601207003\\
3.37078651685393	0.125022781210805\\
4.49438202247191	0.0907857102598229\\
5.61797752808989	0.0707047079317467\\
6.74157303370786	0.0576224674951819\\
7.86516853932584	0.0485024509394114\\
8.98876404494382	0.0418414311209813\\
10.1123595505618	0.0368051605695148\\
11.2359550561798	0.0328913663969912\\
12.3595505617978	0.0297795754093663\\
13.4831460674157	0.0272564194108238\\
14.6067415730337	0.0251751225278878\\
15.7303370786517	0.0234320192784417\\
16.8539325842697	0.0219522395562214\\
17.9775280898876	0.020680638820956\\
19.1011235955056	0.0195758765251981\\
20.2247191011236	0.0186064559454551\\
21.3483146067416	0.0177480222482864\\
22.4719101123596	0.0169814866878706\\
23.5955056179775	0.016291703596454\\
24.7191011235955	0.0156665232345146\\
25.8426966292135	0.0150961038371341\\
26.9662921348315	0.0145724047593434\\
28.0898876404494	0.0140888077635963\\
29.2134831460674	0.0136398301267375\\
30.3370786516854	0.0132209043849736\\
31.4606741573034	0.0128282070750884\\
32.5842696629214	0.0124585239799079\\
33.7078651685393	0.0121091429339885\\
34.8314606741573	0.0117777677109357\\
35.9550561797753	0.0114624482421118\\
37.0786516853933	0.0111615236395037\\
38.2022471910112	0.0108735753696423\\
39.3258426966292	0.0105973885570116\\
40.4494382022472	0.0103319198569583\\
41.5730337078652	0.0100762706795867\\
42.6966292134831	0.00982966480196166\\
43.8202247191011	0.00959142960008694\\
44.9438202247191	0.0093609802813373\\
46.0674157303371	0.00913780661412695\\
47.1910112359551	0.00892146174298845\\
48.314606741573	0.00871155274996402\\
49.438202247191	0.00850773268164247\\
50.561797752809	0.0083096938085401\\
51.685393258427	0.00811716192219512\\
52.8089887640449	0.0079298915071343\\
53.9325842696629	0.00774766165114212\\
55.0561797752809	0.0075702725790678\\
56.1797752808989	0.00739754271358616\\
57.3033707865169	0.00722930618151745\\
58.4269662921348	0.00706541069705087\\
59.5505617977528	0.00690571576390621\\
60.6741573033708	0.00675009114747009\\
61.7977528089888	0.00659841557551874\\
62.9213483146067	0.00645057563253413\\
64.0449438202247	0.00630646481801019\\
65.1685393258427	0.00616598274370787\\
66.2921348314607	0.00602903444866409\\
67.4157303370787	0.00589552981401567\\
68.5393258426966	0.00576538306245337\\
69.6629213483146	0.00563851232945136\\
70.7865168539326	0.00551483929538346\\
71.9101123595506	0.00539428886931172\\
73.0337078651685	0.00527678891663871\\
74.1573033707865	0.00516227002401501\\
75.2808988764045	0.00505066529589961\\
76.4044943820225	0.00494191017803319\\
77.5280898876404	0.00483594230380383\\
78.6516853932584	0.00473270136010379\\
79.7752808988764	0.00463212896979116\\
80.8988764044944	0.00453416858831449\\
82.0224719101124	0.00443876541242889\\
83.1460674157303	0.00434586629924767\\
84.2696629213483	0.00425541969414321\\
85.3932584269663	0.0041673755662341\\
86.5168539325843	0.0040816853503895\\
87.6404494382023	0.0039983018948438\\
88.7640449438202	0.00391717941365041\\
89.8876404494382	0.00383827344332291\\
91.0112359550562	0.00376154080310776\\
92.1348314606742	0.00368693955841776\\
93.2584269662921	0.00361442898702658\\
94.3820224719101	0.00354396954768273\\
95.5056179775281	0.0034755228508551\\
96.6292134831461	0.00340905163136218\\
97.752808988764	0.00334451972267595\\
98.876404494382	0.0032818920327216\\
100	0.00322113452101913\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371085625986144\\
2.24719101123596	0.193894779763475\\
3.37078651685393	0.125035210563073\\
4.49438202247191	0.0908143819160243\\
5.61797752808989	0.0707438847166934\\
6.74157303370786	0.0576684562007853\\
7.86516853932584	0.0485529327694711\\
8.98876404494382	0.0418949381068197\\
10.1123595505618	0.0368607496175136\\
11.2359550561798	0.0329484226098191\\
12.3595505617978	0.029837692079878\\
13.4831460674157	0.0273153234410559\\
14.6067415730337	0.0252346273762274\\
15.7303370786517	0.0234919949834304\\
16.8539325842697	0.0220125935268799\\
17.9775280898876	0.0207413034705204\\
19.1011235955056	0.0196368012635479\\
20.2247191011236	0.0186676019445541\\
21.3483146067416	0.0178093589691611\\
22.4719101123596	0.0170429895270728\\
23.5955056179775	0.0163533522470538\\
24.7191011235955	0.0157283005077351\\
25.8426966292135	0.0151579947862198\\
26.9662921348315	0.0146343960071853\\
28.0898876404494	0.0141508869730792\\
29.2134831460674	0.0137019855760427\\
30.3370786516854	0.0132831246244164\\
31.4606741573034	0.0128904806507751\\
32.5842696629214	0.0125208392146107\\
33.7078651685393	0.0121714877584877\\
34.8314606741573	0.0118401295405197\\
35.9550561797753	0.0115248138935423\\
37.0786516853933	0.0112238792839236\\
38.2022471910112	0.0109359065168909\\
39.3258426966292	0.0106596800667714\\
40.4494382022472	0.0103941559721785\\
41.5730337078652	0.010138435077755\\
42.6966292134831	0.00989174066003186\\
43.8202247191011	0.00965339966919998\\
44.9438202247191	0.00942282696787803\\
46.0674157303371	0.0091995120641031\\
47.1910112359551	0.00898300792718282\\
48.314606741573	0.00877292154776179\\
49.438202247191	0.00856890596187252\\
50.561797752809	0.00837065350605673\\
51.685393258427	0.00817789010928159\\
52.8089887640449	0.00799037045910976\\
53.9325842696629	0.00780787390580624\\
55.0561797752809	0.00763020098983169\\
56.1797752808989	0.00745717049629865\\
57.3033707865169	0.00728861695513293\\
58.4269662921348	0.00712438851837553\\
59.5505617977528	0.00696434515673414\\
60.6741573033708	0.00680835712646598\\
61.7977528089888	0.00665630366523118\\
62.9213483146067	0.00650807188193686\\
64.0449438202247	0.00636355581097273\\
65.1685393258427	0.00622265560578585\\
66.2921348314607	0.00608527685058721\\
67.4157303370787	0.00595132997223422\\
68.5393258426966	0.00582072973708144\\
69.6629213483146	0.00569339481992009\\
70.7865168539326	0.0055692474340967\\
71.9101123595506	0.00544821301357016\\
73.0337078651685	0.00533021993907535\\
74.1573033707865	0.00521519930176103\\
75.2808988764045	0.00510308469868002\\
76.4044943820225	0.00499381205536858\\
77.5280898876404	0.00488731947147736\\
78.6516853932584	0.00478354708603384\\
79.7752808988764	0.00468243695943405\\
80.8988764044944	0.00458393296970773\\
82.0224719101124	0.0044879807209694\\
83.1460674157303	0.00439452746229175\\
84.2696629213483	0.00430352201549871\\
85.3932584269663	0.0042149147106097\\
86.5168539325843	0.00412865732785536\\
87.6404494382023	0.00404470304534903\\
88.7640449438202	0.00396300639163896\\
89.8876404494382	0.00388352320247963\\
91.0112359550562	0.00380621058126297\\
92.1348314606742	0.00373102686263425\\
93.2584269662921	0.00365793157888678\\
94.3820224719101	0.00358688542879172\\
95.5056179775281	0.00351785024857083\\
96.6292134831461	0.00345078898476244\\
97.752808988764	0.00338566566876776\\
98.876404494382	0.00332244539289722\\
100	0.00326109428776146\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371126548304345\\
2.24719101123596	0.193936259185422\\
3.37078651685393	0.125073314541609\\
4.49438202247191	0.0908490604744832\\
5.61797752808989	0.0707755993655289\\
6.74157303370786	0.0576976724594257\\
7.86516853932584	0.0485800492842727\\
8.98876404494382	0.0419202883579627\\
10.1123595505618	0.0368846124147459\\
11.2359550561798	0.0329710313298626\\
12.3595505617978	0.0298592419638122\\
13.4831460674157	0.0273359774973817\\
14.6067415730337	0.0252545213321527\\
15.7303370786517	0.0235112415278985\\
16.8539325842697	0.0220312859703876\\
17.9775280898876	0.0207595188958564\\
19.1011235955056	0.0196546032253916\\
20.2247191011236	0.0186850427719863\\
21.3483146067416	0.0178264817227105\\
22.4719101123596	0.0170598296575871\\
23.5955056179775	0.0163699389976387\\
24.7191011235955	0.0157446580935258\\
25.8426966292135	0.0151741433809567\\
26.9662921348315	0.0146503525610149\\
28.0898876404494	0.0141666658827542\\
29.2134831460674	0.01371759922649\\
30.3370786516854	0.0132985838191199\\
31.4606741573034	0.0129057949472374\\
32.5842696629214	0.0125360171800644\\
33.7078651685393	0.0121865371598779\\
34.8314606741573	0.011855057481509\\
35.9550561797753	0.0115396269099081\\
37.0786516853933	0.0112385834072595\\
38.2022471910112	0.0109505073150476\\
39.3258426966292	0.0106741826680326\\
40.4494382022472	0.010408565078814\\
41.5730337078652	0.0101527549733597\\
42.6966292134831	0.00990597521397337\\
43.8202247191011	0.00966755234056836\\
44.9438202247191	0.0094369008105568\\
46.0674157303371	0.00921350973395993\\
47.1910112359551	0.00899693169189267\\
48.314606741573	0.00878677329941254\\
49.438202247191	0.00858268723224336\\
50.561797752809	0.00838436548428575\\
51.685393258427	0.00819153366153385\\
52.8089887640449	0.0080039461498049\\
53.9325842696629	0.00782138201995254\\
55.0561797752809	0.00764364155602853\\
56.1797752808989	0.00747054331000418\\
57.3033707865169	0.00730192160183908\\
58.4269662921348	0.00713762439638359\\
59.5505617977528	0.00697751149927735\\
60.6741573033708	0.00682145302297583\\
61.7977528089888	0.00666932808159275\\
62.9213483146067	0.0065210236796208\\
64.0449438202247	0.0063764337649694\\
65.1685393258427	0.00623545842129968\\
66.2921348314607	0.00609800317847637\\
67.4157303370787	0.00596397842320247\\
68.5393258426966	0.00583329889464732\\
69.6629213483146	0.00570588325220169\\
70.7865168539326	0.00558165370446092\\
71.9101123595506	0.00546053569020234\\
73.0337078651685	0.00534245760353017\\
74.1573033707865	0.00522735055655823\\
75.2808988764045	0.00511514817400968\\
76.4044943820225	0.00500578641497063\\
77.5280898876404	0.00489920341775861\\
78.6516853932584	0.00479533936448404\\
79.7752808988764	0.00469413636239994\\
80.8988764044944	0.00459553833958136\\
82.0224719101124	0.00449949095284346\\
83.1460674157303	0.00440594150613177\\
84.2696629213483	0.00431483887787866\\
85.3932584269663	0.004226133456054\\
86.5168539325843	0.00413977707982741\\
87.6404494382023	0.00405572298692283\\
88.7640449438202	0.00397392576588811\\
89.8876404494382	0.0038943413126144\\
91.0112359550562	0.00381692679054411\\
92.1348314606742	0.00374164059408932\\
93.2584269662921	0.00366844231485273\\
94.3820224719101	0.00359729271030512\\
95.5056179775281	0.00352815367462531\\
96.6292134831461	0.00346098821145092\\
97.752808988764	0.00339576040832556\\
98.876404494382	0.00333243541266039\\
100	0.00327097940905342\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.371044703667943\\
2.24719101123596	0.193853300341527\\
3.37078651685393	0.124997106584538\\
4.49438202247191	0.0907797033575653\\
5.61797752808989	0.0707121700678579\\
6.74157303370786	0.0576392399421448\\
7.86516853932584	0.0485258162546696\\
8.98876404494382	0.0418695878556768\\
10.1123595505618	0.0368368868202812\\
11.2359550561798	0.0329258138897756\\
12.3595505617978	0.0298161421959438\\
13.4831460674157	0.0272946693847301\\
14.6067415730337	0.0252147334203021\\
15.7303370786517	0.0234727484389624\\
16.8539325842697	0.0219939010833722\\
17.9775280898876	0.0207230880451844\\
19.1011235955056	0.0196189993017041\\
20.2247191011236	0.0186501611171219\\
21.3483146067416	0.0177922362156118\\
22.4719101123596	0.0170261493965586\\
23.5955056179775	0.0163367654964689\\
24.7191011235955	0.0157119429219444\\
25.8426966292135	0.0151418461914828\\
26.9662921348315	0.0146184394533556\\
28.0898876404494	0.0141351080634043\\
29.2134831460674	0.0136863719255955\\
30.3370786516854	0.0132676654297128\\
31.4606741573034	0.0128751663543128\\
32.5842696629214	0.0125056612491569\\
33.7078651685393	0.0121564383570975\\
34.8314606741573	0.0118252015995304\\
35.9550561797753	0.0115100008771765\\
37.0786516853933	0.0112091751605877\\
38.2022471910112	0.0109213057187343\\
39.3258426966292	0.0106451774655102\\
40.4494382022472	0.010379746865543\\
41.5730337078652	0.0101241151821503\\
42.6966292134831	0.00987750610609036\\
43.8202247191011	0.00963924699783161\\
44.9438202247191	0.00940875312519925\\
46.0674157303371	0.00918551439424628\\
47.1910112359551	0.00896908416247297\\
48.314606741573	0.00875906979611105\\
49.438202247191	0.00855512469150167\\
50.561797752809	0.0083569415278277\\
51.685393258427	0.00816424655702933\\
52.8089887640449	0.00797679476841461\\
53.9325842696629	0.00779436579165993\\
55.0561797752809	0.00761676042363485\\
56.1797752808989	0.00744379768259312\\
57.3033707865169	0.00727531230842678\\
58.4269662921348	0.00711115264036747\\
59.5505617977528	0.00695117881419094\\
60.6741573033708	0.00679526122995614\\
61.7977528089888	0.00664327924886961\\
62.9213483146067	0.00649512008425292\\
64.0449438202247	0.00635067785697607\\
65.1685393258427	0.00620985279027201\\
66.2921348314607	0.00607255052269804\\
67.4157303370787	0.00593868152126597\\
68.5393258426966	0.00580816057951556\\
69.6629213483146	0.00568090638763849\\
70.7865168539326	0.00555684116373248\\
71.9101123595506	0.00543589033693797\\
73.0337078651685	0.00531798227462053\\
74.1573033707865	0.00520304804696383\\
75.2808988764045	0.00509102122335036\\
76.4044943820225	0.00498183769576654\\
77.5280898876404	0.0048754355251961\\
78.6516853932584	0.00477175480758363\\
79.7752808988764	0.00467073755646816\\
80.8988764044944	0.00457232759983409\\
82.0224719101124	0.00447647048909534\\
83.1460674157303	0.00438311341845174\\
84.2696629213483	0.00429220515311877\\
85.3932584269663	0.0042036959651654\\
86.5168539325843	0.00411753757588331\\
87.6404494382023	0.00403368310377523\\
88.7640449438202	0.00395208701738981\\
89.8876404494382	0.00387270509234485\\
91.0112359550562	0.00379549437198183\\
92.1348314606742	0.00372041313117918\\
93.2584269662921	0.00364742084292083\\
94.3820224719101	0.00357647814727831\\
95.5056179775281	0.00350754682251635\\
96.6292134831461	0.00344058975807396\\
97.752808988764	0.00337557092920996\\
98.876404494382	0.00331245537313404\\
100	0.00325120916646951\\
};
\end{axis}

\end{tikzpicture}%

==> roadnet-pa-random.tex <==
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.328\columnwidth,
height=0.255\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=1,
ymode=log,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203072506685118\\
2.24719101123596	0.116885431458199\\
3.37078651685393	0.082442907456751\\
4.49438202247191	0.063682687439659\\
5.61797752808989	0.0519665736204677\\
6.74157303370786	0.0440008269343704\\
7.86516853932584	0.0382479126032796\\
8.98876404494382	0.0338999802543182\\
10.1123595505618	0.0304959016407511\\
11.2359550561798	0.0277549214605953\\
12.3595505617978	0.0254967655790177\\
13.4831460674157	0.0236003734434455\\
14.6067415730337	0.0219813337574256\\
15.7303370786517	0.0205789402267734\\
16.8539325842697	0.0193484358131289\\
17.9775280898876	0.0182561700774444\\
19.1011235955056	0.01727645391982\\
20.2247191011236	0.0163894402665183\\
21.3483146067416	0.0155796482853165\\
22.4719101123596	0.0148349064564012\\
23.5955056179775	0.0141455780900324\\
24.7191011235955	0.0135039835366444\\
25.8426966292135	0.01290396322171\\
26.9662921348315	0.0123405438231241\\
28.0898876404494	0.0118096813523289\\
29.2134831460674	0.0113080623576519\\
30.3370786516854	0.0108329494977313\\
31.4606741573034	0.0103820612341085\\
32.5842696629214	0.00995347789753309\\
33.7078651685393	0.00954556821662099\\
34.8314606741573	0.00915693176438567\\
35.9550561797753	0.00878635381081608\\
37.0786516853933	0.00843276985771877\\
38.2022471910112	0.0080952377378217\\
39.3258426966292	0.00777291562823853\\
40.4494382022472	0.00746504469143319\\
41.5730337078652	0.00717093533910968\\
42.6966292134831	0.00688995633433087\\
43.8202247191011	0.00662152611864938\\
44.9438202247191	0.00636510588488291\\
46.0674157303371	0.00612019402070077\\
47.1910112359551	0.00588632162985622\\
48.314606741573	0.0056630489017251\\
49.438202247191	0.00544996214970419\\
50.561797752809	0.00524667137801612\\
51.685393258427	0.00505280826696161\\
52.8089887640449	0.00486802449050433\\
53.9325842696629	0.00469199029870571\\
55.0561797752809	0.00452439331211725\\
56.1797752808989	0.00436493748662913\\
57.3033707865169	0.00421334221619992\\
58.4269662921348	0.00406934154786609\\
59.5505617977528	0.00393268348889004\\
60.6741573033708	0.00380312939018141\\
61.7977528089888	0.00368045339347017\\
62.9213483146067	0.00356444193233259\\
64.0449438202247	0.00345489327922886\\
65.1685393258427	0.00335161713231788\\
66.2921348314607	0.00325443423708598\\
67.4157303370787	0.00316317603881804\\
68.5393258426966	0.00307768436272492\\
69.6629213483146	0.00299781111915649\\
70.7865168539326	0.00292341803182344\\
71.9101123595506	0.00285437638733053\\
73.0337078651685	0.00279056680464058\\
74.1573033707865	0.00273187902332932\\
75.2808988764045	0.00267821170969001\\
76.4044943820225	0.00262947227990944\\
77.5280898876404	0.00258557673966355\\
78.6516853932584	0.00254644953959061\\
79.7752808988764	0.00251202344618746\\
80.8988764044944	0.00248223942774949\\
82.0224719101124	0.00245704655503883\\
83.1460674157303	0.00243640191641842\\
84.2696629213483	0.00242027054723893\\
85.3932584269663	0.00240862537330877\\
86.5168539325843	0.00240144716831325\\
87.6404494382023	0.00239872452508609\\
88.7640449438202	0.00240045384066895\\
89.8876404494382	0.00240663931512458\\
91.0112359550562	0.00241729296409875\\
92.1348314606742	0.00243243464515473\\
93.2584269662921	0.00245209209793042\\
94.3820224719101	0.00247630099819609\\
95.5056179775281	0.00250510502591609\\
96.6292134831461	0.00253855594744516\\
97.752808988764	0.00257671371201483\\
98.876404494382	0.00261964656269299\\
100	0.00266743116202485\\
};
\addlegendentry{$L$}

\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203138776566694\\
2.24719101123596	0.116933415902818\\
3.37078651685393	0.0824840955907401\\
4.49438202247191	0.0637210843367344\\
5.61797752808989	0.0520034932199021\\
6.74157303370786	0.0440367682789543\\
7.86516853932584	0.0382831063441191\\
8.98876404494382	0.0339345579949451\\
10.1123595505618	0.0305299517477981\\
11.2359550561798	0.027788508687263\\
12.3595505617978	0.0255299388951022\\
13.4831460674157	0.0236331699566489\\
14.6067415730337	0.0220137812451317\\
15.7303370786517	0.0206110590568996\\
16.8539325842697	0.0193802404864056\\
17.9775280898876	0.0182876704654911\\
19.1011235955056	0.0173076562377827\\
20.2247191011236	0.0164203478182169\\
21.3483146067416	0.0156102620237264\\
22.4719101123596	0.0148652254038068\\
23.5955056179775	0.0141755996588275\\
24.7191011235955	0.0135337037848318\\
25.8426966292135	0.0129333770686654\\
26.9662921348315	0.0123696452428629\\
28.0898876404494	0.0118384635544355\\
29.2134831460674	0.0113365179606755\\
30.3370786516854	0.010861070696232\\
31.4606741573034	0.010409839958421\\
32.5842696629214	0.00998090596433505\\
33.7078651685393	0.00957263746820452\\
34.8314606741573	0.00918363419481745\\
35.9550561797753	0.00881268167769741\\
37.0786516853933	0.00845871577886173\\
38.2022471910112	0.00812079477273311\\
39.3258426966292	0.00779807734479424\\
40.4494382022472	0.00748980521850819\\
41.5730337078652	0.00719528940620145\\
42.6966292134831	0.00691389929938428\\
43.8202247191011	0.00664505398537722\\
44.9438202247191	0.00638821531089463\\
46.0674157303371	0.00614288231772012\\
47.1910112359551	0.00590858675724136\\
48.314606741573	0.00568488945441462\\
49.438202247191	0.00547137734161015\\
50.561797752809	0.00526766102177757\\
51.685393258427	0.00507337275086419\\
52.8089887640449	0.00488816475326848\\
53.9325842696629	0.00471170780274938\\
55.0561797752809	0.00454369001581001\\
56.1797752808989	0.00438381581597452\\
57.3033707865169	0.00423180503631161\\
58.4269662921348	0.00408739213454041\\
59.5505617977528	0.0039503255005228\\
60.6741573033708	0.00382036684022912\\
61.7977528089888	0.00369729062361562\\
62.9213483146067	0.00358088358647937\\
64.0449438202247	0.00347094427842036\\
65.1685393258427	0.00336728265065141\\
66.2921348314607	0.00326971967867182\\
67.4157303370787	0.00317808701581609\\
68.5393258426966	0.00309222667447709\\
69.6629213483146	0.00301199073242165\\
70.7865168539326	0.002937241062112\\
71.9101123595506	0.00286784908132789\\
73.0337078651685	0.00280369552370305\\
74.1573033707865	0.00274467022803094\\
75.2808988764045	0.00269067194539513\\
76.4044943820225	0.00264160816334336\\
77.5280898876404	0.00259739494645131\\
78.6516853932584	0.00255795679273287\\
79.7752808988764	0.00252322650544158\\
80.8988764044944	0.00249314507988366\\
82.0224719101124	0.00246766160492696\\
83.1460674157303	0.00244673317894405\\
84.2696629213483	0.00243032483997687\\
85.3932584269663	0.00241840950995396\\
86.5168539325843	0.0024109679528274\\
87.6404494382023	0.00240798874653349\\
88.7640449438202	0.0024094682687142\\
89.8876404494382	0.00241541069616633\\
91.0112359550562	0.00242582801801443\\
92.1348314606742	0.002440740062633\\
93.2584269662921	0.00246017453836939\\
94.3820224719101	0.00248416708814643\\
95.5056179775281	0.00251276135805003\\
96.6292134831461	0.00254600908003334\\
97.752808988764	0.00258397016889452\\
98.876404494382	0.00262671283371273\\
100	0.00267431370395145\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203006236803541\\
2.24719101123596	0.11683744701358\\
3.37078651685393	0.0824017193227618\\
4.49438202247191	0.0636442905425836\\
5.61797752808989	0.0519296540210332\\
6.74157303370786	0.0439648855897865\\
7.86516853932584	0.0382127188624401\\
8.98876404494382	0.0338654025136914\\
10.1123595505618	0.0304618515337041\\
11.2359550561798	0.0277213342339275\\
12.3595505617978	0.0254635922629331\\
13.4831460674157	0.023567576930242\\
14.6067415730337	0.0219488862697194\\
15.7303370786517	0.0205468213966472\\
16.8539325842697	0.0193166311398523\\
17.9775280898876	0.0182246696893977\\
19.1011235955056	0.0172452516018573\\
20.2247191011236	0.0163585327148198\\
21.3483146067416	0.0155490345469065\\
22.4719101123596	0.0148045875089955\\
23.5955056179775	0.0141155565212374\\
24.7191011235955	0.0134742632884571\\
25.8426966292135	0.0128745493747546\\
26.9662921348315	0.0123114424033854\\
28.0898876404494	0.0117808991502222\\
29.2134831460674	0.0112796067546284\\
30.3370786516854	0.0108048282992306\\
31.4606741573034	0.0103542825097959\\
32.5842696629214	0.00992604983073113\\
33.7078651685393	0.00951849896503747\\
34.8314606741573	0.00913022933395389\\
35.9550561797753	0.00876002594393476\\
37.0786516853933	0.00840682393657582\\
38.2022471910112	0.00806968070291028\\
39.3258426966292	0.00774775391168281\\
40.4494382022472	0.00744028416435818\\
41.5730337078652	0.0071465812720179\\
42.6966292134831	0.00686601336927746\\
43.8202247191011	0.00659799825192154\\
44.9438202247191	0.0063419964588712\\
46.0674157303371	0.00609750572368141\\
47.1910112359551	0.00586405650247107\\
48.314606741573	0.00564120834903559\\
49.438202247191	0.00542854695779823\\
50.561797752809	0.00522568173425466\\
51.685393258427	0.00503224378305903\\
52.8089887640449	0.00484788422774018\\
53.9325842696629	0.00467227279466204\\
55.0561797752809	0.0045050966084245\\
56.1797752808989	0.00434605915728374\\
57.3033707865169	0.00419487939608824\\
58.4269662921348	0.00405129096119176\\
59.5505617977528	0.00391504147725728\\
60.6741573033708	0.0037858919401337\\
61.7977528089888	0.00366361616332471\\
62.9213483146067	0.00354800027818582\\
64.0449438202247	0.00343884228003736\\
65.1685393258427	0.00333595161398436\\
66.2921348314607	0.00323914879550014\\
67.4157303370787	0.00314826506182\\
68.5393258426966	0.00306314205097275\\
69.6629213483146	0.00298363150589133\\
70.7865168539326	0.00290959500153489\\
71.9101123595506	0.00284090369333316\\
73.0337078651685	0.00277743808557811\\
74.1573033707865	0.0027190878186277\\
75.2808988764045	0.00266575147398489\\
76.4044943820225	0.00261733639647551\\
77.5280898876404	0.0025737585328758\\
78.6516853932584	0.00253494228644836\\
79.7752808988764	0.00250082038693333\\
80.8988764044944	0.00247133377561532\\
82.0224719101124	0.00244643150515071\\
83.1460674157303	0.0024260706538928\\
84.2696629213483	0.00241021625450099\\
85.3932584269663	0.00239884123666357\\
86.5168539325843	0.0023919263837991\\
87.6404494382023	0.0023894603036387\\
88.7640449438202	0.0023914394126237\\
89.8876404494382	0.00239786793408282\\
91.0112359550562	0.00240875791018308\\
92.1348314606742	0.00242412922767646\\
93.2584269662921	0.00244400965749146\\
94.3820224719101	0.00246843490824575\\
95.5056179775281	0.00249744869378214\\
96.6292134831461	0.00253110281485698\\
97.752808988764	0.00256945725513514\\
98.876404494382	0.00261258029167326\\
100	0.00266054862009824\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203273667071764\\
2.24719101123596	0.117065047576355\\
3.37078651685393	0.0825966972388248\\
4.49438202247191	0.0638131351955711\\
5.61797752808989	0.0520778215842417\\
6.74157303370786	0.0440967367816466\\
7.86516853932584	0.0383316482833568\\
8.98876404494382	0.0339740357783149\\
10.1123595505618	0.0305622224049256\\
11.2359550561798	0.0278150237118139\\
12.3595505617978	0.0255518339655494\\
13.4831460674157	0.0236513365251286\\
14.6067415730337	0.0220289215910329\\
15.7303370786517	0.0206237282522551\\
16.8539325842697	0.0193908784693334\\
17.9775280898876	0.0182966267346644\\
19.1011235955056	0.0173152090318955\\
20.2247191011236	0.0164267191336481\\
21.3483146067416	0.0156156294496028\\
22.4719101123596	0.0148697314889774\\
23.5955056179775	0.0141793593406694\\
24.7191011235955	0.0135368102811019\\
25.8426966292135	0.0129359065427399\\
26.9662921348315	0.0123716604869786\\
28.0898876404494	0.0118400168865347\\
29.2134831460674	0.0113376534926925\\
30.3370786516854	0.0108618261017471\\
31.4606741573034	0.0104102478434023\\
32.5842696629214	0.00998099492486494\\
33.7078651685393	0.00957243290275932\\
34.8314606741573	0.00918315892521758\\
35.9550561797753	0.00881195642181291\\
37.0786516853933	0.00845775950914869\\
38.2022471910112	0.00811962498738013\\
39.3258426966292	0.00779671027238427\\
40.4494382022472	0.00748825597241369\\
41.5730337078652	0.00719357210121077\\
42.6966292134831	0.00691202714012901\\
43.8202247191011	0.00664303933384128\\
44.9438202247191	0.00638606973850477\\
46.0674157303371	0.0061406166461407\\
47.1910112359551	0.00590621109094179\\
48.314606741573	0.00568241320727122\\
49.438202247191	0.00546880925919124\\
50.561797752809	0.0052650092004994\\
51.685393258427	0.005070644654862\\
52.8089887640449	0.004885367229566\\
53.9325842696629	0.0047088470951259\\
55.0561797752809	0.00454077177761928\\
56.1797752808989	0.00438084512207634\\
57.3033707865169	0.00422878639420021\\
58.4269662921348	0.00408432949470712\\
59.5505617977528	0.00394722226605436\\
60.6741573033708	0.0038172258756205\\
61.7977528089888	0.00369411426276113\\
62.9213483146067	0.00357767363979834\\
64.0449438202247	0.00346770203906591\\
65.1685393258427	0.003364008899752\\
66.2921348314607	0.0032664146895521\\
67.4157303370787	0.00317475055714631\\
68.5393258426966	0.00308885801229983\\
69.6629213483146	0.0030085886310085\\
70.7865168539326	0.00293380378360083\\
71.9101123595506	0.00286437438409665\\
73.0337078651685	0.00280018065943463\\
74.1573033707865	0.00274111193742376\\
75.2808988764045	0.00268706645247699\\
76.4044943820225	0.00263795116834352\\
77.5280898876404	0.00259368161718645\\
78.6516853932584	0.00255418175446155\\
79.7752808988764	0.00251938382913995\\
80.8988764044944	0.0024892282688945\\
82.0224719101124	0.00246366357993036\\
83.1460674157303	0.0024426462611976\\
84.2696629213483	0.00242614073276944\\
85.3932584269663	0.00241411927821362\\
86.5168539325843	0.00240656200082143\\
87.6404494382023	0.00240345679359471\\
88.7640449438202	0.00240479932292338\\
89.8876404494382	0.0024105930259161\\
91.0112359550562	0.0024208491213764\\
92.1348314606742	0.00243558663444367\\
93.2584269662921	0.00245483243494628\\
94.3820224719101	0.00247862128953985\\
95.5056179775281	0.00250699592773044\\
96.6292134831461	0.00254000712190787\\
97.752808988764	0.0025777137815406\\
98.876404494382	0.00262018306170887\\
100	0.00266749048617993\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203333339710737\\
2.24719101123596	0.117119135556476\\
3.37078651685393	0.0826470558174889\\
4.49438202247191	0.0638607617799688\\
5.61797752808989	0.0521231562703324\\
6.74157303370786	0.0441400503303803\\
7.86516853932584	0.0383731587607084\\
8.98876404494382	0.034013936209758\\
10.1123595505618	0.0306006856494123\\
11.2359550561798	0.027852203127905\\
12.3595505617978	0.0255878640453631\\
13.4831460674157	0.0236863340075231\\
14.6067415730337	0.0220629869024743\\
15.7303370786517	0.0206569471147905\\
16.8539325842697	0.0194233235675434\\
17.9775280898876	0.0183283593598939\\
19.1011235955056	0.0173462806377173\\
20.2247191011236	0.0164571727550117\\
21.3483146067416	0.01564550095994\\
22.4719101123596	0.0148990506898881\\
23.5955056179775	0.0142081508938572\\
24.7191011235955	0.013565094500801\\
25.8426966292135	0.0129637000698685\\
26.9662921348315	0.0123989768654591\\
28.0898876404494	0.0118668670594033\\
29.2134831460674	0.011364046232144\\
30.3370786516854	0.0108877683839455\\
31.4606741573034	0.0104357451761499\\
32.5842696629214	0.0100060516341659\\
33.7078651685393	0.00959705238288386\\
34.8314606741573	0.0092073438559446\\
35.9550561797753	0.00883570895595883\\
37.0786516853933	0.00848108143315255\\
38.2022471910112	0.00814251785751362\\
39.3258426966292	0.00781917552902158\\
40.4494382022472	0.00751029503468558\\
41.5730337078652	0.00721518644425673\\
42.6966292134831	0.00693321835703966\\
43.8202247191011	0.00666380918424648\\
44.9438202247191	0.00640642018561449\\
46.0674157303371	0.00616054988388907\\
47.1910112359551	0.00592572956272533\\
48.314606741573	0.005701519617614\\
49.438202247191	0.00548750657951726\\
50.561797752809	0.00528330067004824\\
51.685393258427	0.00508853377764987\\
52.8089887640449	0.00490285776817168\\
53.9325842696629	0.00472594306197057\\
55.0561797752809	0.00455747742431064\\
56.1797752808989	0.00439716492729987\\
57.3033707865169	0.00424472505056435\\
58.4269662921348	0.00409989189488207\\
59.5505617977528	0.00396241348848718\\
60.6741573033708	0.00383205117005933\\
61.7977528089888	0.00370857903577932\\
62.9213483146067	0.00359178344047316\\
64.0449438202247	0.00348146254493612\\
65.1685393258427	0.00337742590315283\\
66.2921348314607	0.00327949408440457\\
67.4157303370787	0.00318749832625982\\
68.5393258426966	0.0031012802152318\\
69.6629213483146	0.0030206913925126\\
70.7865168539326	0.00294559328268466\\
71.9101123595506	0.00287585684370181\\
73.0337078651685	0.0028113623367446\\
74.1573033707865	0.0027519991148001\\
75.2808988764045	0.00269766542901937\\
76.4044943820225	0.00264826825206594\\
77.5280898876404	0.00260372311779895\\
78.6516853932584	0.00256395397674499\\
79.7752808988764	0.00252889306689941\\
80.8988764044944	0.00249848079947627\\
82.0224719101124	0.00247266565928634\\
83.1460674157303	0.00245140411948092\\
84.2696629213483	0.00243466057044459\\
85.3932584269663	0.00242240726266483\\
86.5168539325843	0.00241462426344314\\
87.6404494382023	0.0024112994273483\\
88.7640449438202	0.00241242838034512\\
89.8876404494382	0.00241801451756164\\
91.0112359550562	0.00242806901468808\\
92.1348314606742	0.00244261085302753\\
93.2584269662921	0.00246166685824654\\
94.3820224719101	0.00248527175289949\\
95.5056179775281	0.00251346822282738\\
96.6292134831461	0.00254630699755703\\
97.752808988764	0.00258384694485313\\
98.876404494382	0.00262615517960057\\
100	0.00267330718722177\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203213994432791\\
2.24719101123596	0.117010959596234\\
3.37078651685393	0.0825463386601608\\
4.49438202247191	0.0637655086111735\\
5.61797752808989	0.052032486898151\\
6.74157303370786	0.044053423232913\\
7.86516853932584	0.0382901378060052\\
8.98876404494382	0.0339341353468719\\
10.1123595505618	0.030523759160439\\
11.2359550561798	0.0277778442957228\\
12.3595505617978	0.0255158038857356\\
13.4831460674157	0.0236163390427341\\
14.6067415730337	0.0219948562795915\\
15.7303370786517	0.0205905093897197\\
16.8539325842697	0.0193584333711234\\
17.9775280898876	0.0182648941094348\\
19.1011235955056	0.0172841374260738\\
20.2247191011236	0.0163962655122845\\
21.3483146067416	0.0155857579392655\\
22.4719101123596	0.0148404122880667\\
23.5955056179775	0.0141505677874816\\
24.7191011235955	0.0135085260614028\\
25.8426966292135	0.0129081130156113\\
26.9662921348315	0.0123443441084982\\
28.0898876404494	0.0118131667136661\\
29.2134831460674	0.0113112607532409\\
30.3370786516854	0.0108358838195487\\
31.4606741573034	0.0103847505106547\\
32.5842696629214	0.00995593821556397\\
33.7078651685393	0.00954781342263478\\
34.8314606741573	0.00915897399449056\\
35.9550561797753	0.00878820388766698\\
37.0786516853933	0.00843443758514483\\
38.2022471910112	0.00809673211724663\\
39.3258426966292	0.00777424501574696\\
40.4494382022472	0.0074662169101418\\
41.5730337078652	0.00717195775816481\\
42.6966292134831	0.00689083592321835\\
43.8202247191011	0.00662226948343609\\
44.9438202247191	0.00636571929139506\\
46.0674157303371	0.00612068340839232\\
47.1910112359551	0.00588669261915825\\
48.314606741573	0.00566330679692845\\
49.438202247191	0.00545011193886523\\
50.561797752809	0.00524671773095056\\
51.685393258427	0.00505275553207412\\
52.8089887640449	0.00486787669096033\\
53.9325842696629	0.00469175112828123\\
55.0561797752809	0.00452406613092793\\
56.1797752808989	0.0043645253168528\\
57.3033707865169	0.00421284773783606\\
58.4269662921348	0.00406876709453216\\
59.5505617977528	0.00393203104362153\\
60.6741573033708	0.00380240058118167\\
61.7977528089888	0.00367964948974294\\
62.9213483146067	0.00356356383912353\\
64.0449438202247	0.0034539415331957\\
65.1685393258427	0.00335059189635117\\
66.2921348314607	0.00325333529469962\\
67.4157303370787	0.0031620027880328\\
68.5393258426966	0.00307643580936785\\
69.6629213483146	0.00299648586950441\\
70.7865168539326	0.002922014284517\\
71.9101123595506	0.0028528919244915\\
73.0337078651685	0.00278899898212467\\
74.1573033707865	0.00273022476004742\\
75.2808988764045	0.00267646747593461\\
76.4044943820225	0.0026276340846211\\
77.5280898876404	0.00258364011657394\\
78.6516853932584	0.00254440953217811\\
79.7752808988764	0.00250987459138049\\
80.8988764044944	0.00247997573831274\\
82.0224719101124	0.00245466150057439\\
83.1460674157303	0.00243388840291428\\
84.2696629213483	0.0024176208950943\\
85.3932584269663	0.00240583129376241\\
86.5168539325843	0.00239849973819972\\
87.6404494382023	0.00239561415984112\\
88.7640449438202	0.00239717026550164\\
89.8876404494382	0.00240317153427056\\
91.0112359550562	0.00241362922806471\\
92.1348314606742	0.00242856241585981\\
93.2584269662921	0.00244799801164602\\
94.3820224719101	0.00247197082618021\\
95.5056179775281	0.00250052363263349\\
96.6292134831461	0.00253370724625872\\
97.752808988764	0.00257158061822807\\
98.876404494382	0.00261421094381716\\
100	0.00266167378513809\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203058500243346\\
2.24719101123596	0.116877502581119\\
3.37078651685393	0.0824427690618569\\
4.49438202247191	0.0636869937344309\\
5.61797752808989	0.0519736081084193\\
6.74157303370786	0.0440097577177578\\
7.86516853932584	0.0382583040929668\\
8.98876404494382	0.033911576027158\\
10.1123595505618	0.0305085297972027\\
11.2359550561798	0.0277684521563133\\
12.3595505617978	0.0255110912750146\\
13.4831460674157	0.0236153994612549\\
14.6067415730337	0.0219969737128731\\
15.7303370786517	0.020595113852047\\
16.8539325842697	0.0193650679626131\\
17.9775280898876	0.0182731903072241\\
19.1011235955056	0.0172937963232607\\
20.2247191011236	0.0164070434009893\\
21.3483146067416	0.0155974551082212\\
22.4719101123596	0.014852864234553\\
23.5955056179775	0.0141636382712984\\
24.7191011235955	0.0135221015854846\\
25.8426966292135	0.012922098425908\\
26.9662921348315	0.0123586590807321\\
28.0898876404494	0.0118277429475139\\
29.2134831460674	0.0113260397328558\\
30.3370786516854	0.0108508150279747\\
31.4606741573034	0.0103997900077174\\
32.5842696629214	0.00997104750621797\\
33.7078651685393	0.00956295855672714\\
34.8314606741573	0.00917412485027953\\
35.9550561797753	0.00880333360073614\\
37.0786516853933	0.00844952209196954\\
38.2022471910112	0.00811174978888108\\
39.3258426966292	0.00778917636216297\\
40.4494382022472	0.00748104433983176\\
41.5730337078652	0.00718666538090964\\
42.6966292134831	0.00690540938655136\\
43.8202247191011	0.00663669583541806\\
44.9438202247191	0.00637998686396861\\
46.0674157303371	0.00613478171688303\\
47.1910112359551	0.00590061227450127\\
48.314606741573	0.00567703942799557\\
49.438202247191	0.00546365012287623\\
50.561797752809	0.00526005493042901\\
51.685393258427	0.00506588603717199\\
52.8089887640449	0.00488079556625242\\
53.9325842696629	0.00470445416334565\\
55.0561797752809	0.00453654979418929\\
56.1797752808989	0.00437678671228741\\
57.3033707865169	0.00422488456423123\\
58.4269662921348	0.00408057760705901\\
59.5505617977528	0.00394361401753548\\
60.6741573033708	0.00381375527749979\\
61.7977528089888	0.00369077562277913\\
62.9213483146067	0.00357446154578091\\
64.0449438202247	0.0034646113439329\\
65.1685393258427	0.003361034707749\\
66.2921348314607	0.0032635523435655\\
67.4157303370787	0.00317199562698276\\
68.5393258426966	0.00308620628383394\\
69.6629213483146	0.00300603609611697\\
70.7865168539326	0.00293134663081481\\
71.9101123595506	0.00286200898991431\\
73.0337078651685	0.00279790358024459\\
74.1573033707865	0.00273891990199779\\
75.2808988764045	0.00268495635499616\\
76.4044943820225	0.0026359200619265\\
77.5280898876404	0.0025917267078933\\
78.6516853932584	0.00255230039575002\\
79.7752808988764	0.00251757351675359\\
80.8988764044944	0.00248748663616552\\
82.0224719101124	0.00246198839348174\\
83.1460674157303	0.00244103541703141\\
84.2696629213483	0.00242459225272987\\
85.3932584269663	0.00241263130681476\\
86.5168539325843	0.00240513280243223\\
87.6404494382023	0.00240208474997334\\
88.7640449438202	0.0024034829310964\\
89.8876404494382	0.00240933089639761\\
91.0112359550562	0.00241963997672407\\
92.1348314606742	0.00243442930815004\\
93.2584269662921	0.00245372587066418\\
94.3820224719101	0.00247756454064246\\
95.5056179775281	0.00250598815720704\\
96.6292134831461	0.00253904760259804\\
97.752808988764	0.00257680189670998\\
98.876404494382	0.00261931830597148\\
100	0.00266667246677228\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203119755931101\\
2.24719101123596	0.116932012678266\\
3.37078651685393	0.0824915402280378\\
4.49438202247191	0.0637309755970159\\
5.61797752808989	0.0520137775988499\\
6.74157303370786	0.0440469341971545\\
7.86516853932584	0.0382931119685165\\
8.98876404494382	0.033944473134278\\
10.1123595505618	0.0305398489310599\\
11.2359550561798	0.0277984370953985\\
12.3595505617978	0.0255399235728789\\
13.4831460674157	0.0236432172195233\\
14.6067415730337	0.0220238844784499\\
15.7303370786517	0.0206212034633818\\
16.8539325842697	0.0193904066444675\\
17.9775280898876	0.0182978368836247\\
19.1011235955056	0.0173178011254538\\
20.2247191011236	0.0164304502609282\\
21.3483146067416	0.0156203027108313\\
22.4719101123596	0.0148751870256713\\
23.5955056179775	0.0141854670653627\\
24.7191011235955	0.0135434639781434\\
25.8426966292135	0.0129430190868452\\
26.9662921348315	0.0123791599787491\\
28.0898876404494	0.0118478435420032\\
29.2134831460674	0.0113457571524016\\
30.3370786516854	0.0108701642471837\\
31.4606741573034	0.0104187840268439\\
32.5842696629214	0.00998969753400899\\
33.7078651685393	0.0095812741945822\\
34.8314606741573	0.0091921142747591\\
35.9550561797753	0.00882100374122959\\
37.0786516853933	0.0084668788006197\\
38.2022471910112	0.00812879800041219\\
39.3258426966292	0.00780592024190662\\
40.4494382022472	0.00749748741888706\\
41.5730337078652	0.00720281067794641\\
42.6966292134831	0.00692125951624192\\
43.8202247191011	0.00665225310385547\\
44.9438202247191	0.00639525335170209\\
46.0674157303371	0.00614975935038536\\
47.1910112359551	0.00591530288699525\\
48.314606741573	0.00569144481061915\\
49.438202247191	0.00547777206717495\\
50.561797752809	0.00527389526314021\\
51.685393258427	0.00507944664821943\\
52.8089887640449	0.00489407843080953\\
53.9325842696629	0.00471746135875706\\
55.0561797752809	0.00454928351246823\\
56.1797752808989	0.00438924926883506\\
57.3033707865169	0.00423707840335378\\
58.4269662921348	0.0040925053047927\\
59.5505617977528	0.00395527828222843\\
60.6741573033708	0.00382515894854331\\
61.7977528089888	0.00370192166783042\\
62.9213483146067	0.00358535305677356\\
64.0449438202247	0.00347525153213072\\
65.1685393258427	0.00337142689806291\\
66.2921348314607	0.00327369996832161\\
67.4157303370787	0.00318190221930164\\
68.5393258426966	0.0030958754707574\\
69.6629213483146	0.00301547159159688\\
70.7865168539326	0.00294055222866077\\
71.9101123595506	0.00287098855678083\\
73.0337078651685	0.0028066610487247\\
74.1573033707865	0.00274745926387848\\
75.2808988764045	0.00269328165472082\\
76.4044943820225	0.00264403539030066\\
77.5280898876404	0.0025996361960631\\
78.6516853932584	0.002560008209476\\
79.7752808988764	0.00252508385099734\\
80.8988764044944	0.00249480371000232\\
82.0224719101124	0.00246911644534819\\
83.1460674157303	0.00244797870031428\\
84.2696629213483	0.00243135503169948\\
85.3932584269663	0.00241921785290417\\
86.5168539325843	0.00241154739086176\\
87.6404494382023	0.00240833165671854\\
88.7640449438202	0.00240956643019638\\
89.8876404494382	0.00241525525759991\\
91.0112359550562	0.00242540946346163\\
92.1348314606742	0.00244004817584524\\
93.2584269662921	0.00245919836535485\\
94.3820224719101	0.00248289489792443\\
95.5056179775281	0.00251118060148806\\
96.6292134831461	0.00254410634665753\\
97.752808988764	0.00258173114155989\\
98.876404494382	0.00262412224101301\\
100	0.00267135527024417\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.202997244555592\\
2.24719101123596	0.116822992483972\\
3.37078651685393	0.0823939978956759\\
4.49438202247191	0.0636430118718459\\
5.61797752808989	0.0519334386179887\\
6.74157303370786	0.0439725812383611\\
7.86516853932584	0.0382234962174172\\
8.98876404494382	0.0338786789200379\\
10.1123595505618	0.0304772106633454\\
11.2359550561798	0.0277384672172281\\
12.3595505617978	0.0254822589771504\\
13.4831460674157	0.0235875817029865\\
14.6067415730337	0.0219700629472963\\
15.7303370786517	0.0205690242407123\\
16.8539325842697	0.0193397292807586\\
17.9775280898876	0.0182485437308234\\
19.1011235955056	0.0172697915210676\\
20.2247191011236	0.0163836365410505\\
21.3483146067416	0.0155746075056112\\
22.4719101123596	0.0148305414434348\\
23.5955056179775	0.014141809477234\\
24.7191011235955	0.0135007391928258\\
25.8426966292135	0.0129011777649708\\
26.9662921348315	0.0123381581827152\\
28.0898876404494	0.0118076423530245\\
29.2134831460674	0.0113063223133101\\
30.3370786516854	0.0108314658087657\\
31.4606741573034	0.0103807959885908\\
32.5842696629214	0.00995239747842695\\
33.7078651685393	0.00954464291887209\\
34.8314606741573	0.00915613542579996\\
35.9550561797753	0.0087856634602427\\
37.0786516853933	0.00843216538331937\\
38.2022471910112	0.00809470157734997\\
39.3258426966292	0.00777243248241932\\
40.4494382022472	0.00746460126077647\\
41.5730337078652	0.00717052008387286\\
42.6966292134831	0.00688955925686081\\
43.8202247191011	0.00662113856698065\\
44.9438202247191	0.00636472037623513\\
46.0674157303371	0.00611980408338069\\
47.1910112359551	0.0058859216620073\\
48.314606741573	0.00566263404537199\\
49.438202247191	0.00544952817857751\\
50.561797752809	0.0052462145977178\\
51.685393258427	0.00505232542612455\\
52.8089887640449	0.0048675127016953\\
53.9325842696629	0.00469144696793424\\
55.0561797752809	0.00452381607591035\\
56.1797752808989	0.00436432415573976\\
57.3033707865169	0.00421269072510868\\
58.4269662921348	0.00406864990932532\\
59.5505617977528	0.00393194975284253\\
60.6741573033708	0.00380235160645627\\
61.7977528089888	0.00367962957772783\\
62.9213483146067	0.00356357003478826\\
64.0449438202247	0.00345397115573507\\
65.1685393258427	0.00335064251743509\\
66.2921348314607	0.00325340471880939\\
67.4157303370787	0.00316208903466387\\
68.5393258426966	0.00307653709691048\\
69.6629213483146	0.00299660060063706\\
70.7865168539326	0.00292214103296884\\
71.9101123595506	0.00285302942304779\\
73.0337078651685	0.00278914611176448\\
74.1573033707865	0.00273038054011709\\
75.2808988764045	0.00267663105527151\\
76.4044943820225	0.00262780473355234\\
77.5280898876404	0.0025838172197235\\
78.6516853932584	0.00254459258202404\\
79.7752808988764	0.00251006318250985\\
80.8988764044944	0.00248016956232872\\
82.0224719101124	0.00245486034161529\\
83.1460674157303	0.00243409213374853\\
84.2696629213483	0.00241782947376025\\
85.3932584269663	0.00240604476072535\\
86.5168539325843	0.0023987182140027\\
87.6404494382023	0.00239583784322814\\
88.7640449438202	0.00239739943199643\\
89.8876404494382	0.00240340653519531\\
91.0112359550562	0.00241387048998651\\
92.1348314606742	0.00242881044045483\\
93.2584269662921	0.00244825337597351\\
94.3820224719101	0.00247223418336048\\
95.5056179775281	0.00250079571292603\\
96.6292134831461	0.00253398885853854\\
97.752808988764	0.00257187265186006\\
98.876404494382	0.00261451437092995\\
100	0.00266198966330039\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203059230065961\\
2.24719101123596	0.116876178435817\\
3.37078651685393	0.0824454251368608\\
4.49438202247191	0.0636924642385078\\
5.61797752808989	0.0519806686982239\\
6.74157303370786	0.0440177478666338\\
7.86516853932584	0.0382669225037921\\
8.98876404494382	0.0339207004146952\\
10.1123595505618	0.030518117455207\\
11.2359550561798	0.0277784914169663\\
12.3595505617978	0.0255215794277452\\
13.4831460674157	0.0236263334400662\\
14.6067415730337	0.0220083466381426\\
15.7303370786517	0.0206069141260623\\
16.8539325842697	0.0193772794145867\\
17.9775280898876	0.0182857927324248\\
19.1011235955056	0.0173067661429722\\
20.2247191011236	0.0164203543335038\\
21.3483146067416	0.0156110788074973\\
22.4719101123596	0.014866770878996\\
23.5955056179775	0.0141777970951424\\
24.7191011235955	0.0135364813496066\\
25.8426966292135	0.0129366678274032\\
26.9662921348315	0.0123733871024182\\
28.0898876404494	0.0118425991500205\\
29.2134831460674	0.0113409944930974\\
30.3370786516854	0.0108658397286046\\
31.4606741573034	0.0104148571826265\\
32.5842696629214	0.0099861309473024\\
33.7078651685393	0.00957803338708604\\
34.8314606741573	0.009189167568762\\
35.9550561797753	0.00881832210239946\\
37.0786516853933	0.00846443566858285\\
38.2022471910112	0.00812656911316145\\
39.3258426966292	0.00780388345896257\\
40.4494382022472	0.00749562254706706\\
41.5730337078652	0.00720109930260775\\
42.6966292134831	0.00691968484001443\\
43.8202247191011	0.0066507997941807\\
44.9438202247191	0.00639390739792433\\
46.0674157303371	0.00614850793070233\\
47.1910112359551	0.00591413424525124\\
48.314606741573	0.00569034814267827\\
49.438202247191	0.00547673741645198\\
50.561797752809	0.00527291342475895\\
51.685393258427	0.00507850908120394\\
52.8089887640449	0.00489317717768643\\
53.9325842696629	0.00471658897194288\\
55.0561797752809	0.0045484329868273\\
56.1797752808989	0.00438841397981586\\
57.3033707865169	0.00423625205014678\\
58.4269662921348	0.00409168185798398\\
59.5505617977528	0.00395445193546306\\
60.6741573033708	0.00382432407374955\\
61.7977528089888	0.00370107277359071\\
62.9213483146067	0.00358448474946458\\
64.0449438202247	0.00347435847948664\\
65.1685393258427	0.00337050379484599\\
66.2921348314607	0.00327274150381139\\
67.4157303370787	0.00318090304634029\\
68.5393258426966	0.00309483017611031\\
69.6629213483146	0.00301437466740825\\
70.7865168539326	0.00293939804480116\\
71.9101123595506	0.00286977133390168\\
73.0337078651685	0.00280537483184646\\
74.1573033707865	0.00274609789635413\\
75.2808988764045	0.00269183875242488\\
76.4044943820225	0.00264250431590486\\
77.5280898876404	0.00259801003326782\\
78.6516853932584	0.00255827973707321\\
79.7752808988764	0.00252324551664774\\
80.8988764044944	0.0024928476036125\\
82.0224719101124	0.00246703427193973\\
83.1460674157303	0.00244576175227893\\
84.2696629213483	0.00242899416033751\\
85.3932584269663	0.00241670343914531\\
86.5168539325843	0.00240886931506799\\
87.6404494382023	0.00240547926747114\\
88.7640449438202	0.00240652851196772\\
89.8876404494382	0.00241201999721118\\
91.0112359550562	0.00242196441522724\\
92.1348314606742	0.00243638022530284\\
93.2584269662921	0.00245529369147887\\
94.3820224719101	0.00247873893371861\\
95.5056179775281	0.00250675799285079\\
96.6292134831461	0.00253940090941051\\
97.752808988764	0.00257672581652779\\
98.876404494382	0.00261879904703886\\
100	0.00266569525502079\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.20312621029321\\
2.24719101123596	0.116928997953324\\
3.37078651685393	0.0824909150373684\\
4.49438202247191	0.0637334860616546\\
5.61797752808989	0.0520185161411113\\
6.74157303370786	0.0440531129658353\\
7.86516853932584	0.0383002488180707\\
8.98876404494382	0.0339523136633174\\
10.1123595505618	0.0305482761555337\\
11.2359550561798	0.0278074085966201\\
12.3595505617978	0.0255494334943993\\
13.4831460674157	0.0236532746422791\\
14.6067415730337	0.0220345015004255\\
15.7303370786517	0.0206323888283564\\
16.8539325842697	0.0194021625599366\\
17.9775280898876	0.0183101577203101\\
19.1011235955056	0.017330673254638\\
20.2247191011236	0.0164438525800788\\
21.3483146067416	0.0156342075668763\\
22.4719101123596	0.014889561338964\\
23.5955056179775	0.0142002735188626\\
24.7191011235955	0.0135586621802259\\
25.8426966292135	0.0129585666488523\\
26.9662921348315	0.012395013472911\\
28.0898876404494	0.0118639593234537\\
29.2134831460674	0.011362092041906\\
30.3370786516854	0.0108866760799435\\
31.4606741573034	0.0104354320782294\\
32.5842696629214	0.0100064428360744\\
33.7078651685393	0.0095980797584239\\
34.8314606741573	0.00920894523371883\\
35.9550561797753	0.00883782742908071\\
37.0786516853933	0.00848366477752724\\
38.2022471910112	0.00814551803789775\\
39.3258426966292	0.00782254827641541\\
40.4494382022472	0.00751399948200619\\
41.5730337078652	0.00721918480988339\\
42.6966292134831	0.00693747566790006\\
43.8202247191011	0.00666829303175219\\
44.9438202247191	0.00641110050904099\\
46.0674157303371	0.00616539877682388\\
47.1910112359551	0.00593072109902383\\
48.314606741573	0.00570662969395248\\
49.438202247191	0.00549271277215579\\
50.561797752809	0.00528858210383654\\
51.685393258427	0.00509387100564511\\
52.8089887640449	0.00490823266051083\\
53.9325842696629	0.00473133870286235\\
55.0561797752809	0.00456287801619071\\
56.1797752808989	0.0044025557013372\\
57.3033707865169	0.00425009218283029\\
58.4269662921348	0.00410522242758571\\
59.5505617977528	0.00396769525576557\\
60.6741573033708	0.00383727272787374\\
61.7977528089888	0.00371372959552454\\
62.9213483146067	0.00359685280595113\\
64.0449438202247	0.00348644105238359\\
65.1685393258427	0.00338230436404259\\
66.2921348314607	0.00328426373076766\\
67.4157303370787	0.00319215075829627\\
68.5393258426966	0.00310580735099803\\
69.6629213483146	0.00302508541948789\\
70.7865168539326	0.00294984661103297\\
71.9101123595506	0.00287996206105761\\
73.0337078651685	0.0028153121643592\\
74.1573033707865	0.00275578636489643\\
75.2808988764045	0.00270128296320787\\
76.4044943820225	0.0026517089406813\\
77.5280898876404	0.00260697980002399\\
78.6516853932584	0.00256701942139137\\
79.7752808988764	0.0025317599337198\\
80.8988764044944	0.00250114160088527\\
82.0224719101124	0.00247511272237112\\
83.1460674157303	0.00245362954818484\\
84.2696629213483	0.00243665620780894\\
85.3932584269663	0.00242416465301582\\
86.5168539325843	0.00241613461441173\\
87.6404494382023	0.00241255357161268\\
88.7640449438202	0.00241341673698507\\
89.8876404494382	0.00241872705291473\\
91.0112359550562	0.00242849520259769\\
92.1348314606742	0.00244273963437228\\
93.2584269662921	0.00246148659964011\\
94.3820224719101	0.00248477020444852\\
95.5056179775281	0.00251263247483474\\
96.6292134831461	0.00254512343605559\\
97.752808988764	0.0025823012058536\\
98.876404494382	0.00262423210193562\\
100	0.00267099076386527\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.202992249838713\\
2.24719101123596	0.116823358918309\\
3.37078651685393	0.0823999352363533\\
4.49438202247191	0.0636514424153611\\
5.61797752808989	0.0519428212553366\\
6.74157303370786	0.0439823827674324\\
7.86516853932584	0.0382335961895135\\
8.98876404494382	0.033889087166073\\
10.1123595505618	0.0304879587548803\\
11.2359550561798	0.0277495742373125\\
12.3595505617978	0.025493725361091\\
13.4831460674157	0.0235993922378533\\
14.6067415730337	0.0219821917758597\\
15.7303370786517	0.0205814394237683\\
16.8539325842697	0.0193523962692369\\
17.9775280898876	0.0182614277445394\\
19.1011235955056	0.0172828590313063\\
20.2247191011236	0.0163968560869288\\
21.3483146067416	0.0155879500481183\\
22.4719101123596	0.014843980419028\\
23.5955056179775	0.0141553206714221\\
24.7191011235955	0.0135143005189873\\
25.8426966292135	0.012914769005954\\
26.9662921348315	0.0123517607319255\\
28.0898876404494	0.0118212389765873\\
29.2134831460674	0.0113198969442888\\
30.3370786516854	0.0108450033772657\\
31.4606741573034	0.0103942822870237\\
32.5842696629214	0.00996581905853041\\
33.7078651685393	0.00955798701574819\\
34.8314606741573	0.00916938990380518\\
35.9550561797753	0.0087988167757182\\
37.0786516853933	0.00844520655963846\\
38.2022471910112	0.00810762018842516\\
39.3258426966292	0.00778521864150974\\
40.4494382022472	0.00747724561212794\\
41.5730337078652	0.00718301379533211\\
42.6966292134831	0.00690189401212879\\
43.8202247191011	0.00663330655660921\\
44.9438202247191	0.00637671428680768\\
46.0674157303371	0.00613161708458078\\
47.1910112359551	0.00589754739147865\\
48.314606741573	0.00567406659140406\\
49.438202247191	0.00546076206074816\\
50.561797752809	0.00525724474568137\\
51.685393258427	0.00506314715676276\\
52.8089887640449	0.00487812169486204\\
53.9325842696629	0.00470183924102341\\
55.0561797752809	0.0045339879574639\\
56.1797752808989	0.00437427225829452\\
57.3033707865169	0.00422241191746326\\
58.4269662921348	0.00407814128838225\\
59.5505617977528	0.00394120861516055\\
60.6741573033708	0.00381137541962535\\
61.7977528089888	0.00368841595165689\\
62.9213483146067	0.00357211669297803\\
64.0449438202247	0.00346227590658968\\
65.1685393258427	0.00335870322564939\\
66.2921348314607	0.00326121927685513\\
67.4157303370787	0.00316965533438432\\
68.5393258426966	0.00308385300122258\\
69.6629213483146	0.0030036639153286\\
70.7865168539326	0.00292894947856935\\
71.9101123595506	0.00285958060674574\\
73.0337078651685	0.00279543749933372\\
74.1573033707865	0.00273640942781183\\
75.2808988764045	0.00268239454164189\\
76.4044943820225	0.00263329969112842\\
77.5280898876404	0.00258904026651165\\
78.6516853932584	0.00254954005275506\\
79.7752808988764	0.00251473109957568\\
80.8988764044944	0.00248455360633973\\
82.0224719101124	0.00245895582150834\\
83.1460674157303	0.00243789395637303\\
84.2696629213483	0.00242133211286607\\
85.3932584269663	0.0024092422252748\\
86.5168539325843	0.00240160401572424\\
87.6404494382023	0.0023984049633296\\
88.7640449438202	0.00239964028695037\\
89.8876404494382	0.00240531294150764\\
91.0112359550562	0.00241543362785679\\
92.1348314606742	0.00243002081623339\\
93.2584269662921	0.00244910078331762\\
94.3820224719101	0.00247270766298871\\
95.5056179775281	0.00250088351086685\\
96.6292134831461	0.00253367838276544\\
97.752808988764	0.00257115042720198\\
98.876404494382	0.00261336599214211\\
100	0.0026603997461763\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203098803697089\\
2.24719101123596	0.116901735556095\\
3.37078651685393	0.0824545998804668\\
4.49438202247191	0.0636902904161962\\
5.61797752808989	0.0519708250574232\\
6.74157303370786	0.0440025001045223\\
7.86516853932584	0.0382476783213977\\
8.98876404494382	0.0338983765722246\\
10.1123595505618	0.0304933421033679\\
11.2359550561798	0.0277517145576922\\
12.3595505617978	0.0254931358111055\\
13.4831460674157	0.023596480494252\\
14.6067415730337	0.0219772885944266\\
15.7303370786517	0.0205748179817039\\
16.8539325842697	0.0193442857529358\\
17.9775280898876	0.0182520231411303\\
19.1011235955056	0.017272328311836\\
20.2247191011236	0.0163853455450543\\
21.3483146067416	0.0155755883091666\\
22.4719101123596	0.0148308814793243\\
23.5955056179775	0.0141415862260021\\
24.7191011235955	0.0135000217656619\\
25.8426966292135	0.0129000280634636\\
26.9662921348315	0.0123366317730909\\
28.0898876404494	0.0118057891500664\\
29.2134831460674	0.0113041871383318\\
30.3370786516854	0.0108290888639968\\
31.4606741573034	0.0103782132749551\\
32.5842696629214	0.0099496411732485\\
33.7078651685393	0.00954174172318075\\
34.8314606741573	0.00915311488659335\\
35.9550561797753	0.00878254627049525\\
37.0786516853933	0.00842897166111914\\
38.2022471910112	0.00809144912488312\\
39.3258426966292	0.00776913702528455\\
40.4494382022472	0.0074612766681309\\
41.5730337078652	0.00716717857003246\\
42.6966292134831	0.00688621156513374\\
43.8202247191011	0.00661779413666332\\
44.9438202247191	0.00636138749381344\\
46.0674157303371	0.00611649001905498\\
47.1910112359551	0.00588263279269916\\
48.314606741573	0.00565937596537248\\
49.438202247191	0.00544630579897338\\
50.561797752809	0.00524303223568767\\
51.685393258427	0.00504918688513813\\
52.8089887640449	0.00486442134358071\\
53.9325842696629	0.00468840577770582\\
55.0561797752809	0.00452082772017648\\
56.1797752808989	0.00436139103543517\\
57.3033707865169	0.00420981502322833\\
58.4269662921348	0.00406583363427051\\
59.5505617977528	0.00392919477792699\\
60.6741573033708	0.00379965970606691\\
61.7977528089888	0.0036770024605809\\
62.9213483146067	0.00356100937467823\\
64.0449438202247	0.00345147862013035\\
65.1685393258427	0.00334821979423956\\
66.2921348314607	0.0032510535415753\\
67.4157303370787	0.00315981120651345\\
68.5393258426966	0.00307433451339794\\
69.6629213483146	0.0029944752717618\\
70.7865168539326	0.00292009510452907\\
71.9101123595506	0.00285106519750976\\
73.0337078651685	0.00278726606880564\\
74.1573033707865	0.00272858735699115\\
75.2808988764045	0.00267492762713056\\
76.4044943820225	0.00262619419385331\\
77.5280898876404	0.00258230296083864\\
78.6516853932584	0.00254317827616747\\
79.7752808988764	0.00250875280308863\\
80.8988764044944	0.00247896740582063\\
82.0224719101124	0.00245377105007398\\
83.1460674157303	0.00243312071803241\\
84.2696629213483	0.00241698133758098\\
85.3932584269663	0.00240532572561\\
86.5168539325843	0.00239813454526302\\
87.6404494382023	0.00239539627703102\\
88.7640449438202	0.00239710720362909\\
89.8876404494382	0.00240327140862124\\
91.0112359550562	0.00241390078878855\\
92.1348314606742	0.0024290150802643\\
93.2584269662921	0.00244864189848645\\
94.3820224719101	0.00247281679204504\\
95.5056179775281	0.00250158331052834\\
96.6292134831461	0.00253499308649734\\
97.752808988764	0.00257310593174507\\
98.876404494382	0.00261598994802267\\
100	0.00266372165244123\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203161114102911\\
2.24719101123596	0.116952816648695\\
3.37078651685393	0.0824991910904675\\
4.49438202247191	0.0637307175115602\\
5.61797752808989	0.0520082687984655\\
6.74157303370786	0.0440376400942334\\
7.86516853932584	0.0382809440723705\\
8.98876404494382	0.0339300602621449\\
10.1123595505618	0.030523655730016\\
11.2359550561798	0.0277808209586002\\
12.3595505617978	0.0255211660554077\\
13.4831460674157	0.0236235437888398\\
14.6067415730337	0.0220034780100898\\
15.7303370786517	0.0206002138621349\\
16.8539325842697	0.0193689578655409\\
17.9775280898876	0.0182760321588349\\
19.1011235955056	0.0172957269399158\\
20.2247191011236	0.0164081794513487\\
21.3483146067416	0.0155978969331005\\
22.4719101123596	0.0148526987543202\\
23.5955056179775	0.0141629412315038\\
24.7191011235955	0.0135209393175208\\
25.8426966292135	0.0129205292486181\\
26.9662921348315	0.0123567344333375\\
28.0898876404494	0.0118255083190739\\
29.2134831460674	0.0113235354355171\\
30.3370786516854	0.0108480768484157\\
31.4606741573034	0.0103968497619893\\
32.5842696629214	0.0099679335166107\\
33.7078651685393	0.00955969606461378\\
34.8314606741573	0.0091707363755656\\
35.9550561797753	0.00879983925617549\\
37.0786516853933	0.00844593985890644\\
38.2022471910112	0.00810809575975389\\
39.3258426966292	0.00778546495418428\\
40.4494382022472	0.00747728848357553\\
41.5730337078652	0.00718287668699465\\
42.6966292134831	0.00690159829317387\\
43.8202247191011	0.00663287173913357\\
44.9438202247191	0.00637615823581707\\
46.0674157303371	0.00613095620569304\\
47.1910112359551	0.00589679679898432\\
48.314606741573	0.00567324025904236\\
49.438202247191	0.00545987295729418\\
50.561797752809	0.00525630495720669\\
51.685393258427	0.00506216799722235\\
52.8089887640449	0.00487711380646744\\
53.9325842696629	0.00470081268569238\\
55.0561797752809	0.00453295230048673\\
56.1797752808989	0.0043732366452231\\
57.3033707865169	0.00422138514510961\\
58.4269662921348	0.00407713187071343\\
59.5505617977528	0.00394022484478239\\
60.6741573033708	0.00381042542547168\\
61.7977528089888	0.00368750775343139\\
62.9213483146067	0.00357125825283681\\
64.0449438202247	0.00346147517850022\\
65.1685393258427	0.00335796820281912\\
66.2921348314607	0.00326055803758293\\
67.4157303370787	0.00316907608665636\\
68.5393258426966	0.00308336412634438\\
69.6629213483146	0.00300327401086344\\
70.7865168539326	0.00292866740083033\\
71.9101123595506	0.00285941551307217\\
73.0337078651685	0.00279539889036817\\
74.1573033707865	0.00273650718998136\\
75.2808988764045	0.0026826389900368\\
76.4044943820225	0.00263370161296365\\
77.5280898876404	0.00258961096534946\\
78.6516853932584	0.00255029139366145\\
79.7752808988764	0.00251567555538006\\
80.8988764044944	0.00248570430516403\\
82.0224719101124	0.00246032659573095\\
83.1460674157303	0.00243949939319023\\
84.2696629213483	0.00242318760661618\\
85.3932584269663	0.00241136403168947\\
86.5168539325843	0.00240400930827474\\
87.6404494382023	0.00240111189183668\\
88.7640449438202	0.0024026680386307\\
89.8876404494382	0.00240868180463385\\
91.0112359550562	0.00241916505821182\\
92.1348314606742	0.00243413750654533\\
93.2584269662921	0.00245362673586737\\
94.3820224719101	0.00247766826558865\\
95.5056179775281	0.00250630561641586\\
96.6292134831461	0.00253959039259277\\
97.752808988764	0.00257758237842103\\
98.876404494382	0.00262034964924316\\
100	0.00266796869709715\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203036493291266\\
2.24719101123596	0.116850654463495\\
3.37078651685393	0.0824100086704661\\
4.49438202247191	0.0636498633208323\\
5.61797752808989	0.0519333813163809\\
6.74157303370786	0.0439673601148111\\
7.86516853932584	0.0382144125704249\\
8.98876404494382	0.0338666928823044\\
10.1123595505618	0.0304630284767198\\
11.2359550561798	0.0277226081567843\\
12.3595505617978	0.0254651055668033\\
13.4831460674157	0.0235694171996642\\
14.6067415730337	0.0219510991787635\\
15.7303370786517	0.0205494221012729\\
16.8539325842697	0.0193196136403306\\
17.9775280898876	0.0182280141234258\\
19.1011235955056	0.0172489296837561\\
20.2247191011236	0.0163625116387599\\
21.3483146067416	0.0155532796852326\\
22.4719101123596	0.0148090642043285\\
23.5955056179775	0.0141202312205005\\
24.7191011235955	0.013479104213803\\
25.8426966292135	0.0128795268783091\\
26.9662921348315	0.0123165291128443\\
28.0898876404494	0.0117860699810589\\
29.2134831460674	0.0112848388411466\\
30.3370786516854	0.0108101008795779\\
31.4606741573034	0.010359576787921\\
32.5842696629214	0.0099313488298863\\
33.7078651685393	0.00952378738174772\\
34.8314606741573	0.00913549339762109\\
35.9550561797753	0.00876525328481501\\
37.0786516853933	0.00841200346333184\\
38.2022471910112	0.00807480249001235\\
39.3258426966292	0.00775280909638482\\
40.4494382022472	0.00744526485268627\\
41.5730337078652	0.00715148045307028\\
42.6966292134831	0.0068708248370936\\
43.8202247191011	0.00660271653419308\\
44.9438202247191	0.00634661675180982\\
46.0674157303371	0.00610202383241692\\
47.1910112359551	0.00586846878641399\\
48.314606741573	0.00564551167170259\\
49.438202247191	0.00543273864065259\\
50.561797752809	0.00522975951416865\\
51.685393258427	0.0050362057730539\\
52.8089887640449	0.00485172888069398\\
53.9325842696629	0.00467599886971926\\
55.0561797752809	0.00450870313986623\\
56.1797752808989	0.00434954542564723\\
57.3033707865169	0.00419824490134705\\
58.4269662921348	0.00405453539782759\\
59.5505617977528	0.00391816471107159\\
60.6741573033708	0.00378889398666214\\
61.7977528089888	0.0036664971677304\\
62.9213483146067	0.00355076049651964\\
64.0449438202247	0.00344148206176048\\
65.1685393258427	0.00333847138566\\
66.2921348314607	0.00324154904556767\\
67.4157303370787	0.00315054632637055\\
68.5393258426966	0.0030653049004515\\
69.6629213483146	0.00298567653266016\\
70.7865168539326	0.00291152280822781\\
71.9101123595506	0.00284271488194735\\
73.0337078651685	0.00277913324724312\\
74.1573033707865	0.00272066752400094\\
75.2808988764045	0.00266721626422432\\
76.4044943820225	0.00261868677474298\\
77.5280898876404	0.00257499495632783\\
78.6516853932584	0.00253606515867349\\
79.7752808988764	0.00250183005079721\\
80.8988764044944	0.00247223050647722\\
82.0224719101124	0.002447215504417\\
83.1460674157303	0.00242674204287459\\
84.2696629213483	0.00241077506854578\\
85.3932584269663	0.00239928741953053\\
86.5168539325843	0.00239225978225131\\
87.6404494382023	0.00238968066222535\\
88.7640449438202	0.00239154636862748\\
89.8876404494382	0.00239786101260862\\
91.0112359550562	0.00240863651936529\\
92.1348314606742	0.00242389265398328\\
93.2584269662921	0.00244365706110552\\
94.3820224719101	0.00246796531850143\\
95.5056179775281	0.00249686100464082\\
96.6292134831461	0.00253039578040191\\
97.752808988764	0.0025686294850691\\
98.876404494382	0.00261163024680219\\
100	0.00265947460778531\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203108236743875\\
2.24719101123596	0.116916864996215\\
3.37078651685393	0.0824734361487214\\
4.49438202247191	0.0637130979989457\\
5.61797752808989	0.0519969592556119\\
6.74157303370786	0.04403115596529\\
7.86516853932584	0.0382781888782434\\
8.98876404494382	0.0339302461262998\\
10.1123595505618	0.0305262117148815\\
11.2359550561798	0.0277853224379227\\
12.3595505617978	0.0255272863699148\\
13.4831460674157	0.0236310226589826\\
14.6067415730337	0.022012101347571\\
15.7303370786517	0.0206098009945729\\
16.8539325842697	0.0193793534398479\\
17.9775280898876	0.0182871009257857\\
19.1011235955056	0.0173073502788744\\
20.2247191011236	0.0164202529340627\\
21.3483146067416	0.0156103285083411\\
22.4719101123596	0.0148654073100804\\
23.5955056179775	0.0141758553959754\\
24.7191011235955	0.0135339964207113\\
25.8426966292135	0.0129336744008291\\
26.9662921348315	0.0123699196958065\\
28.0898876404494	0.0118386919524828\\
29.2134831460674	0.0113366812176142\\
30.3370786516854	0.0108611534548423\\
31.4606741573034	0.0104098302057922\\
32.5842696629214	0.00998079464252212\\
33.7078651685393	0.00957241809439381\\
34.8314606741573	0.00918330250075018\\
35.9550561797753	0.00881223527455563\\
37.0786516853933	0.00845815385107982\\
38.2022471910112	0.00812011780213385\\
39.3258426966292	0.00779728686495237\\
40.4494382022472	0.00748890359821433\\
41.5730337078652	0.00719427966022304\\
42.6966292134831	0.00691278492432801\\
43.8202247191011	0.0066438388182672\\
44.9438202247191	0.00638690340803897\\
46.0674157303371	0.0061414778514992\\
47.1910112359551	0.00590709392857388\\
48.314606741573	0.00568331241882979\\
49.438202247191	0.00546972014703118\\
50.561797752809	0.0052659275563201\\
51.685393258427	0.00507156669913964\\
52.8089887640449	0.00488628955985917\\
53.9325842696629	0.00470976664169184\\
55.0561797752809	0.00454168576506992\\
56.1797752808989	0.00438175103603574\\
57.3033707865169	0.00422968195211951\\
58.4269662921348	0.00408521262014477\\
59.5505617977528	0.00394809106585946\\
60.6741573033708	0.00381807861955594\\
61.7977528089888	0.00369494936518857\\
62.9213483146067	0.00357848964311256\\
64.0449438202247	0.00346849759862225\\
65.1685393258427	0.00336478277007247\\
66.2921348314607	0.00326716571163468\\
67.4157303370787	0.00317547764672823\\
68.5393258426966	0.00308956014895091\\
69.6629213483146	0.00300926484794919\\
70.7865168539326	0.00293445315815552\\
71.9101123595506	0.00286499602870598\\
73.0337078651685	0.00280077371315948\\
74.1573033707865	0.00274167555788426\\
75.2808988764045	0.00268759980817593\\
76.4044943820225	0.00263845343132848\\
77.5280898876404	0.00259415195601132\\
78.6516853932584	0.00255461932741135\\
79.7752808988764	0.00251978777768649\\
80.8988764044944	0.00248959771135226\\
82.0224719101124	0.00246399760528606\\
83.1460674157303	0.0024429439230873\\
84.2696629213483	0.00242640104357963\\
85.3932584269663	0.00241434120328377\\
86.5168539325843	0.002406744452727\\
87.6404494382023	0.00240359862649055\\
88.7640449438202	0.00240489932692827\\
89.8876404494382	0.00241064992152038\\
91.0112359550562	0.00242086155385454\\
92.1348314606742	0.00243555316825528\\
93.2584269662921	0.0024547515481086\\
94.3820224719101	0.0024784913679561\\
95.5056179775281	0.00250681525945786\\
96.6292134831461	0.00253977389135047\\
97.752808988764	0.00257742606355127\\
98.876404494382	0.00261983881558642\\
100	0.00266708754954599\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203177630374968\\
2.24719101123596	0.116973020827387\\
3.37078651685393	0.082521530009205\\
4.49438202247191	0.0637557237456533\\
5.61797752808989	0.0520355505167637\\
6.74157303370786	0.0440666499287398\\
7.86516853932584	0.0383112576691948\\
8.98876404494382	0.0339613889297091\\
10.1123595505618	0.030555803437719\\
11.2359550561798	0.0278136458171147\\
12.3595505617978	0.0255545552418974\\
13.4831460674157	0.0236573992958854\\
14.6067415730337	0.0220377094840839\\
15.7303370786517	0.0206347356504799\\
16.8539325842697	0.0194036883182773\\
17.9775280898876	0.0183108939469279\\
19.1011235955056	0.0173306476674209\\
20.2247191011236	0.0164430921891877\\
21.3483146067416	0.0156327405238992\\
22.4719101123596	0.0148874178645393\\
23.5955056179775	0.014197486189317\\
24.7191011235955	0.0135552657971517\\
25.8426966292135	0.0129545978620534\\
26.9662921348315	0.0123905102802939\\
28.0898876404494	0.01185896053288\\
29.2134831460674	0.0113566367499133\\
30.3370786516854	0.0108808031998058\\
31.4606741573034	0.0104291799338528\\
32.5842696629214	0.00999984882739583\\
33.7078651685393	0.00959118009704585\\
34.8314606741573	0.00920177474343932\\
35.9550561797753	0.00883041940386857\\
37.0786516853933	0.00847605088872916\\
38.2022471910112	0.00813772828252327\\
39.3258426966292	0.00781461095890656\\
40.4494382022472	0.00750594122270033\\
41.5730337078652	0.00721103057428448\\
42.6966292134831	0.00692924881177638\\
43.8202247191011	0.00666001535791598\\
44.9438202247191	0.00640279233242787\\
46.0674157303371	0.00615707899514835\\
47.1910112359551	0.00592240726684376\\
48.314606741573	0.00569833809845439\\
49.438202247191	0.00548445850935304\\
50.561797752809	0.0052803791541947\\
51.685393258427	0.00508573230840294\\
52.8089887640449	0.00490017018617193\\
53.9325842696629	0.00472336352349135\\
55.0561797752809	0.0045550003732793\\
56.1797752808989	0.00439478507110394\\
57.3033707865169	0.00424243733889256\\
58.4269662921348	0.00409769150100363\\
59.5505617977528	0.00396029579249941\\
60.6741573033708	0.00383001174372965\\
61.7977528089888	0.003706613628687\\
62.9213483146067	0.00358988796721657\\
64.0449438202247	0.00347963307322119\\
65.1685393258427	0.00337565864261413\\
66.2921348314607	0.00327778537604375\\
67.4157303370787	0.00318584463240647\\
68.5393258426966	0.00309967810995221\\
69.6629213483146	0.00301913755240496\\
70.7865168539326	0.00294408447801121\\
71.9101123595506	0.00287438992981692\\
73.0337078651685	0.00280993424578346\\
74.1573033707865	0.00275060684759938\\
75.2808988764045	0.00269630604724454\\
76.4044943820225	0.00264693887052186\\
77.5280898876404	0.00260242089690438\\
78.6516853932584	0.00256267611515231\\
79.7752808988764	0.00252763679424297\\
80.8988764044944	0.00249724336923228\\
82.0224719101124	0.00247144434173004\\
83.1460674157303	0.00245019619472562\\
84.2696629213483	0.00243346332154845\\
85.3932584269663	0.00242121796879125\\
86.5168539325843	0.00241344019306082\\
87.6404494382023	0.00241011783145753\\
88.7640449438202	0.00241124648571649\\
89.8876404494382	0.00241682951997404\\
91.0112359550562	0.00242687807215188\\
92.1348314606742	0.00244141107898042\\
93.2584269662921	0.00246045531470791\\
94.3820224719101	0.00248404544357061\\
95.5056179775281	0.00251222408612353\\
96.6292134831461	0.00254504189955853\\
97.752808988764	0.0025825576721618\\
98.876404494382	0.00262483843208843\\
100	0.00267195957065836\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203038843112782\\
2.24719101123596	0.116860709165043\\
3.37078651685393	0.0824253422882378\\
4.49438202247191	0.0636704722522381\\
5.61797752808989	0.0519583679944602\\
6.74157303370786	0.0439956620018403\\
7.86516853932584	0.0382451200872921\\
8.98876404494382	0.0338991033228904\\
10.1123595505618	0.0304966199920441\\
11.2359550561798	0.0277569990587306\\
12.3595505617978	0.0255000174979321\\
13.4831460674157	0.0236046460220797\\
14.6067415730337	0.0219864932110582\\
15.7303370786517	0.0205848663386659\\
16.8539325842697	0.0193550185614185\\
17.9775280898876	0.0182633079046435\\
19.1011235955056	0.0172840528903279\\
20.2247191011236	0.0163974136789377\\
21.3483146067416	0.0155879164927829\\
22.4719101123596	0.0148433967556214\\
23.5955056179775	0.0141542246026339\\
24.7191011235955	0.013512727044271\\
25.8426966292135	0.0129127509396049\\
26.9662921348315	0.0123493291113191\\
28.0898876404494	0.0118184233720855\\
29.2134831460674	0.0113167256853151\\
30.3370786516854	0.0108415037098789\\
31.4606741573034	0.0103904804777317\\
32.5842696629214	0.00996174045764841\\
33.7078651685393	0.00955365609174178\\
34.8314606741573	0.00916483025806103\\
35.9550561797753	0.00879405114524268\\
37.0786516853933	0.00844025681343047\\
38.2022471910112	0.00810250732174442\\
39.3258426966292	0.00777996277099818\\
40.4494382022472	0.00747186597372832\\
41.5730337078652	0.0071775287461616\\
42.6966292134831	0.00689632103687965\\
43.8202247191011	0.00662766227861843\\
44.9438202247191	0.00637101448365008\\
46.0674157303371	0.00612587670785005\\
47.1910112359551	0.005891780590304\\
48.314606741573	0.00566828673920519\\
49.438202247191	0.00545498178470932\\
50.561797752809	0.00525147595844551\\
51.685393258427	0.00505740108987633\\
52.8089887640449	0.00487240893354641\\
53.9325842696629	0.00469616975989233\\
55.0561797752809	0.00452837115686055\\
56.1797752808989	0.00436871700096754\\
57.3033707865169	0.00421692656534645\\
58.4269662921348	0.00407273373928592\\
59.5505617977528	0.00393588633921951\\
60.6741573033708	0.00380614549538223\\
61.7977528089888	0.00368328510169014\\
62.9213483146067	0.00356709131900856\\
64.0449438202247	0.00345736212402332\\
65.1685393258427	0.00335390689753081\\
66.2921348314607	0.00325654604722562\\
67.4157303370787	0.00316511066104999\\
68.5393258426966	0.00307944218794961\\
69.6629213483146	0.00299939214349341\\
70.7865168539326	0.00292482183829983\\
71.9101123595506	0.00285560212759505\\
73.0337078651685	0.00279161318053551\\
74.1573033707865	0.00273274426816913\\
75.2808988764045	0.00267889356910732\\
76.4044943820225	0.00262996799213511\\
77.5280898876404	0.00258588301511826\\
78.6516853932584	0.00254656253967039\\
79.7752808988764	0.00251193876113\\
80.8988764044944	0.00248195205347223\\
82.0224719101124	0.00245655086884208\\
83.1460674157303	0.00243569165144899\\
84.2696629213483	0.0024193387656108\\
85.3932584269663	0.00240746443777629\\
86.5168539325843	0.00240004871239319\\
87.6404494382023	0.00239707942152357\\
88.7640449438202	0.00239855216814004\\
89.8876404494382	0.00240447032306673\\
91.0112359550562	0.0024148450355572\\
92.1348314606742	0.00242969525753014\\
93.2584269662921	0.00244904778150929\\
94.3820224719101	0.00247293729234158\\
95.5056179775281	0.0025014064327922\\
96.6292134831461	0.00253450588314241\\
97.752808988764	0.00257229445494074\\
98.876404494382	0.0026148391990844\\
100	0.00266221552843362\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.202997012737123\\
2.24719101123596	0.116831610485686\\
3.37078651685393	0.0824057827697968\\
4.49438202247191	0.063656458256816\\
5.61797752808989	0.0519474177698577\\
6.74157303370786	0.0439863299869049\\
7.86516853932584	0.0382365614649878\\
8.98876404494382	0.0338908254310362\\
10.1123595505618	0.0304883427927803\\
11.2359550561798	0.0277485734675996\\
12.3595505617978	0.0254913756430915\\
13.4831460674157	0.0235957701383774\\
14.6067415730337	0.0219773959104254\\
15.7303370786517	0.0205755780257812\\
16.8539325842697	0.019345579396327\\
17.9775280898876	0.0182537626659542\\
19.1011235955056	0.0172744476852799\\
20.2247191011236	0.0163877938300299\\
21.3483146067416	0.0155783251807207\\
22.4719101123596	0.0148338741590083\\
23.5955056179775	0.0141448073751263\\
24.7191011235955	0.0135034480303095\\
25.8426966292135	0.0129036390649321\\
26.9662921348315	0.0123404094043459\\
28.0898876404494	0.0118097170833965\\
29.2134831460674	0.0113082504792792\\
30.3370786516854	0.0108332739068112\\
31.4606741573034	0.0103825073285577\\
32.5842696629214	0.00995403243611053\\
33.7078651685393	0.00954621919204915\\
34.8314606741573	0.00915766828853245\\
35.9550561797753	0.00878716601089918\\
37.0786516853933	0.00843364878258516\\
38.2022471910112	0.00809617527341478\\
39.3258426966292	0.00777390442140091\\
40.4494382022472	0.00746607808124266\\
41.5730337078652	0.00717200729498863\\
42.6966292134831	0.00689106140022468\\
43.8202247191011	0.00662265936262744\\
44.9438202247191	0.00636626285357007\\
46.0674157303371	0.00612137069800844\\
47.1910112359551	0.00588751439953154\\
48.314606741573	0.00566425451329492\\
49.438202247191	0.00545117768743248\\
50.561797752809	0.00524789423253994\\
51.685393258427	0.00505403610931058\\
52.8089887640449	0.00486925524824072\\
53.9325842696629	0.00469322213395661\\
55.0561797752809	0.00452562460129464\\
56.1797752808989	0.00436616680166056\\
57.3033707865169	0.00421456830711055\\
58.4269662921348	0.00407056332657285\\
59.5505617977528	0.00393390001408415\\
60.6741573033708	0.00380433985318806\\
61.7977528089888	0.00368165710498648\\
62.9213483146067	0.00356563830995635\\
64.0449438202247	0.00345608183569622\\
65.1685393258427	0.00335279746437902\\
66.2921348314607	0.00325560601495168\\
67.4157303370787	0.00316433899611674\\
68.5393258426966	0.00307883828691421\\
69.6629213483146	0.00299895584233831\\
70.7865168539326	0.0029245534219126\\
71.9101123595506	0.00285550233953328\\
73.0337078651685	0.00279168323319925\\
74.1573033707865	0.00273298585349265\\
75.2808988764045	0.00267930886987097\\
76.4044943820225	0.00263055969399237\\
77.5280898876404	0.00258665431942557\\
78.6516853932584	0.00254751717720219\\
79.7752808988764	0.00251308100675823\\
80.8988764044944	0.00248328674188628\\
82.0224719101124	0.00245808341138249\\
83.1460674157303	0.00243742805412783\\
84.2696629213483	0.00242128564839024\\
85.3932584269663	0.00240962905517693\\
86.5168539325843	0.00240243897550432\\
87.6404494382023	0.00239970392148817\\
88.7640449438202	0.00240142020118891\\
89.8876404494382	0.00240759191717798\\
91.0112359550562	0.00241823097881921\\
92.1348314606742	0.00243335712828874\\
93.2584269662921	0.00245299798038318\\
94.3820224719101	0.00247718907619218\\
95.5056179775281	0.00250597395073887\\
96.6292134831461	0.00253940421471691\\
97.752808988764	0.00257753965047895\\
98.876404494382	0.00262044832245802\\
100	0.00266820670222894\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203054218745275\\
2.24719101123596	0.116880825856127\\
3.37078651685393	0.082450103113721\\
4.49438202247191	0.0636969444595869\\
5.61797752808989	0.0519847128200181\\
6.74157303370786	0.0440209336152336\\
7.86516853932584	0.0382688912133623\\
8.98876404494382	0.0339212356779827\\
10.1123595505618	0.0305171333985704\\
11.2359550561798	0.0277759958716206\\
12.3595505617978	0.0255176384689752\\
13.4831460674157	0.0236210447477527\\
14.6067415730337	0.0220018218616282\\
15.7303370786517	0.0205992682564072\\
16.8539325842697	0.019368624946134\\
17.9775280898876	0.0182762368132292\\
19.1011235955056	0.0172964094434267\\
20.2247191011236	0.0164092908166631\\
21.3483146067416	0.0155993959173763\\
22.4719101123596	0.0148545498840198\\
23.5955056179775	0.0141651134590936\\
24.7191011235955	0.0135234050786436\\
25.8426966292135	0.0129232637805889\\
26.9662921348315	0.0123597152701635\\
28.0898876404494	0.011828714910043\\
29.2134831460674	0.0113269488531081\\
30.3370786516854	0.0108516795624362\\
31.4606741573034	0.0104006254637014\\
32.5842696629214	0.00997186698097986\\
33.7078651685393	0.00956377304176821\\
34.8314606741573	0.00917494350463557\\
35.9550561797753	0.00880416399623101\\
37.0786516853933	0.00845037043288997\\
38.2022471910112	0.00811262110823057\\
39.3258426966292	0.00779007469645523\\
40.4494382022472	0.00748197288427921\\
41.5730337078652	0.0071876266267706\\
42.6966292134831	0.0069064052423215\\
43.8202247191011	0.00663772773347462\\
44.9438202247191	0.0063810558541824\\
46.0674157303371	0.00613588854861989\\
47.1910112359551	0.00590175746832983\\
48.314606741573	0.00567822333831365\\
49.438202247191	0.00546487299256107\\
50.561797752809	0.00526131693851295\\
51.685393258427	0.0050671873404433\\
52.8089887640449	0.00488213633559024\\
53.9325842696629	0.00470583461550523\\
55.0561797752809	0.00453797021967843\\
56.1797752808989	0.0043782474998973\\
57.3033707865169	0.00422638622272115\\
58.4269662921348	0.00408212078443519\\
59.5505617977528	0.00394519951831068\\
60.6741573033708	0.00381538407827577\\
61.7977528089888	0.00369244888645057\\
62.9213483146067	0.00357618063462656\\
64.0449438202247	0.00346637783182628\\
65.1685393258427	0.00336285039169532\\
66.2921348314607	0.00326541925474599\\
67.4157303370787	0.00317391604146958\\
68.5393258426966	0.00308818273311976\\
69.6629213483146	0.00300807137758845\\
70.7865168539326	0.00293344381828597\\
71.9101123595506	0.00286417144432578\\
73.0337078651685	0.00280013496062392\\
74.1573033707865	0.00274122417676983\\
75.2808988764045	0.00268733781372403\\
76.4044943820225	0.00263838332755901\\
77.5280898876404	0.00259427674959073\\
78.6516853932584	0.00255494254235524\\
79.7752808988764	0.00252031347097426\\
80.8988764044944	0.00249033048952895\\
82.0224719101124	0.0024649426421242\\
83.1460674157303	0.00244410697838149\\
84.2696629213483	0.00242778848314572\\
85.3932584269663	0.00241596002023458\\
86.5168539325843	0.00240860229009732\\
87.6404494382023	0.00240570380128506\\
88.7640449438202	0.00240726085566745\\
89.8876404494382	0.0024132775473615\\
91.0112359550562	0.00242376577536678\\
92.1348314606742	0.00243874526993034\\
93.2584269662921	0.00245824363269173\\
94.3820224719101	0.00248229639068442\\
95.5056179775281	0.00251094706429754\\
96.6292134831461	0.00254424724932701\\
97.752808988764	0.00258225671327159\\
98.876404494382	0.0026250435060556\\
100	0.00267268408538603\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.202939806728971\\
2.24719101123596	0.116782395115244\\
3.37078651685393	0.0823614624258726\\
4.49438202247191	0.0636159720540452\\
5.61797752808989	0.0519101227196973\\
6.74157303370786	0.0439517263585763\\
7.86516853932584	0.0382042317166132\\
8.98876404494382	0.0338604151840898\\
10.1123595505618	0.0304595521869903\\
11.2359550561798	0.0277211510635786\\
12.3595505617978	0.0254651128172078\\
13.4831460674157	0.0235704955290021\\
14.6067415730337	0.0219529699592225\\
15.7303370786517	0.0205518877951552\\
16.8539325842697	0.01932253384652\\
17.9775280898876	0.0182312885186792\\
19.1011235955056	0.017252485927133\\
20.2247191011236	0.0163662968433967\\
21.3483146067416	0.0155572544440652\\
22.4719101123596	0.0148131984339969\\
23.5955056179775	0.014124501291159\\
24.7191011235955	0.0134834909819754\\
25.8426966292135	0.0128840143492753\\
26.9662921348315	0.0123211035385283\\
28.0898876404494	0.0117907192567499\\
29.2134831460674	0.0112895521054502\\
30.3370786516854	0.0108148682511862\\
31.4606741573034	0.0103643891934141\\
32.5842696629214	0.00993619789124119\\
33.7078651685393	0.00952866534233009\\
34.8314606741573	0.00914039307242932\\
35.9550561797753	0.00877016802556734\\
37.0786516853933	0.00841692713228034\\
38.2022471910112	0.00807972943859898\\
39.3258426966292	0.0077577341463466\\
40.4494382022472	0.0074501832782061\\
41.5730337078652	0.00715638796320665\\
42.6966292134831	0.00687571755812786\\
43.8202247191011	0.00660759099178027\\
44.9438202247191	0.00635146985295775\\
46.0674157303371	0.00610685284739699\\
47.1910112359551	0.00587327133073325\\
48.314606741573	0.00565028568827618\\
49.438202247191	0.00543748238230389\\
50.561797752809	0.00523447152656694\\
51.685393258427	0.00504088487817786\\
52.8089887640449	0.00485637416089119\\
53.9325842696629	0.00468060965240799\\
55.0561797752809	0.00451327898291085\\
56.1797752808989	0.00435408610342383\\
57.3033707865169	0.00420275039149994\\
58.4269662921348	0.00405900586871051\\
59.5505617977528	0.00392260050985761\\
60.6741573033708	0.00379329562810035\\
61.7977528089888	0.00367086532352238\\
62.9213483146067	0.00355509598528613\\
64.0449438202247	0.00344578583956615\\
65.1685393258427	0.00334274453706271\\
66.2921348314607	0.00324579277515736\\
67.4157303370787	0.00315476195076391\\
68.5393258426966	0.00306949384070866\\
69.6629213483146	0.00298984030708818\\
70.7865168539326	0.00291566302553924\\
71.9101123595506	0.00284683323474078\\
73.0337078651685	0.00278323150577458\\
74.1573033707865	0.00272474753021548\\
75.2808988764045	0.0026712799260179\\
76.4044943820225	0.00262273606042573\\
77.5280898876404	0.00257903188926041\\
78.6516853932584	0.00254009181204914\\
79.7752808988764	0.0025058485425422\\
80.8988764044944	0.0024762429942436\\
82.0224719101124	0.00245122418064078\\
83.1460674157303	0.00243074912987417\\
84.2696629213483	0.00241478281363477\\
85.3932584269663	0.00240329809011928\\
86.5168539325843	0.00239627566091132\\
87.6404494382023	0.00239370404169128\\
88.7640449438202	0.00239557954671038\\
89.8876404494382	0.00240190628699445\\
91.0112359550562	0.00241269618227163\\
92.1348314606742	0.00242796898664715\\
93.2584269662921	0.00244775232807464\\
94.3820224719101	0.00247208176169994\\
95.5056179775281	0.0025010008371802\\
96.6292134831461	0.00253456118010681\\
97.752808988764	0.00257282258768631\\
98.876404494382	0.00261585313886045\\
100	0.00266372931907185\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203185748264325\\
2.24719101123596	0.116977712588034\\
3.37078651685393	0.082519492971376\\
4.49438202247191	0.0637477125756801\\
5.61797752808989	0.0520229617777258\\
6.74157303370786	0.0440505590327064\\
7.86516853932584	0.0382923712202298\\
8.98876404494382	0.0339401682328097\\
10.1123595505618	0.0305325702104948\\
11.2359550561798	0.0277886469160001\\
12.3595505617978	0.0255279974422905\\
13.4831460674157	0.0236294664601991\\
14.6067415730337	0.0220085703122976\\
15.7303370786517	0.0206045467406822\\
16.8539325842697	0.019372595109351\\
17.9775280898876	0.0182790308847576\\
19.1011235955056	0.0172981382491945\\
20.2247191011236	0.0164100491617575\\
21.3483146067416	0.0155992663102912\\
22.4719101123596	0.0148536051938294\\
23.5955056179775	0.0141634188657596\\
24.7191011235955	0.0135210195378818\\
25.8426966292135	0.012920241142278\\
26.9662921348315	0.0123561051406154\\
28.0898876404494	0.0118245633196179\\
29.2134831460674	0.0113222987732438\\
30.3370786516854	0.0108465713052032\\
31.4606741573034	0.0103950969896573\\
32.5842696629214	0.00996595413582873\\
33.7078651685393	0.00955750973828402\\
34.8314606741573	0.00916836186305783\\
35.9550561797753	0.00879729445365282\\
37.0786516853933	0.00844324182993459\\
38.2022471910112	0.008105260759453\\
39.3258426966292	0.00778250844939333\\
40.4494382022472	0.00747422517084108\\
41.5730337078652	0.00717972050966649\\
42.6966292134831	0.00689836245847253\\
43.8202247191011	0.00662956873573581\\
44.9438202247191	0.00637279985226526\\
46.0674157303371	0.00612755354975965\\
47.1910112359551	0.00589336031800215\\
48.314606741573	0.00566977976112753\\
49.438202247191	0.00545639763333742\\
50.561797752809	0.00525282340347937\\
51.685393258427	0.0050586882384303\\
52.8089887640449	0.00487364331908507\\
53.9325842696629	0.00469735842141328\\
55.0561797752809	0.00452952070964096\\
56.1797752808989	0.00436983370002255\\
57.3033707865169	0.00421801636260043\\
58.4269662921348	0.00407380233532684\\
59.5505617977528	0.0039369392303946\\
60.6741573033708	0.00380718801689346\\
61.7977528089888	0.00368432246726506\\
62.9213483146067	0.00356812865764737\\
64.0449438202247	0.00345840451426045\\
65.1685393258427	0.00335495939959701\\
66.2921348314607	0.00325761373344683\\
67.4157303370787	0.00316619864478316\\
68.5393258426966	0.00308055565132047\\
69.6629213483146	0.00300053636417204\\
70.7865168539326	0.00292600221552638\\
71.9101123595506	0.00285682420764678\\
73.0337078651685	0.00279288268180829\\
74.1573033707865	0.0027340671060329\\
75.2808988764045	0.00268027588068064\\
76.4044943820225	0.00263141616111571\\
77.5280898876404	0.00258740369679595\\
78.6516853932584	0.00254816268624211\\
79.7752808988764	0.00251362564743142\\
80.8988764044944	0.00248373330323486\\
82.0224719101124	0.00245843448158155\\
83.1460674157303	0.00243768603008722\\
84.2696629213483	0.0024214527449333\\
85.3932584269663	0.00240970731382361\\
86.5168539325843	0.00240243027288608\\
87.6404494382023	0.00239960997742046\\
88.7640449438202	0.00240124258642649\\
89.8876404494382	0.00240733206087725\\
91.0112359550562	0.00241789017573196\\
92.1348314606742	0.00243293654570991\\
93.2584269662921	0.0024524986648754\\
94.3820224719101	0.0024766119601097\\
95.5056179775281	0.00250531985857225\\
96.6292134831461	0.00253867386928028\\
97.752808988764	0.00257673367896119\\
98.876404494382	0.00261956726235886\\
100	0.00266725100720096\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.20325565289636\\
2.24719101123596	0.117032974615378\\
3.37078651685393	0.0825654645216741\\
4.49438202247191	0.0637881044382444\\
5.61797752808989	0.0520597551618796\\
6.74157303370786	0.0440848725164277\\
7.86516853932584	0.0383248846370944\\
8.98876404494382	0.0339713187513374\\
10.1123595505618	0.0305626500093067\\
11.2359550561798	0.02781785662941\\
12.3595505617978	0.0255564777637349\\
13.4831460674157	0.0236573178749789\\
14.6067415730337	0.0220358658743061\\
15.7303370786517	0.0206313405486488\\
16.8539325842697	0.0193989280190685\\
17.9775280898876	0.018304934390622\\
19.1011235955056	0.0173236371252843\\
20.2247191011236	0.0164351632508398\\
21.3483146067416	0.0156240117263678\\
22.4719101123596	0.0148779951254238\\
23.5955056179775	0.0141874641138045\\
24.7191011235955	0.01354472888354\\
25.8426966292135	0.0129436216111286\\
26.9662921348315	0.0123791622077458\\
28.0898876404494	0.0118473010838386\\
29.2134831460674	0.0113447201168549\\
30.3370786516854	0.010868678047639\\
31.4606741573034	0.0104168900381012\\
32.5842696629214	0.00998743363280779\\
33.7078651685393	0.00957867520468489\\
34.8314606741573	0.00918921233444732\\
35.9550561797753	0.00881782860784246\\
37.0786516853933	0.00846345810411463\\
38.2022471910112	0.00812515745574511\\
39.3258426966292	0.00780208382821186\\
40.4494382022472	0.0074934775319397\\
41.5730337078652	0.00719864826114713\\
42.6966292134831	0.00691696417433872\\
43.8202247191011	0.00664784320278415\\
44.9438202247191	0.00639074610724168\\
46.0674157303371	0.00614517090777195\\
47.1910112359551	0.00591064839319604\\
48.314606741573	0.00568673848060988\\
49.438202247191	0.00547302724528078\\
50.561797752809	0.0052691244802761\\
51.685393258427	0.00507466167568908\\
52.8089887640449	0.00488929033118269\\
53.9325842696629	0.00471268053423592\\
55.0561797752809	0.00454451975107223\\
56.1797752808989	0.00438451178866391\\
57.3033707865169	0.00423237589514376\\
58.4269662921348	0.00408784597293833\\
59.5505617977528	0.00395066988441636\\
60.6741573033708	0.00382060883412067\\
61.7977528089888	0.00369743681501545\\
62.9213483146067	0.00358094010880309\\
64.0449438202247	0.00347091683243067\\
65.1685393258427	0.00336717652452256\\
66.2921348314607	0.00326953976674499\\
67.4157303370787	0.0031778378361104\\
68.5393258426966	0.00309191238501472\\
69.6629213483146	0.00301161514642104\\
70.7865168539326	0.00293680766209739\\
71.9101123595506	0.00286736103220243\\
73.0337078651685	0.00280315568482513\\
74.1573033707865	0.00274408116433241\\
75.2808988764045	0.00269003593757653\\
76.4044943820225	0.00264092721717698\\
77.5280898876404	0.00259667080122128\\
78.6516853932584	0.00255719092883811\\
79.7752808988764	0.00252242015118529\\
80.8988764044944	0.00249229921746966\\
82.0224719101124	0.00246677697568156\\
83.1460674157303	0.00244581028777945\\
84.2696629213483	0.00242936395911098\\
85.3932584269663	0.00241741068189689\\
86.5168539325843	0.00240993099264523\\
87.6404494382023	0.00240691324339695\\
88.7640449438202	0.00240835358673754\\
89.8876404494382	0.00241425597453986\\
91.0112359550562	0.00242463217043299\\
92.1348314606742	0.00243950177601929\\
93.2584269662921	0.00245889227089021\\
94.3820224719101	0.00248283906651776\\
95.5056179775281	0.00251138557412428\\
96.6292134831461	0.00254458328666072\\
97.752808988764	0.00258249187504849\\
98.876404494382	0.00262517929886673\\
100	0.00267272193169285\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203115843632289\\
2.24719101123596	0.116922450560691\\
3.37078651685393	0.0824735214210779\\
4.49438202247191	0.0637073207131158\\
5.61797752808989	0.0519861683935719\\
6.74157303370786	0.044016245548985\\
7.86516853932584	0.0382598578033652\\
8.98876404494382	0.0339090177142819\\
10.1123595505618	0.0305024904116829\\
11.2359550561798	0.0277594372025901\\
12.3595505617978	0.0254995171208462\\
13.4831460674157	0.0236016150454192\\
14.6067415730337	0.0219812747502891\\
15.7303370786517	0.0205777529327155\\
16.8539325842697	0.0193462621996334\\
17.9775280898876	0.0182531273788932\\
19.1011235955056	0.0172726393731047\\
20.2247191011236	0.0163849350726752\\
21.3483146067416	0.0155745208942146\\
22.4719101123596	0.0148292152622349\\
23.5955056179775	0.0141393736177147\\
24.7191011235955	0.0134973101922235\\
25.8426966292135	0.0128968606734275\\
26.9662921348315	0.012333048073485\\
28.0898876404494	0.0118018255553972\\
29.2134831460674	0.0112998774296326\\
30.3370786516854	0.0108244645627674\\
31.4606741573034	0.0103733039412135\\
32.5842696629214	0.00994447463884967\\
33.7078651685393	0.00953634427188316\\
34.8314606741573	0.00914751139166834\\
35.9550561797753	0.00877676029946318\\
37.0786516853933	0.00842302555575454\\
38.2022471910112	0.00808536406316089\\
39.3258426966292	0.00776293307057479\\
40.4494382022472	0.00745497280974245\\
41.5730337078652	0.00716079275818586\\
42.6966292134831	0.00687976074260635\\
43.8202247191011	0.00661129426868746\\
44.9438202247191	0.00635485359728884\\
46.0674157303371	0.00610993619174734\\
47.1910112359551	0.00587607224280827\\
48.314606741573	0.00565282104164518\\
49.438202247191	0.00543976802139407\\
50.561797752809	0.00523652232668264\\
51.685393258427	0.00504271480117151\\
52.8089887640449	0.00485799630698744\\
53.9325842696629	0.00468203630859064\\
55.0561797752809	0.00451452166820969\\
56.1797752808989	0.00435515561138118\\
57.3033707865169	0.00420365683005711\\
58.4269662921348	0.00405975869771535\\
59.5505617977528	0.00392320857637283\\
60.6741573033708	0.00379376719966626\\
61.7977528089888	0.00367120811951468\\
62.9213483146067	0.00355531720649164\\
64.0449438202247	0.00344589219609023\\
65.1685393258427	0.00334274227467146\\
66.2921348314607	0.00324568770014868\\
67.4157303370787	0.00315455945345592\\
68.5393258426966	0.00306919891762621\\
69.6629213483146	0.00298945758192303\\
70.7865168539326	0.00291519676895537\\
71.9101123595506	0.00284628738309114\\
73.0337078651685	0.00278260967879144\\
74.1573033707865	0.00272405304773339\\
75.2808988764045	0.00267051582378475\\
76.4044943820225	0.00262190510505443\\
77.5280898876404	0.00257813659237062\\
78.6516853932584	0.00253913444364611\\
79.7752808988764	0.00250483114367755\\
80.8988764044944	0.00247516738900005\\
82.0224719101124	0.00245009198748154\\
83.1460674157303	0.002429561772395\\
84.2696629213483	0.00241354153075562\\
85.3932584269663	0.00240200394575032\\
86.5168539325843	0.00239492955312693\\
87.6404494382023	0.00239230671144398\\
88.7640449438202	0.00239413158611544\\
89.8876404494382	0.00240040814721464\\
91.0112359550562	0.00241114818103093\\
92.1348314606742	0.00242637131540053\\
93.2584269662921	0.00244610505886059\\
94.3820224719101	0.00247038485370164\\
95.5056179775281	0.00249925414302023\\
96.6292134831461	0.00253276445189983\\
97.752808988764	0.00257097548287388\\
98.876404494382	0.002613955225851\\
100	0.00266178008270907\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203069513420293\\
2.24719101123596	0.116862003679259\\
3.37078651685393	0.0824163728541632\\
4.49438202247191	0.0636552816922342\\
5.61797752808989	0.0519391893814624\\
6.74157303370786	0.0439741441558829\\
7.86516853932584	0.03822246358404\\
8.98876404494382	0.033876146446985\\
10.1123595505618	0.030473928202987\\
11.2359550561798	0.0277349424075243\\
12.3595505617978	0.0254788300279431\\
13.4831460674157	0.0235844686074508\\
14.6067415730337	0.0219674035304674\\
15.7303370786517	0.0205668995717969\\
16.8539325842697	0.0193381816050033\\
17.9775280898876	0.0182475891059149\\
19.1011235955056	0.0172694286781069\\
20.2247191011236	0.0163838530417029\\
21.3483146067416	0.0155753839631958\\
22.4719101123596	0.0148318543655895\\
23.5955056179775	0.0141436331382054\\
24.7191011235955	0.0135030468339295\\
25.8426966292135	0.0129039423400196\\
26.9662921348315	0.012341352803639\\
28.0898876404494	0.0118112405446389\\
29.2134831460674	0.0113102981517958\\
30.3370786516854	0.0108357939932909\\
31.4606741573034	0.0103854518775754\\
32.5842696629214	0.00995735710948921\\
33.7078651685393	0.00954988302313263\\
34.8314606741573	0.00916163344182401\\
35.9550561797753	0.00879139754960661\\
37.0786516853933	0.00843811444791915\\
38.2022471910112	0.00810084527764226\\
39.3258426966292	0.00777875125543593\\
40.4494382022472	0.00747107633675415\\
41.5730337078652	0.00717713350050785\\
42.6966292134831	0.0068962938704462\\
43.8202247191011	0.00662797805994444\\
44.9438202247191	0.00637164926083261\\
46.0674157303371	0.00612680770149408\\
47.1910112359551	0.00589298618116248\\
48.314606741573	0.00566974645119696\\
49.438202247191	0.00545667626400494\\
50.561797752809	0.00525338694928365\\
51.685393258427	0.0050595114077348\\
52.8089887640449	0.00487470243624274\\
53.9325842696629	0.00469863131713352\\
55.0561797752809	0.0045309866187066\\
56.1797752808989	0.00437147316561765\\
57.3033707865169	0.00421981114660417\\
58.4269662921348	0.00407573533401174\\
59.5505617977528	0.00393899439503455\\
60.6741573033708	0.00380935027884444\\
61.7977528089888	0.00368657766713196\\
62.9213483146067	0.00357046347819019\\
64.0449438202247	0.00346080641672982\\
65.1685393258427	0.00335741656321754\\
66.2921348314607	0.00326011499779332\\
67.4157303370787	0.00316873345481699\\
68.5393258426966	0.00308311400487004\\
69.6629213483146	0.00300310876166063\\
70.7865168539326	0.00292857961176081\\
71.9101123595506	0.00285939796549593\\
73.0337078651685	0.00279544452760827\\
74.1573033707865	0.00273660908656606\\
75.2808988764045	0.00268279032158375\\
76.4044943820225	0.0026338956265783\\
77.5280898876404	0.00258984095041753\\
78.6516853932584	0.0025505506529211\\
79.7752808988764	0.00251595737616342\\
80.8988764044944	0.00248600193070308\\
82.0224719101124	0.0024606331964237\\
83.1460674157303	0.00243980803772923\\
84.2696629213483	0.00242349123287929\\
85.3932584269663	0.00241165541729724\\
86.5168539325843	0.00240428104071771\\
87.6404494382023	0.00240135633807778\\
88.7640449438202	0.00240287731408664\\
89.8876404494382	0.00240884774143987\\
91.0112359550562	0.0024192791726725\\
92.1348314606742	0.00243419096567413\\
93.2584269662921	0.00245361032291476\\
94.3820224719101	0.00247757234445813\\
95.5056179775281	0.00250612009486373\\
96.6292134831461	0.00253930468410636\\
97.752808988764	0.00257718536266617\\
98.876404494382	0.0026198296309697\\
100	0.00266731336338693\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.20313823979648\\
2.24719101123596	0.116918280941992\\
3.37078651685393	0.082465259006582\\
4.49438202247191	0.0636991095982427\\
5.61797752808989	0.0519793184581396\\
6.74157303370786	0.0440114807719804\\
7.86516853932584	0.0382576373639977\\
8.98876404494382	0.0339096036505546\\
10.1123595505618	0.0305059904627923\\
11.2359550561798	0.0277658449436524\\
12.3595505617978	0.0255087468300338\\
13.4831460674157	0.0236135294122614\\
14.6067415730337	0.0219957056441679\\
15.7303370786517	0.0205945163704378\\
16.8539325842697	0.0193651687902536\\
17.9775280898876	0.0182739893613582\\
19.1011235955056	0.0172952751377128\\
20.2247191011236	0.0164091718564008\\
21.3483146067416	0.0156001961796219\\
22.4719101123596	0.0148561772844621\\
23.5955056179775	0.0141674812850492\\
24.7191011235955	0.0135264326465361\\
25.8426966292135	0.0129268766532194\\
26.9662921348315	0.0123638451920982\\
28.0898876404494	0.0118332995682445\\
29.2134831460674	0.0113319315354515\\
30.3370786516854	0.0108570087632163\\
31.4606741573034	0.010406254468995\\
32.5842696629214	0.00997775345542974\\
33.7078651685393	0.00956987863045054\\
34.8314606741573	0.00918123345817037\\
35.9550561797753	0.00881060682346992\\
37.0786516853933	0.0084569375829204\\
38.2022471910112	0.00811928668169214\\
39.3258426966292	0.00779681518506427\\
40.4494382022472	0.00748876693678537\\
41.5730337078652	0.00719445483921618\\
42.6966292134831	0.00691324997033528\\
43.8202247191011	0.00664457292432937\\
44.9438202247191	0.00638788689644192\\
46.0674157303371	0.00614269213734403\\
47.1910112359551	0.00590852148398313\\
48.314606741573	0.00568493673770656\\
49.438202247191	0.00547152571033651\\
50.561797752809	0.0052678997978669\\
51.685393258427	0.00507369197192866\\
52.8089887640449	0.00488855510300106\\
53.9325842696629	0.00471216054796975\\
55.0561797752809	0.00454419694920445\\
56.1797752808989	0.00438436920371448\\
57.3033707865169	0.00423239756985321\\
58.4269662921348	0.00408801688600865\\
59.5505617977528	0.0039509758811745\\
60.6741573033708	0.00382103656155661\\
61.7977528089888	0.00369797366072136\\
62.9213483146067	0.00358157414340006\\
64.0449438202247	0.00347163675512354\\
65.1685393258427	0.00336797161146509\\
66.2921348314607	0.00327039982193571\\
67.4157303370787	0.00317875314457088\\
68.5393258426966	0.00309287366802549\\
69.6629213483146	0.00301261351861603\\
70.7865168539326	0.00293783459023219\\
71.9101123595506	0.00286840829543048\\
73.0337078651685	0.00280421533632692\\
74.1573033707865	0.00274514549415451\\
75.2808988764045	0.00269109743654744\\
76.4044943820225	0.00264197854177276\\
77.5280898876404	0.00259770473926267\\
78.6516853932584	0.0025582003659054\\
79.7752808988764	0.00252339803764135\\
80.8988764044944	0.00249323853598782\\
82.0224719101124	0.00246767070917512\\
83.1460674157303	0.00244665138763628\\
84.2696629213483	0.00243014531363471\\
85.3932584269663	0.00241812508486194\\
86.5168539325843	0.00241057111187151\\
87.6404494382023	0.00240747158925287\\
88.7640449438202	0.00240882248047982\\
89.8876404494382	0.0024146275163997\\
91.0112359550562	0.00242489820735737\\
92.1348314606742	0.00243965386897735\\
93.2584269662921	0.0024589216616532\\
94.3820224719101	0.00248273664382085\\
95.5056179775281	0.00251114183911773\\
96.6292134831461	0.00254418831755652\\
97.752808988764	0.00258193529086718\\
98.876404494382	0.00262445022218795\\
100	0.00267180895031064\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203000787044105\\
2.24719101123596	0.116805726416526\\
3.37078651685393	0.0823674867017444\\
4.49438202247191	0.0636114537862257\\
5.61797752808989	0.0518990603047852\\
6.74157303370786	0.0439368075397853\\
7.86516853932584	0.0381872898040823\\
8.98876404494382	0.0338426892434154\\
10.1123595505618	0.0304418659431818\\
11.2359550561798	0.0277040398713961\\
12.3595505617978	0.0254489132258523\\
13.4831460674157	0.0235554078026402\\
14.6067415730337	0.021939101416767\\
15.7303370786517	0.0205392827731561\\
16.8539325842697	0.019311194419753\\
17.9775280898876	0.0182211888504716\\
19.1011235955056	0.0172435822185011\\
20.2247191011236	0.016358534227005\\
21.3483146067416	0.0155505717467697\\
22.4719101123596	0.0148075314467169\\
23.5955056179775	0.0141197849913616\\
24.7191011235955	0.0134796610213228\\
25.8426966292135	0.0128810080268197\\
26.9662921348315	0.0123188604151797\\
28.0898876404494	0.0117891815210334\\
29.2134831460674	0.0112886647681402\\
30.3370786516854	0.0108145792233655\\
31.4606741573034	0.0103646492861558\\
32.5842696629214	0.00993696076354869\\
33.7078651685393	0.00952988741581472\\
34.8314606741573	0.00914203342547765\\
35.9550561797753	0.0087721882757433\\
37.0786516853933	0.00841929131291791\\
38.2022471910112	0.00808240387359238\\
39.3258426966292	0.0077606873258076\\
40.4494382022472	0.00745338573672293\\
41.5730337078652	0.00715981216179952\\
42.6966292134831	0.00687933777055712\\
43.8202247191011	0.00661138319555951\\
44.9438202247191	0.00635541162522331\\
46.0674157303371	0.00611092326564414\\
47.1910112359551	0.00587745087834183\\
48.314606741573	0.00565455616468736\\
49.438202247191	0.00544182681767337\\
50.561797752809	0.00523887410070039\\
51.685393258427	0.00504533084354094\\
52.8089887640449	0.00486084976948442\\
53.9325842696629	0.00468510208629729\\
55.0561797752809	0.00451777628820875\\
56.1797752808989	0.00435857712752081\\
57.3033707865169	0.00420722472335512\\
58.4269662921348	0.00406345378201482\\
59.5505617977528	0.0039270129088946\\
60.6741573033708	0.00379766399613227\\
61.7977528089888	0.00367518167354257\\
62.9213483146067	0.00355935281298033\\
64.0449438202247	0.0034499760783361\\
65.1685393258427	0.00334686151497\\
66.2921348314607	0.00324983017365094\\
67.4157303370787	0.0031587137650631\\
68.5393258426966	0.0030733543417146\\
69.6629213483146	0.00299360400470523\\
70.7865168539326	0.00291932463328943\\
71.9101123595506	0.00285038763556138\\
73.0337078651685	0.00278667371888962\\
74.1573033707865	0.0027280726789776\\
75.2808988764045	0.00267448320662005\\
76.4044943820225	0.00262581271138384\\
77.5280898876404	0.00258197716157239\\
78.6516853932584	0.00254290093993681\\
79.7752808988764	0.0025085167146855\\
80.8988764044944	0.00247876532541833\\
82.0224719101124	0.00245359568367227\\
83.1460674157303	0.00243296468782218\\
84.2696629213483	0.00241683715212386\\
85.3932584269663	0.00240518574973253\\
86.5168539325843	0.00239799096956391\\
87.6404494382023	0.00239524108690269\\
88.7640449438202	0.00239693214769345\\
89.8876404494382	0.00240306796648003\\
91.0112359550562	0.00241366013798764\\
92.1348314606742	0.00242872806237091\\
93.2584269662921	0.00244829898417633\\
94.3820224719101	0.0024724080450954\\
95.5056179775281	0.00250109835060973\\
96.6292134831461	0.00253442105065621\\
97.752808988764	0.00257243543446517\\
98.876404494382	0.00261520903975145\\
100	0.00266281777646323\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203045382938235\\
2.24719101123596	0.116881358873169\\
3.37078651685393	0.0824539519049209\\
4.49438202247191	0.0637014843731085\\
5.61797752808989	0.0519894093620404\\
6.74157303370786	0.0440258506445731\\
7.86516853932584	0.0382741491636163\\
8.98876404494382	0.0339268771342466\\
10.1123595505618	0.0305231226657699\\
11.2359550561798	0.0277822495174521\\
12.3595505617978	0.0255240539391409\\
13.4831460674157	0.0236275195796889\\
14.6067415730337	0.0220082641682104\\
15.7303370786517	0.0206056010583028\\
16.8539325842697	0.0193747867917076\\
17.9775280898876	0.0182821804717935\\
19.1011235955056	0.0173020998144217\\
20.2247191011236	0.0164147027079484\\
21.3483146067416	0.0156045120182627\\
22.4719101123596	0.0148593590596361\\
23.5955056179775	0.01416960938324\\
24.7191011235955	0.0135275851698785\\
25.8426966292135	0.0129271283873101\\
26.9662921348315	0.0123632670492351\\
28.0898876404494	0.0118319583504484\\
29.2134831460674	0.0113298899057228\\
30.3370786516854	0.0108543253464868\\
31.4606741573034	0.0104029840285716\\
32.5842696629214	0.00997394710840005\\
33.7078651685393	0.00956558407815428\\
34.8314606741573	0.00917649521669879\\
35.9550561797753	0.00880546644526504\\
37.0786516853933	0.00845143386465045\\
38.2022471910112	0.0081134558562702\\
39.3258426966292	0.00779069109737113\\
40.4494382022472	0.00748238120367249\\
41.5730337078652	0.00718783699492023\\
42.6966292134831	0.00690642759869368\\
43.8202247191011	0.00663757177925224\\
44.9438202247191	0.00638073101205093\\
46.0674157303371	0.00613540392907861\\
47.1910112359551	0.00590112184183723\\
48.314606741573	0.00567744511261152\\
49.438202247191	0.00546396019456\\
50.561797752809	0.00526027720016756\\
51.685393258427	0.00506602788808759\\
52.8089887640449	0.00488086398224583\\
53.9325842696629	0.00470445575572309\\
55.0561797752809	0.00453649082651198\\
56.1797752808989	0.00437667312364832\\
57.3033707865169	0.00422472199113609\\
58.4269662921348	0.00408037140406478\\
59.5505617977528	0.00394336927677768\\
60.6741573033708	0.00381347684722481\\
61.7977528089888	0.00369046812498099\\
62.9213483146067	0.00357412939303187\\
64.0449438202247	0.00346425875548561\\
65.1685393258427	0.00336066572498101\\
66.2921348314607	0.0032631708448271\\
67.4157303370787	0.00317160534190678\\
68.5393258426966	0.00308581080715889\\
69.6629213483146	0.00300563890107093\\
70.7865168539326	0.00293095108210472\\
71.9101123595506	0.00286161835636268\\
73.0337078651685	0.00279752104711185\\
74.1573033707865	0.00273854858302884\\
75.2808988764045	0.00268459930422522\\
76.4044943820225	0.00263558028527552\\
77.5280898876404	0.00259140717459696\\
78.6516853932584	0.00255200404963876\\
79.7752808988764	0.00251730328742779\\
80.8988764044944	0.00248724545008985\\
82.0224719101124	0.00246177918503207\\
83.1460674157303	0.00244086113952339\\
84.2696629213483	0.0024244558894599\\
85.3932584269663	0.00241253588214343\\
86.5168539325843	0.00240508139294001\\
87.6404494382023	0.00240208049571933\\
88.7640449438202	0.00240352904701033\\
89.8876404494382	0.00240943068383579\\
91.0112359550562	0.00241979683522115\\
92.1348314606742	0.00243464674739748\\
93.2584269662921	0.00245400752274841\\
94.3820224719101	0.00247791417257541\\
95.5056179775281	0.00250640968378278\\
96.6292134831461	0.00253954509960986\\
97.752808988764	0.00257737961456385\\
98.876404494382	0.00261998068373172\\
100	0.0026674241466774\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.203094087649343\\
2.24719101123596	0.11692158455338\\
3.37078651685393	0.0824923834317256\\
4.49438202247191	0.0637390489137266\\
5.61797752808989	0.0520260520631664\\
6.74157303370786	0.0440614822823894\\
7.86516853932584	0.0383087546126189\\
8.98876404494382	0.0339604942923638\\
10.1123595505618	0.0305558145870176\\
11.2359550561798	0.0278140863221374\\
12.3595505617978	0.0255551031486271\\
13.4831460674157	0.0236578417710774\\
14.6067415730337	0.0220379116463191\\
15.7303370786517	0.0206346180981263\\
16.8539325842697	0.0194032105905264\\
17.9775280898876	0.0183100423188986\\
19.1011235955056	0.0173294262158666\\
20.2247191011236	0.0164415163456732\\
21.3483146067416	0.0156308325079698\\
22.4719101123596	0.0148852035188075\\
23.5955056179775	0.0141949928425635\\
24.7191011235955	0.0135525208674966\\
25.8426966292135	0.012951627982583\\
26.9662921348315	0.0123873407858532\\
28.0898876404494	0.0118556151907753\\
29.2134831460674	0.0113531376508836\\
30.3370786516854	0.0108771707507328\\
31.4606741573034	0.0104254329120449\\
32.5842696629214	0.0099960044694699\\
33.7078651685393	0.00958725420473371\\
34.8314606741573	0.00919778179507109\\
35.9550561797753	0.0088263726646742\\
37.0786516853933	0.00847196251601181\\
38.2022471910112	0.00813360942366276\\
39.3258426966292	0.00781047184136234\\
40.4494382022472	0.00750179123592317\\
41.5730337078652	0.00720687834387541\\
42.6966292134831	0.00692510226646391\\
43.8202247191011	0.00665588179002121\\
44.9438202247191	0.00639867845251266\\
46.0674157303371	0.00615299098151682\\
47.1910112359551	0.00591835081052234\\
48.314606741573	0.00569431844421402\\
49.438202247191	0.00548048049327571\\
50.561797752809	0.00527644723822431\\
51.685393258427	0.00508185061226489\\
52.8089887640449	0.00489634251699117\\
53.9325842696629	0.00471959340339726\\
55.0561797752809	0.0045512910652418\\
56.1797752808989	0.00439113960321385\\
57.3033707865169	0.00423885852726814\\
58.4269662921348	0.00409418197148231\\
59.5505617977528	0.00395685800125112\\
60.6741573033708	0.00382664799691244\\
61.7977528089888	0.00370332610124952\\
62.9213483146067	0.00358667872094203\\
64.0449438202247	0.00347650407409481\\
65.1685393258427	0.00337261177759146\\
66.2921348314607	0.00327482246928639\\
67.4157303370787	0.00318296746104928\\
68.5393258426966	0.00309688841946063\\
69.6629213483146	0.0030164370715769\\
70.7865168539326	0.00294147493367559\\
71.9101123595506	0.00287187306127823\\
73.0337078651685	0.00280751181905946\\
74.1573033707865	0.0027482806694986\\
75.2808988764045	0.00269407797932696\\
76.4044943820225	0.00264481084298776\\
77.5280898876404	0.00260039492245415\\
78.6516853932584	0.00256075430285879\\
79.7752808988764	0.00252582136347987\\
80.8988764044944	0.00249553666369971\\
82.0224719101124	0.0024698488436201\\
83.1460674157303	0.00244871453906963\\
84.2696629213483	0.00243209831078879\\
85.3932584269663	0.00241997258762052\\
86.5168539325843	0.0024123176235719\\
87.6404494382023	0.00240912146864831\\
88.7640449438202	0.00241037995339457\\
89.8876404494382	0.00241609668710619\\
91.0112359550562	0.00242628306970606\\
92.1348314606742	0.00244095831730665\\
93.2584269662921	0.00246014950150787\\
94.3820224719101	0.00248389160250555\\
95.5056179775281	0.00251222757611214\\
96.6292134831461	0.00254520843481785\\
97.752808988764	0.00258289334304586\\
98.876404494382	0.00262534972678103\\
100	0.00267265339777841\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.202996678227127\\
2.24719101123596	0.116841133192958\\
3.37078651685393	0.0824155203781163\\
4.49438202247191	0.0636639198324904\\
5.61797752808989	0.0519527666609144\\
6.74157303370786	0.0439902190067568\\
7.86516853932584	0.0382395437146137\\
8.98876404494382	0.0338932599761293\\
10.1123595505618	0.0304904307445221\\
11.2359550561798	0.0277504127127668\\
12.3595505617978	0.0254930047296547\\
13.4831460674157	0.0235971973883003\\
14.6067415730337	0.0219786166901017\\
15.7303370786517	0.0205765840184792\\
16.8539325842697	0.0193463629928887\\
17.9775280898876	0.0182543186246883\\
19.1011235955056	0.0172747734129768\\
20.2247191011236	0.0163878890702236\\
21.3483146067416	0.0155781915285556\\
22.4719101123596	0.0148335146004647\\
23.5955056179775	0.0141442259239166\\
24.7191011235955	0.0135026494722603\\
25.8426966292135	0.0129026287920372\\
26.9662921348315	0.012339193312617\\
28.0898876404494	0.0118083015101215\\
29.2134831460674	0.011306642160562\\
30.3370786516854	0.0108314799422408\\
31.4606741573034	0.0103805351450983\\
32.5842696629214	0.0099518897473302\\
33.7078651685393	0.00954391395157484\\
34.8314606741573	0.0091552086383265\\
35.9550561797753	0.00878456022585588\\
37.0786516853933	0.00843090521328908\\
38.2022471910112	0.00809330228887764\\
39.3258426966292	0.00777091035337991\\
40.4494382022472	0.00746297117142181\\
41.5730337078652	0.00716879564596505\\
42.6966292134831	0.00688775293092344\\
43.8202247191011	0.00661926176848327\\
44.9438202247191	0.00636278357158921\\
46.0674157303371	0.00611781687664039\\
47.1910112359551	0.00588389287315213\\
48.314606741573	0.00566057178100902\\
49.438202247191	0.0054474398958443\\
50.561797752809	0.00524410716211081\\
51.685393258427	0.00505020516391029\\
52.8089887640449	0.00486538544750048\\
53.9325842696629	0.00468931810804892\\
55.0561797752809	0.00452169058778217\\
56.1797752808989	0.00436220664408279\\
57.3033707865169	0.00421058545500404\\
58.4269662921348	0.00406656083664726\\
59.5505617977528	0.00392988055230424\\
60.6741573033708	0.00380030569753719\\
61.7977528089888	0.00367761014871245\\
62.9213483146067	0.00356158006512171\\
64.0449438202247	0.00345201343687642\\
65.1685393258427	0.00334871967237056\\
66.2921348314607	0.0032515192203678\\
67.4157303370787	0.00316024322276428\\
68.5393258426966	0.00307473319485715\\
69.6629213483146	0.00299484073056496\\
70.7865168539326	0.00292042723053385\\
71.9101123595506	0.00285136365144712\\
73.0337078651685	0.00278753027516425\\
74.1573033707865	0.00272881649655908\\
75.2808988764045	0.00267512062912349\\
76.4044943820225	0.00262634972756328\\
77.5280898876404	0.00258241942673978\\
78.6516853932584	0.00254325379641874\\
79.7752808988764	0.00250878521137571\\
80.8988764044944	0.00247895423647998\\
82.0224719101124	0.00245370952644404\\
83.1460674157303	0.00243300773997716\\
84.2696629213483	0.002416813468131\\
85.3932584269663	0.00240509917666633\\
86.5168539325843	0.00239784516230811\\
87.6404494382023	0.00239503952279036\\
88.7640449438202	0.0023966781406261\\
89.8876404494382	0.0024027646805654\\
91.0112359550562	0.00241331060073624\\
92.1348314606742	0.00242833517748831\\
93.2584269662921	0.00244786554398895\\
94.3820224719101	0.00247193674264528\\
95.5056179775281	0.00250059179145341\\
96.6292134831461	0.00253388176440188\\
97.752808988764	0.00257186588608183\\
98.876404494382	0.0026146116406824\\
100	0.00266219489557638\\
};
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335338933226369\\
2.24719101123596	0.169231269812474\\
3.37078651685393	0.107457817954531\\
4.49438202247191	0.0769858341461652\\
5.61797752808989	0.0591020304597577\\
6.74157303370786	0.0474694168639545\\
7.86516853932584	0.0394002035231126\\
8.98876404494382	0.0335488572371419\\
10.1123595505618	0.0291605556039383\\
11.2359550561798	0.0257780974871065\\
12.3595505617978	0.0231094764688552\\
13.4831460674157	0.0209608426088651\\
14.6067415730337	0.0191995796083883\\
15.7303370786517	0.0177326761849056\\
16.8539325842697	0.0164934690369255\\
17.9775280898876	0.0154332353222136\\
19.1011235955056	0.0145157173523447\\
20.2247191011236	0.0137134791791338\\
21.3483146067416	0.0130054371279558\\
22.4719101123596	0.0123751580922203\\
23.5955056179775	0.011809668496283\\
24.7191011235955	0.0112986079612497\\
25.8426966292135	0.010833618811802\\
26.9662921348315	0.0104078990556089\\
28.0898876404494	0.0100158701559825\\
29.2134831460674	0.00965292649203687\\
30.3370786516854	0.00931524374878085\\
31.4606741573034	0.00899963042084938\\
32.5842696629214	0.00870341131095995\\
33.7078651685393	0.00842433511102312\\
34.8314606741573	0.00816050036305362\\
35.9550561797753	0.0079102956337769\\
37.0786516853933	0.00767235081707523\\
38.2022471910112	0.00744549724644665\\
39.3258426966292	0.00722873485244975\\
40.4494382022472	0.00702120500318994\\
41.5730337078652	0.00682216796383816\\
42.6966292134831	0.00663098413443972\\
43.8202247191011	0.00644709839489055\\
44.9438202247191	0.00627002701654591\\
46.0674157303371	0.00609934670171913\\
47.1910112359551	0.00593468539260896\\
48.314606741573	0.005775714555156\\
49.438202247191	0.00562214269477008\\
50.561797752809	0.00547370990256667\\
51.685393258427	0.00533018326477699\\
52.8089887640449	0.00519135299592647\\
53.9325842696629	0.00505702917941046\\
55.0561797752809	0.00492703901816311\\
56.1797752808989	0.00480122451395659\\
57.3033707865169	0.00467944050705458\\
58.4269662921348	0.00456155301895274\\
59.5505617977528	0.00444743785013634\\
60.6741573033708	0.00433697939248947\\
61.7977528089888	0.00423006962243779\\
62.9213483146067	0.00412660724632412\\
64.0449438202247	0.00402649697405213\\
65.1685393258427	0.00392964890085075\\
66.2921348314607	0.00383597798021203\\
67.4157303370787	0.00374540357375002\\
68.5393258426966	0.00365784906598676\\
69.6629213483146	0.00357324153397842\\
70.7865168539326	0.00349151146328956\\
71.9101123595506	0.00341259250317168\\
73.0337078651685	0.0033364212549326\\
74.1573033707865	0.00326293708843323\\
75.2808988764045	0.00319208198245201\\
76.4044943820225	0.00312380038532842\\
77.5280898876404	0.00305803909286316\\
78.6516853932584	0.00299474714093194\\
79.7752808988764	0.00293387571066778\\
80.8988764044944	0.00287537804440691\\
82.0224719101124	0.00281920937087548\\
83.1460674157303	0.00276532683833473\\
84.2696629213483	0.00271368945460232\\
85.3932584269663	0.00266425803303806\\
86.5168539325843	0.00261699514372386\\
87.6404494382023	0.00257186506918845\\
88.7640449438202	0.0025288337641284\\
89.8876404494382	0.00248786881866144\\
91.0112359550562	0.00244893942472131\\
92.1348314606742	0.00241201634526244\\
93.2584269662921	0.0023770718859942\\
94.3820224719101	0.00234407986940797\\
95.5056179775281	0.00231301561089582\\
96.6292134831461	0.00228385589679041\\
97.752808988764	0.00225657896418222\\
98.876404494382	0.00223116448239123\\
100	0.00220759353598889\\
};
\addlegendentry{$\mathbb{L}_1(\mathbf{1},\nicefrac{1}{1+\rho(Z)})$}

\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335401355772711\\
2.24719101123596	0.169290620750661\\
3.37078651685393	0.107509036296093\\
4.49438202247191	0.077030152720449\\
5.61797752808989	0.0591410583664401\\
6.74157303370786	0.0475044517811644\\
7.86516853932584	0.03943221743956\\
8.98876404494382	0.0335785660391155\\
10.1123595505618	0.0291884858541985\\
11.2359550561798	0.0258046382288105\\
12.3595505617978	0.0231349171015158\\
13.4831460674157	0.0209854000388422\\
14.6067415730337	0.0192234176283971\\
15.7303370786517	0.0177559193444829\\
16.8539325842697	0.0165162126292886\\
17.9775280898876	0.0154555526304356\\
19.1011235955056	0.0145376649546498\\
20.2247191011236	0.0137351008734581\\
21.3483146067416	0.0130267668684582\\
22.4719101123596	0.0123962222129108\\
23.5955056179775	0.0118304874143822\\
24.7191011235955	0.0113191974951771\\
25.8426966292135	0.0108539912087278\\
26.9662921348315	0.0104280637961492\\
28.0898876404494	0.0100358345850703\\
29.2134831460674	0.00967269631247603\\
30.3370786516854	0.00933482340545473\\
31.4606741573034	0.00901902339761737\\
32.5842696629214	0.008722620357981\\
33.7078651685393	0.00844336241699192\\
34.8314606741573	0.00817934768425071\\
35.9550561797753	0.00792896438970001\\
37.0786516853933	0.00769084216061495\\
38.2022471910112	0.00746381211502647\\
39.3258426966292	0.00724687400523367\\
40.4494382022472	0.00703916904834405\\
41.5730337078652	0.00683995737889964\\
42.6966292134831	0.00664859928207817\\
43.8202247191011	0.00646453953572615\\
44.9438202247191	0.00628729432019715\\
46.0674157303371	0.00611644025687177\\
47.1910112359551	0.00595160521660975\\
48.314606741573	0.00579246060342245\\
49.438202247191	0.00563871487015682\\
50.561797752809	0.0054901080647259\\
51.685393258427	0.00534640723948471\\
52.8089887640449	0.00520740258430734\\
53.9325842696629	0.00507290416697582\\
55.0561797752809	0.00494273918357199\\
56.1797752808989	0.00481674963741366\\
57.3033707865169	0.00469479037827019\\
58.4269662921348	0.00457672744460239\\
59.5505617977528	0.00446243666077245\\
60.6741573033708	0.00435180244887236\\
61.7977528089888	0.00424471682126655\\
62.9213483146067	0.00414107852536023\\
64.0449438202247	0.0040407923166394\\
65.1685393258427	0.00394376833984381\\
66.2921348314607	0.0038499216013331\\
67.4157303370787	0.0037591715183988\\
68.5393258426966	0.00367144153353299\\
69.6629213483146	0.00358665878356898\\
70.7865168539326	0.00350475381520426\\
71.9101123595506	0.00342566033976252\\
73.0337078651685	0.00334931502118155\\
74.1573033707865	0.00327565729216303\\
75.2808988764045	0.00320462919422382\\
76.4044943820225	0.00313617523805862\\
77.5280898876404	0.00307024228119024\\
78.6516853932584	0.0030067794203628\\
79.7752808988764	0.00294573789653079\\
80.8988764044944	0.00288707101063741\\
82.0224719101124	0.00283073404865741\\
83.1460674157303	0.00277668421462032\\
84.2696629213483	0.00272488057053005\\
85.3932584269663	0.00267528398226712\\
86.5168539325843	0.00262785707070207\\
87.6404494382023	0.00258256416736874\\
88.7640449438202	0.00253937127414765\\
89.8876404494382	0.00249824602649406\\
91.0112359550562	0.00245915765981871\\
92.1348314606742	0.00242207697868835\\
93.2584269662921	0.00238697632856471\\
94.3820224719101	0.0023538295698442\\
95.5056179775281	0.0023226120539962\\
96.6292134831461	0.00229330060162876\\
97.752808988764	0.00226587348233704\\
98.876404494382	0.00224031039621086\\
100	0.00221659245689677\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335276510680027\\
2.24719101123596	0.169171918874287\\
3.37078651685393	0.107406599612969\\
4.49438202247191	0.0769415155718815\\
5.61797752808989	0.0590630025530753\\
6.74157303370786	0.0474343819467447\\
7.86516853932584	0.0393681896066653\\
8.98876404494382	0.0335191484351684\\
10.1123595505618	0.0291326253536781\\
11.2359550561798	0.0257515567454026\\
12.3595505617978	0.0230840358361947\\
13.4831460674157	0.0209362851788879\\
14.6067415730337	0.0191757415883794\\
15.7303370786517	0.0177094330253283\\
16.8539325842697	0.0164707254445624\\
17.9775280898876	0.0154109180139917\\
19.1011235955056	0.0144937697500396\\
20.2247191011236	0.0136918574848095\\
21.3483146067416	0.0129841073874535\\
22.4719101123596	0.0123540939715298\\
23.5955056179775	0.0117888495781838\\
24.7191011235955	0.0112780184273224\\
25.8426966292135	0.0108132464148762\\
26.9662921348315	0.0103877343150687\\
28.0898876404494	0.00999590572689474\\
29.2134831460674	0.0096331566715977\\
30.3370786516854	0.00929566409210697\\
31.4606741573034	0.00898023744408139\\
32.5842696629214	0.0086842022639389\\
33.7078651685393	0.00840530780505431\\
34.8314606741573	0.00814165304185654\\
35.9550561797753	0.00789162687785378\\
37.0786516853933	0.00765385947353552\\
38.2022471910112	0.00742718237786683\\
39.3258426966292	0.00721059569966583\\
40.4494382022472	0.00700324095803582\\
41.5730337078652	0.00680437854877669\\
42.6966292134831	0.00661336898680127\\
43.8202247191011	0.00642965725405496\\
44.9438202247191	0.00625275971289468\\
46.0674157303371	0.0060822531465665\\
47.1910112359551	0.00591776556860817\\
48.314606741573	0.00575896850688954\\
49.438202247191	0.00560557051938335\\
50.561797752809	0.00545731174040744\\
51.685393258427	0.00531395929006927\\
52.8089887640449	0.0051753034075456\\
53.9325842696629	0.00504115419184509\\
55.0561797752809	0.00491133885275424\\
56.1797752808989	0.00478569939049951\\
57.3033707865169	0.00466409063583896\\
58.4269662921348	0.00454637859330308\\
59.5505617977528	0.00443243903950022\\
60.6741573033708	0.00432215633610657\\
61.7977528089888	0.00421542242360902\\
62.9213483146067	0.004112135967288\\
64.0449438202247	0.00401220163146487\\
65.1685393258427	0.00391552946185768\\
66.2921348314607	0.00382203435909097\\
67.4157303370787	0.00373163562910124\\
68.5393258426966	0.00364425659844053\\
69.6629213483146	0.00355982428438786\\
70.7865168539326	0.00347826911137486\\
71.9101123595506	0.00339952466658084\\
73.0337078651685	0.00332352748868366\\
74.1573033707865	0.00325021688470343\\
75.2808988764045	0.0031795347706802\\
76.4044943820225	0.00311142553259823\\
77.5280898876404	0.00304583590453608\\
78.6516853932584	0.00298271486150107\\
79.7752808988764	0.00292201352480476\\
80.8988764044944	0.0028636850781764\\
82.0224719101124	0.00280768469309355\\
83.1460674157303	0.00275396946204913\\
84.2696629213483	0.00270249833867459\\
85.3932584269663	0.00265323208380899\\
86.5168539325843	0.00260613321674565\\
87.6404494382023	0.00256116597100816\\
88.7640449438202	0.00251829625410915\\
89.8876404494382	0.00247749161082881\\
91.0112359550562	0.00243872118962391\\
92.1348314606742	0.00240195571183653\\
93.2584269662921	0.00236716744342369\\
94.3820224719101	0.00233433016897175\\
95.5056179775281	0.00230341916779545\\
96.6292134831461	0.00227441119195205\\
97.752808988764	0.0022472844460274\\
98.876404494382	0.00222201856857161\\
100	0.00219859461508102\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335386877362467\\
2.24719101123596	0.169278255422788\\
3.37078651685393	0.107489488902386\\
4.49438202247191	0.0770040257010885\\
5.61797752808989	0.0591108170503587\\
6.74157303370786	0.047472122905229\\
7.86516853932584	0.0393991495264641\\
8.98876404494382	0.03354559493219\\
10.1123595505618	0.0291561108082768\\
11.2359550561798	0.0257731465691158\\
12.3595505617978	0.0231044644012566\\
13.4831460674157	0.020956060418015\\
14.6067415730337	0.0191952152377735\\
15.7303370786517	0.0177288481573869\\
16.8539325842697	0.016490248935664\\
17.9775280898876	0.0154306629291315\\
19.1011235955056	0.0145138109105199\\
20.2247191011236	0.0137122423833474\\
21.3483146067416	0.0130048639009424\\
22.4719101123596	0.01237523585275\\
23.5955056179775	0.0118103803957879\\
24.7191011235955	0.0112999344136105\\
25.8426966292135	0.0108355385386529\\
26.9662921348315	0.0104103897999562\\
28.0898876404494	0.010018909169207\\
29.2134831460674	0.00965649086642781\\
30.3370786516854	0.00931931064499027\\
31.4606741573034	0.00900417722394046\\
32.5842696629214	0.00870841573789333\\
33.7078651685393	0.00842977528500574\\
34.8314606741573	0.00816635486511617\\
35.9550561797753	0.00791654353852841\\
37.0786516853933	0.00767897171728107\\
38.2022471910112	0.00745247126954487\\
39.3258426966292	0.00723604267110479\\
40.4494382022472	0.00702882784131461\\
41.5730337078652	0.0068300875990763\\
42.6966292134831	0.00663918289781473\\
43.8202247191011	0.00645555916813748\\
44.9438202247191	0.00627873322751978\\
46.0674157303371	0.00610828231818917\\
47.1910112359551	0.0059438349146902\\
48.314606741573	0.00578506300658816\\
49.438202247191	0.00563167561322501\\
50.561797752809	0.00548341332913886\\
51.685393258427	0.00534004373279427\\
52.8089887640449	0.00520135751920098\\
53.9325842696629	0.00506716524003533\\
55.0561797752809	0.00493729455394813\\
56.1797752808989	0.00481158790558445\\
57.3033707865169	0.00468990056502952\\
58.4269662921348	0.00457209897040336\\
59.5505617977528	0.00445805932552871\\
60.6741573033708	0.00434766641229433\\
61.7977528089888	0.00424081258379518\\
62.9213483146067	0.00413739690973722\\
64.0449438202247	0.00403732445014057\\
65.1685393258427	0.00394050563718677\\
66.2921348314607	0.00384685574826035\\
67.4157303370787	0.00375629445592595\\
68.5393258426966	0.00366874544284739\\
69.6629213483146	0.0035841360715555\\
70.7865168539326	0.00350239710057174\\
71.9101123595506	0.0034234624397418\\
73.0337078651685	0.00334726893876172\\
74.1573033707865	0.00327375620383434\\
75.2808988764045	0.00320286643819216\\
76.4044943820225	0.00313454430289769\\
77.5280898876404	0.00306873679489824\\
78.6516853932584	0.00300539313978976\\
79.7752808988764	0.00294446469714499\\
80.8988764044944	0.00288590487659932\\
82.0224719101124	0.00282966906317113\\
83.1460674157303	0.00277571455053364\\
84.2696629213483	0.0027240004811559\\
85.3932584269663	0.00267448779239945\\
86.5168539325843	0.00262713916780136\\
87.6404494382023	0.00258191899289315\\
88.7640449438202	0.00253879331500658\\
89.8876404494382	0.00249772980660289\\
91.0112359550562	0.00245869773173325\\
92.1348314606742	0.00242166791529945\\
93.2584269662921	0.00238661271483404\\
94.3820224719101	0.00235350599456232\\
95.5056179775281	0.00232232310154611\\
96.6292134831461	0.00229304084373738\\
97.752808988764	0.00226563746979845\\
98.876404494382	0.00224009265056527\\
100	0.00221638746205006\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.33544542687215\\
2.24719101123596	0.169332795058234\\
3.37078651685393	0.107535762731022\\
4.49438202247191	0.0770438699506632\\
5.61797752808989	0.0591460418528452\\
6.74157303370786	0.0475039776621589\\
7.86516853932584	0.0394284606706225\\
8.98876404494382	0.0335729172185046\\
10.1123595505618	0.029181828397455\\
11.2359550561798	0.0257975354539743\\
12.3595505617978	0.0231277305176427\\
13.4831460674157	0.0209783630783018\\
14.6067415730337	0.0192166817551875\\
15.7303370786517	0.0177495831425661\\
16.8539325842697	0.0165103403209149\\
17.9775280898876	0.0154501859449777\\
19.1011235955056	0.0145328307596741\\
20.2247191011236	0.0137308160781605\\
21.3483146067416	0.0130230415629631\\
22.4719101123596	0.0123930616679602\\
23.5955056179775	0.0118278933502161\\
24.7191011235955	0.0113171688878078\\
25.8426966292135	0.0108525248086274\\
26.9662921348315	0.010427154472158\\
28.0898876404494	0.0100354755649218\\
29.2134831460674	0.00967287936404649\\
30.3370786516854	0.00933553898518802\\
31.4606741573034	0.00902026078138546\\
32.5842696629214	0.00872436776272736\\
33.7078651685393	0.00844560711735425\\
34.8314606741573	0.00818207612594658\\
35.9550561797753	0.00793216230012179\\
37.0786516853933	0.00769449465637558\\
38.2022471910112	0.0074679038058772\\
39.3258426966292	0.00725138909366712\\
40.4494382022472	0.00704409142421268\\
41.5730337078652	0.00684527070846247\\
42.6966292134831	0.00665428709100501\\
43.8202247191011	0.00647058528572072\\
44.9438202247191	0.00629368147903283\\
46.0674157303371	0.00612315236176177\\
47.1910112359551	0.00595862593094733\\
48.314606741573	0.00579977376702845\\
49.438202247191	0.00564630454325688\\
50.561797752809	0.00549795856594511\\
51.685393258427	0.00535450317819985\\
52.8089887640449	0.00521572888773215\\
53.9325842696629	0.00508144610237592\\
55.0561797752809	0.00495148237601595\\
56.1797752808989	0.00482568008346675\\
57.3033707865169	0.00470389445602817\\
58.4269662921348	0.00458599192044833\\
59.5505617977528	0.00447184869322183\\
60.6741573033708	0.00436134958984477\\
61.7977528089888	0.00425438701510364\\
62.9213483146067	0.00415086010587888\\
64.0449438202247	0.00405067400248646\\
65.1685393258427	0.00395373922839216\\
66.2921348314607	0.00385997116133532\\
67.4157303370787	0.00376928958158964\\
68.5393258426966	0.00368161828535313\\
69.6629213483146	0.0035968847531597\\
70.7865168539326	0.00351501986480523\\
71.9101123595506	0.00343595765362867\\
73.0337078651685	0.00335963509411744\\
74.1573033707865	0.00328599191776256\\
75.2808988764045	0.00321497045288785\\
76.4044943820225	0.00314651548485337\\
77.5280898876404	0.00308057413359993\\
78.6516853932584	0.00301709574598003\\
79.7752808988764	0.00295603180072195\\
80.8988764044944	0.00289733582421274\\
82.0224719101124	0.00284096331556966\\
83.1460674157303	0.00278687167971107\\
84.2696629213483	0.0027350201673383\\
85.3932584269663	0.00268536982091031\\
86.5168539325843	0.00263788342583693\\
87.6404494382023	0.0025925254662363\\
88.7640449438202	0.00254926208470362\\
89.8876404494382	0.00250806104562489\\
91.0112359550562	0.00246889170164016\\
92.1348314606742	0.00243172496292285\\
93.2584269662921	0.00239653326899246\\
94.3820224719101	0.00236329056282047\\
95.5056179775281	0.00233197226702807\\
96.6292134831461	0.0023025552620021\\
97.752808988764	0.00227501786578458\\
98.876404494382	0.00224933981561112\\
100	0.00222550225099349\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335328327852784\\
2.24719101123596	0.169223715787342\\
3.37078651685393	0.10744321507375\\
4.49438202247191	0.0769641814515139\\
5.61797752808989	0.0590755922478723\\
6.74157303370786	0.0474402681482992\\
7.86516853932584	0.0393698383823057\\
8.98876404494382	0.0335182726458755\\
10.1123595505618	0.0291303932190987\\
11.2359550561798	0.0257487576842572\\
12.3595505617978	0.0230811982848706\\
13.4831460674157	0.0209337577577283\\
14.6067415730337	0.0191737487203595\\
15.7303370786517	0.0177081131722078\\
16.8539325842697	0.0164701575504131\\
17.9775280898876	0.0154111399132854\\
19.1011235955056	0.0144947910613657\\
20.2247191011236	0.0136936686885344\\
21.3483146067416	0.0129866862389217\\
22.4719101123596	0.0123574100375397\\
23.5955056179775	0.0117928674413597\\
24.7191011235955	0.0112826999394131\\
25.8426966292135	0.0108185522686784\\
26.9662921348315	0.0103936251277543\\
28.0898876404494	0.0100023427734923\\
29.2134831460674	0.00964010236880913\\
30.3370786516854	0.00930308230479252\\
31.4606741573034	0.00898809366649545\\
32.5842696629214	0.00869246371305929\\
33.7078651685393	0.00841394345265724\\
34.8314606741573	0.00815063360428576\\
35.9550561797753	0.00790092477693503\\
37.0786516853933	0.00766344877818656\\
38.2022471910112	0.00743703873321253\\
39.3258426966292	0.00722069624854246\\
40.4494382022472	0.00701356425841654\\
41.5730337078652	0.00681490448969013\\
42.6966292134831	0.00662407870462445\\
43.8202247191011	0.00644053305055425\\
44.9438202247191	0.00626378497600672\\
46.0674157303371	0.00609341227461657\\
47.1910112359551	0.00592904389843307\\
48.314606741573	0.00577035224614787\\
49.438202247191	0.00561704668319314\\
50.561797752809	0.00546886809233261\\
51.685393258427	0.00532558428738869\\
52.8089887640449	0.00518698615066981\\
53.9325842696629	0.00505288437769473\\
55.0561797752809	0.00492310673188031\\
56.1797752808989	0.00479749572770214\\
57.3033707865169	0.00467590667403087\\
58.4269662921348	0.00455820602035839\\
59.5505617977528	0.00444426995783559\\
60.6741573033708	0.00433398323474389\\
61.7977528089888	0.00422723815248671\\
62.9213483146067	0.00412393371359556\\
64.0449438202247	0.00402397489779468\\
65.1685393258427	0.00392727204598139\\
66.2921348314607	0.00383374033518537\\
67.4157303370787	0.00374329933026226\\
68.5393258426966	0.00365587260034164\\
69.6629213483146	0.0035713873899513\\
70.7865168539326	0.00348977433633825\\
71.9101123595506	0.00341096722585492\\
73.0337078651685	0.003334902783406\\
74.1573033707865	0.00326152048990611\\
75.2808988764045	0.00319076242349646\\
76.4044943820225	0.00312257312094201\\
77.5280898876404	0.00305689945619655\\
78.6516853932584	0.0029936905335995\\
79.7752808988764	0.00293289759356804\\
80.8988764044944	0.0028744739289859\\
82.0224719101124	0.00281837481077259\\
83.1460674157303	0.00276455742135621\\
84.2696629213483	0.0027129807949735\\
85.3932584269663	0.0026636057638886\\
86.5168539325843	0.00261639490976579\\
87.6404494382023	0.00257131251955\\
88.7640449438202	0.00252832454530955\\
89.8876404494382	0.00248739856758088\\
91.0112359550562	0.00244850376182635\\
92.1348314606742	0.00241161086767604\\
93.2584269662921	0.00237669216067561\\
94.3820224719101	0.00234372142630416\\
95.5056179775281	0.00231267393606415\\
96.6292134831461	0.00228352642547267\\
97.752808988764	0.00225625707381232\\
98.876404494382	0.00223084548551942\\
100	0.00220727267310664\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335426863955971\\
2.24719101123596	0.169287497229144\\
3.37078651685393	0.107494280077734\\
4.49438202247191	0.0770135081221881\\
5.61797752808989	0.0591263563887199\\
6.74157303370786	0.0474928307252421\\
7.86516853932584	0.0394237349956588\\
8.98876404494382	0.0335729000637495\\
10.1123595505618	0.029185221369152\\
11.2359550561798	0.0258033763067203\\
12.3595505617978	0.0231353095748656\\
13.4831460674157	0.020987154790108\\
14.6067415730337	0.0192262933703192\\
15.7303370786517	0.0177597176250839\\
16.8539325842697	0.0165207700114866\\
17.9775280898876	0.0154607339886166\\
19.1011235955056	0.0145433580285814\\
20.2247191011236	0.0137412119358833\\
21.3483146067416	0.0130332172938828\\
22.4719101123596	0.0124029457482992\\
23.5955056179775	0.0118374279902387\\
24.7191011235955	0.0113263074544943\\
25.8426966292135	0.0108612298635138\\
26.9662921348315	0.0104353962452462\\
28.0898876404494	0.0100432307438591\\
29.2134831460674	0.00968013011656756\\
30.3370786516854	0.00934227215830639\\
31.4606741573034	0.00902646723746463\\
32.5842696629214	0.00873004182347654\\
33.7078651685393	0.00845074609407277\\
34.8314606741573	0.00818667991935299\\
35.9550561797753	0.00793623305670308\\
37.0786516853933	0.00769803647089492\\
38.2022471910112	0.00747092246178871\\
39.3258426966292	0.00725389183486831\\
40.4494382022472	0.00704608675293023\\
41.5730337078652	0.00684676820516611\\
42.6966292134831	0.00665529725312759\\
43.8202247191011	0.00647111938265904\\
44.9438202247191	0.00629375142144498\\
46.0674157303371	0.00612277058359014\\
47.1910112359551	0.00595780528290461\\
48.314606741573	0.00579852742051155\\
49.438202247191	0.00564464590381624\\
50.561797752809	0.00549590119555483\\
51.685393258427	0.00535206072565717\\
52.8089887640449	0.00521291502657403\\
53.9325842696629	0.00507827447574414\\
55.0561797752809	0.00494796654793727\\
56.1797752808989	0.00482183349604134\\
57.3033707865169	0.0046997303920451\\
58.4269662921348	0.00458152347097222\\
59.5505617977528	0.00446708872971433\\
60.6741573033708	0.00435631074041257\\
61.7977528089888	0.0042490816444855\\
62.9213483146067	0.00414530029880976\\
64.0449438202247	0.00404487155010125\\
65.1685393258427	0.00394770561735494\\
66.2921348314607	0.00385371756540494\\
67.4157303370787	0.00376282685535523\\
68.5393258426966	0.0036749569598954\\
69.6629213483146	0.00359003503341551\\
70.7865168539326	0.00350799162843429\\
71.9101123595506	0.00342876045119755\\
73.0337078651685	0.00335227815043824\\
74.1573033707865	0.00327848413423592\\
75.2808988764045	0.00320732041071865\\
76.4044943820225	0.00313873144901942\\
77.5280898876404	0.0030726640574682\\
78.6516853932584	0.00300906727647654\\
79.7752808988764	0.00294789228397118\\
80.8988764044944	0.00288909231157381\\
82.0224719101124	0.00283262257000381\\
83.1460674157303	0.00277844018242381\\
84.2696629213483	0.00272650412464586\\
85.3932584269663	0.00267677517128748\\
86.5168539325843	0.00262921584710815\\
87.6404494382023	0.00258379038287707\\
88.7640449438202	0.00254046467522454\\
89.8876404494382	0.00249920625001366\\
91.0112359550562	0.00245998422884149\\
92.1348314606742	0.00242276929833878\\
93.2584269662921	0.00238753368198818\\
94.3820224719101	0.00235425111422499\\
95.5056179775281	0.00232289681661831\\
96.6292134831461	0.0022934474759644\\
97.752808988764	0.00226588122414689\\
98.876404494382	0.00224017761964157\\
100	0.00221631763056299\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335493073808114\\
2.24719101123596	0.169347035205268\\
3.37078651685393	0.107543480993312\\
4.49438202247191	0.0770550825838571\\
5.61797752808989	0.0591626500536013\\
6.74157303370786	0.0475253584643783\\
7.86516853932584	0.0394534445862965\\
8.98876404494382	0.0336004070079635\\
10.1123595505618	0.0292109501351595\\
11.2359550561798	0.0258276377609918\\
12.3595505617978	0.0231583428732621\\
13.4831460674157	0.0210091506630332\\
14.6067415730337	0.0192474077671628\\
15.7303370786517	0.0177800802526408\\
16.8539325842697	0.0165404900359552\\
17.9775280898876	0.0154799040559623\\
19.1011235955056	0.0145620572176666\\
20.2247191011236	0.0137595079949081\\
21.3483146067416	0.0130511683765692\\
22.4719101123596	0.0124206017924464\\
23.5955056179775	0.0118548318362851\\
24.7191011235955	0.011343495771823\\
25.8426966292135	0.0108782339314569\\
26.9662921348315	0.0104522426212581\\
28.0898876404494	0.0100599418414349\\
29.2134831460674	0.00969672470893452\\
30.3370786516854	0.00935876581969776\\
31.4606741573034	0.00904287273109778\\
32.5842696629214	0.00874636944361252\\
33.7078651685393	0.00846700396833312\\
34.8314606741573	0.00820287427656533\\
35.9550561797753	0.00795236846480507\\
37.0786516853933	0.0077141160487797\\
38.2022471910112	0.00748694806839974\\
39.3258426966292	0.00726986423834078\\
40.4494382022472	0.00706200578213119\\
41.5730337078652	0.00686263288560632\\
42.6966292134831	0.00667110592890247\\
43.8202247191011	0.00648686982581963\\
44.9438202247191	0.00630944092999548\\
46.0674157303371	0.0061383960691478\\
47.1910112359551	0.00597336334893264\\
48.314606741573	0.00581401443193818\\
49.438202247191	0.00566005804877661\\
50.561797752809	0.00551123453993072\\
51.685393258427	0.00536731126103931\\
52.8089887640449	0.00522807871222802\\
53.9325842696629	0.00509334727512259\\
55.0561797752809	0.00496294446024505\\
56.1797752808989	0.00483671258332778\\
57.3033707865169	0.00471450680226447\\
58.4269662921348	0.00459619345742282\\
59.5505617977528	0.00448164866723654\\
60.6741573033708	0.00437075713869652\\
61.7977528089888	0.00426341115881115\\
62.9213483146067	0.00415950973851458\\
64.0449438202247	0.00405895788504507\\
65.1685393258427	0.00396166598262678\\
66.2921348314607	0.00386754926449334\\
67.4157303370787	0.00377652736198214\\
68.5393258426966	0.00368852391869325\\
69.6629213483146	0.00360346625960843\\
70.7865168539326	0.00352128510666742\\
71.9101123595506	0.00344191433364231\\
73.0337078651685	0.00336529075428729\\
74.1573033707865	0.0032913539386884\\
75.2808988764045	0.00322004605354451\\
76.4044943820225	0.00315131172278074\\
77.5280898876404	0.00308509790546648\\
78.6516853932584	0.00302135378848552\\
79.7752808988764	0.00296003069180776\\
80.8988764044944	0.00290108198455253\\
82.0224719101124	0.00284446301031428\\
83.1460674157303	0.00279013102046529\\
84.2696629213483	0.00273804511434817\\
85.3932584269663	0.00268816618544343\\
86.5168539325843	0.002640456872739\\
87.6404494382023	0.00259488151664904\\
88.7640449438202	0.00255140611893182\\
89.8876404494382	0.00250999830614075\\
91.0112359550562	0.00247062729621548\\
92.1348314606742	0.00243326386788034\\
93.2584269662921	0.00239788033256841\\
94.3820224719101	0.00236445050863367\\
95.5056179775281	0.00233294969764809\\
96.6292134831461	0.00230335466261423\\
97.752808988764	0.00227564360794701\\
98.876404494382	0.00224979616110185\\
100	0.00222579335574536\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335360654103828\\
2.24719101123596	0.16922795925302\\
3.37078651685393	0.107445079162156\\
4.49438202247191	0.0769719336605191\\
5.61797752808989	0.0590900627238385\\
6.74157303370786	0.047460302986106\\
7.86516853932584	0.039394025405021\\
8.98876404494382	0.0335453931195354\\
10.1123595505618	0.0291594926031446\\
11.2359550561798	0.0257791148524489\\
12.3595505617978	0.0231122762764692\\
13.4831460674157	0.0209651589171829\\
14.6067415730337	0.0192051789734755\\
15.7303370786517	0.017739354997527\\
16.8539325842697	0.0165010499870181\\
17.9775280898876	0.0154415639212709\\
19.1011235955056	0.0145246588394962\\
20.2247191011236	0.0137229158768585\\
21.3483146067416	0.0130152662111964\\
22.4719101123596	0.0123852897041521\\
23.5955056179775	0.0118200241441923\\
24.7191011235955	0.0113091191371656\\
25.8426966292135	0.0108442257955707\\
26.9662921348315	0.0104185498692343\\
28.0898876404494	0.0100265196462833\\
29.2134831460674	0.00966353552420061\\
30.3370786516854	0.00932577849691502\\
31.4606741573034	0.00901006174383148\\
32.5842696629214	0.00871371420334056\\
33.7078651685393	0.00843448821981241\\
34.8314606741573	0.00817048556214065\\
35.9550561797753	0.0079200976486011\\
37.0786516853933	0.00768195689301014\\
38.2022471910112	0.00745489685517767\\
39.3258426966292	0.00723791943139584\\
40.4494382022472	0.00703016772372927\\
41.5730337078652	0.0068309035247259\\
42.6966292134831	0.00663948857735271\\
43.8202247191011	0.00645536893949844\\
44.9438202247191	0.00627806191289448\\
46.0674157303371	0.00610714509803248\\
47.1910112359551	0.00594224721687659\\
48.314606741573	0.00578304040908491\\
49.438202247191	0.00562923375885588\\
50.561797752809	0.00548056785117895\\
51.685393258427	0.00533681019027503\\
52.8089887640449	0.00519775134092003\\
53.9325842696629	0.0050632016763657\\
55.0561797752809	0.0049329886356295\\
56.1797752808989	0.00480695440875489\\
57.3033707865169	0.00468495398182574\\
58.4269662921348	0.00456685348452162\\
59.5505617977528	0.00445252879219212\\
60.6741573033708	0.00434186434212861\\
61.7977528089888	0.00423475213015985\\
62.9213483146067	0.00413109085910494\\
64.0449438202247	0.00403078521515742\\
65.1685393258427	0.00393374525208311\\
66.2921348314607	0.00383988586631655\\
67.4157303370787	0.00374912634872832\\
68.5393258426966	0.00366139000109756\\
69.6629213483146	0.0035766038072226\\
70.7865168539326	0.00349469815020116\\
71.9101123595506	0.0034156065687528\\
73.0337078651685	0.0033392655465892\\
74.1573033707865	0.00326561432978343\\
75.2808988764045	0.0031945947678928\\
76.4044943820225	0.0031261511752581\\
77.5280898876404	0.00306023020946992\\
78.6516853932584	0.00299678076446755\\
79.7752808988764	0.0029357538761346\\
80.8988764044944	0.00287710263859508\\
82.0224719101124	0.00282078212969334\\
83.1460674157303	0.00276674934438232\\
84.2696629213483	0.00271496313494355\\
85.3932584269663	0.00266538415713152\\
86.5168539325843	0.0026179748214773\\
87.6404494382023	0.0025726992491051\\
88.7640449438202	0.00252952323151727\\
89.8876404494382	0.00248841419388658\\
91.0112359550562	0.00244934116146751\\
92.1348314606742	0.00241227472879721\\
93.2584269662921	0.00237718703140796\\
94.3820224719101	0.00234405171981631\\
95.5056179775281	0.00231284393558853\\
96.6292134831461	0.00228354028931457\\
97.752808988764	0.00225611884034677\\
98.876404494382	0.0022305590781813\\
100	0.00220684190538061\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.33535490599319\\
2.24719101123596	0.169234598446082\\
3.37078651685393	0.107453295775704\\
4.49438202247191	0.0769782520242787\\
5.61797752808989	0.0590938755509665\\
6.74157303370786	0.0474618026241777\\
7.86516853932584	0.0393935575569865\\
8.98876404494382	0.0335432798671035\\
10.1123595505618	0.0291559981641901\\
11.2359550561798	0.0257744506071689\\
12.3595505617978	0.0231066133962821\\
13.4831460674157	0.0209586397649833\\
14.6067415730337	0.0191979255379533\\
15.7303370786517	0.0177314746376035\\
16.8539325842697	0.0164926391686766\\
17.9775280898876	0.015432710571845\\
19.1011235955056	0.0145154437922466\\
20.2247191011236	0.0137134137384945\\
21.3483146067416	0.0130055458784041\\
22.4719101123596	0.0123754146791142\\
23.5955056179775	0.0118100527459325\\
24.7191011235955	0.0112991046688181\\
25.8426966292135	0.0108342167026582\\
26.9662921348315	0.0104085899074509\\
28.0898876404494	0.0100166480667085\\
29.2134831460674	0.00965378727751831\\
30.3370786516854	0.00931618445468938\\
31.4606741573034	0.00900064893320435\\
32.5842696629214	0.0087045060509279\\
33.7078651685393	0.00842550480061114\\
34.8314606741573	0.0081617438496108\\
35.9550561797753	0.00791161176257192\\
37.0786516853933	0.00767373834258254\\
38.2022471910112	0.00744695477430092\\
39.3258426966292	0.00723026080526917\\
40.4494382022472	0.00702279760460503\\
41.5730337078652	0.00682382523607537\\
42.6966292134831	0.00663270390569139\\
43.8202247191011	0.00644887831346517\\
44.9438202247191	0.00627186456943232\\
46.0674157303371	0.00610123923573492\\
47.1910112359551	0.00593663013674237\\
48.314606741573	0.0057777086430677\\
49.438202247191	0.00562418318670857\\
50.561797752809	0.00547579380617615\\
51.685393258427	0.00533230755445454\\
52.8089887640449	0.00519351463052275\\
53.9325842696629	0.00505922511816905\\
55.0561797752809	0.00492926623487263\\
56.1797752808989	0.0048034800093444\\
57.3033707865169	0.0046817213194895\\
58.4269662921348	0.00456385623355085\\
59.5505617977528	0.00444976060638067\\
60.6741573033708	0.0043393188904806\\
61.7977528089888	0.00423242312789937\\
62.9213483146067	0.00412897209448221\\
64.0449438202247	0.00402887057250676\\
65.1685393258427	0.00393202873154991\\
66.2921348314607	0.00383836160063323\\
67.4157303370787	0.00374778861738498\\
68.5393258426966	0.00366023324221884\\
69.6629213483146	0.00357562262743198\\
70.7865168539326	0.00349388733272573\\
71.9101123595506	0.00341496107999366\\
73.0337078651685	0.00333878054135992\\
74.1573033707865	0.00326528515539653\\
75.2808988764045	0.0031944169672533\\
76.4044943820225	0.00312612048910681\\
77.5280898876404	0.00306034257790145\\
78.6516853932584	0.00299703232783363\\
79.7752808988764	0.00293614097543142\\
80.8988764044944	0.00287762181541996\\
82.0224719101124	0.00282143012584693\\
83.1460674157303	0.00276752310118274\\
84.2696629213483	0.00271585979231119\\
85.3932584269663	0.00266640105249537\\
86.5168539325843	0.0026191094885477\\
87.6404494382023	0.00257394941655228\\
88.7640449438202	0.0025308868215898\\
89.8876404494382	0.00248988932099974\\
91.0112359550562	0.0024509261307876\\
92.1348314606742	0.0024139680348446\\
93.2584269662921	0.00237898735669896\\
94.3820224719101	0.0023459579335607\\
95.5056179775281	0.00231485509245846\\
96.6292134831461	0.00228565562829759\\
97.752808988764	0.00225833778369435\\
98.876404494382	0.00223288123046353\\
100	0.00220926705265521\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335411582958548\\
2.24719101123596	0.169280454429162\\
3.37078651685393	0.107489843704154\\
4.49438202247191	0.077009845481186\\
5.61797752808989	0.0591229446245418\\
6.74157303370786	0.0474894415478782\\
7.86516853932584	0.0394202272693043\\
8.98876404494382	0.0335691804617344\\
10.1123595505618	0.0291812296799844\\
11.2359550561798	0.0257990761617017\\
12.3595505617978	0.0231306823257155\\
13.4831460674157	0.0209821953578879\\
14.6067415730337	0.0192210071743566\\
15.7303370786517	0.017754118104851\\
16.8539325842697	0.0165148765424397\\
17.9775280898876	0.0154545701294886\\
19.1011235955056	0.0145369500788967\\
20.2247191011236	0.0137345877825809\\
21.3483146067416	0.0130264055158311\\
22.4719101123596	0.0123959749399495\\
23.5955056179775	0.0118303262636938\\
24.7191011235955	0.0113191020818632\\
25.8426966292135	0.0108539470266273\\
26.9662921348315	0.0104280608659297\\
28.0898876404494	0.0100358663738943\\
29.2134831460674	0.00967275887164003\\
30.3370786516854	0.00933491468442294\\
31.4606741573034	0.00901914270154719\\
32.5842696629214	0.00872276792221642\\
33.7078651685393	0.00844353907681778\\
34.8314606741573	0.00817955462196907\\
35.9550561797753	0.00792920294413106\\
37.0786516853933	0.00769111368663907\\
38.2022471910112	0.0074641178829038\\
39.3258426966292	0.00724721513123028\\
40.4494382022472	0.00703954644972054\\
41.5730337078652	0.00684037174761018\\
42.6966292134831	0.00664905107261363\\
43.8202247191011	0.00646502896344734\\
44.9438202247191	0.00628782136725552\\
46.0674157303371	0.00611700468343779\\
47.1910112359551	0.00595220657563373\\
48.314606741573	0.00579309825756286\\
49.438202247191	0.00563938800984084\\
50.561797752809	0.00549081572656781\\
51.685393258427	0.0053471483244958\\
52.8089887640449	0.00520817587549476\\
53.9325842696629	0.00507370834605186\\
55.0561797752809	0.00494357284659489\\
56.1797752808989	0.00481761130925457\\
57.3033707865169	0.00469567852585598\\
58.4269662921348	0.00457764048892655\\
59.5505617977528	0.00446337298769608\\
60.6741573033708	0.00435276041875653\\
61.7977528089888	0.00424569477749504\\
62.9213483146067	0.00414207480181678\\
64.0449438202247	0.00404180524421177\\
65.1685393258427	0.00394479625202674\\
66.2921348314607	0.00385096283900376\\
67.4157303370787	0.00376022443383521\\
68.5393258426966	0.00367250449374456\\
69.6629213483146	0.00358773017300285\\
70.7865168539326	0.00350583203788989\\
71.9101123595506	0.003426743820949\\
73.0337078651685	0.0033504022085212\\
74.1573033707865	0.00327674665648914\\
75.2808988764045	0.0032057192299656\\
76.4044943820225	0.00313726446333339\\
77.5280898876404	0.00307132923760907\\
78.6516853932584	0.00300786267258131\\
79.7752808988764	0.00294681603157472\\
80.8988764044944	0.00288814263702877\\
82.0224719101124	0.00283179779536413\\
83.1460674157303	0.00277773872985004\\
84.2696629213483	0.0027259245203866\\
85.3932584269663	0.00267631604928539\\
86.5168539325843	0.00262887595227543\\
87.6404494382023	0.00258356857408141\\
88.7640449438202	0.00254035992802283\\
89.8876404494382	0.00249921765916727\\
91.0112359550562	0.00246011101064417\\
92.1348314606742	0.00242301079278536\\
93.2584269662921	0.00238788935481011\\
94.3820224719101	0.00235472055881559\\
95.5056179775281	0.00232347975587004\\
96.6292134831461	0.00229414376403706\\
97.752808988764	0.00226669084818481\\
98.876404494382	0.00224110070145668\\
100	0.00221735442829833\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335298229027833\\
2.24719101123596	0.169188742463001\\
3.37078651685393	0.107416747847254\\
4.49438202247191	0.0769466585673714\\
5.61797752808989	0.0590648064773913\\
6.74157303370786	0.0474341637004772\\
7.86516853932584	0.0393668878446688\\
8.98876404494382	0.0335173792724726\\
10.1123595505618	0.0291307666483958\\
11.2359550561798	0.025749825052636\\
12.3595505617978	0.0230825444668487\\
13.4831460674157	0.0209350841720787\\
14.6067415730337	0.01917484390155\\
15.7303370786517	0.0177088311703559\\
16.8539325842697	0.0164704017949135\\
17.9775280898876	0.0154108510142014\\
19.1011235955056	0.0144939375055966\\
20.2247191011236	0.0136922396944081\\
21.3483146067416	0.0129846862409771\\
22.4719101123596	0.0123548544182788\\
23.5955056179775	0.0117897792281712\\
24.7191011235955	0.011279107255773\\
25.8426966292135	0.0108144863786891\\
26.9662921348315	0.010389118948972\\
28.0898876404494	0.00999742975952271\\
29.2134831460674	0.00963481568339658\\
30.3370786516854	0.00929745422495581\\
31.4606741573034	0.00898215516486151\\
32.5842696629214	0.00868624417963939\\
33.7078651685393	0.0084074705244045\\
34.8314606741573	0.00814393307725254\\
35.9550561797753	0.00789402058101279\\
37.0786516853933	0.00765636299852602\\
38.2022471910112	0.00742979166569803\\
39.3258426966292	0.00721330647930806\\
40.4494382022472	0.00700604875948952\\
41.5730337078652	0.00680727872454056\\
42.6966292134831	0.00661635673876915\\
43.8202247191011	0.006432727663483\\
44.9438202247191	0.00625590777160911\\
46.0674157303371	0.00608547378803205\\
47.1910112359551	0.00592105369785101\\
48.314606741573	0.00576231902857253\\
49.438202247191	0.0056089783635763\\
50.561797752809	0.00546077188578448\\
51.685393258427	0.00531746678441328\\
52.8089887640449	0.00517885338555074\\
53.9325842696629	0.00504474189028624\\
55.0561797752809	0.00491495962315037\\
56.1797752808989	0.00478934870943423\\
57.3033707865169	0.00466776411312301\\
58.4269662921348	0.00455007197817515\\
59.5505617977528	0.00443614822506526\\
60.6741573033708	0.00432587736220467\\
61.7977528089888	0.0042191514783037\\
62.9213483146067	0.00411586938714764\\
64.0449438202247	0.00401593590080175\\
65.1685393258427	0.00391926121107308\\
66.2921348314607	0.0038257603622627\\
67.4157303370787	0.00373535280093474\\
68.5393258426966	0.00364796199069312\\
69.6629213483146	0.00356351508186111\\
70.7865168539326	0.00348194262756157\\
71.9101123595506	0.00340317833903831\\
73.0337078651685	0.00332715887419863\\
74.1573033707865	0.00325382365430392\\
75.2808988764045	0.00318311470454099\\
76.4044943820225	0.00311497651488024\\
77.5280898876404	0.00304935591819382\\
78.6516853932584	0.00298620198308595\\
79.7752808988764	0.00292546591928811\\
80.8988764044944	0.00286710099381116\\
82.0224719101124	0.00281106245632974\\
83.1460674157303	0.00275730747251544\\
84.2696629213483	0.00270579506423577\\
85.3932584269663	0.00265648605570534\\
86.5168539325843	0.00260934302481997\\
87.6404494382023	0.00256433025902315\\
88.7640449438202	0.00252141371515677\\
89.8876404494382	0.0024805609828322\\
91.0112359550562	0.00244174125093102\\
92.1348314606742	0.00240492527690384\\
93.2584269662921	0.00237008535858781\\
94.3820224719101	0.0023371953083058\\
95.5056179775281	0.00230623042904688\\
96.6292134831461	0.00227716749255813\\
97.752808988764	0.0022499847192039\\
98.876404494382	0.00222466175947037\\
100	0.0022011796770121\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335429786416073\\
2.24719101123596	0.169283318778057\\
3.37078651685393	0.107480191503699\\
4.49438202247191	0.0769922236984832\\
5.61797752808989	0.0591007612090605\\
6.74157303370786	0.0474650647060732\\
7.86516853932584	0.0393952186097916\\
8.98876404494382	0.0335445096490867\\
10.1123595505618	0.0291574572654259\\
11.2359550561798	0.0257764932195101\\
12.3595505617978	0.0231094091572603\\
13.4831460674157	0.0209622480905578\\
14.6067415730337	0.0192023414143685\\
15.7303370786517	0.0177366569344805\\
16.8539325842697	0.0164985280891679\\
17.9775280898876	0.015439238285937\\
19.1011235955056	0.014522540774835\\
20.2247191011236	0.0137210124065864\\
21.3483146067416	0.0130135825445655\\
22.4719101123596	0.0123838304718921\\
23.5955056179775	0.0118187939121953\\
24.7191011235955	0.011308122520155\\
25.8426966292135	0.0108434673689404\\
26.9662921348315	0.0104180339968672\\
28.0898876404494	0.0100262502909859\\
29.2134831460674	0.00966351607562335\\
30.3370786516854	0.00932601163275246\\
31.4606741573034	0.00901054932914142\\
32.5842696629214	0.00871445722691273\\
33.7078651685393	0.00843548676363843\\
34.8314606741573	0.00817173879890953\\
35.9550561797753	0.00792160386196665\\
37.0786516853933	0.00768371351568901\\
38.2022471910112	0.00745690052045738\\
39.3258426966292	0.00724016603422705\\
40.4494382022472	0.0070326524881652\\
41.5730337078652	0.00683362107501723\\
42.6966292134831	0.00664243301050264\\
43.8202247191011	0.00645853389751671\\
44.9438202247191	0.00628144065337134\\
46.0674157303371	0.00611073056197983\\
47.1910112359551	0.0059460320930641\\
48.314606741573	0.00578701719433366\\
49.438202247191	0.00563339481394829\\
50.561797752809	0.00548490545220486\\
51.685393258427	0.00534131657536086\\
52.8089887640449	0.005202418752393\\
53.9325842696629	0.0050680223984802\\
55.0561797752809	0.00493795502804306\\
56.1797752808989	0.00481205893598102\\
57.3033707865169	0.00469018923891979\\
58.4269662921348	0.00457221221926905\\
59.5505617977528	0.00445800392407761\\
60.6741573033708	0.0043474489783639\\
61.7977528089888	0.0042404395790398\\
62.9213483146067	0.00413687464095537\\
64.0449438202247	0.00403665907112106\\
65.1685393258427	0.00393970315097985\\
66.2921348314607	0.00384592200979384\\
67.4157303370787	0.00375523517490549\\
68.5393258426966	0.00366756618688807\\
69.6629213483146	0.00358284226950387\\
70.7865168539326	0.00350099404598618\\
71.9101123595506	0.00342195529450205\\
73.0337078651685	0.00334566273678802\\
74.1573033707865	0.0032720558548971\\
75.2808988764045	0.00320107673179939\\
76.4044943820225	0.00313266991224787\\
77.5280898876404	0.00306678228089101\\
78.6516853932584	0.00300336295508685\\
79.7752808988764	0.00294236319027614\\
80.8988764044944	0.00288373629610922\\
82.0224719101124	0.00282743756180496\\
83.1460674157303	0.00277342418945866\\
84.2696629213483	0.00272165523421821\\
85.3932584269663	0.0026720915504153\\
86.5168539325843	0.00262469574288349\\
87.6404494382023	0.00257943212281217\\
88.7640449438202	0.00253626666758894\\
89.8876404494382	0.00249516698416643\\
91.0112359550562	0.00245610227556266\\
92.1348314606742	0.00241904331016309\\
93.2584269662921	0.00238396239354513\\
94.3820224719101	0.00235083334258699\\
95.5056179775281	0.00231963146166097\\
96.6292134831461	0.00229033352074035\\
97.752808988764	0.00226291773527581\\
98.876404494382	0.00223736374771911\\
100	0.00221365261058936\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335502970282123\\
2.24719101123596	0.169349655709026\\
3.37078651685393	0.107535371636049\\
4.49438202247191	0.0770390244258922\\
5.61797752808989	0.0591416478945738\\
6.74157303370786	0.0475016538210028\\
7.86516853932584	0.0394285383736925\\
8.98876404494382	0.0335752370912877\\
10.1123595505618	0.0291860625648753\\
11.2359550561798	0.0258033206362379\\
12.3595505617978	0.0231347222555724\\
13.4831460674157	0.0209862558157519\\
14.6067415730337	0.0192252138739926\\
15.7303370786517	0.017758535468218\\
16.8539325842697	0.0165195320142454\\
17.9775280898876	0.0154594695986886\\
19.1011235955056	0.0145420875300017\\
20.2247191011236	0.0137399512061765\\
21.3483146067416	0.0130319804105238\\
22.4719101123596	0.0124017462850626\\
23.5955056179775	0.0118362795424437\\
24.7191011235955	0.0113252237340234\\
25.8426966292135	0.0108602245745641\\
26.9662921348315	0.0104344828673118\\
28.0898876404494	0.0100424222943611\\
29.2134831460674	0.00967943893171076\\
30.3370786516854	0.00934170971021387\\
31.4606741573034	0.00902604399370375\\
32.5842696629214	0.00872976714853998\\
33.7078651685393	0.00845062818910145\\
34.8314606741573	0.0081867257950191\\
35.9550561797753	0.00793644853384747\\
37.0786516853933	0.00769842620373501\\
38.2022471910112	0.00747148997897139\\
39.3258426966292	0.00725463959419232\\
40.4494382022472	0.00704701620611752\\
41.5730337078652	0.00684787986958371\\
42.6966292134831	0.00665659078784576\\
43.8202247191011	0.00647259366666374\\
44.9438202247191	0.00629540463221492\\
46.0674157303371	0.0061246002745929\\
47.1910112359551	0.00595980845887477\\
48.314606741573	0.00580070060964011\\
49.438202247191	0.00564698522621365\\
50.561797752809	0.00549840242754857\\
51.685393258427	0.00535471935964945\\
52.8089887640449	0.00521572632632669\\
53.9325842696629	0.00508123352706636\\
55.0561797752809	0.00495106830484323\\
56.1797752808989	0.00482507282251164\\
57.3033707865169	0.00470310209957875\\
58.4269662921348	0.00458502235214909\\
59.5505617977528	0.0044707095880147\\
60.6741573033708	0.00436004841655339\\
61.7977528089888	0.00425293103953619\\
62.9213483146067	0.00414925639435332\\
64.0449438202247	0.00404892942569675\\
65.1685393258427	0.00395186046555175\\
66.2921348314607	0.00385796470454346\\
67.4157303370787	0.00376716174037894\\
68.5393258426966	0.00367937519138134\\
69.6629213483146	0.00359453236501652\\
70.7865168539326	0.00351256397291189\\
71.9101123595506	0.00343340388520792\\
73.0337078651685	0.00335698891822024\\
74.1573033707865	0.00328325865033657\\
75.2808988764045	0.00321215526187824\\
76.4044943820225	0.00314362339532617\\
77.5280898876404	0.0030776100328822\\
78.6516853932584	0.0030140643888109\\
79.7752808988764	0.00295293781441055\\
80.8988764044944	0.00289418371379992\\
82.0224719101124	0.00283775746899225\\
83.1460674157303	0.00278361637296677\\
84.2696629213483	0.00273171956965107\\
85.3932584269663	0.00268202799989657\\
86.5168539325843	0.00263450435267344\\
87.6404494382023	0.00258911302083074\\
88.7640449438202	0.00254582006087013\\
89.8876404494382	0.00250459315626605\\
91.0112359550562	0.0024654015839387\\
92.1348314606742	0.0024282161835454\\
93.2584269662921	0.00239300932930875\\
94.3820224719101	0.00235975490414157\\
95.5056179775281	0.00232842827586704\\
96.6292134831461	0.00229900627536142\\
97.752808988764	0.00227146717647418\\
98.876404494382	0.00224579067760204\\
100	0.00222195788481099\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335356602550023\\
2.24719101123596	0.169216981847089\\
3.37078651685393	0.107425011371349\\
4.49438202247191	0.0769454229710742\\
5.61797752808989	0.0590598745235472\\
6.74157303370786	0.0474284755911436\\
7.86516853932584	0.0393618988458908\\
8.98876404494382	0.0335137822068858\\
10.1123595505618	0.0291288519659766\\
11.2359550561798	0.0257496658027824\\
12.3595505617978	0.0230840960589482\\
13.4831460674157	0.0209382403653638\\
14.6067415730337	0.0191794689547444\\
15.7303370786517	0.017714778400743\\
16.8539325842697	0.0164775241640903\\
17.9775280898876	0.0154190069731853\\
19.1011235955056	0.0145029940196683\\
20.2247191011236	0.0137020736069963\\
21.3483146067416	0.0129951846786072\\
22.4719101123596	0.0123659146587217\\
23.5955056179775	0.0118013082819468\\
24.7191011235955	0.0112910213062866\\
25.8426966292135	0.0108267101633168\\
26.9662921348315	0.0104015851264227\\
28.0898876404494	0.0100100782876107\\
29.2134831460674	0.00964759321953594\\
30.3370786516854	0.00931031355529105\\
31.4606741573034	0.0089950546645791\\
32.5842696629214	0.00869914730528547\\
33.7078651685393	0.00842034533817541\\
34.8314606741573	0.00815675180279996\\
35.9550561797753	0.00790675919008583\\
37.0786516853933	0.007669000827643\\
38.2022471910112	0.00744231106194336\\
39.3258426966292	0.00722569247426178\\
40.4494382022472	0.00701828877021289\\
41.5730337078652	0.00681936228045074\\
42.6966292134831	0.00662827523315953\\
43.8202247191011	0.00644447412836967\\
44.9438202247191	0.00626747667452776\\
46.0674157303371	0.00609686084936675\\
47.1910112359551	0.00593225572725343\\
48.314606741573	0.00577333377902722\\
49.438202247191	0.00561980440168293\\
50.561797752809	0.00547140847686114\\
51.685393258427	0.00532791379107227\\
52.8089887640449	0.00518911117845932\\
53.9325842696629	0.00505481126989404\\
55.0561797752809	0.00492484175124288\\
56.1797752808989	0.00479904504945039\\
57.3033707865169	0.00467727637826083\\
58.4269662921348	0.00455940208638902\\
59.5505617977528	0.00444529826014052\\
60.6741573033708	0.0043348495401744\\
61.7977528089888	0.00422794811854342\\
62.9213483146067	0.00412449288755742\\
64.0449438202247	0.00402438871654538\\
65.1685393258427	0.00392754583640795\\
66.2921348314607	0.00383387931504422\\
67.4157303370787	0.00374330860943203\\
68.5393258426966	0.00365575718239481\\
69.6629213483146	0.00357115217399121\\
70.7865168539326	0.00348942411906046\\
71.9101123595506	0.00341050670379618\\
73.0337078651685	0.00333433655535581\\
74.1573033707865	0.00326085305945764\\
75.2808988764045	0.00318999820172053\\
76.4044943820225	0.00312171642916957\\
77.5280898876404	0.00305595452889982\\
78.6516853932584	0.0029926615213628\\
79.7752808988764	0.00293178856614173\\
80.8988764044944	0.00287328887841853\\
82.0224719101124	0.00281711765461767\\
83.1460674157303	0.00276323200595056\\
84.2696629213483	0.00271159089878534\\
85.3932584269663	0.00266215510093403\\
86.5168539325843	0.00261488713309354\\
87.6404494382023	0.00256975122479359\\
88.7640449438202	0.00252671327430774\\
89.8876404494382	0.00248574081206681\\
91.0112359550562	0.00244680296718663\\
92.1348314606742	0.00240987043678078\\
93.2584269662921	0.00237491545778151\\
94.3820224719101	0.0023419117810324\\
95.5056179775281	0.00231083464745489\\
96.6292134831461	0.00228166076611929\\
97.752808988764	0.00225436829407745\\
98.876404494382	0.00222893681783618\\
100	0.00220534733636774\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335460767353562\\
2.24719101123596	0.169298369310513\\
3.37078651685393	0.107492121139503\\
4.49438202247191	0.077006362897714\\
5.61797752808989	0.0591176439135634\\
6.74157303370786	0.0474836771680213\\
7.86516853932584	0.0394143798427162\\
8.98876404494382	0.0335633040582869\\
10.1123595505618	0.0291752965889008\\
11.2359550561798	0.0257930604733743\\
12.3595505617978	0.0231245810850368\\
13.4831460674157	0.0209760277147523\\
14.6067415730337	0.0192148075940719\\
15.7303370786517	0.0177479294816055\\
16.8539325842697	0.0165087449002597\\
17.9775280898876	0.0154485410371676\\
19.1011235955056	0.0145310664302276\\
20.2247191011236	0.0137288885353626\\
21.3483146067416	0.0130209250590918\\
22.4719101123596	0.0123907428562765\\
23.5955056179775	0.0118253673346619\\
24.7191011235955	0.0113144364419294\\
25.8426966292135	0.0108495904078065\\
26.9662921348315	0.010424024897878\\
28.0898876404494	0.0100321589168837\\
29.2134831460674	0.00966938436714984\\
30.3370786516854	0.0093318745121963\\
31.4606741573034	0.00901643553448227\\
32.5842696629214	0.00872039007221398\\
33.7078651685393	0.00844148482611589\\
34.8314606741573	0.00817781653573824\\
35.9550561797753	0.00792777216124684\\
37.0786516853933	0.00768998018659064\\
38.2022471910112	0.00746327072772566\\
39.3258426966292	0.00724664268214644\\
40.4494382022472	0.00703923655885267\\
41.5730337078652	0.00684031192562647\\
42.6966292134831	0.00664922863359084\\
43.8202247191011	0.00646543114849478\\
44.9438202247191	0.00628843544862241\\
46.0674157303371	0.00611781805091515\\
47.1910112359551	0.00595320680707626\\
48.314606741573	0.00579427317532404\\
49.438202247191	0.00564072572483479\\
50.561797752809	0.0054923046715701\\
51.685393258427	0.00534877727817168\\
52.8089887640449	0.00520993397851269\\
53.9325842696629	0.00507558511050493\\
55.0561797752809	0.0049455581598196\\
56.1797752808989	0.00481969543300778\\
57.3033707865169	0.00469785209169079\\
58.4269662921348	0.00457989449049509\\
59.5505617977528	0.00446569877060581\\
60.6741573033708	0.00435514966851407\\
61.7977528089888	0.00424813950598972\\
62.9213483146067	0.00414456733272353\\
64.0449438202247	0.00404433819762913\\
65.1685393258427	0.00394736252861061\\
66.2921348314607	0.00385355560381022\\
67.4157303370787	0.00376283710004346\\
68.5393258426966	0.00367513070639751\\
69.6629213483146	0.00359036379287347\\
70.7865168539326	0.00350846712555347\\
71.9101123595506	0.00342937462112637\\
73.0337078651685	0.00335302313473401\\
74.1573033707865	0.00327935227605918\\
75.2808988764045	0.00320830424937574\\
76.4044943820225	0.0031398237139588\\
77.5280898876404	0.00307385766181965\\
78.6516853932584	0.00301035531021012\\
79.7752808988764	0.00294926800674248\\
80.8988764044944	0.00289054914530989\\
82.0224719101124	0.00283415409127814\\
83.1460674157303	0.00278004011465884\\
84.2696629213483	0.002728166330177\\
85.3932584269663	0.00267849364331516\\
86.5168539325843	0.00263098470156057\\
87.6404494382023	0.00258560385020155\\
88.7640449438202	0.00254231709212132\\
89.8876404494382	0.00250109205112384\\
91.0112359550562	0.00246189793839618\\
92.1348314606742	0.00242470552177591\\
93.2584269662921	0.00238948709753988\\
94.3820224719101	0.00235621646447724\\
95.5056179775281	0.00232486890004323\\
96.6292134831461	0.00229542113842298\\
97.752808988764	0.00226785135035985\\
98.876404494382	0.00224213912462486\\
100	0.00221826545102259\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335525036041777\\
2.24719101123596	0.169357726700151\\
3.37078651685393	0.107543505025275\\
4.49438202247191	0.0770516656240339\\
5.61797752808989	0.0591585730759535\\
6.74157303370786	0.0475213583008407\\
7.86516853932584	0.0394495187568079\\
8.98876404494382	0.0335963555265753\\
10.1123595505618	0.0292065716183463\\
11.2359550561798	0.0258227866126194\\
12.3595505617978	0.0231529351661612\\
13.4831460674157	0.0210031536903137\\
14.6067415730337	0.0192408265151432\\
15.7303370786517	0.0177729453304361\\
16.8539325842697	0.0165328482040887\\
17.9775280898876	0.0154718112653535\\
19.1011235955056	0.0145535737028985\\
20.2247191011236	0.0137506949269549\\
21.3483146067416	0.0130420856512448\\
22.4719101123596	0.0124113066249844\\
23.5955056179775	0.0118453779182297\\
24.7191011235955	0.0113339328150113\\
25.8426966292135	0.0108686074752966\\
26.9662921348315	0.010442594016623\\
28.0898876404494	0.0100503083507074\\
29.2134831460674	0.00968713968001851\\
30.3370786516854	0.00934925890455753\\
31.4606741573034	0.00903347012829113\\
32.5842696629214	0.00873709415057514\\
33.7078651685393	0.00845787603366504\\
34.8314606741573	0.00819391104581067\\
35.9550561797753	0.00794358481556067\\
37.0786516853933	0.00770552461266298\\
38.2022471910112	0.00747855943861043\\
39.3258426966292	0.00726168716239747\\
40.4494382022472	0.00705404733992864\\
41.5730337078652	0.00685489865330555\\
42.6966292134831	0.00666360012937912\\
43.8202247191011	0.00647959546650821\\
44.9438202247191	0.00630239992900195\\
46.0674157303371	0.00613158937049797\\
47.1910112359551	0.00596679102778462\\
48.314606741573	0.00580767579053947\\
49.438202247191	0.00565395170388782\\
50.561797752809	0.00550535850238399\\
51.685393258427	0.00536166300804329\\
52.8089887640449	0.00522265525298515\\
53.9325842696629	0.00508814521027853\\
55.0561797752809	0.00495796003565156\\
56.1797752808989	0.00483194173856556\\
57.3033707865169	0.00470994521434112\\
58.4269662921348	0.004591836580031\\
59.5505617977528	0.00447749176593366\\
60.6741573033708	0.00436679532234092\\
61.7977528089888	0.00425963940756766\\
62.9213483146067	0.00415592292872086\\
64.0449438202247	0.0040555508112091\\
65.1685393258427	0.00395843337680656\\
66.2921348314607	0.00386448581329119\\
67.4157303370787	0.00377362772136797\\
68.5393258426966	0.00368578272685409\\
69.6629213483146	0.0036008781480066\\
70.7865168539326	0.00351884470947152\\
71.9101123595506	0.00343961629568576\\
73.0337078651685	0.00336312973769\\
74.1573033707865	0.00328932462826974\\
75.2808988764045	0.00321814316114021\\
76.4044943820225	0.00314952999056866\\
77.5280898876404	0.00308343210839328\\
78.6516853932584	0.00301979873587905\\
79.7752808988764	0.00295858122825149\\
80.8988764044944	0.00289973299008864\\
82.0224719101124	0.00284320940003769\\
83.1460674157303	0.00278896774356179\\
84.2696629213483	0.00273696715262628\\
85.3932584269663	0.00268716855140228\\
86.5168539325843	0.00263953460721085\\
87.6404494382023	0.00259402968605035\\
88.7640449438202	0.0025506198121523\\
89.8876404494382	0.00250927263109733\\
91.0112359550562	0.00246995737609317\\
92.1348314606742	0.00243264483708076\\
93.2584269662921	0.00239730733238261\\
94.3820224719101	0.00236391868265425\\
95.5056179775281	0.00233245418693352\\
96.6292134831461	0.00230289060061504\\
97.752808988764	0.00227520611520324\\
98.876404494382	0.00224938033971876\\
100	0.00222539428365246\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335396498665346\\
2.24719101123596	0.169239011920876\\
3.37078651685393	0.107440737253731\\
4.49438202247191	0.0769610601713941\\
5.61797752808989	0.0590767147511734\\
6.74157303370786	0.0474459960352018\\
7.86516853932584	0.0393792409286245\\
8.98876404494382	0.0335302525899985\\
10.1123595505618	0.0291440215594552\\
11.2359550561798	0.0257633343341292\\
12.3595505617978	0.0230962270039124\\
13.4831460674157	0.0209489017391908\\
14.6067415730337	0.0191887886730005\\
15.7303370786517	0.017722913632775\\
16.8539325842697	0.0164846415964307\\
17.9775280898876	0.0154252708089817\\
19.1011235955056	0.0145085591575568\\
20.2247191011236	0.0137070821437702\\
21.3483146067416	0.0129997644669388\\
22.4719101123596	0.0123701790875686\\
23.5955056179775	0.0118053567510942\\
24.7191011235955	0.0112949400688475\\
25.8426966292135	0.0108305733403164\\
26.9662921348315	0.010405455779133\\
28.0898876404494	0.0100140094830599\\
29.2134831460674	0.00965162905428117\\
30.3370786516854	0.00931449011983507\\
31.4606741573034	0.00899940094067342\\
32.5842696629214	0.00870368599385282\\
33.7078651685393	0.00842509361856674\\
34.8314606741573	0.00816172202566581\\
35.9550561797753	0.00791195950693301\\
37.0786516853933	0.00767443576051831\\
38.2022471910112	0.0074479820168409\\
39.3258426966292	0.0072315982018954\\
40.4494382022472	0.0070244257777767\\
41.5730337078652	0.00682572519794739\\
42.6966292134831	0.00663485713780256\\
43.8202247191011	0.00645126683048135\\
44.9438202247191	0.00627447096824288\\
46.0674157303371	0.00610404673133232\\
47.1910112359551	0.0059396225863679\\
48.314606741573	0.00578087056010861\\
49.438202247191	0.00562749974578176\\
50.561797752809	0.00547925084075621\\
51.685393258427	0.00533589154830008\\
52.8089887640449	0.00519721270404023\\
53.9325842696629	0.00506302501073133\\
55.0561797752809	0.00493315628398764\\
56.1797752808989	0.00480744912745001\\
57.3033707865169	0.00468575896904045\\
58.4269662921348	0.00456795240095918\\
59.5505617977528	0.00445390577527797\\
60.6741573033708	0.00434350401468722\\
61.7977528089888	0.00423663960441178\\
62.9213483146067	0.0041332117367262\\
64.0449438202247	0.00403312558404916\\
65.1685393258427	0.00393629168041467\\
66.2921348314607	0.00384262539432925\\
67.4157303370787	0.00375204647871895\\
68.5393258426966	0.00366447868594092\\
69.6629213483146	0.00357984943774034\\
70.7865168539326	0.00349808954163542\\
71.9101123595506	0.00341913294656697\\
73.0337078651685	0.00334291653177801\\
74.1573033707865	0.00326937992384863\\
75.2808988764045	0.00319846533761127\\
76.4044943820225	0.00313011743734895\\
77.5280898876404	0.00306428321524602\\
78.6516853932584	0.00300091188454119\\
79.7752808988764	0.00293995478523346\\
80.8988764044944	0.00288136530053114\\
82.0224719101124	0.0028250987825186\\
83.1460674157303	0.00277111248575589\\
84.2696629213483	0.00271936550772772\\
85.3932584269663	0.00266981873522804\\
86.5168539325843	0.0026224347959103\\
87.6404494382023	0.00257717801435275\\
88.7640449438202	0.00253401437209034\\
89.8876404494382	0.00249291147115035\\
91.0112359550562	0.00245383850069918\\
92.1348314606742	0.00241676620647105\\
93.2584269662921	0.00238166686269716\\
94.3820224719101	0.00234851424630022\\
95.5056179775281	0.00231728361315295\\
96.6292134831461	0.00228795167623093\\
97.752808988764	0.00226049658551646\\
98.876404494382	0.00223489790953096\\
100	0.00221113661839271\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335467843478967\\
2.24719101123596	0.169342676147423\\
3.37078651685393	0.107541295665083\\
4.49438202247191	0.0770478811028482\\
5.61797752808989	0.0591489002539183\\
6.74157303370786	0.0475056501792106\\
7.86516853932584	0.0394290020813095\\
8.98876404494382	0.0335724918910571\\
10.1123595505618	0.0291806500786274\\
11.2359550561798	0.025795818447102\\
12.3595505617978	0.0231256635064082\\
13.4831460674157	0.020976099342385\\
14.6067415730337	0.0192143386306766\\
15.7303370786517	0.0177472458317677\\
16.8539325842697	0.016508067237486\\
17.9775280898876	0.0154480141565815\\
19.1011235955056	0.0145307808857515\\
20.2247191011236	0.0137288964216163\\
21.3483146067416	0.0130212514601891\\
22.4719101123596	0.0123913941316178\\
23.5955056179775	0.01182633711066\\
24.7191011235955	0.0113157099424517\\
25.8426966292135	0.0108511475794794\\
26.9662921348315	0.0104258426578697\\
28.0898876404494	0.0100342127587478\\
29.2134831460674	0.00967164949493133\\
30.3370786516854	0.00933432662664179\\
31.4606741573034	0.0090190513622279\\
32.5842696629214	0.00872314770520764\\
33.7078651685393	0.00844436392145826\\
34.8314606741573	0.00818079841363316\\
35.9550561797753	0.00793083982950183\\
37.0786516853933	0.00769311831317845\\
38.2022471910112	0.00746646557767383\\
39.3258426966292	0.00724988203101598\\
40.4494382022472	0.00704250959199521\\
41.5730337078652	0.00684360913003751\\
42.6966292134831	0.00665254168735068\\
43.8202247191011	0.0064687528113756\\
44.9438202247191	0.00629175945636251\\
46.0674157303371	0.00612113901482869\\
47.1910112359551	0.00595652012004484\\
48.314606741573	0.00579757492474332\\
49.438202247191	0.00564401261274571\\
50.561797752809	0.00549557394194952\\
51.685393258427	0.0053520266511842\\
52.8089887640449	0.00521316159140079\\
53.9325842696629	0.00507878946472169\\
55.0561797752809	0.00494873807396138\\
56.1797752808989	0.00482285000108569\\
57.3033707865169	0.00470098064627722\\
58.4269662921348	0.00458299657029134\\
59.5505617977528	0.00446877409199689\\
60.6741573033708	0.00435819810070107\\
61.7977528089888	0.00425116104931671\\
62.9213483146067	0.00414756209984709\\
64.0449438202247	0.00404730639720858\\
65.1685393258427	0.00395030445122492\\
66.2921348314607	0.00385647160983737\\
67.4157303370787	0.00376572760926465\\
68.5393258426966	0.00367799618911324\\
69.6629213483146	0.00359320476234166\\
70.7865168539326	0.00351128413158265\\
71.9101123595506	0.00343216824467357\\
73.0337078651685	0.00335579398337741\\
74.1573033707865	0.00328210098022945\\
75.2808988764045	0.00321103145924515\\
76.4044943820225	0.00314253009689906\\
77.5280898876404	0.00307654390035154\\
78.6516853932584	0.00301302210037739\\
79.7752808988764	0.00295191605685139\\
80.8988764044944	0.00289317917498348\\
82.0224719101124	0.00283676683078113\\
83.1460674157303	0.00278263630445577\\
84.2696629213483	0.00273074672069016\\
85.3932584269663	0.00268105899485436\\
86.5168539325843	0.00263353578440082\\
87.6404494382023	0.00258814144478774\\
88.7640449438202	0.00254484198938281\\
89.8876404494382	0.00250360505288288\\
91.0112359550562	0.00246439985785907\\
92.1348314606742	0.00242719718409467\\
93.2584269662921	0.00239196934043685\\
94.3820224719101	0.00235869013892404\\
95.5056179775281	0.00232733487098864\\
96.6292134831461	0.00229788028556451\\
97.752808988764	0.00227030456895499\\
98.876404494382	0.00224458732633838\\
100	0.00222070956480798\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335529562045481\\
2.24719101123596	0.169399396121843\\
3.37078651685393	0.107589965390445\\
4.49438202247191	0.077090683836423\\
5.61797752808989	0.0591875347059025\\
6.74157303370786	0.0475411468654847\\
7.86516853932584	0.0394620043558356\\
8.98876404494382	0.0336034385073387\\
10.1123595505618	0.0292098665129191\\
11.2359550561798	0.0258235609431302\\
12.3595505617978	0.0231521412022604\\
13.4831460674157	0.0210014863856688\\
14.6067415730337	0.0192387815944839\\
15.7303370786517	0.0177708687910452\\
16.8539325842697	0.0165309755701274\\
17.9775280898876	0.0154702975644168\\
19.1011235955056	0.0145525158785049\\
20.2247191011236	0.0137501483940529\\
21.3483146067416	0.0130420764410475\\
22.4719101123596	0.0124118402580834\\
23.5955056179775	0.0118464458689846\\
24.7191011235955	0.0113355172074925\\
25.8426966292135	0.0108706844807892\\
26.9662921348315	0.010445136296398\\
28.0898876404494	0.0100532867956292\\
29.2134831460674	0.00969052463184673\\
30.3370786516854	0.00935302099553051\\
31.4606741573034	0.00903758084049934\\
32.5842696629214	0.00874152617092171\\
33.7078651685393	0.00846260346118286\\
34.8314606741573	0.0081989094938654\\
35.9550561797753	0.0079488314407185\\
37.0786516853933	0.00771099809382994\\
38.2022471910112	0.00748423992382014\\
39.3258426966292	0.00726755619587141\\
40.4494382022472	0.00706008777842916\\
41.5730337078652	0.00686109457808178\\
42.6966292134831	0.00666993675798151\\
43.8202247191011	0.00648605906725272\\
44.9438202247191	0.00630897773979234\\
46.0674157303371	0.00613826952294401\\
47.1910112359551	0.0059735624770311\\
48.314606741573	0.00581452825086392\\
49.438202247191	0.00566087558990104\\
50.561797752809	0.00551234487552878\\
51.685393258427	0.0053687035280171\\
52.8089887640449	0.00522974213367816\\
53.9325842696629	0.00509527117981901\\
55.0561797752809	0.00496511830016315\\
56.1797752808989	0.00483912594926575\\
57.3033707865169	0.00471714943763972\\
58.4269662921348	0.00459905527031781\\
59.5505617977528	0.0044847197407761\\
60.6741573033708	0.00437402773984133\\
61.7977528089888	0.0042668717456558\\
62.9213483146067	0.0041631509661833\\
64.0449438202247	0.00406277061027932\\
65.1685393258427	0.00396564126715801\\
66.2921348314607	0.00387167837729441\\
67.4157303370787	0.00378080178048835\\
68.5393258426966	0.00369293532908028\\
69.6629213483146	0.00360800655621145\\
70.7865168539326	0.00352594639062024\\
71.9101123595506	0.0034466889108121\\
73.0337078651685	0.00337017113257337\\
74.1573033707865	0.00329633282475107\\
75.2808988764045	0.00322511634902227\\
76.4044943820225	0.00315646652005169\\
77.5280898876404	0.00309033048300289\\
78.6516853932584	0.00302665760584713\\
79.7752808988764	0.00296539938431549\\
80.8988764044944	0.00290650935767796\\
82.0224719101124	0.00284994303381898\\
83.1460674157303	0.00279565782231901\\
84.2696629213483	0.00274361297445207\\
85.3932584269663	0.00269376952918087\\
86.5168539325843	0.00264609026437443\\
87.6404494382023	0.00260053965259236\\
88.7640449438202	0.00255708382088338\\
89.8876404494382	0.00251569051412946\\
91.0112359550562	0.00247632906154171\\
92.1348314606742	0.00243897034597175\\
93.2584269662921	0.00240358677575703\\
94.3820224719101	0.00237015225885911\\
95.5056179775281	0.00233864217909238\\
96.6292134831461	0.00230903337427058\\
97.752808988764	0.00228130411612508\\
98.876404494382	0.00225543409187017\\
100	0.00223140438731112\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335406124912453\\
2.24719101123596	0.169285956173003\\
3.37078651685393	0.107492625939721\\
4.49438202247191	0.0770050783692734\\
5.61797752808989	0.0591102658019342\\
6.74157303370786	0.0474701534929364\\
7.86516853932584	0.0393959998067835\\
8.98876404494382	0.0335415452747755\\
10.1123595505618	0.0291514336443356\\
11.2359550561798	0.0257680759510738\\
12.3595505617978	0.023099185810556\\
13.4831460674157	0.0209507122991013\\
14.6067415730337	0.0191898956668692\\
15.7303370786517	0.0177236228724903\\
16.8539325842697	0.0164851589048445\\
17.9775280898876	0.0154257307487463\\
19.1011235955056	0.014509045892998\\
20.2247191011236	0.0137076444491797\\
21.3483146067416	0.0130004264793307\\
22.4719101123596	0.0123709480051521\\
23.5955056179775	0.0118062283523354\\
24.7191011235955	0.0112959026774109\\
25.8426966292135	0.0108316106781696\\
26.9662921348315	0.0104065490193414\\
28.0898876404494	0.0100151387218663\\
29.2134831460674	0.00965277435801593\\
30.3370786516854	0.00931563225775306\\
31.4606741573034	0.00900052188395646\\
32.5842696629214	0.00870476923949356\\
33.7078651685393	0.00842612438173365\\
34.8314606741573	0.00816268733340091\\
35.9550561797753	0.00791284821828515\\
37.0786516853933	0.00767523853252697\\
38.2022471910112	0.00744869123152753\\
39.3258426966292	0.00723220786616056\\
40.4494382022472	0.00702493140556126\\
41.5730337078652	0.00682612368199324\\
42.6966292134831	0.00663514661671986\\
43.8202247191011	0.00645144655549847\\
44.9438202247191	0.00627454117293267\\
46.0674157303371	0.00610400850671337\\
47.1910112359551	0.00593947776305859\\
48.314606741573	0.00578062159862273\\
49.438202247191	0.00562714963559038\\
50.561797752809	0.00547880300837027\\
51.685393258427	0.0053353497743513\\
52.8089887640449	0.00519658104912343\\
53.9325842696629	0.00506230774962436\\
55.0561797752809	0.00493235784775961\\
56.1797752808989	0.00480657405290564\\
57.3033707865169	0.00468481185491473\\
58.4269662921348	0.00456693787026487\\
59.5505617977528	0.00445282844321769\\
60.6741573033708	0.00434236846156082\\
61.7977528089888	0.00423545035297761\\
62.9213483146067	0.00413197323351089\\
64.0449438202247	0.00403184218413784\\
65.1685393258427	0.00393496763529184\\
66.2921348314607	0.00384126484238033\\
67.4157303370787	0.00375065343804095\\
68.5393258426966	0.00366305704914619\\
69.6629213483146	0.00357840296847187\\
70.7865168539326	0.00349662187254507\\
71.9101123595506	0.00341764757853504\\
73.0337078651685	0.00334141683418144\\
74.1573033707865	0.00326786913570783\\
75.2808988764045	0.00319694656946803\\
76.4044943820225	0.00312859367374642\\
77.5280898876404	0.00306275731770019\\
78.6516853932584	0.00299938659490765\\
79.7752808988764	0.00293843272938729\\
80.8988764044944	0.002879848992289\\
82.0224719101124	0.00282359062774327\\
83.1460674157303	0.00276961478659253\\
84.2696629213483	0.00271788046692825\\
85.3932584269663	0.00266834846052786\\
86.5168539325843	0.00262098130442721\\
87.6404494382023	0.00257574323698312\\
88.7640449438202	0.00253260015788225\\
89.8876404494382	0.0024915195916363\\
91.0112359550562	0.00245247065417644\\
92.1348314606742	0.00241542402221759\\
93.2584269662921	0.00238035190511667\\
94.3820224719101	0.00234722801898897\\
95.5056179775281	0.00231602756288491\\
96.6292134831461	0.00228672719685845\\
97.752808988764	0.00225930502178491\\
98.876404494382	0.00223374056080659\\
100	0.00221001474230484\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335320863509904\\
2.24719101123596	0.169232773323162\\
3.37078651685393	0.107468911472831\\
4.49438202247191	0.0770016579964512\\
5.61797752808989	0.0591205647099984\\
6.74157303370786	0.0474896701880204\\
7.86516853932584	0.0394215853305724\\
8.98876404494382	0.0335709672020604\\
10.1123595505618	0.0291831053356048\\
11.2359550561798	0.0258008747754188\\
12.3595505617978	0.0231323246583373\\
13.4831460674157	0.0209836465725074\\
14.6067415730337	0.0192222554528525\\
15.7303370786517	0.0177551635004205\\
16.8539325842697	0.0165157250293132\\
17.9775280898876	0.0154552303665268\\
19.1011235955056	0.0145374316213143\\
20.2247191011236	0.0137349000833625\\
21.3483146067416	0.0130265573706187\\
22.4719101123596	0.012395974191658\\
23.5955056179775	0.0118301796674212\\
24.7191011235955	0.0113188152739218\\
25.8426966292135	0.01085352456352\\
26.9662921348315	0.0104275063104059\\
28.0898876404494	0.0100351824113807\\
29.2134831460674	0.00967194744414214\\
30.3370786516854	0.00933397713174445\\
31.4606741573034	0.00901807990193088\\
32.5842696629214	0.00872158042647357\\
33.7078651685393	0.00844222723173529\\
34.8314606741573	0.00817811868025769\\
35.9550561797753	0.00792764315940494\\
37.0786516853933	0.00768943039289643\\
38.2022471910112	0.00746231155872976\\
39.3258426966292	0.00724528644948748\\
40.4494382022472	0.00703749631386766\\
41.5730337078652	0.0068382013160139\\
42.6966292134831	0.00664676177233598\\
43.8202247191011	0.00646262249501592\\
44.9438202247191	0.00628529970188772\\
46.0674157303371	0.0061143700541078\\
47.1910112359551	0.00594946146325875\\
48.314606741573	0.00579024537345822\\
49.438202247191	0.00563643027545586\\
50.561797752809	0.0054877562513801\\
51.685393258427	0.00534399038280884\\
52.8089887640449	0.00520492288276053\\
53.9325842696629	0.00507036383522789\\
55.0561797752809	0.00494014044494307\\
56.1797752808989	0.00481409471589903\\
57.3033707865169	0.00469208149034077\\
58.4269662921348	0.00457396679094543\\
59.5505617977528	0.00445962641811204\\
60.6741573033708	0.00434894476198068\\
61.7977528089888	0.00424181379525708\\
62.9213483146067	0.0041381322183286\\
64.0449438202247	0.00403780473270062\\
65.1685393258427	0.0039407414225974\\
66.2921348314607	0.00384685722777375\\
67.4157303370787	0.00375607149327858\\
68.5393258426966	0.00366830758417201\\
69.6629213483146	0.00358349255510317\\
70.7865168539326	0.00350155686625471\\
71.9101123595506	0.00342243413850452\\
73.0337078651685	0.0033460609417891\\
74.1573033707865	0.00327237661160424\\
75.2808988764045	0.00320132308937817\\
76.4044943820225	0.00313284478312875\\
77.5280898876404	0.00306688844538024\\
78.6516853932584	0.00300340306579536\\
79.7752808988764	0.0029423397763759\\
80.8988764044944	0.0028836517674267\\
82.0224719101124	0.00282729421275918\\
83.1460674157303	0.00277322420285086\\
84.2696629213483	0.0027214006848794\\
85.3932584269663	0.00267178440871693\\
86.5168539325843	0.00262433787811651\\
87.6404494382023	0.00257902530643866\\
88.7640449438202	0.00253581257637053\\
89.8876404494382	0.00249466720317364\\
91.0112359550562	0.00245555830106853\\
92.1348314606742	0.00241845655242454\\
93.2584269662921	0.00238333417947501\\
94.3820224719101	0.00235016491832042\\
95.5056179775281	0.00231892399501831\\
96.6292134831461	0.00228958810358972\\
97.752808988764	0.00226213538579798\\
98.876404494382	0.00223654541257697\\
100	0.00221279916700473\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.33538264428133\\
2.24719101123596	0.169291929323867\\
3.37078651685393	0.107520815573391\\
4.49438202247191	0.0770473588776918\\
5.61797752808989	0.0591614783598371\\
6.74157303370786	0.0475269046167738\\
7.86516853932584	0.0394559448496093\\
8.98876404494382	0.0336030356336066\\
10.1123595505618	0.0292133137600441\\
11.2359550561798	0.0258295477123813\\
12.3595505617978	0.0231597107847151\\
13.4831460674157	0.0210099394417715\\
14.6067415730337	0.0192476077994046\\
15.7303370786517	0.0177796973413121\\
16.8539325842697	0.0165395389342707\\
17.9775280898876	0.0154784047706173\\
19.1011235955056	0.0145600327586099\\
20.2247191011236	0.0137569829368235\\
21.3483146067416	0.0130481679141603\\
22.4719101123596	0.0124171511189097\\
23.5955056179775	0.0118509557443109\\
24.7191011235955	0.0113392184114116\\
25.8426966292135	0.0108735786780339\\
26.9662921348315	0.0104472320195625\\
28.0898876404494	0.0100545975991594\\
29.2134831460674	0.00969106772066131\\
30.3370786516854	0.0093528162069375\\
31.4606741573034	0.00903664988848543\\
32.5842696629214	0.00873989208467914\\
33.7078651685393	0.00846029016687527\\
34.8314606741573	0.00819594150157515\\
35.9550561797753	0.00794523360830102\\
37.0786516853933	0.0077067954468052\\
38.2022471910112	0.00747945751601785\\
39.3258426966292	0.00726221899974404\\
40.4494382022472	0.00705422059708085\\
41.5730337078652	0.0068547219733755\\
42.6966292134831	0.006663082990776\\
43.8202247191011	0.00647874804703864\\
44.9438202247191	0.00630123298185268\\
46.0674157303371	0.00613011411176129\\
47.1910112359551	0.00596501903506314\\
48.314606741573	0.00580561891207391\\
49.438202247191	0.00565162197759279\\
50.561797752809	0.00550276808414066\\
51.685393258427	0.0053588241085827\\
52.8089887640449	0.00521958008269506\\
53.9325842696629	0.00508484593127962\\
55.0561797752809	0.00495444872050941\\
56.1797752808989	0.00482823033503193\\
57.3033707865169	0.00470604551555102\\
58.4269662921348	0.00458776019961598\\
59.5505617977528	0.00447325011754914\\
60.6741573033708	0.00436239960314184\\
61.7977528089888	0.00425510058520392\\
62.9213483146067	0.00415125173145997\\
64.0449438202247	0.00405075772082785\\
65.1685393258427	0.00395352862392725\\
66.2921348314607	0.00385947937486788\\
67.4157303370787	0.00376852932005932\\
68.5393258426966	0.00368060183204459\\
69.6629213483146	0.00359562397826341\\
70.7865168539326	0.00351352623624969\\
71.9101123595506	0.00343424224811115\\
73.0337078651685	0.00335770860827258\\
74.1573033707865	0.00328386467941539\\
75.2808988764045	0.00321265243234496\\
76.4044943820225	0.00314401630619382\\
77.5280898876404	0.00307790308593265\\
78.6516853932584	0.00301426179464118\\
79.7752808988764	0.00295304359838877\\
80.8988764044944	0.0028942017219161\\
82.0224719101124	0.00283769137359107\\
83.1460674157303	0.00278346967835199\\
84.2696629213483	0.00273149561755417\\
85.3932584269663	0.00268172997480259\\
86.5168539325843	0.00263413528700028\\
87.6404494382023	0.00258867579995791\\
88.7640449438202	0.00254531742801518\\
89.8876404494382	0.00250402771720784\\
91.0112359550562	0.00246477581158701\\
92.1348314606742	0.00242753242235743\\
93.2584269662921	0.00239226979955334\\
94.3820224719101	0.00235896170601331\\
95.5056179775281	0.00232758339345154\\
96.6292134831461	0.00229811158045442\\
97.752808988764	0.00227052443225697\\
98.876404494382	0.00224480154217568\\
100	0.00222092391459265\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335259082738478\\
2.24719101123596	0.169173617322457\\
3.37078651685393	0.107417007372272\\
4.49438202247191	0.0769559571152105\\
5.61797752808989	0.0590796510601597\\
6.74157303370786	0.047452435759267\\
7.86516853932584	0.0393872258115355\\
8.98876404494382	0.0335388987705142\\
10.1123595505618	0.0291528969111655\\
11.2359550561798	0.0257722018384563\\
12.3595505617978	0.0231049385319595\\
13.4831460674157	0.0209573537032433\\
14.6067415730337	0.0191969031063003\\
15.7303370786517	0.0177306296595289\\
16.8539325842697	0.0164919111243556\\
17.9775280898876	0.0154320559624363\\
19.1011235955056	0.0145148304840188\\
20.2247191011236	0.0137128172299015\\
21.3483146067416	0.013004946827077\\
22.4719101123596	0.0123747972644064\\
23.5955056179775	0.0118094035905316\\
24.7191011235955	0.011298412136432\\
25.8426966292135	0.0108334704490061\\
26.9662921348315	0.0104077806012493\\
28.0898876404494	0.0100157672236019\\
29.2134831460674	0.00965282716762297\\
30.3370786516854	0.00931513805655139\\
31.4606741573034	0.00899950991537633\\
32.5842696629214	0.00870326876826801\\
33.7078651685393	0.0084241642965953\\
34.8314606741573	0.00816029585894023\\
35.9550561797753	0.00791005271050887\\
37.0786516853933	0.00767206533898766\\
38.2022471910112	0.00744516560144168\\
39.3258426966292	0.00722835389923093\\
40.4494382022472	0.00702077203065447\\
41.5730337078652	0.00682168065865229\\
42.6966292134831	0.00663044055389597\\
43.8202247191011	0.0064464969429932\\
44.9438202247191	0.00626936642192276\\
46.0674157303371	0.00609862599645431\\
47.1910112359551	0.00593390389145437\\
48.314606741573	0.00577487183484253\\
49.438202247191	0.00562123857331894\\
50.561797752809	0.00547274441861954\\
51.685393258427	0.00532915665703498\\
52.8089887640449	0.00519026568282599\\
53.9325842696629	0.00505588173917615\\
55.0561797752809	0.00492583216937673\\
56.1797752808989	0.00479995909676613\\
57.3033707865169	0.00467811746513052\\
58.4269662921348	0.00456017338227488\\
59.5505617977528	0.00444600271867494\\
60.6741573033708	0.00433548992081951\\
61.7977528089888	0.00422852700531025\\
62.9213483146067	0.00412501270519724\\
64.0449438202247	0.0040248517445734\\
65.1685393258427	0.00392795422126755\\
66.2921348314607	0.00383423508067962\\
67.4157303370787	0.00374361366649784\\
68.5393258426966	0.00365601333629944\\
69.6629213483146	0.00357136113194294\\
70.7865168539326	0.00348958749625973\\
71.9101123595506	0.00341062602889788\\
73.0337078651685	0.00333441327530562\\
74.1573033707865	0.00326088854379308\\
75.2808988764045	0.00318999374641138\\
76.4044943820225	0.00312167326006368\\
77.5280898876404	0.00305587380482783\\
78.6516853932584	0.00299254433694954\\
79.7752808988764	0.00293163595436304\\
80.8988764044944	0.00287310181293729\\
82.0224719101124	0.0028168970519273\\
83.1460674157303	0.00276297872734974\\
84.2696629213483	0.00271130575220463\\
85.3932584269663	0.00266183884263127\\
86.5168539325843	0.00261454046923274\\
87.6404494382023	0.00256937481291941\\
88.7640449438202	0.00252630772472588\\
89.8876404494382	0.00248530668913944\\
91.0112359550562	0.00244634079055005\\
92.1348314606742	0.00240938068249165\\
93.2584269662921	0.00237439855939667\\
94.3820224719101	0.00234136813062753\\
95.5056179775281	0.00231026459658507\\
96.6292134831461	0.00228106462672502\\
97.752808988764	0.002253746339339\\
98.876404494382	0.00222828928297825\\
100	0.00220467441941682\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335477857569368\\
2.24719101123596	0.169338208296649\\
3.37078651685393	0.107533038299147\\
4.49438202247191	0.07703942955973\\
5.61797752808989	0.0591412070486108\\
6.74157303370786	0.0474988468824397\\
7.86516853932584	0.0394229733433003\\
8.98876404494382	0.0335670693031593\\
10.1123595505618	0.0291756785395811\\
11.2359550561798	0.0257911751353992\\
12.3595505617978	0.0231212588002063\\
13.4831460674157	0.0209718715273283\\
14.6067415730337	0.0192102472880958\\
15.7303370786517	0.0177432658086567\\
16.8539325842697	0.0165041837878188\\
17.9775280898876	0.0154442192903698\\
19.1011235955056	0.0145270707562471\\
20.2247191011236	0.0137252695299162\\
21.3483146067416	0.0130177074695388\\
22.4719101123596	0.012387933118872\\
23.5955056179775	0.0118229591209599\\
24.7191011235955	0.0113124147476613\\
25.8426966292135	0.0108479345689547\\
26.9662921348315	0.0104227108116765\\
28.0898876404494	0.010031160669385\\
29.2134831460674	0.00966867541506112\\
30.3370786516854	0.00933142852835803\\
31.4606741573034	0.00901622699889566\\
32.5842696629214	0.00872039467060991\\
33.7078651685393	0.00844167970341125\\
34.8314606741573	0.00817818044078932\\
35.9550561797753	0.00792828551102186\\
37.0786516853933	0.0076906250715212\\
38.2022471910112	0.00746403087506648\\
39.3258426966292	0.00724750339030782\\
40.4494382022472	0.00704018461264682\\
41.5730337078652	0.00684133549997365\\
42.6966292134831	0.00665031719135631\\
43.8202247191011	0.00646657533664513\\
44.9438202247191	0.00628962699573513\\
46.0674157303371	0.00611904966817148\\
47.1910112359551	0.00595447209417391\\
48.314606741573	0.00579556653221068\\
49.438202247191	0.00564204226976357\\
50.561797752809	0.0054936401656753\\
51.685393258427	0.00535012805654745\\
52.8089887640449	0.00521129688761871\\
53.9325842696629	0.00507695745161956\\
55.0561797752809	0.00494693763819038\\
56.1797752808989	0.0048210801123095\\
57.3033707865169	0.0046992403533831\\
58.4269662921348	0.00458128499766792\\
59.5505617977528	0.00446709043590908\\
60.6741573033708	0.00435654162578444\\
61.7977528089888	0.0042495310852076\\
62.9213483146067	0.00414595803795848\\
64.0449438202247	0.00404572768765669\\
65.1685393258427	0.00394875059991062\\
66.2921348314607	0.00385494217568152\\
67.4157303370787	0.00376422220159664\\
68.5393258426966	0.00367651446520955\\
69.6629213483146	0.00359174642511035\\
70.7865168539326	0.00350984892739007\\
71.9101123595506	0.00343075596130735\\
73.0337078651685	0.00335440444814204\\
74.1573033707865	0.0032807340581685\\
75.2808988764045	0.00320968705148534\\
76.4044943820225	0.00314120813911103\\
77.5280898876404	0.00307524436132305\\
78.6516853932584	0.00301174498069417\\
79.7752808988764	0.00295066138768093\\
80.8988764044944	0.0028919470169583\\
82.0224719101124	0.00283555727297754\\
83.1460674157303	0.00278144946346418\\
84.2696629213483	0.00272958273977403\\
85.3932584269663	0.00267991804319478\\
86.5168539325843	0.00263241805642346\\
87.6404494382023	0.0025870471595699\\
88.7640449438202	0.00254377139013803\\
89.8876404494382	0.00250255840652122\\
91.0112359550562	0.00246337745462048\\
92.1348314606742	0.0024261993372544\\
93.2584269662921	0.00239099638608064\\
94.3820224719101	0.00235774243579232\\
95.5056179775281	0.00232641280038771\\
96.6292134831461	0.00229698425134438\\
97.752808988764	0.00226943499755224\\
98.876404494382	0.00224374466688398\\
100	0.00221989428929853\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335533620214898\\
2.24719101123596	0.169391365997295\\
3.37078651685393	0.107580613545165\\
4.49438202247191	0.0770822316470646\\
5.61797752808989	0.0591800945864888\\
6.74157303370786	0.047534512585808\\
7.86516853932584	0.039455973823749\\
8.98876404494382	0.0335978543837773\\
10.1123595505618	0.0292046128214452\\
11.2359550561798	0.0258185550645194\\
12.3595505617978	0.0231473264250786\\
13.4831460674157	0.02099682545647\\
14.6067415730337	0.0192342513009281\\
15.7303370786517	0.0177664555791617\\
16.8539325842697	0.0165266721403597\\
17.9775280898876	0.0154661003366868\\
19.1011235955056	0.0145484231869365\\
20.2247191011236	0.0137461592661658\\
21.3483146067416	0.0130381898260041\\
22.4719101123596	0.0124080545864135\\
23.5955056179775	0.0118427588469579\\
24.7191011235955	0.0113319257697619\\
25.8426966292135	0.0108671848433337\\
26.9662921348315	0.0104417240673518\\
28.0898876404494	0.0100499571140981\\
29.2134831460674	0.00968727231447946\\
30.3370786516854	0.00934984067782975\\
31.4606741573034	0.00903446710506643\\
32.5842696629214	0.00873847365849934\\
33.7078651685393	0.00845960696285537\\
34.8314606741573	0.00819596402443102\\
35.9550561797753	0.00794593229429015\\
37.0786516853933	0.00770814088333646\\
38.2022471910112	0.00748142060639905\\
39.3258426966292	0.00726477108625142\\
40.4494382022472	0.00705733355237884\\
41.5730337078652	0.00685836826787668\\
42.6966292134831	0.0066672357416713\\
43.8202247191011	0.00648338105330535\\
44.9438202247191	0.00630632074847256\\
46.0674157303371	0.00613563186557321\\
47.1910112359551	0.00597094273406923\\
48.314606741573	0.00581192524956865\\
49.438202247191	0.00565828838215365\\
50.561797752809	0.00550977271627161\\
51.685393258427	0.00536614585462558\\
52.8089887640449	0.00522719854648892\\
53.9325842696629	0.00509274142395322\\
55.0561797752809	0.00496260224871866\\
56.1797752808989	0.0048366235879008\\
57.3033707865169	0.00471466085053315\\
58.4269662921348	0.00459658062746295\\
59.5505617977528	0.00448225928654527\\
60.6741573033708	0.00437158178274565\\
61.7977528089888	0.00426444064921853\\
62.9213483146067	0.00416073514084082\\
64.0449438202247	0.00406037050622286\\
65.1685393258427	0.00396325736803315\\
66.2921348314607	0.00386931119467713\\
67.4157303370787	0.00377845184906202\\
68.5393258426966	0.00369060320244263\\
69.6629213483146	0.00360569280324576\\
70.7865168539326	0.00352365159237156\\
71.9101123595506	0.00344441365781296\\
73.0337078651685	0.00336791602257089\\
74.1573033707865	0.00329409846079047\\
75.2808988764045	0.00322290333784738\\
76.4044943820225	0.00315427547078669\\
77.5280898876404	0.00308816200608439\\
78.6516853932584	0.00302451231217861\\
79.7752808988764	0.00296327788461876\\
80.8988764044944	0.00290441226202085\\
82.0224719101124	0.0028478709512997\\
83.1460674157303	0.00279361136089028\\
84.2696629213483	0.00274159274087054\\
85.3932584269663	0.00269177612906919\\
86.5168539325843	0.0026441243023844\\
87.6404494382023	0.00259860173265964\\
88.7640449438202	0.00255517454656533\\
89.8876404494382	0.00251381048901911\\
91.0112359550562	0.00247447888975093\\
92.1348314606742	0.00243715063267908\\
93.2584269662921	0.00240179812781493\\
94.3820224719101	0.00236839528545742\\
95.5056179775281	0.00233691749247399\\
96.6292134831461	0.00230734159049747\\
97.752808988764	0.00227964585589171\\
98.876404494382	0.00225380998136339\\
100	0.00222981505911425\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335422094923838\\
2.24719101123596	0.169285050596004\\
3.37078651685393	0.107485463053129\\
4.49438202247191	0.0769966274723954\\
5.61797752808989	0.0591023195107329\\
6.74157303370786	0.0474631811790715\\
7.86516853932584	0.0393899728628516\\
8.98876404494382	0.0335362842225412\\
10.1123595505618	0.029146744257717\\
11.2359550561798	0.025763795206279\\
12.3595505617978	0.0230951911753341\\
13.4831460674157	0.0209469175981866\\
14.6067415730337	0.0191862432752635\\
15.7303370786517	0.0177200760381516\\
16.8539325842697	0.0164816954352779\\
17.9775280898876	0.0154223382440529\\
19.1011235955056	0.0145057183255577\\
20.2247191011236	0.0137043797936665\\
21.3483146067416	0.0129972251130735\\
22.4719101123596	0.0123678116513306\\
23.5955056179775	0.0118031593949618\\
24.7191011235955	0.0112929037255608\\
25.8426966292135	0.0108286842945758\\
26.9662921348315	0.0104036975560013\\
28.0898876404494	0.010012364224672\\
29.2134831460674	0.00965007851564278\\
30.3370786516854	0.00931301637888632\\
31.4606741573034	0.00899798689272488\\
32.5842696629214	0.00870231568272049\\
33.7078651685393	0.00842375244396713\\
34.8314606741573	0.00816039685714762\\
35.9550561797753	0.00791063872775356\\
37.0786516853933	0.00767310925970594\\
38.2022471910112	0.00744664114373391\\
39.3258426966292	0.00723023569436422\\
40.4494382022472	0.00702303567291481\\
41.5730337078652	0.00682430273207063\\
42.6966292134831	0.00663339864104132\\
43.8202247191011	0.00644976961998491\\
44.9438202247191	0.00627293324299769\\
46.0674157303371	0.00610246747076975\\
47.1910112359551	0.00593800145427859\\
48.314606741573	0.00577920781485271\\
49.438202247191	0.00562579615737349\\
50.561797752809	0.005477507615079\\
51.685393258427	0.00533411025846933\\
52.8089887640449	0.00519539522874851\\
53.9325842696629	0.0050611734792859\\
55.0561797752809	0.00493127302766209\\
56.1797752808989	0.0048055366367182\\
57.3033707865169	0.00468381985623306\\
58.4269662921348	0.0045659893678729\\
59.5505617977528	0.0044519215852729\\
60.6741573033708	0.00434150146882324\\
61.7977528089888	0.00423462152119666\\
62.9213483146067	0.00413118093507613\\
64.0449438202247	0.00403108486909053\\
65.1685393258427	0.00393424383178809\\
66.2921348314607	0.0038405731566859\\
67.4157303370787	0.00374999255413125\\
68.5393258426966	0.00366242572797647\\
69.6629213483146	0.00357780004697493\\
70.7865168539326	0.00349604626240859\\
71.9101123595506	0.00341709826480174\\
73.0337078651685	0.00334089287371319\\
74.1573033707865	0.00326736965554653\\
75.2808988764045	0.0031964707651233\\
76.4044943820225	0.00312814080743537\\
77.5280898876404	0.00306232671656171\\
78.6516853932584	0.00299897764920974\\
79.7752808988764	0.00293804489074309\\
80.8988764044944	0.00287948177189576\\
82.0224719101124	0.00282324359465537\\
83.1460674157303	0.00276928756603808\\
84.2696629213483	0.00271757273867752\\
85.3932584269663	0.00266805995732037\\
86.5168539325843	0.00262071181046252\\
87.6404494382023	0.00257549258648016\\
88.7640449438202	0.00253236823371073\\
89.8876404494382	0.00249130632402333\\
91.0112359550562	0.00245227601949003\\
92.1348314606742	0.00241524804182972\\
93.2584269662921	0.00238019464434635\\
94.3820224719101	0.00234708958612721\\
95.5056179775281	0.00231590810830142\\
96.6292134831461	0.00228662691219129\\
97.752808988764	0.00225922413921278\\
98.876404494382	0.00223367935240456\\
100	0.0022099735194828\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335392197498561\\
2.24719101123596	0.169289754332897\\
3.37078651685393	0.107517840530108\\
4.49438202247191	0.077046072800064\\
5.61797752808989	0.0591619194344365\\
6.74157303370786	0.0475287857343504\\
7.86516853932584	0.0394590435732186\\
8.98876404494382	0.0336072031369183\\
10.1123595505618	0.0292184394618539\\
11.2359550561798	0.0258355371577224\\
12.3595505617978	0.0231664769657869\\
13.4831460674157	0.0210174010315041\\
14.6067415730337	0.0192556898679199\\
15.7303370786517	0.0177883324221328\\
16.8539325842697	0.0165486676567772\\
17.9775280898876	0.0154879759118517\\
19.1011235955056	0.0145700028125564\\
20.2247191011236	0.0137673153608616\\
21.3483146067416	0.0130588322007105\\
22.4719101123596	0.0124281218067964\\
23.5955056179775	0.011862211450005\\
24.7191011235955	0.0113507409318399\\
25.8426966292135	0.0108853521950124\\
26.9662921348315	0.0104592424201702\\
28.0898876404494	0.0100668319152412\\
29.2134831460674	0.0097035136830305\\
30.3370786516854	0.00936546190490665\\
31.4606741573034	0.00904948352245316\\
32.5842696629214	0.00875290179814991\\
33.7078651685393	0.00847346394408423\\
34.8314606741573	0.00820926711749486\\
35.9550561797753	0.00795869861894663\\
37.0786516853933	0.00772038720919731\\
38.2022471910112	0.00749316322873741\\
39.3258426966292	0.00727602575659406\\
40.4494382022472	0.00706811544785795\\
41.5730337078652	0.00686869198710273\\
42.6966292134831	0.00667711531792463\\
43.8202247191011	0.00649282997826104\\
44.9438202247191	0.00631535200156456\\
46.0674157303371	0.00614425794556483\\
47.1910112359551	0.0059791756905094\\
48.314606741573	0.00581977671264386\\
49.438202247191	0.00566576959005272\\
50.561797752809	0.00551689453961797\\
51.685393258427	0.00537291881783138\\
52.8089887640449	0.00523363284609025\\
53.9325842696629	0.0050988469441105\\
55.0561797752809	0.00496838857414241\\
56.1797752808989	0.00484210001449657\\
57.3033707865169	0.00471983639406872\\
58.4269662921348	0.00460146403055262\\
59.5505617977528	0.00448685902422532\\
60.6741573033708	0.00437590606689163\\
61.7977528089888	0.00426849743202361\\
62.9213483146067	0.00416453211754808\\
64.0449438202247	0.00406391511727413\\
65.1685393258427	0.00396655680077293\\
66.2921348314607	0.00387237238472394\\
67.4157303370787	0.00378128148144037\\
68.5393258426966	0.00369320771254862\\
69.6629213483146	0.00360807837770469\\
70.7865168539326	0.00352582416982974\\
71.9101123595506	0.00344637892969856\\
73.0337078651685	0.00336967943384373\\
74.1573033707865	0.00329566521069685\\
75.2808988764045	0.00322427838068777\\
76.4044943820225	0.00315546351669918\\
77.5280898876404	0.00308916752184233\\
78.6516853932584	0.00302533952199789\\
79.7752808988764	0.00296393077096801\\
80.8988764044944	0.00290489456642501\\
82.0224719101124	0.00284818617512725\\
83.1460674157303	0.00279376276611196\\
84.2696629213483	0.00274158335077865\\
85.3932584269663	0.00269160872894426\\
86.5168539325843	0.00264380144009741\\
87.6404494382023	0.00259812571919723\\
88.7640449438202	0.00255454745646547\\
89.8876404494382	0.00251303416070561\\
91.0112359550562	0.00247355492575477\\
92.1348314606742	0.00243608039973535\\
93.2584269662921	0.00240058275682411\\
94.3820224719101	0.00236703567130038\\
95.5056179775281	0.00233541429367069\\
96.6292134831461	0.00230569522869872\\
97.752808988764	0.00227785651519508\\
98.876404494382	0.00225187760744341\\
100	0.00222773935815821\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335446479546283\\
2.24719101123596	0.16934043314297\\
3.37078651685393	0.107561517710633\\
4.49438202247191	0.0770838800135474\\
5.61797752808989	0.0591952802133257\\
6.74157303370786	0.0475588466003691\\
7.86516853932584	0.0394866518682497\\
8.98876404494382	0.0336329722599348\\
10.1123595505618	0.0292428117789285\\
11.2359550561798	0.0258588319591179\\
12.3595505617978	0.0231889253804601\\
13.4831460674157	0.0210391711701405\\
14.6067415730337	0.0192769048051362\\
15.7303370786517	0.017809082965576\\
16.8539325842697	0.0165690213635889\\
17.9775280898876	0.015507983443581\\
19.1011235955056	0.0145897024291363\\
20.2247191011236	0.0137867361269654\\
21.3483146067416	0.0130779963049311\\
22.4719101123596	0.0124470462672031\\
23.5955056179775	0.011880909389764\\
24.7191011235955	0.0113692225470432\\
25.8426966292135	0.0109036254960137\\
26.9662921348315	0.0104773138013544\\
28.0898876404494	0.0100847065914915\\
29.2134831460674	0.00972119602074593\\
30.3370786516854	0.0093829556688622\\
31.4606741573034	0.00906679205551333\\
32.5842696629214	0.00877002814785979\\
33.7078651685393	0.00849041094788674\\
34.8314606741573	0.00822603745644527\\
35.9550561797753	0.00797529484815672\\
37.0786516853933	0.00773681177177447\\
38.2022471910112	0.00750941845866613\\
39.3258426966292	0.007292113874839\\
40.4494382022472	0.00708403855494841\\
41.5730337078652	0.00688445205459156\\
42.6966292134831	0.00669271418039364\\
43.8202247191011	0.00650826932696254\\
44.9438202247191	0.00633063338033069\\
46.0674157303371	0.00615938274926882\\
47.1910112359551	0.0059941451661086\\
48.314606741573	0.00583459196265769\\
49.438202247191	0.00568043157821489\\
50.561797752809	0.00553140409837675\\
51.685393258427	0.00538727665734334\\
52.8089887640449	0.00524783956435121\\
53.9325842696629	0.00511290303788443\\
55.0561797752809	0.00498229445037794\\
56.1797752808989	0.00485585600195644\\
57.3033707865169	0.00473344275493673\\
58.4269662921348	0.00461492097182155\\
59.5505617977528	0.00450016670870735\\
60.6741573033708	0.00438906462372725\\
61.7977528089888	0.00428150696659684\\
62.9213483146067	0.00417739272074296\\
64.0449438202247	0.00407662687403127\\
65.1685393258427	0.00397911979792482\\
66.2921348314607	0.00388478671810381\\
67.4157303370787	0.00379354726227286\\
68.5393258426966	0.00370532507314075\\
69.6629213483146	0.00362004747646336\\
70.7865168539326	0.00353764519563797\\
71.9101123595506	0.00345805210568669\\
73.0337078651685	0.00338120502059411\\
74.1573033707865	0.00330704350892225\\
75.2808988764045	0.00323550973342374\\
76.4044943820225	0.00316654831105068\\
77.5280898876404	0.00310010619032353\\
78.6516853932584	0.00303613254350311\\
79.7752808988764	0.00297457867140974\\
80.8988764044944	0.00291539791907337\\
82.0224719101124	0.00285854560068285\\
83.1460674157303	0.00280397893254251\\
84.2696629213483	0.00275165697294712\\
85.3932584269663	0.00270154056805459\\
86.5168539325843	0.00265359230298165\\
87.6404494382023	0.00260777645746609\\
88.7640449438202	0.00256405896554229\\
89.8876404494382	0.00252240737876213\\
91.0112359550562	0.00248279083256536\\
92.1348314606742	0.00244518001546479\\
93.2584269662921	0.00240954714076264\\
94.3820224719101	0.00237586592055838\\
95.5056179775281	0.002344111541844\\
96.6292134831461	0.00231426064451467\\
97.752808988764	0.00228629130114819\\
98.876404494382	0.00226018299842868\\
100	0.00223591662010919\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.12359550561798	0.335337915450839\\
2.24719101123596	0.169239075522823\\
3.37078651685393	0.107474163349582\\
4.49438202247191	0.0770082655865806\\
5.61797752808989	0.0591285586555474\\
6.74157303370786	0.0474987248683316\\
7.86516853932584	0.0394314352781875\\
8.98876404494382	0.0335814340139018\\
10.1123595505618	0.0291940671447793\\
11.2359550561798	0.0258122423563268\\
12.3595505617978	0.0231440285511137\\
13.4831460674157	0.0209956308928678\\
14.6067415730337	0.0192344749307036\\
15.7303370786517	0.0177675818786897\\
16.8539325842697	0.0165283139499655\\
17.9775280898876	0.0154679683801223\\
19.1011235955056	0.0145503031959766\\
20.2247191011236	0.0137478945947579\\
21.3483146067416	0.01303966809649\\
22.4719101123596	0.0124091973463897\\
23.5955056179775	0.011843513510246\\
24.7191011235955	0.0113322593166366\\
25.8426966292135	0.0108670788940111\\
26.9662921348315	0.0104411710389861\\
28.0898876404494	0.010048957238991\\
29.2134831460674	0.00968583134531507\\
30.3370786516854	0.00934796814095111\\
31.4606741573034	0.009032174989393\\
32.5842696629214	0.00873577544844002\\
33.7078651685393	0.00845651694028172\\
34.8314606741573	0.00819249677854446\\
35.9550561797753	0.00794210238973653\\
37.0786516853933	0.00770396264662016\\
38.2022471910112	0.00747690799880868\\
39.3258426966292	0.00725993763834912\\
40.4494382022472	0.00705219234076749\\
41.5730337078652	0.00685293191961391\\
42.6966292134831	0.00666151645545561\\
43.8202247191011	0.00647739062955953\\
44.9438202247191	0.00630007062279844\\
46.0674157303371	0.00612913314186083\\
47.1910112359551	0.00596420621491021\\
48.314606741573	0.00580496146263003\\
49.438202247191	0.00565110760189055\\
50.561797752809	0.00550238498085919\\
51.685393258427	0.00535856097831942\\
52.8089887640449	0.00521942612782929\\
53.9325842696629	0.00508479085033656\\
55.0561797752809	0.00495448269790688\\
56.1797752808989	0.0048283440270367\\
57.3033707865169	0.00470623003320071\\
58.4269662921348	0.00458800708928369\\
59.5505617977528	0.0044735513397433\\
60.6741573033708	0.00436274751005601\\
61.7977528089888	0.00425548789745038\\
62.9213483146067	0.0041516715143532\\
64.0449438202247	0.00405120336051699\\
65.1685393258427	0.00395399380362103\\
66.2921348314607	0.00385995805134407\\
67.4157303370787	0.00376901570060788\\
68.5393258426966	0.00368109035195648\\
69.6629213483146	0.00359610927894603\\
70.7865168539326	0.00351400314402151\\
71.9101123595506	0.00343470575371043\\
73.0337078651685	0.00335815384709334\\
74.1573033707865	0.00328428691247145\\
75.2808988764045	0.00321304702795179\\
76.4044943820225	0.00314437872234768\\
77.5280898876404	0.00307822885336113\\
78.6516853932584	0.00301454650049268\\
79.7752808988764	0.00295328287052627\\
80.8988764044944	0.00289439121377666\\
82.0224719101124	0.00283782674957165\\
83.1460674157303	0.00278354659968141\\
84.2696629213483	0.00273150972861018\\
85.3932584269663	0.00268167688983394\\
86.5168539325843	0.00263401057721316\\
87.6404494382023	0.00258847498092836\\
88.7640449438202	0.00254503594738866\\
89.8876404494382	0.00250366094264909\\
91.0112359550562	0.00246431901894418\\
92.1348314606742	0.00242698078400592\\
93.2584269662921	0.00239161837288557\\
94.3820224719101	0.00235820542204237\\
95.5056179775281	0.00232671704549737\\
96.6292134831461	0.00229712981288277\\
97.752808988764	0.00226942172924197\\
98.876404494382	0.00224357221645813\\
100	0.00221956209620724\\
};
\end{axis}
\end{tikzpicture}%

==> spectral_gap.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{1.00000,0.27059,0.22745}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=0.415\columnwidth,
height=0.415\columnwidth,
at={(0\columnwidth,0.002\columnwidth)},
scale only axis,
xmin=-0.99999873172754,
xmax=1,
ymin=-0.999997146387718,
ymax=0.999999682931835,
axis background/.style={fill=white},
title style={font=\small},
title={$\mathcal{L}$, $t_k = \exp(-k)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
0.999950000416665	0.00999983333416666\\
0.999800006666578	0.0199986666933331\\
0.999550033748988	0.0299955002024957\\
0.999200106660978	0.0399893341866342\\
0.998750260394966	0.0499791692706783\\
0.998200539935204	0.0599640064794446\\
0.99755100025328	0.0699428473375328\\
0.996801706302619	0.0799146939691727\\
0.995952733011994	0.089878549198011\\
0.995004165278026	0.0998334166468282\\
0.993956097956697	0.109778300837175\\
0.992808635853866	0.119712207288919\\
0.991561893714788	0.129634142619695\\
0.990215996212637	0.139543114644236\\
0.988771077936042	0.149438132473599\\
0.987227283375627	0.159318206614246\\
0.985584766909561	0.169182349066996\\
0.983843692788121	0.179029573425824\\
0.98200423511727	0.188858894976501\\
0.980066577841242	0.198669330795061\\
0.978030914724148	0.2084598998461\\
0.975897449330606	0.218229623080869\\
0.973666395005375	0.227977523535188\\
0.97133797485203	0.237702626427135\\
0.968912421710645	0.247403959254523\\
0.966389978134513	0.257080551892155\\
0.963770896365891	0.266731436688831\\
0.961055438310771	0.276355648564114\\
0.958243875512697	0.285952225104836\\
0.955336489125606	0.29552020666134\\
0.952333569885713	0.305058636443443\\
0.949235418082441	0.314566560616118\\
0.946042343528387	0.324043028394868\\
0.942754665528346	0.333487092140814\\
0.939372712847379	0.342897807455451\\
0.935896823677935	0.35227423327509\\
0.932327345606034	0.361615431964962\\
0.92866463557651	0.370920469412983\\
0.924909059857313	0.380188415123161\\
0.921060994002885	0.389418342308651\\
0.917120822816605	0.398609327984423\\
0.913088940312308	0.40776045305957\\
0.908965749674885	0.416870802429211\\
0.904751663219963	0.425939465066\\
0.900447102352677	0.43496553411123\\
0.896052497525525	0.44394810696552\\
0.891568288195329	0.452886285379068\\
0.886994922779284	0.461779175541483\\
0.882332858610121	0.470625888171158\\
0.877582561890373	0.479425538604203\\
0.872744507645751	0.488177246882908\\
0.86781917967765	0.496880137843737\\
0.862807070514761	0.505533341204847\\
0.857708681363824	0.514135991653113\\
0.852524522059506	0.522687228930659\\
0.847255111013416	0.531186197920883\\
0.841900975162269	0.539632048733969\\
0.836462649915187	0.548023936791874\\
0.830940679100164	0.556361022912784\\
0.825335614909678	0.564642473395035\\
0.819648017845479	0.572867460100481\\
0.813878456662534	0.581035160537305\\
0.808027508312152	0.58914475794227\\
0.802095757884293	0.597195441362392\\
0.796083798549056	0.60518640573604\\
0.789992231497365	0.613116851973434\\
0.783821665880849	0.62098598703656\\
0.777572718750928	0.628793024018469\\
0.771246014997107	0.636537182221968\\
0.764842187284488	0.644217687237691\\
0.758361875990508	0.651833771021537\\
0.751805729140895	0.659384671971473\\
0.74517440234487	0.666869635003698\\
0.738468558729588	0.674287911628145\\
0.731688868873821	0.681638760023334\\
0.724836010740905	0.688921445110551\\
0.717910669610943	0.696135238627357\\
0.710913538012277	0.70327941920041\\
0.703845315652236	0.710353272417608\\
0.696706709347165	0.717356090899523\\
0.689498432951747	0.724287174370143\\
0.682221207287613	0.731145829726896\\
0.674875760071267	0.737931371109963\\
0.667462825841308	0.744643119970859\\
0.659983145884982	0.751280405140293\\
0.652437468164052	0.757842562895277\\
0.644826547240001	0.764328937025505\\
0.63715114419858	0.770738878898969\\
0.629412026573697	0.777071747526824\\
0.621609968270664	0.783326909627483\\
0.613745749488812	0.78950373968995\\
0.605820156643463	0.795601620036366\\
0.597833982287298	0.801619940883777\\
0.589788025031098	0.807558100405114\\
0.581683089463883	0.813415504789374\\
0.573519986072457	0.819191568300998\\
0.565299531160354	0.82488571333845\\
0.557022546766217	0.83049737049197\\
0.548689860581588	0.836025978600521\\
0.54030230586814	0.841470984807897\\
0.531860721374355	0.846831844618015\\
0.52336595125165	0.852108021949363\\
0.514818844969955	0.857298989188603\\
0.506220257232778	0.862404227243338\\
0.497571047891727	0.867423225594017\\
0.488872081860527	0.872355482344986\\
0.480124229028534	0.877200504274682\\
0.47132836417374	0.881957806884948\\
0.462485366875301	0.886626914449487\\
0.453596121425577	0.891207360061435\\
0.444661516741707	0.895698685680048\\
0.435682446276712	0.900100442176505\\
0.426659807930157	0.904412189378826\\
0.417594503958358	0.908633496115883\\
0.408487440884157	0.912763940260521\\
0.399339529406273	0.916803108771767\\
0.39015168430823	0.920750597736136\\
0.380924824366882	0.92460601240802\\
0.371659872260533	0.928368967249167\\
0.362357754476674	0.932039085967226\\
0.35301940121933	0.935616001553386\\
0.343645746316047	0.939099356319068\\
0.334237727124503	0.942488801931697\\
0.324796284438776	0.945783999449539\\
0.315322362395269	0.948984619355586\\
0.305816908378289	0.952090341590516\\
0.296280872925319	0.955100855584692\\
0.286715209631956	0.958015860289225\\
0.277120875056558	0.960835064206073\\
0.267498828624587	0.963558185417193\\
0.25785003253267	0.966184951612734\\
0.248175451652373	0.968715100118265\\
0.238476053433723	0.971148377921045\\
0.228752807808459	0.973484541695319\\
0.219006687093041	0.975723357826659\\
0.209238665891419	0.977864602435316\\
0.199449720997573	0.979908061398614\\
0.189640831297834	0.98185353037236\\
0.179812977672999	0.983700814811277\\
0.169967142900241	0.98544972998846\\
0.160104311554831	0.98710010101385\\
0.150225469911686	0.98865176285172\\
0.140331605846737	0.990104560337178\\
0.130423708738146	0.991458348191686\\
0.120502769367367	0.992712991037588\\
0.11056977982007	0.993868363411645\\
0.100625733386932	0.994924349777581\\
0.0906716244643097	0.99588084453764\\
0.0807084484548006	0.996737752043143\\
0.0707372016677029	0.997494986604054\\
0.0607588812193859	0.998152472497548\\
0.0507744849335792	0.998710143975583\\
0.040785011241591	0.999167945271476\\
0.0307914590824661	0.999525830605479\\
0.0207948278030924	0.999783764189357\\
0.0107961170582674	0.999941720229966\\
0.000796326710733263	0.999999682931835\\
-0.00920354326880834	0.99995764649874\\
-0.0192024929016926	0.999815615134291\\
-0.0291995223012888	0.999573603041505\\
-0.0391936317729877	0.999231634421391\\
-0.0491838219141706	0.998789743470524\\
-0.0591690937141484	0.998247974377632\\
-0.0691484486540622	0.997606381319174\\
-0.0791208888067341	0.996865028453919\\
-0.0890854169364592	0.996023989916537\\
-0.099041036598728	0.99508334981018\\
-0.108986752239871	0.994043202198076\\
-0.118921569296612	0.992903651094118\\
-0.128844494295525	0.991664810452469\\
-0.138754534952378	0.990326804156158\\
-0.148650700271364	0.988889766004701\\
-0.158532000644198	0.987353839700716\\
-0.168397447949077	0.985719178835553\\
-0.178246055649492	0.983985946873937\\
-0.18807683889288	0.982154317137618\\
-0.197888814609109	0.980224472788045\\
-0.207681001608784	0.978196606808045\\
-0.217452420681365	0.976070921982524\\
-0.227202094693087	0.973847630878195\\
-0.236929048684675	0.971526955822315\\
-0.246632309968834	0.969109128880456\\
-0.256310908227523	0.966594391833298\\
-0.26596387560898	0.963982996152448\\
-0.275590246824513	0.9612752029753\\
-0.285189059245021	0.958471283078914\\
-0.294759352997261	0.955571516852944\\
-0.304300171059833	0.952576194271595\\
-0.313810559358882	0.94948561486463\\
-0.323289566863504	0.946300087687414\\
-0.332736245680845	0.94301993129001\\
-0.342149651150898	0.939645473685325\\
-0.35152884194096	0.936177052316306\\
-0.360872880139767	0.9326150140222\\
-0.370180831351287	0.928959715003869\\
-0.379451764788155	0.925211520788168\\
-0.388684753364752	0.921370806191395\\
-0.397878873789916	0.91743795528181\\
-0.407033206659266	0.913413361341225\\
-0.416146836547142	0.909297426825682\\
-0.425218852098153	0.905090563325201\\
-0.4342483461183	0.900793191522627\\
-0.443234415665709	0.89640574115156\\
-0.452176162140912	0.89192865095338\\
-0.461072691376713	0.887362368633375\\
-0.469923113727602	0.882707350815974\\
-0.47872654415872	0.877964062999078\\
-0.487482102334359	0.873132979507516\\
-0.496188912705999	0.868214583445613\\
-0.504846104599858	0.863209366648874\\
-0.513452812303959	0.858117829634809\\
-0.522008175154707	0.852940481552876\\
-0.530511337622945	0.84767784013357\\
-0.538961449399512	0.842330431636646\\
-0.547357665480271	0.836898790798498\\
-0.555699146250613	0.831383460778683\\
-0.56398505756941	0.825784993105608\\
-0.572214570852437	0.820103947621374\\
-0.580386863155222	0.814340892425796\\
-0.588501117255346	0.80849640381959\\
-0.59655652173416	0.802571066246747\\
-0.60455227105793	0.796565472236087\\
-0.612487565658385	0.790480222342005\\
-0.62036161201268	0.78431592508442\\
-0.628173622722739	0.778073196887921\\
-0.635922816594003	0.771752662020126\\
-0.643608418713541	0.765354952529254\\
-0.651229660527546	0.758880708180922\\
-0.658785779918188	0.752330576394171\\
-0.666276021279824	0.74570521217672\\
-0.673699635594561	0.739005278059471\\
-0.681055880507152	0.732231444030251\\
-0.688344020399238	0.72538438746682\\
-0.695563326462902	0.718464793069126\\
-0.702713076773554	0.711473352790844\\
-0.70979255636212	0.704410765770176\\
-0.716801057286543	0.697277738259938\\
-0.723737878702569	0.690074983556936\\
-0.730602326933837	0.68280322193064\\
-0.737393715541245	0.675463180551151\\
-0.744111365391593	0.668055593416491\\
-0.750754604725491	0.660581201279201\\
-0.757322769224544	0.653040751572265\\
-0.763815202077774	0.645434998334371\\
-0.770231254047307	0.637764702134504\\
-0.776570283533293	0.630030629995892\\
-0.782831656638065	0.622233555319305\\
-0.789014747229531	0.614374257805712\\
-0.795118937003784	0.606453523378315\\
-0.801143615546934	0.598472144103956\\
-0.807088180396146	0.590430918113913\\
-0.81295203709989	0.582330649524082\\
-0.818734599277382	0.574172148354572\\
-0.824435288677222	0.565956230448703\\
-0.830053535235222	0.557683717391417\\
-0.835588777131408	0.549355436427127\\
-0.841040460846201	0.540972220376989\\
-0.846408041215776	0.532534907555621\\
-0.851690981486566	0.524044341687276\\
-0.856888753368947	0.515501371821464\\
-0.862000837090063	0.506906852248053\\
-0.867026721445802	0.498261642411839\\
-0.871965903851917	0.4895666068266\\
-0.876817890394281	0.480822614988648\\
-0.881582195878286	0.472030541289883\\
-0.886258343877352	0.463191264930345\\
-0.890845866780576	0.454305669830306\\
-0.895344305839492	0.445374644541871\\
-0.899753211213941	0.436399082160126\\
-0.904072142017061	0.42737988023383\\
-0.90830066635937	0.418317940675659\\
-0.912438361391958	0.409214169672017\\
-0.916484813348769	0.40006947759242\\
-0.920439617587981	0.390884778898452\\
-0.924302378632464	0.381660992052332\\
-0.928072710209333	0.372399039425055\\
-0.931750235288572	0.363099847204168\\
-0.935334586120739	0.353764345301143\\
-0.938825404273736	0.34439346725839\\
-0.942222340668658	0.334988150155905\\
-0.945525055614696	0.32554933451756\\
-0.948733218843107	0.316077964217054\\
-0.951846509540242	0.306574986383523\\
-0.954864616379626	0.297041351306832\\
-0.95778723755309	0.287478012342544\\
-0.960614080800952	0.277885925816587\\
-0.963344863441243	0.268266050929618\\
-0.965979312397975	0.258619349661111\\
-0.968517164228447	0.248946786673153\\
-0.970958165149591	0.239249329213982\\
-0.973302071063349	0.229527947021264\\
-0.975548647581083	0.219783612225117\\
-0.977697670047013	0.210017299250899\\
-0.979748923560684	0.200229984721771\\
-0.981702202998454	0.190422647361027\\
-0.983557313034006	0.180596267894233\\
-0.985314068157884	0.170751828951145\\
-0.986972292696038	0.160890314967456\\
-0.988531820827396	0.151012712086344\\
-0.989992496600445	0.141120008059867\\
-0.991354173948826	0.131213192150184\\
-0.992616716705937	0.12129325503063\\
-0.993779998618556	0.11136118868665\\
-0.994843903359459	0.101417986316602\\
-0.995808324539061	0.0914646422324367\\
-0.996673165716047	0.0815021517602691\\
-0.997438340407019	0.0715315111408433\\
-0.998103772095146	0.0615537174299131\\
-0.998669394237814	0.0515697683985346\\
-0.999135150273279	0.0415806624332905\\
-0.999500993626328	0.0315873984364539\\
-0.999766887712928	0.021590975726096\\
-0.999932805943894	0.0115923939361583\\
-0.99999873172754	0.00159265291648683\\
-0.999964658471342	-0.00840724736714906\\
-0.999830589582598	-0.0184063069330538\\
-0.999596538468086	-0.0284035258836042\\
-0.999262528532721	-0.0383979045052354\\
-0.998828593177219	-0.0483884433684146\\
-0.998294775794753	-0.0583741434275801\\
-0.997661129766618	-0.0683540061210478\\
-0.996927718456887	-0.0783270334708653\\
-0.996094615206081	-0.0882922281826076\\
-0.99516190332383	-0.0982485937451087\\
-0.994129676080546	-0.108195134530108\\
-0.992998036698093	-0.118130855891818\\
-0.991767098339465	-0.12805476426638\\
-0.990436984097473	-0.137965867271227\\
-0.989007826982433	-0.147863173804319\\
-0.987479769908865	-0.157745694143249\\
-0.985852965681203	-0.167612440044218\\
-0.984127576978514	-0.177462424840861\\
-0.982303776338232	-0.187294663542903\\
-0.980381746138899	-0.19710817293467\\
-0.978361678581934	-0.2069019716734\\
-0.97624377567241	-0.21667508038738\\
-0.974028249198852	-0.226426521773883\\
-0.971715320712062	-0.236155320696897\\
-0.969305221502961	-0.245860504284637\\
-0.966798192579461	-0.255541102026832\\
-0.964194484642366	-0.265196145871773\\
-0.961494358060299	-0.274824670323124\\
-0.958698082843669	-0.284425712536463\\
-0.955805938617666	-0.293998312415568\\
-0.952818214594305	-0.303541512708429\\
-0.949735209543496	-0.313054359102971\\
-0.946557231763177	-0.322535900322479\\
-0.943284599048476	-0.331985188220734\\
-0.939917638659938	-0.341401277876821\\
-0.936456687290796	-0.35078322768962\\
-0.932902091033303	-0.360130099471969\\
-0.929254205344123	-0.369440958544477\\
-0.925513395008784	-0.378714873828998\\
-0.921680034105203	-0.38795091794173\\
-0.917754505966276	-0.39714816728596\\
-0.913737203141545	-0.406305702144417\\
-0.909628527357944	-0.415422606771246\\
-0.90542888947963	-0.424497969483583\\
-0.901138709466888	-0.433530882752718\\
-0.896758416334147	-0.442520443294852\\
-0.892288448107068	-0.451465752161424\\
-0.88772925177875	-0.460365914828998\\
-0.883081283265026	-0.469220041288728\\
-0.878345007358874	-0.478027246135343\\
-0.873520897683938	-0.4867866486557\\
-0.868609436647165	-0.495497372916845\\
-0.863611115390566	-0.504158547853612\\
-0.858526433742102	-0.512769307355724\\
-0.853355900165699	-0.521328790354407\\
-0.848100031710408	-0.529836140908493\\
-0.842759353958693	-0.538290508290018\\
-0.83733440097388	-0.546691047069287\\
-0.831825715246746	-0.555036917199424\\
-0.826233847641272	-0.56332728410037\\
-0.820559357339561	-0.571561318742344\\
-0.814802811785912	-0.579738197728743\\
-0.808964786630086	-0.587857103378483\\
-0.803045865669731	-0.595917223807764\\
-0.797046640792012	-0.603917753011261\\
-0.790967711914417	-0.611857890942719\\
-0.784809686924768	-0.619736843594963\\
-0.778573181620432	-0.627553823079294\\
-0.772258819646744	-0.635308047704276\\
-0.765867232434637	-0.642998742053909\\
-0.759399059137508	-0.650625137065167\\
-0.752854946567295	-0.658186470104905\\
-0.746235549129803	-0.665681985046119\\
-0.739541528759258	-0.673110932343562\\
-0.73277355485212	-0.680472569108694\\
-0.72593230420014	-0.687766159183974\\
-0.719018460922681	-0.694990973216472\\
-0.71203271639831	-0.702146288730806\\
-0.704975769195658	-0.709231390201386\\
-0.697848325003563	-0.716245569123971\\
-0.690651096560507	-0.723188124086512\\
-0.683384803583336	-0.7300583608393\\
-0.676050172695292	-0.736855592364383\\
-0.668647937353351	-0.743579138944275\\
-0.66117883777488	-0.750228328229919\\
-0.653643620863612	-0.756802495307928\\
-0.646043040134959	-0.763300982767073\\
-0.63837785564066	-0.769723140764024\\
-0.630648833892775	-0.776068327088332\\
-0.622856747787041	-0.782335907226653\\
-0.615002376525574	-0.788525254426196\\
-0.607086505538954	-0.794635749757397\\
-0.599109926407685	-0.800666782175818\\
-0.591073436783031	-0.806617748583241\\
-0.582977840307259	-0.812488053887984\\
-0.574823946533269	-0.81827711106441\\
-0.566612570843644	-0.823984341211626\\
-0.55834453436911	-0.829609173611371\\
-0.550020663906424	-0.835151045785094\\
-0.541641791835698	-0.840609403550195\\
-0.533208756037154	-0.845983701075447\\
-0.524722399807346	-0.851273400935574\\
-0.516183571774825	-0.856477974165001\\
-0.507593125815277	-0.861596900310741\\
-0.49895192096614	-0.866629667484444\\
-0.490260821340699	-0.871575772413588\\
-0.481520696041673	-0.876434720491802\\
-0.472732419074309	-0.881206025828326\\
-0.46389686925898	-0.885889211296603\\
-0.455014930143305	-0.890483808581989\\
-0.446087489913793	-0.894989358228583\\
-0.437115441307028	-0.899405409685178\\
-0.428099681520394	-0.903731521350305\\
-0.419041112122356	-0.907967260616405\\
-0.409940638962306	-0.91211220391308\\
-0.400799172079975	-0.916165936749455\\
-0.391617625614435	-0.920128053755624\\
-0.38239691771268	-0.923998158723188\\
-0.373137970437818	-0.927775864644875\\
-0.363841709676858	-0.931460793753243\\
-0.354509065048131	-0.935052577558449\\
-0.345140969808323	-0.938550856885108\\
-0.335738360759151	-0.941955281908201\\
-0.326302178153684	-0.945265512188063\\
-0.316833365602318	-0.948481216704426\\
-0.307332869978419	-0.951602073889516\\
-0.297801641323633	-0.954627771660216\\
-0.288240632752882	-0.957558007449271\\
-0.278650800359055	-0.960392488235543\\
-0.269033103117399	-0.963130930573317\\
-0.259388502789626	-0.965773060620639\\
-0.249717963827731	-0.968318614166707\\
-0.240022453277549	-0.970767336658289\\
-0.230302940682059	-0.973118983225174\\
-0.220560397984419	-0.975373318704666\\
-0.21079579943078	-0.977530117665097\\
-0.20101012147286	-0.979589164428367\\
-0.191204342670301	-0.981550253091516\\
-0.181379443592811	-0.983413187547311\\
-0.171536406722112	-0.985177781503859\\
-0.161676216353686	-0.986843858503237\\
-0.151799858498355	-0.988411251939131\\
-0.141908320783673	-0.989879805073504\\
-0.13200259235517	-0.991249371052267\\
-0.122083663777433	-0.992519812919963\\
-0.112152526935054	-0.993691003633465\\
-0.102210174933442	-0.994762826074676\\
-0.0922576019995117	-0.995735173062245\\
-0.0822958033822624	-0.996607947362286\\
-0.0723257752532536	-0.997381061698093\\
-0.0623485146069917	-0.998054438758879\\
-0.0523650191612259	-0.998628011207499\\
-0.0423762872571815	-0.999101721687185\\
-0.0323833177597247	-0.999475522827284\\
-0.0223871099574771	-0.999749377247994\\
-0.0123886634628906	-0.999923257564101\\
-0.00238897811228154	-0.999997146387718\\
0.00761094613414879	-0.999971036330024\\
0.0176101092923073	-0.999844930002004\\
0.0276075114542115	-0.999618840014185\\
0.0376021528879766	-0.999292788975378\\
0.0475930341377878	-0.998866809490414\\
0.0575791561238469	-0.998340944156888\\
0.0675595202422752	-0.997715245560893\\
0.0775331284649787	-0.99698977627177\\
0.0874989834394473	-0.996164608835841\\
0.0974560885884866	-0.995239825769163\\
0.10740344820988	-0.994215519549271\\
0.117340067575955	-0.993091792605935\\
0.127264953033056	-0.991868757310913\\
0.137177112100908	-0.990546535966713\\
0.147075553571863	-0.98912526079437\\
0.156959287610023	-0.987605073920215\\
0.166827325850222	-0.98598612736167\\
0.176678681496858	-0.984268583012041\\
0.186512369422576	-0.982452612624332\\
0.196327406266778	-0.980538397794069\\
0.206122810533958	-0.978526129941139\\
0.215897602691854	-0.97641601029065\\
0.225650805269396	-0.974208249852809\\
0.235381442954451	-0.971903069401821\\
0.245088542691362	-0.969500699453809\\
0.254771133778244	-0.967001380243766\\
0.264428247964056	-0.96440536170153\\
0.274058919545427	-0.961712903426793\\
0.283662185463226	-0.958924274663138\\
0.293237085398863	-0.956039754271118\\
0.302782661870324	-0.953059630700367\\
0.312297960327916	-0.949984201960761\\
0.321782029249722	-0.946813775592609\\
0.331233920236755	-0.943548668635906\\
0.34065268810779	-0.940189207598628\\
0.350037390993891	-0.936735728424079\\
0.35938709043259	-0.933188576457298\\
0.368700851461733	-0.929548106410525\\
0.377977742712981	-0.925814682327732\\
0.387216836504937	-0.921988677548216\\
0.396417208935922	-0.918070474669267\\
0.405577939976361	-0.914060465507907\\
0.414698113560783	-0.90995905106171\\
0.423776817679428	-0.905766641468704\\
0.432813144469452	-0.901483655966355\\
0.441806190305705	-0.897110522849642\\
0.450755055891099	-0.892647679428235\\
0.459658846346532	-0.888095571982754\\
0.468516671300377	-0.883454655720153\\
0.477327644977522	-0.87872539472819\\
0.486090886287941	-0.873908261929022\\
0.494805518914805	-0.869003739031916\\
0.503470671402114	-0.864012316485074\\
0.512085477241841	-0.858934493426592\\
0.520649074960579	-0.853770777634543\\
0.529160608205696	-0.848521685476204\\
0.537619225830956	-0.843187741856417\\
0.546024081981648	-0.837769480165098\\
0.554374336179162	-0.832267442223901\\
0.562669153405033	-0.826682178232036\\
0.570907704184454	-0.821014246711247\\
0.57908916466921	-0.815264214449963\\
0.587212716720073	-0.809432656446619\\
0.595277547988607	-0.803520155852155\\
0.603282851998404	-0.797527303911704\\
0.611227828225735	-0.791454699905466\\
0.619111682179599	-0.785302951088781\\
0.62693362548117	-0.779072672631403\\
0.634692875942635	-0.772764487555987\\
0.642388657645414	-0.766379026675784\\
0.650020201017752	-0.759916928531561\\
0.65758674291167	-0.753378839327746\\
0.665087526679283	-0.746765412867812\\
0.672521802248466	-0.740077310488894\\
0.679888826197857	-0.733315200995657\\
0.687187861831201	-0.726479760593412\\
0.694418179251016	-0.719571672820507\\
0.701579055431586	-0.712591628479961\\
0.70866977429126	-0.705540325570392\\
0.715689626764061	-0.698418469216214\\
0.722637910870592	-0.691226771597126\\
0.729513931788232	-0.683965951876901\\
0.736317001920619	-0.676636736131457\\
0.74304644096641	-0.669239857276261\\
0.749701575987308	-0.661776054993037\\
0.756281741475356	-0.654246075655791\\
0.762786279419489	-0.646650672256183\\
0.769214539371333	-0.638990604328224\\
0.77556587851025	-0.631266637872321\\
0.781839661707619	-0.623479545278685\\
0.788035261590348	-0.615630105250086\\
0.794152058603611	-0.607719102723986\\
0.800189441072806	-0.599747328794043\\
0.806146805264716	-0.591715580631009\\
0.812023555447886	-0.583624661403007\\
0.817819103952194	-0.575475380195217\\
0.823532871227622	-0.567268551928968\\
0.829164285902202	-0.559004997280249\\
0.83471278483916	-0.550685542597638\\
0.840177813193225	-0.54231101981967\\
0.845558824466117	-0.533882266391643\\
0.850855280561193	-0.525400125181879\\
0.856066651837255	-0.516865444397429\\
0.861192417161521	-0.508279077499258\\
0.866232063961728	-0.499641883116902\\
0.871185088277397	-0.490954724962601\\
0.876050994810224	-0.482218471744932\\
0.880829296973609	-0.473433997081935\\
0.885519516941319	-0.464602179413757\\
0.890121185695266	-0.455723901914805\\
0.894633843072407	-0.44680005240543\\
0.899057037810768	-0.437831523263147\\
0.903390327594559	-0.428819211333396\\
0.907633279098414	-0.419764017839859\\
0.911785468030717	-0.410666848294341\\
0.915846479176035	-0.401528612406215\\
0.919815906436639	-0.392350223991454\\
0.92369335287311	-0.383132600881251\\
0.927478430744036	-0.373876664830236\\
0.931170761544783	-0.364583341424301\\
0.934769976045349	-0.355253559988043\\
0.938275714327283	-0.345888253491828\\
0.941687625819678	-0.336488358458504\\
0.945005369334228	-0.327054814869741\\
0.948228613099346	-0.317588566072035\\
0.951357034793342	-0.308090558682377\\
0.954390321576654	-0.298561742493594\\
0.957328170123131	-0.289003070379361\\
0.960170286650366	-0.279415498198926\\
0.962916386949075	-0.269799984701516\\
0.965566196411518	-0.260157491430468\\
0.968119450058955	-0.250488982627075\\
0.970575892568149	-0.240795425134159\\
0.972935278296897	-0.231077788299392\\
0.975197371308593	-0.221337043878359\\
0.977361945395819	-0.211574165937385\\
0.979428784102971	-0.201790130756129\\
0.981397680747901	-0.191985916729955\\
0.983268438442585	-0.182162504272095\\
0.985040870112812	-0.17232087571561\\
0.986714798516892	-0.162462015215154\\
0.98829005626338	-0.152586908648561\\
0.989766485827815	-0.142696543518258\\
0.991143939568469	-0.132791908852517\\
0.992422279741117	-0.12287399510655\\
0.993601378512806	-0.112943794063467\\
0.994681117974643	-0.103002298735097\\
0.99566139015358	-0.0930505032626889\\
0.996542097023217	-0.0830894028174964\\
0.997323150513601	-0.0731199935012631\\
0.998004472520033	-0.0631432722466119\\
0.998585994910881	-0.0531602367173561\\
0.99906765953439	-0.0431718852087287\\
0.999449418224499	-0.0331792165475568\\
0.999731232805658	-0.0231832299923786\\
0.999913075096642	-0.0131849251335213\\
0.999994926913375	-0.00318530179313799\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.977871226782183	0\\
0.977822333628289	0.00977854929009893\\
0.977675659055881	0.0195561207334176\\
0.977431217732295	0.0293317365809597\\
0.977089034101459	0.0391044192792866\\
0.976649142381451	0.0488731915682726\\
0.976111586561076	0.0586370765788293\\
0.975476420395468	0.0683950979305921\\
0.974743707400716	0.0781462798295576\\
0.973913520847507	0.0878896471656618\\
0.972985943753805	0.0976242256102907\\
0.971961068876547	0.107349041713712\\
0.970838998702366	0.117063123002419\\
0.969619845437344	0.126765498076377\\
0.968303730995793	0.136455196706166\\
0.966890786988059	0.146131249929997\\
0.965381154707366	0.15579269015061\\
0.963774985115684	0.165438551232035\\
0.962072438828634	0.175067868596202\\
0.960273686099424	0.184679679319398\\
0.958378906801831	0.194273022228562\\
0.956388290412204	0.203846937997396\\
0.954302035990523	0.213400469242303\\
0.952120352160492	0.222932660618119\\
0.949843457088676	0.232442558913649\\
0.947471578462684	0.24192921314699\\
0.945004953468404	0.251391674660622\\
0.942443828766278	0.260828997216281\\
0.939788460466642	0.270240237089576\\
0.937039114104115	0.279624453164361\\
0.93419606461104	0.288980707026848\\
0.931259596289998	0.29830806305945\\
0.928230002785375	0.307605588534335\\
0.925107587053995	0.316872353706704\\
0.921892661334831	0.326107431907761\\
0.918585547117774	0.335309899637383\\
0.915186575111491	0.344478836656465\\
0.911696085210349	0.353613326078946\\
0.908114426460431	0.362712454463497\\
0.904441957024626	0.37177531190486\\
0.900679044146818	0.380800992124844\\
0.896826064115159	0.389788592562949\\
0.89288340222444	0.398737214466621\\
0.888851452737567	0.407645962981125\\
0.884730618846126	0.416513947239036\\
0.880521312630074	0.425340280449316\\
0.876223955016525	0.434124079986001\\
0.871838975737657	0.442864467476455\\
0.867366813287746	0.451560568889215\\
0.86280791487931	0.460211514621385\\
0.85816273639839	0.468816439585601\\
0.853431742358963	0.477374483296537\\
0.848615405856491	0.485884789956955\\
0.843714208520611	0.49434650854328\\
0.838728640466971	0.502758792890704\\
0.833659200248223	0.511120801777804\\
0.828506394804164	0.519431699010658\\
0.823270739411044	0.527690653506469\\
0.81795275763004	0.535896839376671\\
0.812552981254897	0.544049436009514\\
0.807071950258755	0.552147628152129\\
0.801510212740144	0.560190605992051\\
0.795868324868182	0.568177565238197\\
0.790146850826955	0.576107707201299\\
0.784346362759098	0.58398023887377\\
0.778467440708586	0.591794373009001\\
0.772510672562723	0.599549328200092\\
0.76647665399336	0.607244328957986\\
0.760365988397327	0.614878605789019\\
0.754179286836091	0.62245139527187\\
0.747917167974651	0.629961940133902\\
0.741580258019676	0.637409489326887\\
0.735169190656881	0.644793298102112\\
0.728684606987659	0.652112628084853\\
0.722127155464973	0.65936674734821\\
0.715497491828511	0.666554930486304\\
0.708796279039113	0.673676458686809\\
0.702024187212472	0.680730619802841\\
0.695181893552128	0.687716708424166\\
0.688270082281745	0.694634025947744\\
0.68128944457669	0.701481880647588\\
0.674240678494918	0.708259587743932\\
0.667124488907161	0.714966469471717\\
0.659941587426448	0.721601855148358\\
0.652692692336943	0.728165081240816\\
0.645378528522112	0.734655491431954\\
0.637999827392243	0.741072436686158\\
0.630557326811299	0.747415275314253\\
0.623051771023137	0.75368337303766\\
0.615483910577081	0.75987610305183\\
0.607854502252869	0.765992846088923\\
0.600164308984975	0.772032990479733\\
0.592414099786317	0.777995932214854\\
0.584604649671358	0.78388107500508\\
0.576736739578601	0.789687830341039\\
0.568811156292498	0.795415617552034\\
0.560828692364774	0.801063863864118\\
0.552790146035169	0.806632004457366\\
0.544696321151617	0.81211948252236\\
0.536548027089862	0.817525749315866\\
0.52834607867252	0.82285026421571\\
0.520091296087598	0.828092494774838\\
0.511784504806475	0.833251916774563\\
0.503426535501357	0.838328014276985\\
0.495018223962209	0.843320279676584\\
0.486560411013179	0.84822821375098\\
0.478053942428514	0.853051325710855\\
0.469499668847982	0.857789133249033\\
0.460898445691815	0.862441162588707\\
0.452251133075158	0.867006948530822\\
0.443558595722069	0.871486034500587\\
0.434821702879039	0.875877972593137\\
0.426041328228071	0.880182323618324\\
0.417218349799313	0.884398657144633\\
0.408353649883257	0.888526551542223\\
0.399448114942505	0.892565594025095\\
0.390502635523132	0.896515380692367\\
0.381518106165624	0.900375516568663\\
0.37249542531543	0.904145615643613\\
0.363435495233117	0.907825300910451\\
0.354339221904142	0.911414204403716\\
0.345207514948258	0.91491196723605\\
0.336041287528552	0.918318239634085\\
0.326841456260126	0.921632680973419\\
0.317608941118441	0.92485495981268\\
0.308344665347317	0.92798475392667\\
0.299049555366612	0.931021750338585\\
0.289724540679578	0.933965645351316\\
0.280370553779911	0.936816144577813\\
0.270988530058508	0.93957296297053\\
0.261579407709922	0.942235824849925\\
0.252144127638547	0.944804463932028\\
0.242683633364528	0.947278623355073\\
0.233198870929408	0.949658055705179\\
0.223690788801527	0.951942523041093\\
0.214160337781174	0.954131796917986\\
0.204608470905509	0.956225658410294\\
0.195036143353261	0.958223898133614\\
0.185444312349206	0.960126316265637\\
0.175833937068453	0.961932722566136\\
0.166205978540521	0.963642936395987\\
0.15656139955324	0.965256786735231\\
0.14690116455647	0.966774112200179\\
0.137226239565662	0.96819476105955\\
0.127537592065253	0.969518591249641\\
0.117836190911917	0.970745470388537\\
0.108123006237687	0.971875275789346\\
0.0983990093529358	0.972907894472469\\
0.0886651726492479	0.973843223176899\\
0.0789224695021825	0.974681168370544\\
0.0691718741739353	0.975421646259584\\
0.0594143617159138	0.976064582796847\\
0.0496509078712325	0.976609913689214\\
0.0398824889771398	0.977057584404051\\
0.0301100818673845	0.97740755017466\\
0.0203346637745342	0.977659776004755\\
0.010557212232252	0.977814236671964\\
0.000778704977544157	0.977870916730347\\
-0.00899988014701251	0.977829810511948\\
-0.0187775652910544	0.977690922127352\\
-0.028553372694215	0.977454265465283\\
-0.0383263247839006	0.977119864191211\\
-0.0480954442730464	0.976687751744983\\
-0.0578597542578442	0.976157971337485\\
-0.0676182783154326	0.975530575946315\\
-0.0773700406015378	0.97480562831049\\
-0.0871140659480576	0.973983200924169\\
-0.0968493799605773	0.973063376029405\\
-0.106575009115809	0.972046245607922\\
-0.116289980858941	0.970931911371914\\
-0.125993323700895	0.969720484753877\\
-0.135684067315473	0.968412086895461\\
-0.145361242636389	0.967006848635363\\
-0.155023881954175	0.965504910496239\\
-0.164671019012953	0.963906422670649\\
-0.174301689107054	0.962211545006045\\
-0.183914929177496	0.96042044698878\\
-0.193509777908281	0.958533307727165\\
-0.203085275822534	0.956550315933551\\
-0.212640465378441	0.954471669905468\\
-0.222174391065011	0.952297577505783\\
-0.231686099497618	0.950028256141927\\
-0.241174639513347	0.947663932744145\\
-0.250639062266103	0.945204843742805\\
-0.260078421321498	0.942651235044759\\
-0.269491772751491	0.940003362008749\\
-0.278878175228785	0.937261489419871\\
-0.288236690120954	0.9344258914631\\
-0.297566381584307	0.931496851695868\\
-0.306866316657473	0.928474663019712\\
-0.316135565354695	0.925359627650979\\
-0.325373200758826	0.922152057090613\\
-0.334578299114025	0.918852272092994\\
-0.343749939918127	0.915460602633874\\
-0.352887206014694	0.911977387877372\\
-0.361989183684731	0.908402976142061\\
-0.371054962738057	0.904737724866135\\
-0.38008363660432	0.900982000571669\\
-0.389074302423659	0.897136178827961\\
-0.398026061136982	0.893200644213981\\
-0.406938017575879	0.889175790279912\\
-0.415809280552132	0.885062019507791\\
-0.424638962946837	0.880859743271269\\
-0.433426181799111	0.876569381794468\\
-0.442170058394393	0.872191364109959\\
-0.450869718352309	0.867726128015863\\
-0.459524291714114	0.863174120032067\\
-0.468132913029682	0.858535795355578\\
-0.476694721444058	0.853811617814998\\
-0.485208860783533	0.849002059824143\\
-0.493674479641269	0.844107602334805\\
-0.502090731462435	0.839128734788655\\
-0.510456774628862	0.834065955068297\\
-0.518771772543206	0.828919769447485\\
-0.527034893712604	0.823690692540493\\
-0.535245311831824	0.818379247250653\\
-0.543402205865898	0.812985964718068\\
-0.551504760132219	0.807511384266498\\
-0.559552164382113	0.801956053349424\\
-0.56754361388186	0.796320527495311\\
-0.57547830949317	0.790605370252046\\
-0.583355457753095	0.784811153130591\\
-0.591174270953372	0.778938455547831\\
-0.598933967219198	0.772987864768629\\
-0.606633770587412	0.766959975847104\\
-0.614272911084093	0.760855391567127\\
-0.621850624801559	0.754674722382036\\
-0.629366153974751	0.748418586353601\\
-0.636818747057016	0.74208760909021\\
-0.644207658795256	0.735682423684315\\
-0.651532150304454	0.729203670649117\\
-0.658791489141563	0.722651997854523\\
-0.665984949378749	0.716028060462351\\
-0.673111811675983	0.709332520860821\\
-0.680171363352974	0.702566048598314\\
-0.687162898460438	0.695729320316416\\
-0.694085717850689	0.688823019682259\\
-0.700939129247558	0.681847837320151\\
-0.707722447315616	0.674804470742516\\
-0.714434993728709	0.667693624280142\\
-0.72107609723779	0.660516009011749\\
-0.727645093738042	0.653272342692883\\
-0.734141326335289	0.64596334968414\\
-0.740564145411685	0.638589760878729\\
-0.746912908690674	0.631152313629388\\
-0.75318698130122	0.623651751674641\\
-0.759385735841289	0.616088825064435\\
-0.765508552440594	0.608464290085128\\
-0.771554818822576	0.600778909183865\\
-0.777523930365636	0.59303345089233\\
-0.783415290163594	0.585228689749899\\
-0.789228309085379	0.577365406226182\\
-0.794962405833944	0.569444386642979\\
-0.800617007004392	0.561466423095647\\
-0.806191547141319	0.553432313373893\\
-0.811685468795355	0.545342860881993\\
-0.817098222578914	0.537198874558456\\
-0.822429267221128	0.529001168795127\\
-0.827678069621975	0.520750563355752\\
-0.832844104905589	0.512447883293998\\
-0.837926856472748	0.504093958870953\\
-0.842925816052529	0.495689625472099\\
-0.847840483753141	0.48723572352377\\
-0.852670368111909	0.478733098409118\\
-0.857414986144422	0.470182600383567\\
-0.86207386339283	0.461585084489795\\
-0.866646533973292	0.452941410472228\\
-0.87113254062256	0.444252442691063\\
-0.875531434743706	0.435519050035838\\
-0.879842776450986	0.426742105838541\\
-0.88406613461382	0.417922487786278\\
-0.888201086899912	0.409061077833503\\
-0.892247219817479	0.400158762113828\\
-0.896204128756601	0.391216430851406\\
-0.900071418029682	0.382234978271912\\
-0.903848700911017	0.373215302513119\\
-0.907535599675466	0.364158305535085\\
-0.911131745636224	0.355064893029963\\
-0.914636779181692	0.345935974331424\\
-0.918050349811437	0.336772462323731\\
-0.921372116171241	0.327575273350449\\
-0.924601746087235	0.31834532712281\\
-0.927738916599118	0.309083546627745\\
-0.930783313992456	0.299790858035587\\
-0.933734633830044	0.29046819060745\\
-0.936592580982359	0.281116476602307\\
-0.939356869657066	0.271736651183768\\
-0.942027223427603	0.262329652326557\\
-0.944603375260817	0.252896420722721\\
-0.947085067543672	0.243437899687558\\
-0.949472052109008	0.233955035065291\\
-0.951764090260356	0.22444877513448\\
-0.953960952795813	0.214920070513195\\
-0.956062420030955	0.205369874063958\\
-0.95806828182081	0.195799140798456\\
-0.95997833758087	0.186208827782039\\
-0.961792396307152	0.176599894038017\\
-0.963510276595293	0.166973300451758\\
-0.965131806658698	0.157330009674598\\
-0.966656824345711	0.147670986027578\\
-0.968085177155834	0.137997195405014\\
-0.969416722254976	0.128309605177907\\
-0.970651326489737	0.118609184097206\\
-0.971788866400723	0.108896902196936\\
-0.97282922823489	0.0991737306971941\\
-0.973772307956922	0.0894406419070264\\
-0.974618011259633	0.079698609127202\\
-0.975366253573396	0.0699486065528798\\
-0.976016960074605	0.060191609176193\\
-0.97657006569315	0.0504285926887481\\
-0.977025515118933	0.0406605333840576\\
-0.977383262807388	0.0308884080599128\\
-0.977643272984046	0.0211131939207018\\
-0.977805519648106	0.0113358684796934\\
-0.977869986575036	0.0015574094612832\\
-0.977836667318198	-0.00822120529677533\\
-0.977705565209489	-0.0179989979411547\\
-0.977476693359011	-0.0277749907007396\\
-0.977150074653758	-0.0375482059843996\\
-0.976725741755329	-0.0473176664787518\\
-0.97620373709666	-0.0570823952458868\\
-0.975584112877781	-0.0668414158210658\\
-0.974866931060599	-0.0765937523103642\\
-0.974052263362697	-0.0863384294882589\\
-0.973140191250166	-0.0960744728951537\\
-0.972130805929458	-0.10580090893482\\
-0.971024208338263	-0.115516764971761\\
-0.969820509135419	-0.125221069428468\\
-0.968519828689842	-0.134912851882583\\
-0.967122297068493	-0.144591143163936\\
-0.96562805402337	-0.154254975451466\\
-0.964037248977532	-0.163903382369995\\
-0.962350041010157	-0.173535399086873\\
-0.960566598840638	-0.183150062408455\\
-0.958687100811704	-0.192746410876421\\
-0.956711734871592	-0.20232348486392\\
-0.95464069855525	-0.211880326671535\\
-0.952474198964583	-0.22141598062305\\
-0.950212452747747	-0.230929493161015\\
-0.947855686077476	-0.240419912942104\\
-0.945404134628475	-0.249886290932249\\
-0.942858043553845	-0.259327680501538\\
-0.940217667460572	-0.268743137518883\\
-0.937483270384065	-0.278131720446427\\
-0.934655125761753	-0.287492490433703\\
-0.931733516405742	-0.296824511411511\\
-0.928718734474532	-0.306126850185532\\
-0.925611081443805	-0.315398576529638\\
-0.922410868076273	-0.324638763278923\\
-0.919118414390606	-0.333846486422412\\
-0.91573404962943	-0.343020825195462\\
-0.9122581122264	-0.352160862171844\\
-0.908690949772361	-0.361265683355473\\
-0.905032918980583	-0.370334378271822\\
-0.9012843856511	-0.379366040058954\\
-0.897445724634119	-0.388359765558218\\
-0.893517319792543	-0.397314655404557\\
-0.889499563963584	-0.406229814116451\\
-0.885392858919475	-0.415104350185457\\
-0.881197615327299	-0.423937376165363\\
-0.87691425270792	-0.432728008760933\\
-0.872543199394029	-0.441475368916232\\
-0.868084892487316	-0.450178581902535\\
-0.863539777814755	-0.458836777405795\\
-0.858908309884028	-0.467449089613676\\
-0.854190951838066	-0.476014657302137\\
-0.849388175408744	-0.484532623921544\\
-0.844500460869702	-0.493002137682335\\
-0.839528296988322	-0.501422351640192\\
-0.834472180976847	-0.509792423780735\\
-0.829332618442665	-0.518111517103726\\
-0.824110123337747	-0.526378799706765\\
-0.818805217907252	-0.53459344486848\\
-0.813418432637302	-0.542754631131202\\
-0.807950306201934	-0.550861542383104\\
-0.802401385409236	-0.558913367939818\\
-0.796772225146662	-0.566909302625498\\
-0.791063388325549	-0.574848546853338\\
-0.78527544582482	-0.582730306705531\\
-0.779408976433903	-0.590553794012661\\
-0.773464566794847	-0.598318226432516\\
-0.767442811343664	-0.606022827528325\\
-0.76134431225088	-0.613666826846398\\
-0.755169679361322	-0.621249459993174\\
-0.748919530133134	-0.628769968711657\\
-0.74259448957603	-0.636227600957241\\
-0.736195190188796	-0.643621610972918\\
-0.729722271896036	-0.650951259363847\\
-0.723176381984187	-0.658215813171298\\
-0.716558175036784	-0.665414545945943\\
-0.709868312869008	-0.672546737820503\\
-0.703107464461499	-0.679611675581735\\
-0.696276305893466	-0.68660865274175\\
-0.689375520275071	-0.693536969608663\\
-0.682405797679126	-0.70039593335656\\
-0.675367835072083	-0.707184858094783\\
-0.668262336244338	-0.713903064936516\\
-0.661090011739852	-0.720549882066672\\
-0.653851578785098	-0.727124644809077\\
-0.64654776121734	-0.733626695692937\\
-0.639179289412248	-0.740055384518581\\
-0.631746900210863	-0.746410068422484\\
-0.624251336845911	-0.752690111941551\\
-0.616693348867481	-0.758894887076664\\
-0.609073692068075	-0.765023773355479\\
-0.601393128407021	-0.771076157894477\\
-0.593652425934286	-0.777051435460246\\
-0.585852358713666	-0.78294900853001\\
-0.577993706745384	-0.788768287351376\\
-0.570077255888087	-0.794508690001312\\
-0.562103797780264	-0.800169642444336\\
-0.554074129761081	-0.805750578589921\\
-0.545989054790648	-0.811250940349104\\
-0.537849381369726	-0.816670177690293\\
-0.529655923458874	-0.822007748694268\\
-0.521409500397054	-0.827263119608379\\
-0.513110936819701	-0.832435764899911\\
-0.504761062576257	-0.837525167308649\\
-0.496360712647188	-0.84253081789859\\
-0.487910727060486	-0.847452216108849\\
-0.47941195080767	-0.852288869803704\\
-0.470865233759281	-0.857040295321818\\
-0.462271430579904	-0.861706017524597\\
-0.453631400642693	-0.86628556984371\\
-0.444946007943443	-0.87077849432774\\
-0.436216121014185	-0.875184341687984\\
-0.427442612836339	-0.879502671343377\\
-0.418626360753409	-0.883733051464552\\
-0.409768246383258	-0.887875059017022\\
-0.400869155529942	-0.891928279803485\\
-0.391929978095128	-0.895892308505238\\
-0.382951607989113	-0.899766748722715\\
-0.373934943041424	-0.903551213015122\\
-0.364880884911043	-0.907245322939185\\
-0.355790338996236	-0.910848709086989\\
-0.346664214344021	-0.914361011122923\\
-0.337503423559257	-0.91778187781971\\
-0.32830888271339	-0.92111096709353\\
-0.319081511252841	-0.92434794603823\\
-0.309822231907066	-0.927492490958615\\
-0.300531970596286	-0.930544287402811\\
-0.291211656338889	-0.933503030193717\\
-0.281862221158533	-0.936368423459522\\
-0.272484599990946	-0.939140180663284\\
-0.263079730590429	-0.941818024631595\\
-0.253648553436085	-0.944401687582288\\
-0.244192011637772	-0.946890911151221\\
-0.234711050841786	-0.949285446418113\\
-0.225206619136309	-0.951585053931431\\
-0.21567966695659	-0.953789503732342\\
-0.206131146989908	-0.9558985753777\\
-0.196562014080302	-0.957912057962101\\
-0.186973225133088	-0.959829750138963\\
-0.177365739019172	-0.961651460140666\\
-0.167740516479159	-0.963377005797729\\
-0.15809852002728	-0.965006214557023\\
-0.148440713855148	-0.966538923499031\\
-0.13876806373533	-0.967974979354136\\
-0.129081536924779	-0.969314238517948\\
-0.119382102068102	-0.970556567065667\\
-0.109670729100703	-0.971701840765475\\
-0.0999483891517865	-0.972749945090954\\
-0.0902160544472449	-0.973700775232547\\
-0.0804746982124382	-0.974554236108031\\
-0.0707252945748715	-0.975310242372031\\
-0.0609688184667858	-0.975968718424549\\
-0.0512062455276605	-0.976529598418529\\
-0.0414385520066542	-0.976992826266439\\
-0.0316667146649793	-0.97735835564588\\
-0.0218917106782258	-0.977626150004219\\
-0.0121145175386484	-0.977796182562244\\
-0.00233611295741253	-0.97786843631684\\
0.00744252523317319	-0.977842904042692\\
0.0172204191774368	-0.977719588293006\\
0.026996591094133	-0.977498501399254\\
0.0367700633742168	-0.977179665469942\\
0.0465398586786049	-0.976763112388396\\
0.056305000035909	-0.976248883809579\\
0.0660645109401294	-0.975637031155918\\
0.0758174154483093	-0.97492761561217\\
0.0855627382781262	-0.974120708119297\\
0.0952995049054165	-0.973216389367377\\
0.105026741661632	-0.972214749787532\\
0.114743475831204	-0.971115889542883\\
0.124448735748812	-0.969919918518542\\
0.134141550896552	-0.968626956310612\\
0.143820952000986	-0.967237132214237\\
0.153485971130071	-0.96575058521067\\
0.163135641789947	-0.96416746395337\\
0.172768999021591	-0.962487926753146\\
0.182385079497306	-0.960712141562317\\
0.191982921617058	-0.958840285957922\\
0.201561565604633	-0.956872547123963\\
0.211120053603616	-0.954809121832682\\
0.220657429773171	-0.95265021642489\\
0.23017274038363	-0.950396046789328\\
0.239665033911859	-0.948046838341081\\
0.249133361136419	-0.945602825999036\\
0.258576775232475	-0.943064254162391\\
0.267994331866487	-0.940431376686214\\
0.27738508929064	-0.937704456856058\\
0.286748108437018	-0.934883767361635\\
0.296082453011509	-0.931969590269543\\
0.305387189587433	-0.928962216995062\\
0.314661387698886	-0.925861948273015\\
0.323904119933787	-0.922669094127689\\
0.333114462026613	-0.919383973841839\\
0.342291492950831	-0.916006915924756\\
0.351434295010996	-0.912538258079417\\
0.36054195393452	-0.908978347168715\\
0.369613558963103	-0.905327539180777\\
0.378648202943799	-0.901586199193357\\
0.387644982419739	-0.897754701337337\\
0.396602997720474	-0.89383342875931\\
0.40552135305194	-0.889822773583266\\
0.414399156586032	-0.88572313687138\\
0.423235520549797	-0.881534928583907\\
0.432029561314203	-0.877258567538186\\
0.4407803994825	-0.872894481366757\\
0.449487159978166	-0.8684431064746\\
0.458148972132405	-0.863904887995497\\
0.466764969771219	-0.859280279747513\\
0.475334291302027	-0.854569744187618\\
0.483856079799815	-0.849773752365444\\
0.492329483092835	-0.844892783876176\\
0.500753653847818	-0.839927326812595\\
0.509127749654711	-0.834877877716269\\
0.51745093311091	-0.829744941527901\\
0.525722371905005	-0.824529031536833\\
0.53394123890001	-0.819230669329716\\
0.542106712216075	-0.813850384738356\\
0.550217975312672	-0.808388715786728\\
0.558274217070251	-0.802846208637177\\
0.56627463187135	-0.797223417535799\\
0.574218419681157	-0.791520904757017\\
0.582104786127509	-0.785739240547358\\
0.589932942580333	-0.779879003068425\\
0.597702106230509	-0.773940778339083\\
0.605411500168145	-0.767925160176855\\
0.613060353460273	-0.761832750138544\\
0.620647901227936	-0.755664157460078\\
0.628173384722681	-0.749419998995585\\
0.63563605140243	-0.743100899155706\\
0.643035155006734	-0.73670748984516\\
0.650369955631398	-0.730240410399551\\
0.657639719802472	-0.723700307521434\\
0.664843720549597	-0.717087835215646\\
0.671981237478702	-0.710403654723907\\
0.679051556844041	-0.703648434458697\\
0.68605397161957	-0.696822849936414\\
0.692987781569647	-0.68992758370982\\
0.699852293319055	-0.682963325299793\\
0.70664682042234	-0.67593077112637\\
0.713370683432452	-0.668830624439108\\
0.720023209968695	-0.66166359524676\\
0.726603734783959	-0.654430400246271\\
0.733111599831245	-0.647131762751115\\
0.739546154329472	-0.639768412618958\\
0.745906754828552	-0.632341086178677\\
0.752192765273737	-0.624850526156729\\
0.75840355706922	-0.61729748160287\\
0.764538509140996	-0.609682707815266\\
0.770597007998972	-0.602006966264946\\
0.77657844779831	-0.594271024519672\\
0.782482230400014	-0.586475656167168\\
0.788307765430745	-0.578621640737777\\
0.794054470341854	-0.570709763626495\\
0.799721770467638	-0.56274081601444\\
0.805309099082809	-0.554715594789732\\
0.810815897459159	-0.546634902467808\\
0.816241614921442	-0.538499547111164\\
0.821585708902431	-0.530310342248557\\
0.826847644997183	-0.522068106793649\\
0.832026897016472	-0.513773664963117\\
0.837122947039413	-0.505427846194232\\
0.84213528546525	-0.497031485061916\\
0.847063411064318	-0.488585421195286\\
0.851906831028163	-0.480090499193688\\
0.856665061018825	-0.471547568542246\\
0.861337625217271	-0.462957483526904\\
0.865924056370974	-0.454321103149006\\
0.870423895840641	-0.445639291039393\\
0.874836693646074	-0.436912915372042\\
0.879162008511171	-0.428142848777245\\
0.883399407908049	-0.419329968254356\\
0.887548468100301	-0.410475155084081\\
0.891608774185364	-0.40157929474036\\
0.895579920136013	-0.392643276801813\\
0.899461508840962	-0.383667994862787\\
0.903253152144576	-0.374654346443997\\
0.906954470885684	-0.365603232902774\\
0.910565094935497	-0.356515559342929\\
0.914084663234617	-0.347392234524245\\
0.917512823829149	-0.338234170771601\\
0.920849233905889	-0.329042283883741\\
0.924093559826611	-0.319817493041693\\
0.927245477161425	-0.310560720716855\\
0.930304670721226	-0.301272892578744\\
0.933270834589205	-0.291954937402437\\
0.936143672151448	-0.282607786975683\\
0.938922896126594	-0.273232376005739\\
0.94160822859456	-0.263829642025886\\
0.944199401024337	-0.254400525301687\\
0.946696154300843	-0.244945968736959\\
0.949098238750828	-0.235466917779478\\
0.951405414167852	-0.22596432032644\\
0.953617449836294	-0.216439126629672\\
0.955734124554431	-0.206892289200608\\
0.957755226656554	-0.197324762715033\\
0.959680554034139	-0.187737503917623\\
0.961509914156052	-0.178131471526268\\
0.963243124087804	-0.168507626136204\\
0.964880010509848	-0.158866930123949\\
0.966420409734905	-0.149210347551069\\
0.967864167724335	-0.139538844067776\\
0.969211140103545	-0.129853386816358\\
0.970461192176417	-0.12015494433447\\
0.971614198938786	-0.110444486458277\\
0.972670045090938	-0.100722984225474\\
0.973628625049135	-0.0909914097781851\\
0.974489842956183	-0.0812507362657442\\
0.975253612691007	-0.0715019377473854\\
0.975919857877271	-0.0617459890948357\\
0.97648851189101	-0.0519838658948323\\
0.976959517867299	-0.0422165443515591\\
0.97733282870593	-0.0324450011890311\\
0.977608407076133	-0.0226702135534207\\
0.977786225420299	-0.0128931589153477\\
0.977866265956742	-0.00311481497212733\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
0.999950000416665	0.00999983333416666\\
0.999800006666578	0.0199986666933331\\
0.999550033748988	0.0299955002024957\\
0.999200106660978	0.0399893341866342\\
0.998750260394966	0.0499791692706783\\
0.998200539935204	0.0599640064794446\\
0.99755100025328	0.0699428473375328\\
0.996801706302619	0.0799146939691727\\
0.995952733011994	0.089878549198011\\
0.995004165278026	0.0998334166468282\\
0.993956097956697	0.109778300837175\\
0.992808635853866	0.119712207288919\\
0.991561893714788	0.129634142619695\\
0.990215996212637	0.139543114644236\\
0.988771077936042	0.149438132473599\\
0.987227283375627	0.159318206614246\\
0.985584766909561	0.169182349066996\\
0.983843692788121	0.179029573425824\\
0.98200423511727	0.188858894976501\\
0.980066577841242	0.198669330795061\\
0.978030914724148	0.2084598998461\\
0.975897449330606	0.218229623080869\\
0.973666395005375	0.227977523535188\\
0.97133797485203	0.237702626427135\\
0.968912421710645	0.247403959254523\\
0.966389978134513	0.257080551892155\\
0.963770896365891	0.266731436688831\\
0.961055438310771	0.276355648564114\\
0.958243875512697	0.285952225104836\\
0.955336489125606	0.29552020666134\\
0.952333569885713	0.305058636443443\\
0.949235418082441	0.314566560616118\\
0.946042343528387	0.324043028394868\\
0.942754665528346	0.333487092140814\\
0.939372712847379	0.342897807455451\\
0.935896823677935	0.35227423327509\\
0.932327345606034	0.361615431964962\\
0.92866463557651	0.370920469412983\\
0.924909059857313	0.380188415123161\\
0.921060994002885	0.389418342308651\\
0.917120822816605	0.398609327984423\\
0.913088940312308	0.40776045305957\\
0.908965749674885	0.416870802429211\\
0.904751663219963	0.425939465066\\
0.900447102352677	0.43496553411123\\
0.896052497525525	0.44394810696552\\
0.891568288195329	0.452886285379068\\
0.886994922779284	0.461779175541483\\
0.882332858610121	0.470625888171158\\
0.877582561890373	0.479425538604203\\
0.872744507645751	0.488177246882908\\
0.86781917967765	0.496880137843737\\
0.862807070514761	0.505533341204847\\
0.857708681363824	0.514135991653113\\
0.852524522059506	0.522687228930659\\
0.847255111013416	0.531186197920883\\
0.841900975162269	0.539632048733969\\
0.836462649915187	0.548023936791874\\
0.830940679100164	0.556361022912784\\
0.825335614909678	0.564642473395035\\
0.819648017845479	0.572867460100481\\
0.813878456662534	0.581035160537305\\
0.808027508312152	0.58914475794227\\
0.802095757884293	0.597195441362392\\
0.796083798549056	0.60518640573604\\
0.789992231497365	0.613116851973434\\
0.783821665880849	0.62098598703656\\
0.777572718750928	0.628793024018469\\
0.771246014997107	0.636537182221968\\
0.764842187284488	0.644217687237691\\
0.758361875990508	0.651833771021537\\
0.751805729140895	0.659384671971473\\
0.74517440234487	0.666869635003698\\
0.738468558729588	0.674287911628145\\
0.731688868873821	0.681638760023334\\
0.724836010740905	0.688921445110551\\
0.717910669610943	0.696135238627357\\
0.710913538012277	0.70327941920041\\
0.703845315652236	0.710353272417608\\
0.696706709347165	0.717356090899523\\
0.689498432951747	0.724287174370143\\
0.682221207287613	0.731145829726896\\
0.674875760071267	0.737931371109963\\
0.667462825841308	0.744643119970859\\
0.659983145884982	0.751280405140293\\
0.652437468164052	0.757842562895277\\
0.644826547240001	0.764328937025505\\
0.63715114419858	0.770738878898969\\
0.629412026573697	0.777071747526824\\
0.621609968270664	0.783326909627483\\
0.613745749488812	0.78950373968995\\
0.605820156643463	0.795601620036366\\
0.597833982287298	0.801619940883777\\
0.589788025031098	0.807558100405114\\
0.581683089463883	0.813415504789374\\
0.573519986072457	0.819191568300998\\
0.565299531160354	0.82488571333845\\
0.557022546766217	0.83049737049197\\
0.548689860581588	0.836025978600521\\
0.54030230586814	0.841470984807897\\
0.531860721374355	0.846831844618015\\
0.52336595125165	0.852108021949363\\
0.514818844969955	0.857298989188603\\
0.506220257232778	0.862404227243338\\
0.497571047891727	0.867423225594017\\
0.488872081860527	0.872355482344986\\
0.480124229028534	0.877200504274682\\
0.47132836417374	0.881957806884948\\
0.462485366875301	0.886626914449487\\
0.453596121425577	0.891207360061435\\
0.444661516741707	0.895698685680048\\
0.435682446276712	0.900100442176505\\
0.426659807930157	0.904412189378826\\
0.417594503958358	0.908633496115883\\
0.408487440884157	0.912763940260521\\
0.399339529406273	0.916803108771767\\
0.39015168430823	0.920750597736136\\
0.380924824366882	0.92460601240802\\
0.371659872260533	0.928368967249167\\
0.362357754476674	0.932039085967226\\
0.35301940121933	0.935616001553386\\
0.343645746316047	0.939099356319068\\
0.334237727124503	0.942488801931697\\
0.324796284438776	0.945783999449539\\
0.315322362395269	0.948984619355586\\
0.305816908378289	0.952090341590516\\
0.296280872925319	0.955100855584692\\
0.286715209631956	0.958015860289225\\
0.277120875056558	0.960835064206073\\
0.267498828624587	0.963558185417193\\
0.25785003253267	0.966184951612734\\
0.248175451652373	0.968715100118265\\
0.238476053433723	0.971148377921045\\
0.228752807808459	0.973484541695319\\
0.219006687093041	0.975723357826659\\
0.209238665891419	0.977864602435316\\
0.199449720997573	0.979908061398614\\
0.189640831297834	0.98185353037236\\
0.179812977672999	0.983700814811277\\
0.169967142900241	0.98544972998846\\
0.160104311554831	0.98710010101385\\
0.150225469911686	0.98865176285172\\
0.140331605846737	0.990104560337178\\
0.130423708738146	0.991458348191686\\
0.120502769367367	0.992712991037588\\
0.11056977982007	0.993868363411645\\
0.100625733386932	0.994924349777581\\
0.0906716244643097	0.99588084453764\\
0.0807084484548006	0.996737752043143\\
0.0707372016677029	0.997494986604054\\
0.0607588812193859	0.998152472497548\\
0.0507744849335792	0.998710143975583\\
0.040785011241591	0.999167945271476\\
0.0307914590824661	0.999525830605479\\
0.0207948278030924	0.999783764189357\\
0.0107961170582674	0.999941720229966\\
0.000796326710733263	0.999999682931835\\
-0.00920354326880834	0.99995764649874\\
-0.0192024929016926	0.999815615134291\\
-0.0291995223012888	0.999573603041505\\
-0.0391936317729877	0.999231634421391\\
-0.0491838219141706	0.998789743470524\\
-0.0591690937141484	0.998247974377632\\
-0.0691484486540622	0.997606381319174\\
-0.0791208888067341	0.996865028453919\\
-0.0890854169364592	0.996023989916537\\
-0.099041036598728	0.99508334981018\\
-0.108986752239871	0.994043202198076\\
-0.118921569296612	0.992903651094118\\
-0.128844494295525	0.991664810452469\\
-0.138754534952378	0.990326804156158\\
-0.148650700271364	0.988889766004701\\
-0.158532000644198	0.987353839700716\\
-0.168397447949077	0.985719178835553\\
-0.178246055649492	0.983985946873937\\
-0.18807683889288	0.982154317137618\\
-0.197888814609109	0.980224472788045\\
-0.207681001608784	0.978196606808045\\
-0.217452420681365	0.976070921982524\\
-0.227202094693087	0.973847630878195\\
-0.236929048684675	0.971526955822315\\
-0.246632309968834	0.969109128880456\\
-0.256310908227523	0.966594391833298\\
-0.26596387560898	0.963982996152448\\
-0.275590246824513	0.9612752029753\\
-0.285189059245021	0.958471283078914\\
-0.294759352997261	0.955571516852944\\
-0.304300171059833	0.952576194271595\\
-0.313810559358882	0.94948561486463\\
-0.323289566863504	0.946300087687414\\
-0.332736245680845	0.94301993129001\\
-0.342149651150898	0.939645473685325\\
-0.35152884194096	0.936177052316306\\
-0.360872880139767	0.9326150140222\\
-0.370180831351287	0.928959715003869\\
-0.379451764788155	0.925211520788168\\
-0.388684753364752	0.921370806191395\\
-0.397878873789916	0.91743795528181\\
-0.407033206659266	0.913413361341225\\
-0.416146836547142	0.909297426825682\\
-0.425218852098153	0.905090563325201\\
-0.4342483461183	0.900793191522627\\
-0.443234415665709	0.89640574115156\\
-0.452176162140912	0.89192865095338\\
-0.461072691376713	0.887362368633375\\
-0.469923113727602	0.882707350815974\\
-0.47872654415872	0.877964062999078\\
-0.487482102334359	0.873132979507516\\
-0.496188912705999	0.868214583445613\\
-0.504846104599858	0.863209366648874\\
-0.513452812303959	0.858117829634809\\
-0.522008175154707	0.852940481552876\\
-0.530511337622945	0.84767784013357\\
-0.538961449399512	0.842330431636646\\
-0.547357665480271	0.836898790798498\\
-0.555699146250613	0.831383460778683\\
-0.56398505756941	0.825784993105608\\
-0.572214570852437	0.820103947621374\\
-0.580386863155222	0.814340892425796\\
-0.588501117255346	0.80849640381959\\
-0.59655652173416	0.802571066246747\\
-0.60455227105793	0.796565472236087\\
-0.612487565658385	0.790480222342005\\
-0.62036161201268	0.78431592508442\\
-0.628173622722739	0.778073196887921\\
-0.635922816594003	0.771752662020126\\
-0.643608418713541	0.765354952529254\\
-0.651229660527546	0.758880708180922\\
-0.658785779918188	0.752330576394171\\
-0.666276021279824	0.74570521217672\\
-0.673699635594561	0.739005278059471\\
-0.681055880507152	0.732231444030251\\
-0.688344020399238	0.72538438746682\\
-0.695563326462902	0.718464793069126\\
-0.702713076773554	0.711473352790844\\
-0.70979255636212	0.704410765770176\\
-0.716801057286543	0.697277738259938\\
-0.723737878702569	0.690074983556936\\
-0.730602326933837	0.68280322193064\\
-0.737393715541245	0.675463180551151\\
-0.744111365391593	0.668055593416491\\
-0.750754604725491	0.660581201279201\\
-0.757322769224544	0.653040751572265\\
-0.763815202077774	0.645434998334371\\
-0.770231254047307	0.637764702134504\\
-0.776570283533293	0.630030629995892\\
-0.782831656638065	0.622233555319305\\
-0.789014747229531	0.614374257805712\\
-0.795118937003784	0.606453523378315\\
-0.801143615546934	0.598472144103956\\
-0.807088180396146	0.590430918113913\\
-0.81295203709989	0.582330649524082\\
-0.818734599277382	0.574172148354572\\
-0.824435288677222	0.565956230448703\\
-0.830053535235222	0.557683717391417\\
-0.835588777131408	0.549355436427127\\
-0.841040460846201	0.540972220376989\\
-0.846408041215776	0.532534907555621\\
-0.851690981486566	0.524044341687276\\
-0.856888753368947	0.515501371821464\\
-0.862000837090063	0.506906852248053\\
-0.867026721445802	0.498261642411839\\
-0.871965903851917	0.4895666068266\\
-0.876817890394281	0.480822614988648\\
-0.881582195878286	0.472030541289883\\
-0.886258343877352	0.463191264930345\\
-0.890845866780576	0.454305669830306\\
-0.895344305839492	0.445374644541871\\
-0.899753211213941	0.436399082160126\\
-0.904072142017061	0.42737988023383\\
-0.90830066635937	0.418317940675659\\
-0.912438361391958	0.409214169672017\\
-0.916484813348769	0.40006947759242\\
-0.920439617587981	0.390884778898452\\
-0.924302378632464	0.381660992052332\\
-0.928072710209333	0.372399039425055\\
-0.931750235288572	0.363099847204168\\
-0.935334586120739	0.353764345301143\\
-0.938825404273736	0.34439346725839\\
-0.942222340668658	0.334988150155905\\
-0.945525055614696	0.32554933451756\\
-0.948733218843107	0.316077964217054\\
-0.951846509540242	0.306574986383523\\
-0.954864616379626	0.297041351306832\\
-0.95778723755309	0.287478012342544\\
-0.960614080800952	0.277885925816587\\
-0.963344863441243	0.268266050929618\\
-0.965979312397975	0.258619349661111\\
-0.968517164228447	0.248946786673153\\
-0.970958165149591	0.239249329213982\\
-0.973302071063349	0.229527947021264\\
-0.975548647581083	0.219783612225117\\
-0.977697670047013	0.210017299250899\\
-0.979748923560684	0.200229984721771\\
-0.981702202998454	0.190422647361027\\
-0.983557313034006	0.180596267894233\\
-0.985314068157884	0.170751828951145\\
-0.986972292696038	0.160890314967456\\
-0.988531820827396	0.151012712086344\\
-0.989992496600445	0.141120008059867\\
-0.991354173948826	0.131213192150184\\
-0.992616716705937	0.12129325503063\\
-0.993779998618556	0.11136118868665\\
-0.994843903359459	0.101417986316602\\
-0.995808324539061	0.0914646422324367\\
-0.996673165716047	0.0815021517602691\\
-0.997438340407019	0.0715315111408433\\
-0.998103772095146	0.0615537174299131\\
-0.998669394237814	0.0515697683985346\\
-0.999135150273279	0.0415806624332905\\
-0.999500993626328	0.0315873984364539\\
-0.999766887712928	0.021590975726096\\
-0.999932805943894	0.0115923939361583\\
-0.99999873172754	0.00159265291648683\\
-0.999964658471342	-0.00840724736714906\\
-0.999830589582598	-0.0184063069330538\\
-0.999596538468086	-0.0284035258836042\\
-0.999262528532721	-0.0383979045052354\\
-0.998828593177219	-0.0483884433684146\\
-0.998294775794753	-0.0583741434275801\\
-0.997661129766618	-0.0683540061210478\\
-0.996927718456887	-0.0783270334708653\\
-0.996094615206081	-0.0882922281826076\\
-0.99516190332383	-0.0982485937451087\\
-0.994129676080546	-0.108195134530108\\
-0.992998036698093	-0.118130855891818\\
-0.991767098339465	-0.12805476426638\\
-0.990436984097473	-0.137965867271227\\
-0.989007826982433	-0.147863173804319\\
-0.987479769908865	-0.157745694143249\\
-0.985852965681203	-0.167612440044218\\
-0.984127576978514	-0.177462424840861\\
-0.982303776338232	-0.187294663542903\\
-0.980381746138899	-0.19710817293467\\
-0.978361678581934	-0.2069019716734\\
-0.97624377567241	-0.21667508038738\\
-0.974028249198852	-0.226426521773883\\
-0.971715320712062	-0.236155320696897\\
-0.969305221502961	-0.245860504284637\\
-0.966798192579461	-0.255541102026832\\
-0.964194484642366	-0.265196145871773\\
-0.961494358060299	-0.274824670323124\\
-0.958698082843669	-0.284425712536463\\
-0.955805938617666	-0.293998312415568\\
-0.952818214594305	-0.303541512708429\\
-0.949735209543496	-0.313054359102971\\
-0.946557231763177	-0.322535900322479\\
-0.943284599048476	-0.331985188220734\\
-0.939917638659938	-0.341401277876821\\
-0.936456687290796	-0.35078322768962\\
-0.932902091033303	-0.360130099471969\\
-0.929254205344123	-0.369440958544477\\
-0.925513395008784	-0.378714873828998\\
-0.921680034105203	-0.38795091794173\\
-0.917754505966276	-0.39714816728596\\
-0.913737203141545	-0.406305702144417\\
-0.909628527357944	-0.415422606771246\\
-0.90542888947963	-0.424497969483583\\
-0.901138709466888	-0.433530882752718\\
-0.896758416334147	-0.442520443294852\\
-0.892288448107068	-0.451465752161424\\
-0.88772925177875	-0.460365914828998\\
-0.883081283265026	-0.469220041288728\\
-0.878345007358874	-0.478027246135343\\
-0.873520897683938	-0.4867866486557\\
-0.868609436647165	-0.495497372916845\\
-0.863611115390566	-0.504158547853612\\
-0.858526433742102	-0.512769307355724\\
-0.853355900165699	-0.521328790354407\\
-0.848100031710408	-0.529836140908493\\
-0.842759353958693	-0.538290508290018\\
-0.83733440097388	-0.546691047069287\\
-0.831825715246746	-0.555036917199424\\
-0.826233847641272	-0.56332728410037\\
-0.820559357339561	-0.571561318742344\\
-0.814802811785912	-0.579738197728743\\
-0.808964786630086	-0.587857103378483\\
-0.803045865669731	-0.595917223807764\\
-0.797046640792012	-0.603917753011261\\
-0.790967711914417	-0.611857890942719\\
-0.784809686924768	-0.619736843594963\\
-0.778573181620432	-0.627553823079294\\
-0.772258819646744	-0.635308047704276\\
-0.765867232434637	-0.642998742053909\\
-0.759399059137508	-0.650625137065167\\
-0.752854946567295	-0.658186470104905\\
-0.746235549129803	-0.665681985046119\\
-0.739541528759258	-0.673110932343562\\
-0.73277355485212	-0.680472569108694\\
-0.72593230420014	-0.687766159183974\\
-0.719018460922681	-0.694990973216472\\
-0.71203271639831	-0.702146288730806\\
-0.704975769195658	-0.709231390201386\\
-0.697848325003563	-0.716245569123971\\
-0.690651096560507	-0.723188124086512\\
-0.683384803583336	-0.7300583608393\\
-0.676050172695292	-0.736855592364383\\
-0.668647937353351	-0.743579138944275\\
-0.66117883777488	-0.750228328229919\\
-0.653643620863612	-0.756802495307928\\
-0.646043040134959	-0.763300982767073\\
-0.63837785564066	-0.769723140764024\\
-0.630648833892775	-0.776068327088332\\
-0.622856747787041	-0.782335907226653\\
-0.615002376525574	-0.788525254426196\\
-0.607086505538954	-0.794635749757397\\
-0.599109926407685	-0.800666782175818\\
-0.591073436783031	-0.806617748583241\\
-0.582977840307259	-0.812488053887984\\
-0.574823946533269	-0.81827711106441\\
-0.566612570843644	-0.823984341211626\\
-0.55834453436911	-0.829609173611371\\
-0.550020663906424	-0.835151045785094\\
-0.541641791835698	-0.840609403550195\\
-0.533208756037154	-0.845983701075447\\
-0.524722399807346	-0.851273400935574\\
-0.516183571774825	-0.856477974165001\\
-0.507593125815277	-0.861596900310741\\
-0.49895192096614	-0.866629667484444\\
-0.490260821340699	-0.871575772413588\\
-0.481520696041673	-0.876434720491802\\
-0.472732419074309	-0.881206025828326\\
-0.46389686925898	-0.885889211296603\\
-0.455014930143305	-0.890483808581989\\
-0.446087489913793	-0.894989358228583\\
-0.437115441307028	-0.899405409685178\\
-0.428099681520394	-0.903731521350305\\
-0.419041112122356	-0.907967260616405\\
-0.409940638962306	-0.91211220391308\\
-0.400799172079975	-0.916165936749455\\
-0.391617625614435	-0.920128053755624\\
-0.38239691771268	-0.923998158723188\\
-0.373137970437818	-0.927775864644875\\
-0.363841709676858	-0.931460793753243\\
-0.354509065048131	-0.935052577558449\\
-0.345140969808323	-0.938550856885108\\
-0.335738360759151	-0.941955281908201\\
-0.326302178153684	-0.945265512188063\\
-0.316833365602318	-0.948481216704426\\
-0.307332869978419	-0.951602073889516\\
-0.297801641323633	-0.954627771660216\\
-0.288240632752882	-0.957558007449271\\
-0.278650800359055	-0.960392488235543\\
-0.269033103117399	-0.963130930573317\\
-0.259388502789626	-0.965773060620639\\
-0.249717963827731	-0.968318614166707\\
-0.240022453277549	-0.970767336658289\\
-0.230302940682059	-0.973118983225174\\
-0.220560397984419	-0.975373318704666\\
-0.21079579943078	-0.977530117665097\\
-0.20101012147286	-0.979589164428367\\
-0.191204342670301	-0.981550253091516\\
-0.181379443592811	-0.983413187547311\\
-0.171536406722112	-0.985177781503859\\
-0.161676216353686	-0.986843858503237\\
-0.151799858498355	-0.988411251939131\\
-0.141908320783673	-0.989879805073504\\
-0.13200259235517	-0.991249371052267\\
-0.122083663777433	-0.992519812919963\\
-0.112152526935054	-0.993691003633465\\
-0.102210174933442	-0.994762826074676\\
-0.0922576019995117	-0.995735173062245\\
-0.0822958033822624	-0.996607947362286\\
-0.0723257752532536	-0.997381061698093\\
-0.0623485146069917	-0.998054438758879\\
-0.0523650191612259	-0.998628011207499\\
-0.0423762872571815	-0.999101721687185\\
-0.0323833177597247	-0.999475522827284\\
-0.0223871099574771	-0.999749377247994\\
-0.0123886634628906	-0.999923257564101\\
-0.00238897811228154	-0.999997146387718\\
0.00761094613414879	-0.999971036330024\\
0.0176101092923073	-0.999844930002004\\
0.0276075114542115	-0.999618840014185\\
0.0376021528879766	-0.999292788975378\\
0.0475930341377878	-0.998866809490414\\
0.0575791561238469	-0.998340944156888\\
0.0675595202422752	-0.997715245560893\\
0.0775331284649787	-0.99698977627177\\
0.0874989834394473	-0.996164608835841\\
0.0974560885884866	-0.995239825769163\\
0.10740344820988	-0.994215519549271\\
0.117340067575955	-0.993091792605935\\
0.127264953033056	-0.991868757310913\\
0.137177112100908	-0.990546535966713\\
0.147075553571863	-0.98912526079437\\
0.156959287610023	-0.987605073920215\\
0.166827325850222	-0.98598612736167\\
0.176678681496858	-0.984268583012041\\
0.186512369422576	-0.982452612624332\\
0.196327406266778	-0.980538397794069\\
0.206122810533958	-0.978526129941139\\
0.215897602691854	-0.97641601029065\\
0.225650805269396	-0.974208249852809\\
0.235381442954451	-0.971903069401821\\
0.245088542691362	-0.969500699453809\\
0.254771133778244	-0.967001380243766\\
0.264428247964056	-0.96440536170153\\
0.274058919545427	-0.961712903426793\\
0.283662185463226	-0.958924274663138\\
0.293237085398863	-0.956039754271118\\
0.302782661870324	-0.953059630700367\\
0.312297960327916	-0.949984201960761\\
0.321782029249722	-0.946813775592609\\
0.331233920236755	-0.943548668635906\\
0.34065268810779	-0.940189207598628\\
0.350037390993891	-0.936735728424079\\
0.35938709043259	-0.933188576457298\\
0.368700851461733	-0.929548106410525\\
0.377977742712981	-0.925814682327732\\
0.387216836504937	-0.921988677548216\\
0.396417208935922	-0.918070474669267\\
0.405577939976361	-0.914060465507907\\
0.414698113560783	-0.90995905106171\\
0.423776817679428	-0.905766641468704\\
0.432813144469452	-0.901483655966355\\
0.441806190305705	-0.897110522849642\\
0.450755055891099	-0.892647679428235\\
0.459658846346532	-0.888095571982754\\
0.468516671300377	-0.883454655720153\\
0.477327644977522	-0.87872539472819\\
0.486090886287941	-0.873908261929022\\
0.494805518914805	-0.869003739031916\\
0.503470671402114	-0.864012316485074\\
0.512085477241841	-0.858934493426592\\
0.520649074960579	-0.853770777634543\\
0.529160608205696	-0.848521685476204\\
0.537619225830956	-0.843187741856417\\
0.546024081981648	-0.837769480165098\\
0.554374336179162	-0.832267442223901\\
0.562669153405033	-0.826682178232036\\
0.570907704184454	-0.821014246711247\\
0.57908916466921	-0.815264214449963\\
0.587212716720073	-0.809432656446619\\
0.595277547988607	-0.803520155852155\\
0.603282851998404	-0.797527303911704\\
0.611227828225735	-0.791454699905466\\
0.619111682179599	-0.785302951088781\\
0.62693362548117	-0.779072672631403\\
0.634692875942635	-0.772764487555987\\
0.642388657645414	-0.766379026675784\\
0.650020201017752	-0.759916928531561\\
0.65758674291167	-0.753378839327746\\
0.665087526679283	-0.746765412867812\\
0.672521802248466	-0.740077310488894\\
0.679888826197857	-0.733315200995657\\
0.687187861831201	-0.726479760593412\\
0.694418179251016	-0.719571672820507\\
0.701579055431586	-0.712591628479961\\
0.70866977429126	-0.705540325570392\\
0.715689626764061	-0.698418469216214\\
0.722637910870592	-0.691226771597126\\
0.729513931788232	-0.683965951876901\\
0.736317001920619	-0.676636736131457\\
0.74304644096641	-0.669239857276261\\
0.749701575987308	-0.661776054993037\\
0.756281741475356	-0.654246075655791\\
0.762786279419489	-0.646650672256183\\
0.769214539371333	-0.638990604328224\\
0.77556587851025	-0.631266637872321\\
0.781839661707619	-0.623479545278685\\
0.788035261590348	-0.615630105250086\\
0.794152058603611	-0.607719102723986\\
0.800189441072806	-0.599747328794043\\
0.806146805264716	-0.591715580631009\\
0.812023555447886	-0.583624661403007\\
0.817819103952194	-0.575475380195217\\
0.823532871227622	-0.567268551928968\\
0.829164285902202	-0.559004997280249\\
0.83471278483916	-0.550685542597638\\
0.840177813193225	-0.54231101981967\\
0.845558824466117	-0.533882266391643\\
0.850855280561193	-0.525400125181879\\
0.856066651837255	-0.516865444397429\\
0.861192417161521	-0.508279077499258\\
0.866232063961728	-0.499641883116902\\
0.871185088277397	-0.490954724962601\\
0.876050994810224	-0.482218471744932\\
0.880829296973609	-0.473433997081935\\
0.885519516941319	-0.464602179413757\\
0.890121185695266	-0.455723901914805\\
0.894633843072407	-0.44680005240543\\
0.899057037810768	-0.437831523263147\\
0.903390327594559	-0.428819211333396\\
0.907633279098414	-0.419764017839859\\
0.911785468030717	-0.410666848294341\\
0.915846479176035	-0.401528612406215\\
0.919815906436639	-0.392350223991454\\
0.92369335287311	-0.383132600881251\\
0.927478430744036	-0.373876664830236\\
0.931170761544783	-0.364583341424301\\
0.934769976045349	-0.355253559988043\\
0.938275714327283	-0.345888253491828\\
0.941687625819678	-0.336488358458504\\
0.945005369334228	-0.327054814869741\\
0.948228613099346	-0.317588566072035\\
0.951357034793342	-0.308090558682377\\
0.954390321576654	-0.298561742493594\\
0.957328170123131	-0.289003070379361\\
0.960170286650366	-0.279415498198926\\
0.962916386949075	-0.269799984701516\\
0.965566196411518	-0.260157491430468\\
0.968119450058955	-0.250488982627075\\
0.970575892568149	-0.240795425134159\\
0.972935278296897	-0.231077788299392\\
0.975197371308593	-0.221337043878359\\
0.977361945395819	-0.211574165937385\\
0.979428784102971	-0.201790130756129\\
0.981397680747901	-0.191985916729955\\
0.983268438442585	-0.182162504272095\\
0.985040870112812	-0.17232087571561\\
0.986714798516892	-0.162462015215154\\
0.98829005626338	-0.152586908648561\\
0.989766485827815	-0.142696543518258\\
0.991143939568469	-0.132791908852517\\
0.992422279741117	-0.12287399510655\\
0.993601378512806	-0.112943794063467\\
0.994681117974643	-0.103002298735097\\
0.99566139015358	-0.0930505032626889\\
0.996542097023217	-0.0830894028174964\\
0.997323150513601	-0.0731199935012631\\
0.998004472520033	-0.0631432722466119\\
0.998585994910881	-0.0531602367173561\\
0.99906765953439	-0.0431718852087287\\
0.999449418224499	-0.0331792165475568\\
0.999731232805658	-0.0231832299923786\\
0.999913075096642	-0.0131849251335213\\
0.999994926913375	-0.00318530179313799\\
0.977866265956742	-0.00311481497212733\\
0.977786225420299	-0.0128931589153477\\
0.977608407076133	-0.0226702135534207\\
0.97733282870593	-0.0324450011890311\\
0.976959517867299	-0.0422165443515591\\
0.97648851189101	-0.0519838658948323\\
0.975919857877271	-0.0617459890948357\\
0.975253612691007	-0.0715019377473854\\
0.974489842956183	-0.0812507362657442\\
0.973628625049135	-0.0909914097781851\\
0.972670045090938	-0.100722984225474\\
0.971614198938786	-0.110444486458277\\
0.970461192176417	-0.12015494433447\\
0.969211140103545	-0.129853386816358\\
0.967864167724335	-0.139538844067776\\
0.966420409734905	-0.149210347551069\\
0.964880010509848	-0.158866930123949\\
0.963243124087804	-0.168507626136204\\
0.961509914156052	-0.178131471526268\\
0.959680554034139	-0.187737503917623\\
0.957755226656554	-0.197324762715033\\
0.955734124554431	-0.206892289200608\\
0.953617449836294	-0.216439126629672\\
0.951405414167852	-0.22596432032644\\
0.949098238750828	-0.235466917779478\\
0.946696154300843	-0.244945968736959\\
0.944199401024337	-0.254400525301687\\
0.94160822859456	-0.263829642025886\\
0.938922896126594	-0.273232376005739\\
0.936143672151448	-0.282607786975683\\
0.933270834589205	-0.291954937402437\\
0.930304670721226	-0.301272892578744\\
0.927245477161425	-0.310560720716855\\
0.924093559826611	-0.319817493041693\\
0.920849233905889	-0.329042283883741\\
0.917512823829149	-0.338234170771601\\
0.914084663234617	-0.347392234524245\\
0.910565094935497	-0.356515559342929\\
0.906954470885684	-0.365603232902774\\
0.903253152144576	-0.374654346443997\\
0.899461508840962	-0.383667994862787\\
0.895579920136013	-0.392643276801813\\
0.891608774185364	-0.40157929474036\\
0.887548468100301	-0.410475155084081\\
0.883399407908049	-0.419329968254356\\
0.879162008511171	-0.428142848777245\\
0.874836693646074	-0.436912915372042\\
0.870423895840641	-0.445639291039393\\
0.865924056370974	-0.454321103149006\\
0.861337625217271	-0.462957483526904\\
0.856665061018825	-0.471547568542246\\
0.851906831028163	-0.480090499193688\\
0.847063411064318	-0.488585421195286\\
0.84213528546525	-0.497031485061916\\
0.837122947039413	-0.505427846194232\\
0.832026897016472	-0.513773664963117\\
0.826847644997183	-0.522068106793649\\
0.821585708902431	-0.530310342248557\\
0.816241614921442	-0.538499547111164\\
0.810815897459159	-0.546634902467808\\
0.805309099082809	-0.554715594789732\\
0.799721770467638	-0.56274081601444\\
0.794054470341854	-0.570709763626495\\
0.788307765430745	-0.578621640737777\\
0.782482230400014	-0.586475656167168\\
0.77657844779831	-0.594271024519672\\
0.770597007998972	-0.602006966264946\\
0.764538509140996	-0.609682707815266\\
0.75840355706922	-0.61729748160287\\
0.752192765273737	-0.624850526156729\\
0.745906754828552	-0.632341086178677\\
0.739546154329472	-0.639768412618958\\
0.733111599831245	-0.647131762751115\\
0.726603734783959	-0.654430400246271\\
0.720023209968695	-0.66166359524676\\
0.713370683432452	-0.668830624439108\\
0.70664682042234	-0.67593077112637\\
0.699852293319055	-0.682963325299793\\
0.692987781569647	-0.68992758370982\\
0.68605397161957	-0.696822849936414\\
0.679051556844041	-0.703648434458697\\
0.671981237478702	-0.710403654723907\\
0.664843720549597	-0.717087835215646\\
0.657639719802472	-0.723700307521434\\
0.650369955631398	-0.730240410399551\\
0.643035155006734	-0.73670748984516\\
0.63563605140243	-0.743100899155706\\
0.628173384722681	-0.749419998995585\\
0.620647901227936	-0.755664157460078\\
0.613060353460273	-0.761832750138544\\
0.605411500168145	-0.767925160176855\\
0.597702106230509	-0.773940778339083\\
0.589932942580333	-0.779879003068425\\
0.582104786127509	-0.785739240547358\\
0.574218419681157	-0.791520904757017\\
0.56627463187135	-0.797223417535799\\
0.558274217070251	-0.802846208637177\\
0.550217975312672	-0.808388715786728\\
0.542106712216075	-0.813850384738356\\
0.53394123890001	-0.819230669329716\\
0.525722371905005	-0.824529031536833\\
0.51745093311091	-0.829744941527901\\
0.509127749654711	-0.834877877716269\\
0.500753653847818	-0.839927326812595\\
0.492329483092835	-0.844892783876176\\
0.483856079799815	-0.849773752365444\\
0.475334291302027	-0.854569744187618\\
0.466764969771219	-0.859280279747513\\
0.458148972132405	-0.863904887995497\\
0.449487159978166	-0.8684431064746\\
0.4407803994825	-0.872894481366757\\
0.432029561314203	-0.877258567538186\\
0.423235520549797	-0.881534928583907\\
0.414399156586032	-0.88572313687138\\
0.40552135305194	-0.889822773583266\\
0.396602997720474	-0.89383342875931\\
0.387644982419739	-0.897754701337337\\
0.378648202943799	-0.901586199193357\\
0.369613558963103	-0.905327539180777\\
0.36054195393452	-0.908978347168715\\
0.351434295010996	-0.912538258079417\\
0.342291492950831	-0.916006915924756\\
0.333114462026613	-0.919383973841839\\
0.323904119933787	-0.922669094127689\\
0.314661387698886	-0.925861948273015\\
0.305387189587433	-0.928962216995062\\
0.296082453011509	-0.931969590269543\\
0.286748108437018	-0.934883767361635\\
0.27738508929064	-0.937704456856058\\
0.267994331866487	-0.940431376686214\\
0.258576775232475	-0.943064254162391\\
0.249133361136419	-0.945602825999036\\
0.239665033911859	-0.948046838341081\\
0.23017274038363	-0.950396046789328\\
0.220657429773171	-0.95265021642489\\
0.211120053603616	-0.954809121832682\\
0.201561565604633	-0.956872547123963\\
0.191982921617058	-0.958840285957922\\
0.182385079497306	-0.960712141562317\\
0.172768999021591	-0.962487926753146\\
0.163135641789947	-0.96416746395337\\
0.153485971130071	-0.96575058521067\\
0.143820952000986	-0.967237132214237\\
0.134141550896552	-0.968626956310612\\
0.124448735748812	-0.969919918518542\\
0.114743475831204	-0.971115889542883\\
0.105026741661632	-0.972214749787532\\
0.0952995049054165	-0.973216389367377\\
0.0855627382781262	-0.974120708119297\\
0.0758174154483093	-0.97492761561217\\
0.0660645109401294	-0.975637031155918\\
0.056305000035909	-0.976248883809579\\
0.0465398586786049	-0.976763112388396\\
0.0367700633742168	-0.977179665469942\\
0.026996591094133	-0.977498501399254\\
0.0172204191774368	-0.977719588293006\\
0.00744252523317319	-0.977842904042692\\
-0.00233611295741253	-0.97786843631684\\
-0.0121145175386484	-0.977796182562244\\
-0.0218917106782258	-0.977626150004219\\
-0.0316667146649793	-0.97735835564588\\
-0.0414385520066542	-0.976992826266439\\
-0.0512062455276605	-0.976529598418529\\
-0.0609688184667858	-0.975968718424549\\
-0.0707252945748715	-0.975310242372031\\
-0.0804746982124382	-0.974554236108031\\
-0.0902160544472449	-0.973700775232547\\
-0.0999483891517865	-0.972749945090954\\
-0.109670729100703	-0.971701840765475\\
-0.119382102068102	-0.970556567065667\\
-0.129081536924779	-0.969314238517948\\
-0.13876806373533	-0.967974979354136\\
-0.148440713855148	-0.966538923499031\\
-0.15809852002728	-0.965006214557023\\
-0.167740516479159	-0.963377005797729\\
-0.177365739019172	-0.961651460140666\\
-0.186973225133088	-0.959829750138963\\
-0.196562014080302	-0.957912057962101\\
-0.206131146989908	-0.9558985753777\\
-0.21567966695659	-0.953789503732342\\
-0.225206619136309	-0.951585053931431\\
-0.234711050841786	-0.949285446418113\\
-0.244192011637772	-0.946890911151221\\
-0.253648553436085	-0.944401687582288\\
-0.263079730590429	-0.941818024631595\\
-0.272484599990946	-0.939140180663284\\
-0.281862221158533	-0.936368423459522\\
-0.291211656338889	-0.933503030193717\\
-0.300531970596286	-0.930544287402811\\
-0.309822231907066	-0.927492490958615\\
-0.319081511252841	-0.92434794603823\\
-0.32830888271339	-0.92111096709353\\
-0.337503423559257	-0.91778187781971\\
-0.346664214344021	-0.914361011122923\\
-0.355790338996236	-0.910848709086989\\
-0.364880884911043	-0.907245322939185\\
-0.373934943041424	-0.903551213015122\\
-0.382951607989113	-0.899766748722715\\
-0.391929978095128	-0.895892308505238\\
-0.400869155529942	-0.891928279803485\\
-0.409768246383258	-0.887875059017022\\
-0.418626360753409	-0.883733051464552\\
-0.427442612836339	-0.879502671343377\\
-0.436216121014185	-0.875184341687984\\
-0.444946007943443	-0.87077849432774\\
-0.453631400642693	-0.86628556984371\\
-0.462271430579904	-0.861706017524597\\
-0.470865233759281	-0.857040295321818\\
-0.47941195080767	-0.852288869803704\\
-0.487910727060486	-0.847452216108849\\
-0.496360712647188	-0.84253081789859\\
-0.504761062576257	-0.837525167308649\\
-0.513110936819701	-0.832435764899911\\
-0.521409500397054	-0.827263119608379\\
-0.529655923458874	-0.822007748694268\\
-0.537849381369726	-0.816670177690293\\
-0.545989054790648	-0.811250940349104\\
-0.554074129761081	-0.805750578589921\\
-0.562103797780264	-0.800169642444336\\
-0.570077255888087	-0.794508690001312\\
-0.577993706745384	-0.788768287351376\\
-0.585852358713666	-0.78294900853001\\
-0.593652425934286	-0.777051435460246\\
-0.601393128407021	-0.771076157894477\\
-0.609073692068075	-0.765023773355479\\
-0.616693348867481	-0.758894887076664\\
-0.624251336845911	-0.752690111941551\\
-0.631746900210863	-0.746410068422484\\
-0.639179289412248	-0.740055384518581\\
-0.64654776121734	-0.733626695692937\\
-0.653851578785098	-0.727124644809077\\
-0.661090011739852	-0.720549882066672\\
-0.668262336244338	-0.713903064936516\\
-0.675367835072083	-0.707184858094783\\
-0.682405797679126	-0.70039593335656\\
-0.689375520275071	-0.693536969608663\\
-0.696276305893466	-0.68660865274175\\
-0.703107464461499	-0.679611675581735\\
-0.709868312869008	-0.672546737820503\\
-0.716558175036784	-0.665414545945943\\
-0.723176381984187	-0.658215813171298\\
-0.729722271896036	-0.650951259363847\\
-0.736195190188796	-0.643621610972918\\
-0.74259448957603	-0.636227600957241\\
-0.748919530133134	-0.628769968711657\\
-0.755169679361322	-0.621249459993174\\
-0.76134431225088	-0.613666826846398\\
-0.767442811343664	-0.606022827528325\\
-0.773464566794847	-0.598318226432516\\
-0.779408976433903	-0.590553794012661\\
-0.78527544582482	-0.582730306705531\\
-0.791063388325549	-0.574848546853338\\
-0.796772225146662	-0.566909302625498\\
-0.802401385409236	-0.558913367939818\\
-0.807950306201934	-0.550861542383104\\
-0.813418432637302	-0.542754631131202\\
-0.818805217907252	-0.53459344486848\\
-0.824110123337747	-0.526378799706765\\
-0.829332618442665	-0.518111517103726\\
-0.834472180976847	-0.509792423780735\\
-0.839528296988322	-0.501422351640192\\
-0.844500460869702	-0.493002137682335\\
-0.849388175408744	-0.484532623921544\\
-0.854190951838066	-0.476014657302137\\
-0.858908309884028	-0.467449089613676\\
-0.863539777814755	-0.458836777405795\\
-0.868084892487316	-0.450178581902535\\
-0.872543199394029	-0.441475368916232\\
-0.87691425270792	-0.432728008760933\\
-0.881197615327299	-0.423937376165363\\
-0.885392858919475	-0.415104350185457\\
-0.889499563963584	-0.406229814116451\\
-0.893517319792543	-0.397314655404557\\
-0.897445724634119	-0.388359765558218\\
-0.9012843856511	-0.379366040058954\\
-0.905032918980583	-0.370334378271822\\
-0.908690949772361	-0.361265683355473\\
-0.9122581122264	-0.352160862171844\\
-0.91573404962943	-0.343020825195462\\
-0.919118414390606	-0.333846486422412\\
-0.922410868076273	-0.324638763278923\\
-0.925611081443805	-0.315398576529638\\
-0.928718734474532	-0.306126850185532\\
-0.931733516405742	-0.296824511411511\\
-0.934655125761753	-0.287492490433703\\
-0.937483270384065	-0.278131720446427\\
-0.940217667460572	-0.268743137518883\\
-0.942858043553845	-0.259327680501538\\
-0.945404134628475	-0.249886290932249\\
-0.947855686077476	-0.240419912942104\\
-0.950212452747747	-0.230929493161015\\
-0.952474198964583	-0.22141598062305\\
-0.95464069855525	-0.211880326671535\\
-0.956711734871592	-0.20232348486392\\
-0.958687100811704	-0.192746410876421\\
-0.960566598840638	-0.183150062408455\\
-0.962350041010157	-0.173535399086873\\
-0.964037248977532	-0.163903382369995\\
-0.96562805402337	-0.154254975451466\\
-0.967122297068493	-0.144591143163936\\
-0.968519828689842	-0.134912851882583\\
-0.969820509135419	-0.125221069428468\\
-0.971024208338263	-0.115516764971761\\
-0.972130805929458	-0.10580090893482\\
-0.973140191250166	-0.0960744728951537\\
-0.974052263362697	-0.0863384294882589\\
-0.974866931060599	-0.0765937523103642\\
-0.975584112877781	-0.0668414158210658\\
-0.97620373709666	-0.0570823952458868\\
-0.976725741755329	-0.0473176664787518\\
-0.977150074653758	-0.0375482059843996\\
-0.977476693359011	-0.0277749907007396\\
-0.977705565209489	-0.0179989979411547\\
-0.977836667318198	-0.00822120529677533\\
-0.977869986575036	0.0015574094612832\\
-0.977805519648106	0.0113358684796934\\
-0.977643272984046	0.0211131939207018\\
-0.977383262807388	0.0308884080599128\\
-0.977025515118933	0.0406605333840576\\
-0.97657006569315	0.0504285926887481\\
-0.976016960074605	0.060191609176193\\
-0.975366253573396	0.0699486065528798\\
-0.974618011259633	0.079698609127202\\
-0.973772307956922	0.0894406419070264\\
-0.97282922823489	0.0991737306971941\\
-0.971788866400723	0.108896902196936\\
-0.970651326489737	0.118609184097206\\
-0.969416722254976	0.128309605177907\\
-0.968085177155834	0.137997195405014\\
-0.966656824345711	0.147670986027578\\
-0.965131806658698	0.157330009674598\\
-0.963510276595293	0.166973300451758\\
-0.961792396307152	0.176599894038017\\
-0.95997833758087	0.186208827782039\\
-0.95806828182081	0.195799140798456\\
-0.956062420030955	0.205369874063958\\
-0.953960952795813	0.214920070513195\\
-0.951764090260356	0.22444877513448\\
-0.949472052109008	0.233955035065291\\
-0.947085067543672	0.243437899687558\\
-0.944603375260817	0.252896420722721\\
-0.942027223427603	0.262329652326557\\
-0.939356869657066	0.271736651183768\\
-0.936592580982359	0.281116476602307\\
-0.933734633830044	0.29046819060745\\
-0.930783313992456	0.299790858035587\\
-0.927738916599118	0.309083546627745\\
-0.924601746087235	0.31834532712281\\
-0.921372116171241	0.327575273350449\\
-0.918050349811437	0.336772462323731\\
-0.914636779181692	0.345935974331424\\
-0.911131745636224	0.355064893029963\\
-0.907535599675466	0.364158305535085\\
-0.903848700911017	0.373215302513119\\
-0.900071418029682	0.382234978271912\\
-0.896204128756601	0.391216430851406\\
-0.892247219817479	0.400158762113828\\
-0.888201086899912	0.409061077833503\\
-0.88406613461382	0.417922487786278\\
-0.879842776450986	0.426742105838541\\
-0.875531434743706	0.435519050035838\\
-0.87113254062256	0.444252442691063\\
-0.866646533973292	0.452941410472228\\
-0.86207386339283	0.461585084489795\\
-0.857414986144422	0.470182600383567\\
-0.852670368111909	0.478733098409118\\
-0.847840483753141	0.48723572352377\\
-0.842925816052529	0.495689625472099\\
-0.837926856472748	0.504093958870953\\
-0.832844104905589	0.512447883293998\\
-0.827678069621975	0.520750563355752\\
-0.822429267221128	0.529001168795127\\
-0.817098222578914	0.537198874558456\\
-0.811685468795355	0.545342860881993\\
-0.806191547141319	0.553432313373893\\
-0.800617007004392	0.561466423095647\\
-0.794962405833944	0.569444386642979\\
-0.789228309085379	0.577365406226182\\
-0.783415290163594	0.585228689749899\\
-0.777523930365636	0.59303345089233\\
-0.771554818822576	0.600778909183865\\
-0.765508552440594	0.608464290085128\\
-0.759385735841289	0.616088825064435\\
-0.75318698130122	0.623651751674641\\
-0.746912908690674	0.631152313629388\\
-0.740564145411685	0.638589760878729\\
-0.734141326335289	0.64596334968414\\
-0.727645093738042	0.653272342692883\\
-0.72107609723779	0.660516009011749\\
-0.714434993728709	0.667693624280142\\
-0.707722447315616	0.674804470742516\\
-0.700939129247558	0.681847837320151\\
-0.694085717850689	0.688823019682259\\
-0.687162898460438	0.695729320316416\\
-0.680171363352974	0.702566048598314\\
-0.673111811675983	0.709332520860821\\
-0.665984949378749	0.716028060462351\\
-0.658791489141563	0.722651997854523\\
-0.651532150304454	0.729203670649117\\
-0.644207658795256	0.735682423684315\\
-0.636818747057016	0.74208760909021\\
-0.629366153974751	0.748418586353601\\
-0.621850624801559	0.754674722382036\\
-0.614272911084093	0.760855391567127\\
-0.606633770587412	0.766959975847104\\
-0.598933967219198	0.772987864768629\\
-0.591174270953372	0.778938455547831\\
-0.583355457753095	0.784811153130591\\
-0.57547830949317	0.790605370252046\\
-0.56754361388186	0.796320527495311\\
-0.559552164382113	0.801956053349424\\
-0.551504760132219	0.807511384266498\\
-0.543402205865898	0.812985964718068\\
-0.535245311831824	0.818379247250653\\
-0.527034893712604	0.823690692540493\\
-0.518771772543206	0.828919769447485\\
-0.510456774628862	0.834065955068297\\
-0.502090731462435	0.839128734788655\\
-0.493674479641269	0.844107602334805\\
-0.485208860783533	0.849002059824143\\
-0.476694721444058	0.853811617814998\\
-0.468132913029682	0.858535795355578\\
-0.459524291714114	0.863174120032067\\
-0.450869718352309	0.867726128015863\\
-0.442170058394393	0.872191364109959\\
-0.433426181799111	0.876569381794468\\
-0.424638962946837	0.880859743271269\\
-0.415809280552132	0.885062019507791\\
-0.406938017575879	0.889175790279912\\
-0.398026061136982	0.893200644213981\\
-0.389074302423659	0.897136178827961\\
-0.38008363660432	0.900982000571669\\
-0.371054962738057	0.904737724866135\\
-0.361989183684731	0.908402976142061\\
-0.352887206014694	0.911977387877372\\
-0.343749939918127	0.915460602633874\\
-0.334578299114025	0.918852272092994\\
-0.325373200758826	0.922152057090613\\
-0.316135565354695	0.925359627650979\\
-0.306866316657473	0.928474663019712\\
-0.297566381584307	0.931496851695868\\
-0.288236690120954	0.9344258914631\\
-0.278878175228785	0.937261489419871\\
-0.269491772751491	0.940003362008749\\
-0.260078421321498	0.942651235044759\\
-0.250639062266103	0.945204843742805\\
-0.241174639513347	0.947663932744145\\
-0.231686099497618	0.950028256141927\\
-0.222174391065011	0.952297577505783\\
-0.212640465378441	0.954471669905468\\
-0.203085275822534	0.956550315933551\\
-0.193509777908281	0.958533307727165\\
-0.183914929177496	0.96042044698878\\
-0.174301689107054	0.962211545006045\\
-0.164671019012953	0.963906422670649\\
-0.155023881954175	0.965504910496239\\
-0.145361242636389	0.967006848635363\\
-0.135684067315473	0.968412086895461\\
-0.125993323700895	0.969720484753877\\
-0.116289980858941	0.970931911371914\\
-0.106575009115809	0.972046245607922\\
-0.0968493799605773	0.973063376029405\\
-0.0871140659480576	0.973983200924169\\
-0.0773700406015378	0.97480562831049\\
-0.0676182783154326	0.975530575946315\\
-0.0578597542578442	0.976157971337485\\
-0.0480954442730464	0.976687751744983\\
-0.0383263247839006	0.977119864191211\\
-0.028553372694215	0.977454265465283\\
-0.0187775652910544	0.977690922127352\\
-0.00899988014701251	0.977829810511948\\
0.000778704977544157	0.977870916730347\\
0.010557212232252	0.977814236671964\\
0.0203346637745342	0.977659776004755\\
0.0301100818673845	0.97740755017466\\
0.0398824889771398	0.977057584404051\\
0.0496509078712325	0.976609913689214\\
0.0594143617159138	0.976064582796847\\
0.0691718741739353	0.975421646259584\\
0.0789224695021825	0.974681168370544\\
0.0886651726492479	0.973843223176899\\
0.0983990093529358	0.972907894472469\\
0.108123006237687	0.971875275789346\\
0.117836190911917	0.970745470388537\\
0.127537592065253	0.969518591249641\\
0.137226239565662	0.96819476105955\\
0.14690116455647	0.966774112200179\\
0.15656139955324	0.965256786735231\\
0.166205978540521	0.963642936395987\\
0.175833937068453	0.961932722566136\\
0.185444312349206	0.960126316265637\\
0.195036143353261	0.958223898133614\\
0.204608470905509	0.956225658410294\\
0.214160337781174	0.954131796917986\\
0.223690788801527	0.951942523041093\\
0.233198870929408	0.949658055705179\\
0.242683633364528	0.947278623355073\\
0.252144127638547	0.944804463932028\\
0.261579407709922	0.942235824849925\\
0.270988530058508	0.93957296297053\\
0.280370553779911	0.936816144577813\\
0.289724540679578	0.933965645351316\\
0.299049555366612	0.931021750338585\\
0.308344665347317	0.92798475392667\\
0.317608941118441	0.92485495981268\\
0.326841456260126	0.921632680973419\\
0.336041287528552	0.918318239634085\\
0.345207514948258	0.91491196723605\\
0.354339221904142	0.911414204403716\\
0.363435495233117	0.907825300910451\\
0.37249542531543	0.904145615643613\\
0.381518106165624	0.900375516568663\\
0.390502635523132	0.896515380692367\\
0.399448114942505	0.892565594025095\\
0.408353649883257	0.888526551542223\\
0.417218349799313	0.884398657144633\\
0.426041328228071	0.880182323618324\\
0.434821702879039	0.875877972593137\\
0.443558595722069	0.871486034500587\\
0.452251133075158	0.867006948530822\\
0.460898445691815	0.862441162588707\\
0.469499668847982	0.857789133249033\\
0.478053942428514	0.853051325710855\\
0.486560411013179	0.84822821375098\\
0.495018223962209	0.843320279676584\\
0.503426535501357	0.838328014276985\\
0.511784504806475	0.833251916774563\\
0.520091296087598	0.828092494774838\\
0.52834607867252	0.82285026421571\\
0.536548027089862	0.817525749315866\\
0.544696321151617	0.81211948252236\\
0.552790146035169	0.806632004457366\\
0.560828692364774	0.801063863864118\\
0.568811156292498	0.795415617552034\\
0.576736739578601	0.789687830341039\\
0.584604649671358	0.78388107500508\\
0.592414099786317	0.777995932214854\\
0.600164308984975	0.772032990479733\\
0.607854502252869	0.765992846088923\\
0.615483910577081	0.75987610305183\\
0.623051771023137	0.75368337303766\\
0.630557326811299	0.747415275314253\\
0.637999827392243	0.741072436686158\\
0.645378528522112	0.734655491431954\\
0.652692692336943	0.728165081240816\\
0.659941587426448	0.721601855148358\\
0.667124488907161	0.714966469471717\\
0.674240678494918	0.708259587743932\\
0.68128944457669	0.701481880647588\\
0.688270082281745	0.694634025947744\\
0.695181893552128	0.687716708424166\\
0.702024187212472	0.680730619802841\\
0.708796279039113	0.673676458686809\\
0.715497491828511	0.666554930486304\\
0.722127155464973	0.65936674734821\\
0.728684606987659	0.652112628084853\\
0.735169190656881	0.644793298102112\\
0.741580258019676	0.637409489326887\\
0.747917167974651	0.629961940133902\\
0.754179286836091	0.62245139527187\\
0.760365988397327	0.614878605789019\\
0.76647665399336	0.607244328957986\\
0.772510672562723	0.599549328200092\\
0.778467440708586	0.591794373009001\\
0.784346362759098	0.58398023887377\\
0.790146850826955	0.576107707201299\\
0.795868324868182	0.568177565238197\\
0.801510212740144	0.560190605992051\\
0.807071950258755	0.552147628152129\\
0.812552981254897	0.544049436009514\\
0.81795275763004	0.535896839376671\\
0.823270739411044	0.527690653506469\\
0.828506394804164	0.519431699010658\\
0.833659200248223	0.511120801777804\\
0.838728640466971	0.502758792890704\\
0.843714208520611	0.49434650854328\\
0.848615405856491	0.485884789956955\\
0.853431742358963	0.477374483296537\\
0.85816273639839	0.468816439585601\\
0.86280791487931	0.460211514621385\\
0.867366813287746	0.451560568889215\\
0.871838975737657	0.442864467476455\\
0.876223955016525	0.434124079986001\\
0.880521312630074	0.425340280449316\\
0.884730618846126	0.416513947239036\\
0.888851452737567	0.407645962981125\\
0.89288340222444	0.398737214466621\\
0.896826064115159	0.389788592562949\\
0.900679044146818	0.380800992124844\\
0.904441957024626	0.37177531190486\\
0.908114426460431	0.362712454463497\\
0.911696085210349	0.353613326078946\\
0.915186575111491	0.344478836656465\\
0.918585547117774	0.335309899637383\\
0.921892661334831	0.326107431907761\\
0.925107587053995	0.316872353706704\\
0.928230002785375	0.307605588534335\\
0.931259596289998	0.29830806305945\\
0.93419606461104	0.288980707026848\\
0.937039114104115	0.279624453164361\\
0.939788460466642	0.270240237089576\\
0.942443828766278	0.260828997216281\\
0.945004953468404	0.251391674660622\\
0.947471578462684	0.24192921314699\\
0.949843457088676	0.232442558913649\\
0.952120352160492	0.222932660618119\\
0.954302035990523	0.213400469242303\\
0.956388290412204	0.203846937997396\\
0.958378906801831	0.194273022228562\\
0.960273686099424	0.184679679319398\\
0.962072438828634	0.175067868596202\\
0.963774985115684	0.165438551232035\\
0.965381154707366	0.15579269015061\\
0.966890786988059	0.146131249929997\\
0.968303730995793	0.136455196706166\\
0.969619845437344	0.126765498076377\\
0.970838998702366	0.117063123002419\\
0.971961068876547	0.107349041713712\\
0.972985943753805	0.0976242256102907\\
0.973913520847507	0.0878896471656618\\
0.974743707400716	0.0781462798295576\\
0.975476420395468	0.0683950979305921\\
0.976111586561076	0.0586370765788293\\
0.976649142381451	0.0488731915682726\\
0.977089034101459	0.0391044192792866\\
0.977431217732295	0.0293317365809597\\
0.977675659055881	0.0195561207334176\\
0.977822333628289	0.00977854929009893\\
0.977871226782183	0\\
}--cycle;
\addplot [color=mycolor3, only marks, mark size=1pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0\\
0.977871226782183	0\\
0.959790367047562	0\\
0.91713606499633	0\\
0.892482401189672	0\\
0.86203028360959	0\\
0.778636409108441	0\\
0.757949726970686	0\\
0.674854489169762	0\\
0.57923215435722	0\\
0.503345433867792	0\\
0.525149808324659	0\\
0.52783859496297	0\\
0.436883272606159	0\\
0.426688038551483	0\\
0.415175167335656	0\\
0.382611886281185	0\\
0.629344930096936	0\\
0.284264904573713	0\\
0.265140667698519	0\\
0.238210886363836	0\\
0.245858843195888	0\\
0.187311673370071	0\\
-0.523152782073285	0\\
0.155580306690905	0\\
0.121153809534006	0\\
0.102906749577479	0\\
0.0793032116163964	0\\
0.0642611582106958	0\\
0.251439282830293	0\\
-0.423795718442703	0\\
-0.412234402951004	0\\
0.0249100514021945	0\\
0.025443558913883	0\\
-0.0124892872738438	0\\
-0.387300956796435	0\\
-0.410809788942392	0\\
-0.380194061069783	0\\
-0.412286786181573	0\\
-0.377484931211874	0\\
-0.0208424806914379	0\\
-0.0317488050572898	0\\
-0.353209164915292	0\\
-0.345099112873256	0\\
-0.336312583125156	0\\
-0.32947466671318	0\\
-0.315988567465806	0\\
-0.330273779294436	0\\
-0.304289368419902	0\\
-0.3720673822514	0\\
-0.301992052819697	0\\
-0.310397043968983	0\\
-0.277952063677981	0\\
-0.323503963227966	0\\
0.214527004058042	0\\
-0.0744119613003171	0\\
-0.269554007480781	0\\
-0.265321974584521	0\\
-0.262160815885614	0\\
-0.263717952671052	0\\
-0.242764814227882	0\\
-0.0889193808656733	0\\
-0.195558144860849	0\\
-0.240267652790377	0\\
-0.235014207372975	0\\
-0.203951396001522	0\\
-0.178088782628739	0\\
-0.233857410534693	0\\
-0.166610006380439	0\\
-0.0930009721902201	0\\
-0.212714715917985	0\\
-0.212445406581172	0\\
-0.211861971377992	0\\
-0.0992606958995819	0\\
-0.151192824612843	0\\
-0.126908031532437	0\\
0.214527004058042	0\\
-0.143886965246524	0\\
-0.12321776400903	0\\
-0.315489091973418	0\\
-0.0941714569540556	0\\
-0.119169163255274	0\\
-0.170559290758265	0\\
-0.124320921700836	0\\
-0.149556883528709	0\\
-0.315489091973419	0\\
-0.141202982204574	0\\
-0.171459083489608	0\\
-0.11172487411667	0\\
-0.0976864903292607	0\\
-0.0976864903292609	0\\
-0.132431320660138	0\\
-0.171459083489609	0\\
-0.136614325751575	0\\
-0.134826897303769	0\\
-0.111724874116669	0\\
-0.132431320660137	0\\
-0.134826897303769	0\\
-0.136614325751575	0\\
-0.134826897303769	0\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=1pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\end{axis}

\begin{axis}[%
width=0.415\columnwidth,
height=0.415\columnwidth,
at={(0.50\columnwidth,0.002\columnwidth)},
scale only axis,
xmin=-0.99999873172754,
xmax=1,
ymin=-0.999997146387718,
ymax=0.999999682931835,
axis background/.style={fill=white},
title style={font=\small},
title={$\mathbb{L}(\exp)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
0.999950000416665	0.00999983333416666\\
0.999800006666578	0.0199986666933331\\
0.999550033748988	0.0299955002024957\\
0.999200106660978	0.0399893341866342\\
0.998750260394966	0.0499791692706783\\
0.998200539935204	0.0599640064794446\\
0.99755100025328	0.0699428473375328\\
0.996801706302619	0.0799146939691727\\
0.995952733011994	0.089878549198011\\
0.995004165278026	0.0998334166468282\\
0.993956097956697	0.109778300837175\\
0.992808635853866	0.119712207288919\\
0.991561893714788	0.129634142619695\\
0.990215996212637	0.139543114644236\\
0.988771077936042	0.149438132473599\\
0.987227283375627	0.159318206614246\\
0.985584766909561	0.169182349066996\\
0.983843692788121	0.179029573425824\\
0.98200423511727	0.188858894976501\\
0.980066577841242	0.198669330795061\\
0.978030914724148	0.2084598998461\\
0.975897449330606	0.218229623080869\\
0.973666395005375	0.227977523535188\\
0.97133797485203	0.237702626427135\\
0.968912421710645	0.247403959254523\\
0.966389978134513	0.257080551892155\\
0.963770896365891	0.266731436688831\\
0.961055438310771	0.276355648564114\\
0.958243875512697	0.285952225104836\\
0.955336489125606	0.29552020666134\\
0.952333569885713	0.305058636443443\\
0.949235418082441	0.314566560616118\\
0.946042343528387	0.324043028394868\\
0.942754665528346	0.333487092140814\\
0.939372712847379	0.342897807455451\\
0.935896823677935	0.35227423327509\\
0.932327345606034	0.361615431964962\\
0.92866463557651	0.370920469412983\\
0.924909059857313	0.380188415123161\\
0.921060994002885	0.389418342308651\\
0.917120822816605	0.398609327984423\\
0.913088940312308	0.40776045305957\\
0.908965749674885	0.416870802429211\\
0.904751663219963	0.425939465066\\
0.900447102352677	0.43496553411123\\
0.896052497525525	0.44394810696552\\
0.891568288195329	0.452886285379068\\
0.886994922779284	0.461779175541483\\
0.882332858610121	0.470625888171158\\
0.877582561890373	0.479425538604203\\
0.872744507645751	0.488177246882908\\
0.86781917967765	0.496880137843737\\
0.862807070514761	0.505533341204847\\
0.857708681363824	0.514135991653113\\
0.852524522059506	0.522687228930659\\
0.847255111013416	0.531186197920883\\
0.841900975162269	0.539632048733969\\
0.836462649915187	0.548023936791874\\
0.830940679100164	0.556361022912784\\
0.825335614909678	0.564642473395035\\
0.819648017845479	0.572867460100481\\
0.813878456662534	0.581035160537305\\
0.808027508312152	0.58914475794227\\
0.802095757884293	0.597195441362392\\
0.796083798549056	0.60518640573604\\
0.789992231497365	0.613116851973434\\
0.783821665880849	0.62098598703656\\
0.777572718750928	0.628793024018469\\
0.771246014997107	0.636537182221968\\
0.764842187284488	0.644217687237691\\
0.758361875990508	0.651833771021537\\
0.751805729140895	0.659384671971473\\
0.74517440234487	0.666869635003698\\
0.738468558729588	0.674287911628145\\
0.731688868873821	0.681638760023334\\
0.724836010740905	0.688921445110551\\
0.717910669610943	0.696135238627357\\
0.710913538012277	0.70327941920041\\
0.703845315652236	0.710353272417608\\
0.696706709347165	0.717356090899523\\
0.689498432951747	0.724287174370143\\
0.682221207287613	0.731145829726896\\
0.674875760071267	0.737931371109963\\
0.667462825841308	0.744643119970859\\
0.659983145884982	0.751280405140293\\
0.652437468164052	0.757842562895277\\
0.644826547240001	0.764328937025505\\
0.63715114419858	0.770738878898969\\
0.629412026573697	0.777071747526824\\
0.621609968270664	0.783326909627483\\
0.613745749488812	0.78950373968995\\
0.605820156643463	0.795601620036366\\
0.597833982287298	0.801619940883777\\
0.589788025031098	0.807558100405114\\
0.581683089463883	0.813415504789374\\
0.573519986072457	0.819191568300998\\
0.565299531160354	0.82488571333845\\
0.557022546766217	0.83049737049197\\
0.548689860581588	0.836025978600521\\
0.54030230586814	0.841470984807897\\
0.531860721374355	0.846831844618015\\
0.52336595125165	0.852108021949363\\
0.514818844969955	0.857298989188603\\
0.506220257232778	0.862404227243338\\
0.497571047891727	0.867423225594017\\
0.488872081860527	0.872355482344986\\
0.480124229028534	0.877200504274682\\
0.47132836417374	0.881957806884948\\
0.462485366875301	0.886626914449487\\
0.453596121425577	0.891207360061435\\
0.444661516741707	0.895698685680048\\
0.435682446276712	0.900100442176505\\
0.426659807930157	0.904412189378826\\
0.417594503958358	0.908633496115883\\
0.408487440884157	0.912763940260521\\
0.399339529406273	0.916803108771767\\
0.39015168430823	0.920750597736136\\
0.380924824366882	0.92460601240802\\
0.371659872260533	0.928368967249167\\
0.362357754476674	0.932039085967226\\
0.35301940121933	0.935616001553386\\
0.343645746316047	0.939099356319068\\
0.334237727124503	0.942488801931697\\
0.324796284438776	0.945783999449539\\
0.315322362395269	0.948984619355586\\
0.305816908378289	0.952090341590516\\
0.296280872925319	0.955100855584692\\
0.286715209631956	0.958015860289225\\
0.277120875056558	0.960835064206073\\
0.267498828624587	0.963558185417193\\
0.25785003253267	0.966184951612734\\
0.248175451652373	0.968715100118265\\
0.238476053433723	0.971148377921045\\
0.228752807808459	0.973484541695319\\
0.219006687093041	0.975723357826659\\
0.209238665891419	0.977864602435316\\
0.199449720997573	0.979908061398614\\
0.189640831297834	0.98185353037236\\
0.179812977672999	0.983700814811277\\
0.169967142900241	0.98544972998846\\
0.160104311554831	0.98710010101385\\
0.150225469911686	0.98865176285172\\
0.140331605846737	0.990104560337178\\
0.130423708738146	0.991458348191686\\
0.120502769367367	0.992712991037588\\
0.11056977982007	0.993868363411645\\
0.100625733386932	0.994924349777581\\
0.0906716244643097	0.99588084453764\\
0.0807084484548006	0.996737752043143\\
0.0707372016677029	0.997494986604054\\
0.0607588812193859	0.998152472497548\\
0.0507744849335792	0.998710143975583\\
0.040785011241591	0.999167945271476\\
0.0307914590824661	0.999525830605479\\
0.0207948278030924	0.999783764189357\\
0.0107961170582674	0.999941720229966\\
0.000796326710733263	0.999999682931835\\
-0.00920354326880834	0.99995764649874\\
-0.0192024929016926	0.999815615134291\\
-0.0291995223012888	0.999573603041505\\
-0.0391936317729877	0.999231634421391\\
-0.0491838219141706	0.998789743470524\\
-0.0591690937141484	0.998247974377632\\
-0.0691484486540622	0.997606381319174\\
-0.0791208888067341	0.996865028453919\\
-0.0890854169364592	0.996023989916537\\
-0.099041036598728	0.99508334981018\\
-0.108986752239871	0.994043202198076\\
-0.118921569296612	0.992903651094118\\
-0.128844494295525	0.991664810452469\\
-0.138754534952378	0.990326804156158\\
-0.148650700271364	0.988889766004701\\
-0.158532000644198	0.987353839700716\\
-0.168397447949077	0.985719178835553\\
-0.178246055649492	0.983985946873937\\
-0.18807683889288	0.982154317137618\\
-0.197888814609109	0.980224472788045\\
-0.207681001608784	0.978196606808045\\
-0.217452420681365	0.976070921982524\\
-0.227202094693087	0.973847630878195\\
-0.236929048684675	0.971526955822315\\
-0.246632309968834	0.969109128880456\\
-0.256310908227523	0.966594391833298\\
-0.26596387560898	0.963982996152448\\
-0.275590246824513	0.9612752029753\\
-0.285189059245021	0.958471283078914\\
-0.294759352997261	0.955571516852944\\
-0.304300171059833	0.952576194271595\\
-0.313810559358882	0.94948561486463\\
-0.323289566863504	0.946300087687414\\
-0.332736245680845	0.94301993129001\\
-0.342149651150898	0.939645473685325\\
-0.35152884194096	0.936177052316306\\
-0.360872880139767	0.9326150140222\\
-0.370180831351287	0.928959715003869\\
-0.379451764788155	0.925211520788168\\
-0.388684753364752	0.921370806191395\\
-0.397878873789916	0.91743795528181\\
-0.407033206659266	0.913413361341225\\
-0.416146836547142	0.909297426825682\\
-0.425218852098153	0.905090563325201\\
-0.4342483461183	0.900793191522627\\
-0.443234415665709	0.89640574115156\\
-0.452176162140912	0.89192865095338\\
-0.461072691376713	0.887362368633375\\
-0.469923113727602	0.882707350815974\\
-0.47872654415872	0.877964062999078\\
-0.487482102334359	0.873132979507516\\
-0.496188912705999	0.868214583445613\\
-0.504846104599858	0.863209366648874\\
-0.513452812303959	0.858117829634809\\
-0.522008175154707	0.852940481552876\\
-0.530511337622945	0.84767784013357\\
-0.538961449399512	0.842330431636646\\
-0.547357665480271	0.836898790798498\\
-0.555699146250613	0.831383460778683\\
-0.56398505756941	0.825784993105608\\
-0.572214570852437	0.820103947621374\\
-0.580386863155222	0.814340892425796\\
-0.588501117255346	0.80849640381959\\
-0.59655652173416	0.802571066246747\\
-0.60455227105793	0.796565472236087\\
-0.612487565658385	0.790480222342005\\
-0.62036161201268	0.78431592508442\\
-0.628173622722739	0.778073196887921\\
-0.635922816594003	0.771752662020126\\
-0.643608418713541	0.765354952529254\\
-0.651229660527546	0.758880708180922\\
-0.658785779918188	0.752330576394171\\
-0.666276021279824	0.74570521217672\\
-0.673699635594561	0.739005278059471\\
-0.681055880507152	0.732231444030251\\
-0.688344020399238	0.72538438746682\\
-0.695563326462902	0.718464793069126\\
-0.702713076773554	0.711473352790844\\
-0.70979255636212	0.704410765770176\\
-0.716801057286543	0.697277738259938\\
-0.723737878702569	0.690074983556936\\
-0.730602326933837	0.68280322193064\\
-0.737393715541245	0.675463180551151\\
-0.744111365391593	0.668055593416491\\
-0.750754604725491	0.660581201279201\\
-0.757322769224544	0.653040751572265\\
-0.763815202077774	0.645434998334371\\
-0.770231254047307	0.637764702134504\\
-0.776570283533293	0.630030629995892\\
-0.782831656638065	0.622233555319305\\
-0.789014747229531	0.614374257805712\\
-0.795118937003784	0.606453523378315\\
-0.801143615546934	0.598472144103956\\
-0.807088180396146	0.590430918113913\\
-0.81295203709989	0.582330649524082\\
-0.818734599277382	0.574172148354572\\
-0.824435288677222	0.565956230448703\\
-0.830053535235222	0.557683717391417\\
-0.835588777131408	0.549355436427127\\
-0.841040460846201	0.540972220376989\\
-0.846408041215776	0.532534907555621\\
-0.851690981486566	0.524044341687276\\
-0.856888753368947	0.515501371821464\\
-0.862000837090063	0.506906852248053\\
-0.867026721445802	0.498261642411839\\
-0.871965903851917	0.4895666068266\\
-0.876817890394281	0.480822614988648\\
-0.881582195878286	0.472030541289883\\
-0.886258343877352	0.463191264930345\\
-0.890845866780576	0.454305669830306\\
-0.895344305839492	0.445374644541871\\
-0.899753211213941	0.436399082160126\\
-0.904072142017061	0.42737988023383\\
-0.90830066635937	0.418317940675659\\
-0.912438361391958	0.409214169672017\\
-0.916484813348769	0.40006947759242\\
-0.920439617587981	0.390884778898452\\
-0.924302378632464	0.381660992052332\\
-0.928072710209333	0.372399039425055\\
-0.931750235288572	0.363099847204168\\
-0.935334586120739	0.353764345301143\\
-0.938825404273736	0.34439346725839\\
-0.942222340668658	0.334988150155905\\
-0.945525055614696	0.32554933451756\\
-0.948733218843107	0.316077964217054\\
-0.951846509540242	0.306574986383523\\
-0.954864616379626	0.297041351306832\\
-0.95778723755309	0.287478012342544\\
-0.960614080800952	0.277885925816587\\
-0.963344863441243	0.268266050929618\\
-0.965979312397975	0.258619349661111\\
-0.968517164228447	0.248946786673153\\
-0.970958165149591	0.239249329213982\\
-0.973302071063349	0.229527947021264\\
-0.975548647581083	0.219783612225117\\
-0.977697670047013	0.210017299250899\\
-0.979748923560684	0.200229984721771\\
-0.981702202998454	0.190422647361027\\
-0.983557313034006	0.180596267894233\\
-0.985314068157884	0.170751828951145\\
-0.986972292696038	0.160890314967456\\
-0.988531820827396	0.151012712086344\\
-0.989992496600445	0.141120008059867\\
-0.991354173948826	0.131213192150184\\
-0.992616716705937	0.12129325503063\\
-0.993779998618556	0.11136118868665\\
-0.994843903359459	0.101417986316602\\
-0.995808324539061	0.0914646422324367\\
-0.996673165716047	0.0815021517602691\\
-0.997438340407019	0.0715315111408433\\
-0.998103772095146	0.0615537174299131\\
-0.998669394237814	0.0515697683985346\\
-0.999135150273279	0.0415806624332905\\
-0.999500993626328	0.0315873984364539\\
-0.999766887712928	0.021590975726096\\
-0.999932805943894	0.0115923939361583\\
-0.99999873172754	0.00159265291648683\\
-0.999964658471342	-0.00840724736714906\\
-0.999830589582598	-0.0184063069330538\\
-0.999596538468086	-0.0284035258836042\\
-0.999262528532721	-0.0383979045052354\\
-0.998828593177219	-0.0483884433684146\\
-0.998294775794753	-0.0583741434275801\\
-0.997661129766618	-0.0683540061210478\\
-0.996927718456887	-0.0783270334708653\\
-0.996094615206081	-0.0882922281826076\\
-0.99516190332383	-0.0982485937451087\\
-0.994129676080546	-0.108195134530108\\
-0.992998036698093	-0.118130855891818\\
-0.991767098339465	-0.12805476426638\\
-0.990436984097473	-0.137965867271227\\
-0.989007826982433	-0.147863173804319\\
-0.987479769908865	-0.157745694143249\\
-0.985852965681203	-0.167612440044218\\
-0.984127576978514	-0.177462424840861\\
-0.982303776338232	-0.187294663542903\\
-0.980381746138899	-0.19710817293467\\
-0.978361678581934	-0.2069019716734\\
-0.97624377567241	-0.21667508038738\\
-0.974028249198852	-0.226426521773883\\
-0.971715320712062	-0.236155320696897\\
-0.969305221502961	-0.245860504284637\\
-0.966798192579461	-0.255541102026832\\
-0.964194484642366	-0.265196145871773\\
-0.961494358060299	-0.274824670323124\\
-0.958698082843669	-0.284425712536463\\
-0.955805938617666	-0.293998312415568\\
-0.952818214594305	-0.303541512708429\\
-0.949735209543496	-0.313054359102971\\
-0.946557231763177	-0.322535900322479\\
-0.943284599048476	-0.331985188220734\\
-0.939917638659938	-0.341401277876821\\
-0.936456687290796	-0.35078322768962\\
-0.932902091033303	-0.360130099471969\\
-0.929254205344123	-0.369440958544477\\
-0.925513395008784	-0.378714873828998\\
-0.921680034105203	-0.38795091794173\\
-0.917754505966276	-0.39714816728596\\
-0.913737203141545	-0.406305702144417\\
-0.909628527357944	-0.415422606771246\\
-0.90542888947963	-0.424497969483583\\
-0.901138709466888	-0.433530882752718\\
-0.896758416334147	-0.442520443294852\\
-0.892288448107068	-0.451465752161424\\
-0.88772925177875	-0.460365914828998\\
-0.883081283265026	-0.469220041288728\\
-0.878345007358874	-0.478027246135343\\
-0.873520897683938	-0.4867866486557\\
-0.868609436647165	-0.495497372916845\\
-0.863611115390566	-0.504158547853612\\
-0.858526433742102	-0.512769307355724\\
-0.853355900165699	-0.521328790354407\\
-0.848100031710408	-0.529836140908493\\
-0.842759353958693	-0.538290508290018\\
-0.83733440097388	-0.546691047069287\\
-0.831825715246746	-0.555036917199424\\
-0.826233847641272	-0.56332728410037\\
-0.820559357339561	-0.571561318742344\\
-0.814802811785912	-0.579738197728743\\
-0.808964786630086	-0.587857103378483\\
-0.803045865669731	-0.595917223807764\\
-0.797046640792012	-0.603917753011261\\
-0.790967711914417	-0.611857890942719\\
-0.784809686924768	-0.619736843594963\\
-0.778573181620432	-0.627553823079294\\
-0.772258819646744	-0.635308047704276\\
-0.765867232434637	-0.642998742053909\\
-0.759399059137508	-0.650625137065167\\
-0.752854946567295	-0.658186470104905\\
-0.746235549129803	-0.665681985046119\\
-0.739541528759258	-0.673110932343562\\
-0.73277355485212	-0.680472569108694\\
-0.72593230420014	-0.687766159183974\\
-0.719018460922681	-0.694990973216472\\
-0.71203271639831	-0.702146288730806\\
-0.704975769195658	-0.709231390201386\\
-0.697848325003563	-0.716245569123971\\
-0.690651096560507	-0.723188124086512\\
-0.683384803583336	-0.7300583608393\\
-0.676050172695292	-0.736855592364383\\
-0.668647937353351	-0.743579138944275\\
-0.66117883777488	-0.750228328229919\\
-0.653643620863612	-0.756802495307928\\
-0.646043040134959	-0.763300982767073\\
-0.63837785564066	-0.769723140764024\\
-0.630648833892775	-0.776068327088332\\
-0.622856747787041	-0.782335907226653\\
-0.615002376525574	-0.788525254426196\\
-0.607086505538954	-0.794635749757397\\
-0.599109926407685	-0.800666782175818\\
-0.591073436783031	-0.806617748583241\\
-0.582977840307259	-0.812488053887984\\
-0.574823946533269	-0.81827711106441\\
-0.566612570843644	-0.823984341211626\\
-0.55834453436911	-0.829609173611371\\
-0.550020663906424	-0.835151045785094\\
-0.541641791835698	-0.840609403550195\\
-0.533208756037154	-0.845983701075447\\
-0.524722399807346	-0.851273400935574\\
-0.516183571774825	-0.856477974165001\\
-0.507593125815277	-0.861596900310741\\
-0.49895192096614	-0.866629667484444\\
-0.490260821340699	-0.871575772413588\\
-0.481520696041673	-0.876434720491802\\
-0.472732419074309	-0.881206025828326\\
-0.46389686925898	-0.885889211296603\\
-0.455014930143305	-0.890483808581989\\
-0.446087489913793	-0.894989358228583\\
-0.437115441307028	-0.899405409685178\\
-0.428099681520394	-0.903731521350305\\
-0.419041112122356	-0.907967260616405\\
-0.409940638962306	-0.91211220391308\\
-0.400799172079975	-0.916165936749455\\
-0.391617625614435	-0.920128053755624\\
-0.38239691771268	-0.923998158723188\\
-0.373137970437818	-0.927775864644875\\
-0.363841709676858	-0.931460793753243\\
-0.354509065048131	-0.935052577558449\\
-0.345140969808323	-0.938550856885108\\
-0.335738360759151	-0.941955281908201\\
-0.326302178153684	-0.945265512188063\\
-0.316833365602318	-0.948481216704426\\
-0.307332869978419	-0.951602073889516\\
-0.297801641323633	-0.954627771660216\\
-0.288240632752882	-0.957558007449271\\
-0.278650800359055	-0.960392488235543\\
-0.269033103117399	-0.963130930573317\\
-0.259388502789626	-0.965773060620639\\
-0.249717963827731	-0.968318614166707\\
-0.240022453277549	-0.970767336658289\\
-0.230302940682059	-0.973118983225174\\
-0.220560397984419	-0.975373318704666\\
-0.21079579943078	-0.977530117665097\\
-0.20101012147286	-0.979589164428367\\
-0.191204342670301	-0.981550253091516\\
-0.181379443592811	-0.983413187547311\\
-0.171536406722112	-0.985177781503859\\
-0.161676216353686	-0.986843858503237\\
-0.151799858498355	-0.988411251939131\\
-0.141908320783673	-0.989879805073504\\
-0.13200259235517	-0.991249371052267\\
-0.122083663777433	-0.992519812919963\\
-0.112152526935054	-0.993691003633465\\
-0.102210174933442	-0.994762826074676\\
-0.0922576019995117	-0.995735173062245\\
-0.0822958033822624	-0.996607947362286\\
-0.0723257752532536	-0.997381061698093\\
-0.0623485146069917	-0.998054438758879\\
-0.0523650191612259	-0.998628011207499\\
-0.0423762872571815	-0.999101721687185\\
-0.0323833177597247	-0.999475522827284\\
-0.0223871099574771	-0.999749377247994\\
-0.0123886634628906	-0.999923257564101\\
-0.00238897811228154	-0.999997146387718\\
0.00761094613414879	-0.999971036330024\\
0.0176101092923073	-0.999844930002004\\
0.0276075114542115	-0.999618840014185\\
0.0376021528879766	-0.999292788975378\\
0.0475930341377878	-0.998866809490414\\
0.0575791561238469	-0.998340944156888\\
0.0675595202422752	-0.997715245560893\\
0.0775331284649787	-0.99698977627177\\
0.0874989834394473	-0.996164608835841\\
0.0974560885884866	-0.995239825769163\\
0.10740344820988	-0.994215519549271\\
0.117340067575955	-0.993091792605935\\
0.127264953033056	-0.991868757310913\\
0.137177112100908	-0.990546535966713\\
0.147075553571863	-0.98912526079437\\
0.156959287610023	-0.987605073920215\\
0.166827325850222	-0.98598612736167\\
0.176678681496858	-0.984268583012041\\
0.186512369422576	-0.982452612624332\\
0.196327406266778	-0.980538397794069\\
0.206122810533958	-0.978526129941139\\
0.215897602691854	-0.97641601029065\\
0.225650805269396	-0.974208249852809\\
0.235381442954451	-0.971903069401821\\
0.245088542691362	-0.969500699453809\\
0.254771133778244	-0.967001380243766\\
0.264428247964056	-0.96440536170153\\
0.274058919545427	-0.961712903426793\\
0.283662185463226	-0.958924274663138\\
0.293237085398863	-0.956039754271118\\
0.302782661870324	-0.953059630700367\\
0.312297960327916	-0.949984201960761\\
0.321782029249722	-0.946813775592609\\
0.331233920236755	-0.943548668635906\\
0.34065268810779	-0.940189207598628\\
0.350037390993891	-0.936735728424079\\
0.35938709043259	-0.933188576457298\\
0.368700851461733	-0.929548106410525\\
0.377977742712981	-0.925814682327732\\
0.387216836504937	-0.921988677548216\\
0.396417208935922	-0.918070474669267\\
0.405577939976361	-0.914060465507907\\
0.414698113560783	-0.90995905106171\\
0.423776817679428	-0.905766641468704\\
0.432813144469452	-0.901483655966355\\
0.441806190305705	-0.897110522849642\\
0.450755055891099	-0.892647679428235\\
0.459658846346532	-0.888095571982754\\
0.468516671300377	-0.883454655720153\\
0.477327644977522	-0.87872539472819\\
0.486090886287941	-0.873908261929022\\
0.494805518914805	-0.869003739031916\\
0.503470671402114	-0.864012316485074\\
0.512085477241841	-0.858934493426592\\
0.520649074960579	-0.853770777634543\\
0.529160608205696	-0.848521685476204\\
0.537619225830956	-0.843187741856417\\
0.546024081981648	-0.837769480165098\\
0.554374336179162	-0.832267442223901\\
0.562669153405033	-0.826682178232036\\
0.570907704184454	-0.821014246711247\\
0.57908916466921	-0.815264214449963\\
0.587212716720073	-0.809432656446619\\
0.595277547988607	-0.803520155852155\\
0.603282851998404	-0.797527303911704\\
0.611227828225735	-0.791454699905466\\
0.619111682179599	-0.785302951088781\\
0.62693362548117	-0.779072672631403\\
0.634692875942635	-0.772764487555987\\
0.642388657645414	-0.766379026675784\\
0.650020201017752	-0.759916928531561\\
0.65758674291167	-0.753378839327746\\
0.665087526679283	-0.746765412867812\\
0.672521802248466	-0.740077310488894\\
0.679888826197857	-0.733315200995657\\
0.687187861831201	-0.726479760593412\\
0.694418179251016	-0.719571672820507\\
0.701579055431586	-0.712591628479961\\
0.70866977429126	-0.705540325570392\\
0.715689626764061	-0.698418469216214\\
0.722637910870592	-0.691226771597126\\
0.729513931788232	-0.683965951876901\\
0.736317001920619	-0.676636736131457\\
0.74304644096641	-0.669239857276261\\
0.749701575987308	-0.661776054993037\\
0.756281741475356	-0.654246075655791\\
0.762786279419489	-0.646650672256183\\
0.769214539371333	-0.638990604328224\\
0.77556587851025	-0.631266637872321\\
0.781839661707619	-0.623479545278685\\
0.788035261590348	-0.615630105250086\\
0.794152058603611	-0.607719102723986\\
0.800189441072806	-0.599747328794043\\
0.806146805264716	-0.591715580631009\\
0.812023555447886	-0.583624661403007\\
0.817819103952194	-0.575475380195217\\
0.823532871227622	-0.567268551928968\\
0.829164285902202	-0.559004997280249\\
0.83471278483916	-0.550685542597638\\
0.840177813193225	-0.54231101981967\\
0.845558824466117	-0.533882266391643\\
0.850855280561193	-0.525400125181879\\
0.856066651837255	-0.516865444397429\\
0.861192417161521	-0.508279077499258\\
0.866232063961728	-0.499641883116902\\
0.871185088277397	-0.490954724962601\\
0.876050994810224	-0.482218471744932\\
0.880829296973609	-0.473433997081935\\
0.885519516941319	-0.464602179413757\\
0.890121185695266	-0.455723901914805\\
0.894633843072407	-0.44680005240543\\
0.899057037810768	-0.437831523263147\\
0.903390327594559	-0.428819211333396\\
0.907633279098414	-0.419764017839859\\
0.911785468030717	-0.410666848294341\\
0.915846479176035	-0.401528612406215\\
0.919815906436639	-0.392350223991454\\
0.92369335287311	-0.383132600881251\\
0.927478430744036	-0.373876664830236\\
0.931170761544783	-0.364583341424301\\
0.934769976045349	-0.355253559988043\\
0.938275714327283	-0.345888253491828\\
0.941687625819678	-0.336488358458504\\
0.945005369334228	-0.327054814869741\\
0.948228613099346	-0.317588566072035\\
0.951357034793342	-0.308090558682377\\
0.954390321576654	-0.298561742493594\\
0.957328170123131	-0.289003070379361\\
0.960170286650366	-0.279415498198926\\
0.962916386949075	-0.269799984701516\\
0.965566196411518	-0.260157491430468\\
0.968119450058955	-0.250488982627075\\
0.970575892568149	-0.240795425134159\\
0.972935278296897	-0.231077788299392\\
0.975197371308593	-0.221337043878359\\
0.977361945395819	-0.211574165937385\\
0.979428784102971	-0.201790130756129\\
0.981397680747901	-0.191985916729955\\
0.983268438442585	-0.182162504272095\\
0.985040870112812	-0.17232087571561\\
0.986714798516892	-0.162462015215154\\
0.98829005626338	-0.152586908648561\\
0.989766485827815	-0.142696543518258\\
0.991143939568469	-0.132791908852517\\
0.992422279741117	-0.12287399510655\\
0.993601378512806	-0.112943794063467\\
0.994681117974643	-0.103002298735097\\
0.99566139015358	-0.0930505032626889\\
0.996542097023217	-0.0830894028174964\\
0.997323150513601	-0.0731199935012631\\
0.998004472520033	-0.0631432722466119\\
0.998585994910881	-0.0531602367173561\\
0.99906765953439	-0.0431718852087287\\
0.999449418224499	-0.0331792165475568\\
0.999731232805658	-0.0231832299923786\\
0.999913075096642	-0.0131849251335213\\
0.999994926913375	-0.00318530179313799\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.988880579127291	0\\
0.988831135510366	0.00988864097866712\\
0.988682809603914	0.0197762931014769\\
0.988435616240402	0.0296619676114567\\
0.988089580138958	0.0395446759493935\\
0.987644735902906	0.0494234298526893\\
0.987101128016299	0.0592972414541858\\
0.986458810839471	0.0691651233809511\\
0.985717848603606	0.0790260888530157\\
0.984878315404309	0.0888791517820498\\
0.9839402951942	0.0987233268699715\\
0.98290388177452	0.108557629707475\\
0.981769178785747	0.118381076872473\\
0.980536299697233	0.128192686028434\\
0.97920536779586	0.137991476022618\\
0.977776516173709	0.147776466984194\\
0.976249887714752	0.157546680422217\\
0.974625635080562	0.167301139323486\\
0.97290392069505	0.177038868250241\\
0.971084916728218	0.186758893437702\\
0.969168805078949	0.196460242891451\\
0.967155777356809	0.206141946484628\\
0.965046034862895	0.21580303605494\\
0.962839788569696	0.225442545501483\\
0.960537259100005	0.235059510881343\\
0.958138676704848	0.244652970505997\\
0.955644281240467	0.254221965037478\\
0.95305432214433	0.263765537584306\\
0.950369058410187	0.273282733797179\\
0.947588758562175	0.282772601964407\\
0.944713700627962	0.292234193107082\\
0.941744172110944	0.301666561073974\\
0.9386804699615	0.311068762636146\\
0.93552290054729	0.320439857581278\\
0.932271779622626	0.329778908807685\\
0.92892743229689	0.339084982418025\\
0.925490193002028	0.348357147812693\\
0.921960405459105	0.357594477782877\\
0.918338422643934	0.366796048603277\\
0.914624606751778	0.375960940124479\\
0.910819329161131	0.385088235864968\\
0.906922970396582	0.394177023102776\\
0.902935920090759	0.403226392966754\\
0.898858576945372	0.412235440527456\\
0.894691348691337	0.421203264887634\\
0.890434652048006	0.430128969272325\\
0.886088912681497	0.439011661118528\\
0.881654565162124	0.44785045216446\\
0.877132052920945	0.456644458538384\\
0.872521828205415	0.46539280084699\\
0.867824352034163	0.474094604263337\\
0.863040094150893	0.482748998614336\\
0.858169532977405	0.491355118467762\\
0.853213155565758	0.499912103218803\\
0.848171457549563	0.508419097176114\\
0.843044943094421	0.516875249647389\\
0.837834124847504	0.525279715024427\\
0.832539523886295	0.533631652867694\\
0.827161669666478	0.541930227990366\\
0.821701099968994	0.550174610541845\\
0.816158360846261	0.558363976090748\\
0.810534006567574	0.566497505707344\\
0.804828599563672	0.574574386045449\\
0.799042710370502	0.582593809423759\\
0.793176917572162	0.59055497390662\\
0.787231807743044	0.598457083384218\\
0.781207975389175	0.606299347652191\\
0.775106022888772	0.614080982490645\\
0.768926560431999	0.621801209742584\\
0.762670205959954	0.629459257391713\\
0.756337585102869	0.637054359639652\\
0.749929331117552	0.644585756982503\\
0.743446084824063	0.652052696286809\\
0.736888494541628	0.659454430864862\\
0.730257216023811	0.666790220549371\\
0.723552912392936	0.674059331767483\\
0.716776254073781	0.681261037614132\\
0.709927918726531	0.688394617924735\\
0.703008591179012	0.695459359347206\\
0.696018963358214	0.70245455541329\\
0.688959734221094	0.709379506609209\\
0.681831609684683	0.716233520445616\\
0.674635302555495	0.723015911526836\\
0.667371532458245	0.729726001619416\\
0.660041025763891	0.736363119719936\\
0.652644515516992	0.742926602122118\\
0.645182741362411	0.749415792483192\\
0.637656449471344	0.755830041889528\\
0.630066392466708	0.762168708921531\\
0.622413329347879	0.768431159717781\\
0.614698025414791	0.774616768038417\\
0.606921252191409	0.78072491532776\\
0.599083787348573	0.786754990776172\\
0.591186414626238	0.792706391381134\\
0.583229923755093	0.798578522007544\\
0.575215110377597	0.804370795447233\\
0.567142775968407	0.810082632477685\\
0.559013727754237	0.815713461919955\\
0.550828778633135	0.821262720695792\\
0.542588747093193	0.826729853883943\\
0.534294457130697	0.832114314775644\\
0.525946738167731	0.837415564929295\\
0.517546424969237	0.842633074224296\\
0.509094357559532	0.847766320914067\\
0.500591381138316	0.852814791678216\\
0.492038345996144	0.857777981673874\\
0.483436107429403	0.862655394586177\\
0.474785525654781	0.867446542677899\\
0.466087465723246	0.872150946838222\\
0.457342797433545	0.876768136630652\\
0.448552395245218	0.881297650340056\\
0.439717138191158	0.885739035018838\\
0.43083790978971	0.890091846532233\\
0.421915597956312	0.894355649602714\\
0.412951094914715	0.898530017853529\\
0.40394529710775	0.902614533851332\\
0.394899105107695	0.906608789147925\\
0.385813423526211	0.910512384321109\\
0.376689160923884	0.914324929014618\\
0.367527229719371	0.918046041977161\\
0.358328546098158	0.921675351100541\\
0.349094029920941	0.925212493456872\\
0.339824604631643	0.928657115334865\\
0.330521197165067	0.932008872275203\\
0.321184737854209	0.935267429104985\\
0.311816160337219	0.938432459971243\\
0.30241640146404	0.941503648373529\\
0.292986401202728	0.944480687195561\\
0.283527102545451	0.947363278735938\\
0.27403945141419	0.950151134737909\\
0.264524396566154	0.952843976418195\\
0.254982889498897	0.955441534494874\\
0.245415884355175	0.957943549214301\\
0.235824337827531	0.960349770377091\\
0.226209209062623	0.962659957363132\\
0.216571459565316	0.964873879155651\\
0.206912053102528	0.966991314364313\\
0.197231955606856	0.969012051247362\\
0.187532135079983	0.970935887732794\\
0.177813561495878	0.972762631438563\\
0.168077206703801	0.974492099691821\\
0.158324044331118	0.976124119547183\\
0.148555049685937	0.977658527804025\\
0.138771199659584	0.9790951710228\\
0.128973472628906	0.980433905540382\\
0.119162848358444	0.981674597484435\\
0.109340307902447	0.9828171227868\\
0.0995068335067774	0.983861367195897\\
0.0896634085106788	0.984807226288157\\
0.0798110172484483	0.985654605478457\\
0.069950644951002	0.986403420029586\\
0.0600832776473526	0.987053595060712\\
0.0502099020660077	0.987605065554874\\
0.0403315055362976	0.988057776365482\\
0.0304490758896434	0.988411682221832\\
0.0205636013607743	0.988666747733634\\
0.0106760704889055	0.988822947394548\\
0.00078747201888444	0.98888026558474\\
-0.00910120519768226	0.988838696572437\\
-0.0189889723013135	0.988698244514506\\
-0.0288748405235387	0.988458923456036\\
-0.0387578212857739	0.988120757328934\\
-0.0486369262981785	0.98768377994953\\
-0.058511167658484	0.987148035015198\\
-0.0683795579507827	0.986513576099985\\
-0.0782411103442692	0.985780466649254\\
-0.0880948386919219	0.984948779973339\\
-0.0979397576291173	0.984018599240215\\
-0.107774882672166	0.98299001746718\\
-0.11759923031676	0.981863137511553\\
-0.127411818136321	0.980638072060392\\
-0.137211664880245	0.97931494361922\\
-0.146997790572023	0.97789388449978\\
-0.156769216607242	0.976375036806798\\
-0.166524965851441	0.974758552423779\\
-0.176264062737825	0.973044592997814\\
-0.185985533364821	0.971233329923417\\
-0.195688405593469	0.969324944325386\\
-0.20537170914463	0.96731962704069\\
-0.215034475696019	0.965217578599387\\
-0.224675738979033	0.96301900920457\\
-0.234294534875379	0.960724138711345\\
-0.243889901513482	0.95833319660485\\
-0.253460879364674	0.955846421977303\\
-0.263006511339147	0.953264063504094\\
-0.272525842881657	0.950586379418918\\
-0.282017922066983	0.947813637487954\\
-0.291481799695117	0.944946114983083\\
-0.300916529386182	0.941984098654166\\
-0.310321167675071	0.938927884700367\\
-0.319694774105792	0.935777778740536\\
-0.329036411325515	0.932534095782643\\
-0.338345145178301	0.929197160192281\\
-0.347620044798522	0.925767305660229\\
-0.356860182703946	0.92224487516908\\
-0.366064634888482	0.918630220958949\\
-0.375232480914583	0.914923704492245\\
-0.384362804005284	0.911125696417526\\
-0.393454691135886	0.907236576532433\\
-0.402507233125253	0.903256733745716\\
-0.411519524726728	0.899186566038335\\
-0.420490664718663	0.89502648042367\\
-0.429419755994533	0.890776892906816\\
-0.438305905652653	0.886438228442983\\
-0.447148225085461	0.882010920895001\\
-0.455945830068382	0.877495412989937\\
-0.464697840848251	0.872892156274817\\
-0.473403382231281	0.868201611071477\\
-0.48206158367059	0.86342424643053\\
-0.490671579353249	0.858560540084457\\
-0.499232508286864	0.85361097839984\\
-0.507743514385675	0.848576056328723\\
-0.516203746556167	0.843456277359118\\
-0.524612358782171	0.838252153464655\\
-0.532968510209473	0.832964205053387\\
-0.541271365229892	0.827592960915748\\
-0.549520093564847	0.822138958171675\\
-0.557713870348376	0.816602742216899\\
-0.565851876209632	0.810984866668402\\
-0.573933297354807	0.805285893309056\\
-0.581957325648524	0.799506392031448\\
-0.589923158694638	0.79364694078089\\
-0.597829999916484	0.787708125497625\\
-0.605677058636528	0.781690540058231\\
-0.613463550155438	0.775594786216238\\
-0.62118869583055	0.76942147354195\\
-0.628851723153735	0.76317121936149\\
-0.636451865828646	0.756844648695068\\
-0.643988363847348	0.750442394194478\\
-0.651460463566321	0.743965096079836\\
-0.65886741778182	0.737413402075554\\
-0.666208485804594	0.730787967345574\\
-0.67348293353396	0.724089454427847\\
-0.680690033531206	0.717318533168083\\
-0.687829065092339	0.710475880652766\\
-0.694899314320152	0.703562181141445\\
-0.701900074195614	0.69657812599831\\
-0.708830644648571	0.689524413623055\\
-0.715690332627753	0.682401749381039\\
-0.722478452170079	0.675210845532751\\
-0.729194324469251	0.667952421162584\\
-0.735837277943637	0.660627202106925\\
-0.742406648303424	0.653235920881577\\
-0.74890177861705	0.645779316608502\\
-0.755322019376898	0.638258134941914\\
-0.761666728564241	0.630673127993712\\
-0.767935271713447	0.62302505425827\\
-0.774127021975426	0.615314678536587\\
-0.780241360180312	0.607542771859812\\
-0.786277674899378	0.599710111412134\\
-0.792235362506183	0.591817480453072\\
-0.798113827236932	0.583865668239144\\
-0.80391248125005	0.575855469944945\\
-0.809630744684967	0.56778768658363\\
-0.815268045720106	0.559663124926812\\
-0.820823820630062	0.551482597423884\\
-0.826297513841971	0.543246922120782\\
-0.831688577991075	0.534956922578173\\
-0.836996473975452	0.526613427789101\\
-0.842220671009925	0.518217272096093\\
-0.847360646679147	0.509769295107722\\
-0.852415886989831	0.501270341614647\\
-0.857385886422161	0.492721261505134\\
-0.862270147980335	0.48412290968007\\
-0.867068183242266	0.475476145967473\\
-0.871779512408428	0.466781835036508\\
-0.876403664349829	0.458040846311022\\
-0.88094017665513	0.449254053882605\\
-0.885388595676879	0.440422336423177\\
-0.889748476576882	0.431546577097124\\
-0.894019383370682	0.422627663472982\\
-0.898200888971158	0.413666487434681\\
-0.902292575231235	0.404663945092358\\
-0.906294032985698	0.395620936692744\\
-0.910204862092104	0.386538366529144\\
-0.914024671470803	0.377417142851006\\
-0.917753079144039	0.368258177773095\\
-0.921389712274152	0.359062387184289\\
-0.924934207200861	0.349830690655981\\
-0.928386209477625	0.340564011350132\\
-0.931745373907094	0.331263275926951\\
-0.935011364575624	0.321929414452229\\
-0.93818385488687	0.312563360304335\\
-0.941262527594445	0.303166050080879\\
-0.944247074833643	0.293738423505053\\
-0.947137198152228	0.284281423331658\\
-0.949932608540276	0.27479599525283\\
-0.952633026459077	0.265283087803472\\
-0.955238181869091	0.255743652266403\\
-0.957747814256947	0.246178642577225\\
-0.960161672661499	0.236589015228939\\
-0.962479515698916	0.226975729176286\\
-0.964701111586826	0.217339745739862\\
-0.966826238167493	0.207682028509979\\
-0.968854682930029	0.198003543250313\\
-0.970786243031648	0.188305257801324\\
-0.97262072531795	0.178588141983476\\
-0.974357946342235	0.168853167500253\\
-0.975997732383847	0.15910130784099\\
-0.97753991946555	0.149333538183526\\
-0.978984353369921	0.139550835296689\\
-0.980330889654772	0.129754177442614\\
-0.981579393667597	0.119944544278923\\
-0.982729740559035	0.110122916760758\\
-0.983781815295357	0.100290277042685\\
-0.984735512669964	0.0904476083804825\\
-0.985590737313914	0.0805958950328153\\
-0.986347403705456	0.0707361221628073\\
-0.987005436178581	0.0608692757395301\\
-0.98756476893059	0.0509963424394032\\
-0.988025346028673	0.0411183095475287\\
-0.988387121415505	0.031236164858965\\
-0.988650058913849	0.021350896579945\\
-0.988814132230174	0.0114634932290599\\
-0.988879324957285	0.00157494353840426\\
-0.988845630575964	-0.00831376364529275\\
-0.98871305245562	-0.0182016394595529\\
-0.988481603853956	-0.0280876951250355\\
-0.988151307915638	-0.0379709420444116\\
-0.987722197669985	-0.0478503919012259\\
-0.987194316027664	-0.0577250567587249\\
-0.9865677157764	-0.0675939491586521\\
-0.985842459575695	-0.077456082219992\\
-0.985018619950565	-0.0873104697376559\\
-0.984096279284286	-0.097156126281105\\
-0.983075529810156	-0.106992067292889\\
-0.981956473602272	-0.116817309187103\\
-0.980739222565323	-0.126630869447746\\
-0.979423898423396	-0.13643176672697\\
-0.978010632707811	-0.146219020943214\\
-0.976499566743962	-0.155991653379212\\
-0.974890851637185	-0.165748686779865\\
-0.973184648257651	-0.175489145449963\\
-0.971381127224275	-0.185212055351757\\
-0.969480468887658	-0.194916444202359\\
-0.967482863312051	-0.20460134157097\\
-0.965388510256345	-0.214265778975925\\
-0.963197619154102	-0.223908789981536\\
-0.960910409092605	-0.233529410294739\\
-0.958527108790955	-0.24312667786152\\
-0.956047956577195	-0.252699632963119\\
-0.953473200364482	-0.262247318312005\\
-0.950803097626291	-0.271768779147598\\
-0.94803791537067	-0.281263063331749\\
-0.945177930113541	-0.290729221443953\\
-0.942223427851047	-0.300166306876285\\
-0.939174704030951	-0.309573375928068\\
-0.936032063523095	-0.318949487900235\\
-0.932795820588911	-0.328293705189402\\
-0.929466298849995	-0.337605093381628\\
-0.926043831255747	-0.346882721345851\\
-0.922528760050073	-0.356125661327009\\
-0.918921436737167	-0.365332989038804\\
-0.915222222046352	-0.374503783756138\\
-0.911431485896014	-0.383637128407182\\
-0.907549607356611	-0.392732109665082\\
-0.903576974612761	-0.401787818039291\\
-0.899513984924428	-0.410803347966519\\
-0.895361044587196	-0.419777797901284\\
-0.891118568891636	-0.428710270406073\\
-0.886786982081783	-0.437599872241079\\
-0.882366717312709	-0.446445714453526\\
-0.877858216607207	-0.455246912466565\\
-0.87326193081159	-0.464002586167728\\
-0.868578319550608	-0.472711859996942\\
-0.863807851181483	-0.481373863034081\\
-0.858951002747078	-0.489987729086061\\
-0.854008259928188	-0.498552596773454\\
-0.848980116994977	-0.507067609616628\\
-0.843867076757547	-0.515531916121396\\
-0.838669650515662	-0.52394466986416\\
-0.833388358007614	-0.532305029576557\\
-0.828023727358253	-0.540612159229582\\
-0.822576295026174	-0.548865228117192\\
-0.817046605750071	-0.557063410939378\\
-0.811435212494262	-0.565205887884687\\
-0.805742676393398	-0.573291844712211\\
-0.799969566696344	-0.581320472833005\\
-0.79411646070926	-0.589290969390949\\
-0.788183943737866	-0.597202537343027\\
-0.782172609028916	-0.605054385539039\\
-0.776083057710872	-0.612845728800706\\
-0.76991589873379	-0.620575788000197\\
-0.76367174880843	-0.628243790138032\\
-0.757351232344579	-0.635848968420389\\
-0.750954981388618	-0.643390562335776\\
-0.744483635560312	-0.650867817731086\\
-0.737937841988851	-0.658279986887011\\
-0.731318255248137	-0.665626328592812\\
-0.724625537291328	-0.672906108220441\\
-0.717860357384643	-0.680118597798001\\
-0.711023392040434	-0.687263076082544\\
-0.704115324949539	-0.694338828632197\\
-0.697136846912909	-0.7013451478776\\
-0.690088655772533	-0.708281333192668\\
-0.682971456341653	-0.715146690964649\\
-0.675785960334279	-0.721940534663487\\
-0.668532886294025	-0.728662184910474\\
-0.66121295952225	-0.735310969546186\\
-0.653826912005532	-0.741886223697701\\
-0.646375482342468	-0.748387289845083\\
-0.638859415669813	-0.754813517887134\\
-0.631279463587973	-0.761164265206405\\
-0.623636384085838	-0.767438896733458\\
-0.61593094146499	-0.773636785010367\\
-0.608163906263269	-0.77975731025347\\
-0.600336055177724	-0.785799860415344\\
-0.59244817098694	-0.791763831246007\\
-0.584501042472762	-0.797648626353346\\
-0.57649546434142	-0.803453657262755\\
-0.568432237144054	-0.80917834347598\\
-0.560312167196665	-0.814822112529171\\
-0.552136066499483	-0.820384400050125\\
-0.543904752655762	-0.825864649814726\\
-0.535619048790028	-0.831262313802563\\
-0.527279783465763	-0.836576852251736\\
-0.51888779060255	-0.841807733712829\\
-0.510443909392682	-0.846954435102055\\
-0.501948984217243	-0.852016441753564\\
-0.493403864561671	-0.856993247470908\\
-0.484809404930812	-0.861884354577665\\
-0.476166464763466	-0.866689273967198\\
-0.467475908346448	-0.871407525151573\\
-0.458738604728157	-0.876038636309603\\
-0.449955427631675	-0.880582144334032\\
-0.441127255367391	-0.885037594877844\\
-0.432254970745175	-0.889404542399697\\
-0.423339460986096	-0.893682550208477\\
-0.414381617633699	-0.897871190506971\\
-0.405382336464856	-0.901970044434636\\
-0.396342517400184	-0.905978702109498\\
-0.387263064414057	-0.909896762669128\\
-0.378144885444206	-0.913723834310736\\
-0.368988892300931	-0.917459534330347\\
-0.359796000575915	-0.921103489161072\\
-0.35056712955067	-0.924655334410465\\
-0.341303202104609	-0.92811471489696\\
-0.332005144622756	-0.931481284685392\\
-0.322673886903111	-0.934754707121587\\
-0.313310362063668	-0.93793465486603\\
-0.303915506449112	-0.941020809926595\\
-0.294490259537172	-0.94401286369035\\
-0.285035563844686	-0.94691051695441\\
-0.275552364833345	-0.949713479955864\\
-0.266041610815146	-0.952421472400748\\
-0.256504252857566	-0.955034223492073\\
-0.246941244688454	-0.957551471956909\\
-0.237353542600656	-0.959972966072506\\
-0.227742105356392	-0.96229846369147\\
-0.218107894091377	-0.964527732265978\\
-0.20845187221871	-0.96666054887103\\
-0.198775005332529	-0.968696700226742\\
-0.18907826111146	-0.970635982719677\\
-0.179362609221845	-0.972478202423199\\
-0.169629021220776	-0.974223175116876\\
-0.159878470458942	-0.975870726304891\\
-0.150111931983294	-0.977420691233498\\
-0.14033038243954	-0.978872914907496\\
-0.130534799974484	-0.980227252105728\\
-0.12072616413821	-0.981483567395603\\
-0.110905455786125	-0.982641735146639\\
-0.101073656980884	-0.983701639543025\\
-0.0912317508941722	-0.984663174595206\\
-0.0813807217083973	-0.985526244150477\\
-0.0715215545182677	-0.986290761902602\\
-0.0616552352322882	-0.986956651400444\\
-0.0517827504741648	-0.987523846055606\\
-0.041905087484146	-0.987992289149096\\
-0.0320232340202997	-0.988361933836996\\
-0.0221381782597363	-0.988632743155144\\
-0.0122509086997963	-0.988804690022835\\
-0.00236241405919539	-0.988877757245525\\
0.00752631682084367	-0.988851937516552\\
0.0174142950754717	-0.988727233417867\\
0.027300531915104	-0.988503657419778\\
0.0371840387242952	-0.988181231879697\\
0.0470638271606005	-0.98775998903991\\
0.0569389092534104	-0.987239971024349\\
0.066808297502743	-0.986621229834383\\
0.0766710049779987	-0.985903827343615\\
0.0865260454166498	-0.985087835291697\\
0.0963724333228632	-0.984173335277153\\
0.106209184066054	-0.983160418749224\\
0.116035313979346	-0.982049186998716\\
0.125849840457936	-0.980839751147881\\
0.135651782057355	-0.979532232139295\\
0.145440158591611	-0.978126760723769\\
0.155213991231207	-0.976623477447273\\
0.164972302601024	-0.975022532636883\\
0.174714116878059	-0.973324086385745\\
0.184438459889	-0.97152830853707\\
0.19414435920765	-0.969635378667144\\
0.203830844252165	-0.967645486067379\\
0.213496946382114	-0.965558829725376\\
0.22314169899534	-0.96337561830503\\
0.232764137624615	-0.961096070125664\\
0.242363300034097	-0.958720413140196\\
0.251938226315546	-0.956248884912344\\
0.26148795898431	-0.953681732592874\\
0.271011543075082	-0.951019212894876\\
0.280508026237388	-0.948261592068101\\
0.289976458830827	-0.945409145872336\\
0.299415894020029	-0.942462159549821\\
0.308825387869341	-0.939420927796734\\
0.31820399943722	-0.936285754733716\\
0.327550790870325	-0.933056953875459\\
0.3368648274973	-0.92973484809936\\
0.346145177922245	-0.926319769613227\\
0.355390914117851	-0.922812059922064\\
0.364601111518204	-0.919212069793916\\
0.373774849111239	-0.915520159224796\\
0.38291120953084	-0.911736697402685\\
0.392009279148579	-0.907862062670611\\
0.401068148165077	-0.90389664248882\\
0.410086910700982	-0.899840833396024\\
0.419064664887553	-0.895695040969753\\
0.428000512956855	-0.891459679785796\\
0.436893561331528	-0.887135173376741\\
0.445742920714144	-0.882721954189625\\
0.454547706176141	-0.878220463542688\\
0.463307037246307	-0.873631151581246\\
0.472020037998837	-0.868954477232669\\
0.480685837140917	-0.864190908160495\\
0.489303568099852	-0.859340920717662\\
0.497872369109728	-0.854404999898872\\
0.506391383297586	-0.849383639292094\\
0.514859758769106	-0.844277341029204\\
0.523276648693798	-0.839086615735773\\
0.531641211389682	-0.833811982480006\\
0.53995261040746	-0.828453968720831\\
0.548210014614157	-0.82301311025516\\
0.556412598276231	-0.817489951164305\\
0.564559541142154	-0.811885043759574\\
0.572650028524428	-0.806198948527035\\
0.580683251381056	-0.800432234071474\\
0.588658406396447	-0.79458547705953\\
0.596574696061745	-0.788659262162033\\
0.604431328754581	-0.782654181995533\\
0.612227518818233	-0.776570837063044\\
0.619962486640191	-0.770409835693987\\
0.627635458730118	-0.764171793983368\\
0.6352456677972	-0.757857335730159\\
0.642792352826872	-0.751467092374922\\
0.650274759156921	-0.745001702936667\\
0.657692138552947	-0.738461813948952\\
0.665043749283192	-0.731848079395225\\
0.672328856192711	-0.72516116064343\\
0.679546730776883	-0.718401726379869\\
0.686696651254264	-0.711570452542337\\
0.693777902638764	-0.704668022252523\\
0.700789776811148	-0.697695125747706\\
0.707731572589839	-0.690652460311725\\
0.714602595801047	-0.683540730205254\\
0.721402159348174	-0.676360646595378\\
0.728129583280532	-0.669112927484475\\
0.734784194861336	-0.661798297638415\\
0.741365328634971	-0.654417488514088\\
0.747872326493545	-0.646971238186256\\
0.754304537742695	-0.639460291273746\\
0.760661319166655	-0.631885398864991\\
0.766942035092582	-0.624247318442918\\
0.773146057454115	-0.616546813809206\\
0.779272765854189	-0.6087846550079\\
0.785321547627069	-0.600961618248412\\
0.79129179789962	-0.593078485827899\\
0.797182919651787	-0.585136046053033\\
0.802994323776307	-0.577135093161175\\
0.808725429137608	-0.569076427240944\\
0.814375662629932	-0.560960854152217\\
0.819944459234636	-0.552789185445542\\
0.825431262076702	-0.544562238280978\\
0.830835522480417	-0.536280835346387\\
0.836156700024245	-0.527945804775159\\
0.841394262594865	-0.519557980063408\\
0.846547686440386	-0.511118199986614\\
0.851616456222716	-0.502627308515752\\
0.856600065069102	-0.494086154732893\\
0.861498014622813	-0.485495592746297\\
0.866309815092973	-0.476856481605005\\
0.871034985303547	-0.468169685212932\\
0.87567305274145	-0.459436072242477\\
0.880223553603805	-0.450656516047661\\
0.884686032844316	-0.441831894576785\\
0.889060044218778	-0.432963090284644\\
0.8933451503297	-0.424050990044277\\
0.897540922670041	-0.415096485058278\\
0.901646941666063	-0.406100470769687\\
0.905662796719288	-0.397063846772435\\
0.909588086247557	-0.387987516721391\\
0.91342241772519	-0.378872388241996\\
0.917165407722233	-0.369719372839504\\
0.920816681942805	-0.360529385807826\\
0.924375875262528	-0.351303346138007\\
0.927842631765036	-0.342042176426326\\
0.931216604777566	-0.332746802782037\\
0.93449745690563	-0.323418154734758\\
0.937684860066749	-0.31405716514152\\
0.940778495523262	-0.30466477009348\\
0.943778053914203	-0.295241908822318\\
0.946683235286231	-0.285789523606308\\
0.949493749123631	-0.276308559676094\\
0.95220931437736	-0.266799965120169\\
0.954829659493157	-0.257264690790064\\
0.957354522438693	-0.247703690205268\\
0.959783650729778	-0.238117919457869\\
0.962116801455608	-0.228508337116956\\
0.964353741303053	-0.218875904132754\\
0.966494246579993	-0.209221583740535\\
0.968538103237684	-0.199546341364292\\
0.970485106892164	-0.189851144520202\\
0.97233506284469	-0.180136962719867\\
0.974087786101207	-0.170404767373375\\
0.975743101390852	-0.160655531692148\\
0.977300843183474	-0.150890230591632\\
0.978760855706193	-0.141109840593797\\
0.980122992958972	-0.131315339729495\\
0.981387118729222	-0.121507707440649\\
0.982553106605418	-0.111687924482315\\
0.983620839989746	-0.101856972824605\\
0.984590212109756	-0.0920158355544936\\
0.985461126029044	-0.0821654967775066\\
0.986233494656944	-0.0723069415193128\\
0.986907240757237	-0.0624411556272217\\
0.987482296955874	-0.052569125671603\\
0.987958605747715	-0.0426918388472245\\
0.988336119502277	-0.0328102828745378\\
0.988614800468499	-0.0229254459009045\\
0.988794620778518	-0.0130383164017865\\
0.988875562450451	-0.00314988308189349\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
0.999950000416665	0.00999983333416666\\
0.999800006666578	0.0199986666933331\\
0.999550033748988	0.0299955002024957\\
0.999200106660978	0.0399893341866342\\
0.998750260394966	0.0499791692706783\\
0.998200539935204	0.0599640064794446\\
0.99755100025328	0.0699428473375328\\
0.996801706302619	0.0799146939691727\\
0.995952733011994	0.089878549198011\\
0.995004165278026	0.0998334166468282\\
0.993956097956697	0.109778300837175\\
0.992808635853866	0.119712207288919\\
0.991561893714788	0.129634142619695\\
0.990215996212637	0.139543114644236\\
0.988771077936042	0.149438132473599\\
0.987227283375627	0.159318206614246\\
0.985584766909561	0.169182349066996\\
0.983843692788121	0.179029573425824\\
0.98200423511727	0.188858894976501\\
0.980066577841242	0.198669330795061\\
0.978030914724148	0.2084598998461\\
0.975897449330606	0.218229623080869\\
0.973666395005375	0.227977523535188\\
0.97133797485203	0.237702626427135\\
0.968912421710645	0.247403959254523\\
0.966389978134513	0.257080551892155\\
0.963770896365891	0.266731436688831\\
0.961055438310771	0.276355648564114\\
0.958243875512697	0.285952225104836\\
0.955336489125606	0.29552020666134\\
0.952333569885713	0.305058636443443\\
0.949235418082441	0.314566560616118\\
0.946042343528387	0.324043028394868\\
0.942754665528346	0.333487092140814\\
0.939372712847379	0.342897807455451\\
0.935896823677935	0.35227423327509\\
0.932327345606034	0.361615431964962\\
0.92866463557651	0.370920469412983\\
0.924909059857313	0.380188415123161\\
0.921060994002885	0.389418342308651\\
0.917120822816605	0.398609327984423\\
0.913088940312308	0.40776045305957\\
0.908965749674885	0.416870802429211\\
0.904751663219963	0.425939465066\\
0.900447102352677	0.43496553411123\\
0.896052497525525	0.44394810696552\\
0.891568288195329	0.452886285379068\\
0.886994922779284	0.461779175541483\\
0.882332858610121	0.470625888171158\\
0.877582561890373	0.479425538604203\\
0.872744507645751	0.488177246882908\\
0.86781917967765	0.496880137843737\\
0.862807070514761	0.505533341204847\\
0.857708681363824	0.514135991653113\\
0.852524522059506	0.522687228930659\\
0.847255111013416	0.531186197920883\\
0.841900975162269	0.539632048733969\\
0.836462649915187	0.548023936791874\\
0.830940679100164	0.556361022912784\\
0.825335614909678	0.564642473395035\\
0.819648017845479	0.572867460100481\\
0.813878456662534	0.581035160537305\\
0.808027508312152	0.58914475794227\\
0.802095757884293	0.597195441362392\\
0.796083798549056	0.60518640573604\\
0.789992231497365	0.613116851973434\\
0.783821665880849	0.62098598703656\\
0.777572718750928	0.628793024018469\\
0.771246014997107	0.636537182221968\\
0.764842187284488	0.644217687237691\\
0.758361875990508	0.651833771021537\\
0.751805729140895	0.659384671971473\\
0.74517440234487	0.666869635003698\\
0.738468558729588	0.674287911628145\\
0.731688868873821	0.681638760023334\\
0.724836010740905	0.688921445110551\\
0.717910669610943	0.696135238627357\\
0.710913538012277	0.70327941920041\\
0.703845315652236	0.710353272417608\\
0.696706709347165	0.717356090899523\\
0.689498432951747	0.724287174370143\\
0.682221207287613	0.731145829726896\\
0.674875760071267	0.737931371109963\\
0.667462825841308	0.744643119970859\\
0.659983145884982	0.751280405140293\\
0.652437468164052	0.757842562895277\\
0.644826547240001	0.764328937025505\\
0.63715114419858	0.770738878898969\\
0.629412026573697	0.777071747526824\\
0.621609968270664	0.783326909627483\\
0.613745749488812	0.78950373968995\\
0.605820156643463	0.795601620036366\\
0.597833982287298	0.801619940883777\\
0.589788025031098	0.807558100405114\\
0.581683089463883	0.813415504789374\\
0.573519986072457	0.819191568300998\\
0.565299531160354	0.82488571333845\\
0.557022546766217	0.83049737049197\\
0.548689860581588	0.836025978600521\\
0.54030230586814	0.841470984807897\\
0.531860721374355	0.846831844618015\\
0.52336595125165	0.852108021949363\\
0.514818844969955	0.857298989188603\\
0.506220257232778	0.862404227243338\\
0.497571047891727	0.867423225594017\\
0.488872081860527	0.872355482344986\\
0.480124229028534	0.877200504274682\\
0.47132836417374	0.881957806884948\\
0.462485366875301	0.886626914449487\\
0.453596121425577	0.891207360061435\\
0.444661516741707	0.895698685680048\\
0.435682446276712	0.900100442176505\\
0.426659807930157	0.904412189378826\\
0.417594503958358	0.908633496115883\\
0.408487440884157	0.912763940260521\\
0.399339529406273	0.916803108771767\\
0.39015168430823	0.920750597736136\\
0.380924824366882	0.92460601240802\\
0.371659872260533	0.928368967249167\\
0.362357754476674	0.932039085967226\\
0.35301940121933	0.935616001553386\\
0.343645746316047	0.939099356319068\\
0.334237727124503	0.942488801931697\\
0.324796284438776	0.945783999449539\\
0.315322362395269	0.948984619355586\\
0.305816908378289	0.952090341590516\\
0.296280872925319	0.955100855584692\\
0.286715209631956	0.958015860289225\\
0.277120875056558	0.960835064206073\\
0.267498828624587	0.963558185417193\\
0.25785003253267	0.966184951612734\\
0.248175451652373	0.968715100118265\\
0.238476053433723	0.971148377921045\\
0.228752807808459	0.973484541695319\\
0.219006687093041	0.975723357826659\\
0.209238665891419	0.977864602435316\\
0.199449720997573	0.979908061398614\\
0.189640831297834	0.98185353037236\\
0.179812977672999	0.983700814811277\\
0.169967142900241	0.98544972998846\\
0.160104311554831	0.98710010101385\\
0.150225469911686	0.98865176285172\\
0.140331605846737	0.990104560337178\\
0.130423708738146	0.991458348191686\\
0.120502769367367	0.992712991037588\\
0.11056977982007	0.993868363411645\\
0.100625733386932	0.994924349777581\\
0.0906716244643097	0.99588084453764\\
0.0807084484548006	0.996737752043143\\
0.0707372016677029	0.997494986604054\\
0.0607588812193859	0.998152472497548\\
0.0507744849335792	0.998710143975583\\
0.040785011241591	0.999167945271476\\
0.0307914590824661	0.999525830605479\\
0.0207948278030924	0.999783764189357\\
0.0107961170582674	0.999941720229966\\
0.000796326710733263	0.999999682931835\\
-0.00920354326880834	0.99995764649874\\
-0.0192024929016926	0.999815615134291\\
-0.0291995223012888	0.999573603041505\\
-0.0391936317729877	0.999231634421391\\
-0.0491838219141706	0.998789743470524\\
-0.0591690937141484	0.998247974377632\\
-0.0691484486540622	0.997606381319174\\
-0.0791208888067341	0.996865028453919\\
-0.0890854169364592	0.996023989916537\\
-0.099041036598728	0.99508334981018\\
-0.108986752239871	0.994043202198076\\
-0.118921569296612	0.992903651094118\\
-0.128844494295525	0.991664810452469\\
-0.138754534952378	0.990326804156158\\
-0.148650700271364	0.988889766004701\\
-0.158532000644198	0.987353839700716\\
-0.168397447949077	0.985719178835553\\
-0.178246055649492	0.983985946873937\\
-0.18807683889288	0.982154317137618\\
-0.197888814609109	0.980224472788045\\
-0.207681001608784	0.978196606808045\\
-0.217452420681365	0.976070921982524\\
-0.227202094693087	0.973847630878195\\
-0.236929048684675	0.971526955822315\\
-0.246632309968834	0.969109128880456\\
-0.256310908227523	0.966594391833298\\
-0.26596387560898	0.963982996152448\\
-0.275590246824513	0.9612752029753\\
-0.285189059245021	0.958471283078914\\
-0.294759352997261	0.955571516852944\\
-0.304300171059833	0.952576194271595\\
-0.313810559358882	0.94948561486463\\
-0.323289566863504	0.946300087687414\\
-0.332736245680845	0.94301993129001\\
-0.342149651150898	0.939645473685325\\
-0.35152884194096	0.936177052316306\\
-0.360872880139767	0.9326150140222\\
-0.370180831351287	0.928959715003869\\
-0.379451764788155	0.925211520788168\\
-0.388684753364752	0.921370806191395\\
-0.397878873789916	0.91743795528181\\
-0.407033206659266	0.913413361341225\\
-0.416146836547142	0.909297426825682\\
-0.425218852098153	0.905090563325201\\
-0.4342483461183	0.900793191522627\\
-0.443234415665709	0.89640574115156\\
-0.452176162140912	0.89192865095338\\
-0.461072691376713	0.887362368633375\\
-0.469923113727602	0.882707350815974\\
-0.47872654415872	0.877964062999078\\
-0.487482102334359	0.873132979507516\\
-0.496188912705999	0.868214583445613\\
-0.504846104599858	0.863209366648874\\
-0.513452812303959	0.858117829634809\\
-0.522008175154707	0.852940481552876\\
-0.530511337622945	0.84767784013357\\
-0.538961449399512	0.842330431636646\\
-0.547357665480271	0.836898790798498\\
-0.555699146250613	0.831383460778683\\
-0.56398505756941	0.825784993105608\\
-0.572214570852437	0.820103947621374\\
-0.580386863155222	0.814340892425796\\
-0.588501117255346	0.80849640381959\\
-0.59655652173416	0.802571066246747\\
-0.60455227105793	0.796565472236087\\
-0.612487565658385	0.790480222342005\\
-0.62036161201268	0.78431592508442\\
-0.628173622722739	0.778073196887921\\
-0.635922816594003	0.771752662020126\\
-0.643608418713541	0.765354952529254\\
-0.651229660527546	0.758880708180922\\
-0.658785779918188	0.752330576394171\\
-0.666276021279824	0.74570521217672\\
-0.673699635594561	0.739005278059471\\
-0.681055880507152	0.732231444030251\\
-0.688344020399238	0.72538438746682\\
-0.695563326462902	0.718464793069126\\
-0.702713076773554	0.711473352790844\\
-0.70979255636212	0.704410765770176\\
-0.716801057286543	0.697277738259938\\
-0.723737878702569	0.690074983556936\\
-0.730602326933837	0.68280322193064\\
-0.737393715541245	0.675463180551151\\
-0.744111365391593	0.668055593416491\\
-0.750754604725491	0.660581201279201\\
-0.757322769224544	0.653040751572265\\
-0.763815202077774	0.645434998334371\\
-0.770231254047307	0.637764702134504\\
-0.776570283533293	0.630030629995892\\
-0.782831656638065	0.622233555319305\\
-0.789014747229531	0.614374257805712\\
-0.795118937003784	0.606453523378315\\
-0.801143615546934	0.598472144103956\\
-0.807088180396146	0.590430918113913\\
-0.81295203709989	0.582330649524082\\
-0.818734599277382	0.574172148354572\\
-0.824435288677222	0.565956230448703\\
-0.830053535235222	0.557683717391417\\
-0.835588777131408	0.549355436427127\\
-0.841040460846201	0.540972220376989\\
-0.846408041215776	0.532534907555621\\
-0.851690981486566	0.524044341687276\\
-0.856888753368947	0.515501371821464\\
-0.862000837090063	0.506906852248053\\
-0.867026721445802	0.498261642411839\\
-0.871965903851917	0.4895666068266\\
-0.876817890394281	0.480822614988648\\
-0.881582195878286	0.472030541289883\\
-0.886258343877352	0.463191264930345\\
-0.890845866780576	0.454305669830306\\
-0.895344305839492	0.445374644541871\\
-0.899753211213941	0.436399082160126\\
-0.904072142017061	0.42737988023383\\
-0.90830066635937	0.418317940675659\\
-0.912438361391958	0.409214169672017\\
-0.916484813348769	0.40006947759242\\
-0.920439617587981	0.390884778898452\\
-0.924302378632464	0.381660992052332\\
-0.928072710209333	0.372399039425055\\
-0.931750235288572	0.363099847204168\\
-0.935334586120739	0.353764345301143\\
-0.938825404273736	0.34439346725839\\
-0.942222340668658	0.334988150155905\\
-0.945525055614696	0.32554933451756\\
-0.948733218843107	0.316077964217054\\
-0.951846509540242	0.306574986383523\\
-0.954864616379626	0.297041351306832\\
-0.95778723755309	0.287478012342544\\
-0.960614080800952	0.277885925816587\\
-0.963344863441243	0.268266050929618\\
-0.965979312397975	0.258619349661111\\
-0.968517164228447	0.248946786673153\\
-0.970958165149591	0.239249329213982\\
-0.973302071063349	0.229527947021264\\
-0.975548647581083	0.219783612225117\\
-0.977697670047013	0.210017299250899\\
-0.979748923560684	0.200229984721771\\
-0.981702202998454	0.190422647361027\\
-0.983557313034006	0.180596267894233\\
-0.985314068157884	0.170751828951145\\
-0.986972292696038	0.160890314967456\\
-0.988531820827396	0.151012712086344\\
-0.989992496600445	0.141120008059867\\
-0.991354173948826	0.131213192150184\\
-0.992616716705937	0.12129325503063\\
-0.993779998618556	0.11136118868665\\
-0.994843903359459	0.101417986316602\\
-0.995808324539061	0.0914646422324367\\
-0.996673165716047	0.0815021517602691\\
-0.997438340407019	0.0715315111408433\\
-0.998103772095146	0.0615537174299131\\
-0.998669394237814	0.0515697683985346\\
-0.999135150273279	0.0415806624332905\\
-0.999500993626328	0.0315873984364539\\
-0.999766887712928	0.021590975726096\\
-0.999932805943894	0.0115923939361583\\
-0.99999873172754	0.00159265291648683\\
-0.999964658471342	-0.00840724736714906\\
-0.999830589582598	-0.0184063069330538\\
-0.999596538468086	-0.0284035258836042\\
-0.999262528532721	-0.0383979045052354\\
-0.998828593177219	-0.0483884433684146\\
-0.998294775794753	-0.0583741434275801\\
-0.997661129766618	-0.0683540061210478\\
-0.996927718456887	-0.0783270334708653\\
-0.996094615206081	-0.0882922281826076\\
-0.99516190332383	-0.0982485937451087\\
-0.994129676080546	-0.108195134530108\\
-0.992998036698093	-0.118130855891818\\
-0.991767098339465	-0.12805476426638\\
-0.990436984097473	-0.137965867271227\\
-0.989007826982433	-0.147863173804319\\
-0.987479769908865	-0.157745694143249\\
-0.985852965681203	-0.167612440044218\\
-0.984127576978514	-0.177462424840861\\
-0.982303776338232	-0.187294663542903\\
-0.980381746138899	-0.19710817293467\\
-0.978361678581934	-0.2069019716734\\
-0.97624377567241	-0.21667508038738\\
-0.974028249198852	-0.226426521773883\\
-0.971715320712062	-0.236155320696897\\
-0.969305221502961	-0.245860504284637\\
-0.966798192579461	-0.255541102026832\\
-0.964194484642366	-0.265196145871773\\
-0.961494358060299	-0.274824670323124\\
-0.958698082843669	-0.284425712536463\\
-0.955805938617666	-0.293998312415568\\
-0.952818214594305	-0.303541512708429\\
-0.949735209543496	-0.313054359102971\\
-0.946557231763177	-0.322535900322479\\
-0.943284599048476	-0.331985188220734\\
-0.939917638659938	-0.341401277876821\\
-0.936456687290796	-0.35078322768962\\
-0.932902091033303	-0.360130099471969\\
-0.929254205344123	-0.369440958544477\\
-0.925513395008784	-0.378714873828998\\
-0.921680034105203	-0.38795091794173\\
-0.917754505966276	-0.39714816728596\\
-0.913737203141545	-0.406305702144417\\
-0.909628527357944	-0.415422606771246\\
-0.90542888947963	-0.424497969483583\\
-0.901138709466888	-0.433530882752718\\
-0.896758416334147	-0.442520443294852\\
-0.892288448107068	-0.451465752161424\\
-0.88772925177875	-0.460365914828998\\
-0.883081283265026	-0.469220041288728\\
-0.878345007358874	-0.478027246135343\\
-0.873520897683938	-0.4867866486557\\
-0.868609436647165	-0.495497372916845\\
-0.863611115390566	-0.504158547853612\\
-0.858526433742102	-0.512769307355724\\
-0.853355900165699	-0.521328790354407\\
-0.848100031710408	-0.529836140908493\\
-0.842759353958693	-0.538290508290018\\
-0.83733440097388	-0.546691047069287\\
-0.831825715246746	-0.555036917199424\\
-0.826233847641272	-0.56332728410037\\
-0.820559357339561	-0.571561318742344\\
-0.814802811785912	-0.579738197728743\\
-0.808964786630086	-0.587857103378483\\
-0.803045865669731	-0.595917223807764\\
-0.797046640792012	-0.603917753011261\\
-0.790967711914417	-0.611857890942719\\
-0.784809686924768	-0.619736843594963\\
-0.778573181620432	-0.627553823079294\\
-0.772258819646744	-0.635308047704276\\
-0.765867232434637	-0.642998742053909\\
-0.759399059137508	-0.650625137065167\\
-0.752854946567295	-0.658186470104905\\
-0.746235549129803	-0.665681985046119\\
-0.739541528759258	-0.673110932343562\\
-0.73277355485212	-0.680472569108694\\
-0.72593230420014	-0.687766159183974\\
-0.719018460922681	-0.694990973216472\\
-0.71203271639831	-0.702146288730806\\
-0.704975769195658	-0.709231390201386\\
-0.697848325003563	-0.716245569123971\\
-0.690651096560507	-0.723188124086512\\
-0.683384803583336	-0.7300583608393\\
-0.676050172695292	-0.736855592364383\\
-0.668647937353351	-0.743579138944275\\
-0.66117883777488	-0.750228328229919\\
-0.653643620863612	-0.756802495307928\\
-0.646043040134959	-0.763300982767073\\
-0.63837785564066	-0.769723140764024\\
-0.630648833892775	-0.776068327088332\\
-0.622856747787041	-0.782335907226653\\
-0.615002376525574	-0.788525254426196\\
-0.607086505538954	-0.794635749757397\\
-0.599109926407685	-0.800666782175818\\
-0.591073436783031	-0.806617748583241\\
-0.582977840307259	-0.812488053887984\\
-0.574823946533269	-0.81827711106441\\
-0.566612570843644	-0.823984341211626\\
-0.55834453436911	-0.829609173611371\\
-0.550020663906424	-0.835151045785094\\
-0.541641791835698	-0.840609403550195\\
-0.533208756037154	-0.845983701075447\\
-0.524722399807346	-0.851273400935574\\
-0.516183571774825	-0.856477974165001\\
-0.507593125815277	-0.861596900310741\\
-0.49895192096614	-0.866629667484444\\
-0.490260821340699	-0.871575772413588\\
-0.481520696041673	-0.876434720491802\\
-0.472732419074309	-0.881206025828326\\
-0.46389686925898	-0.885889211296603\\
-0.455014930143305	-0.890483808581989\\
-0.446087489913793	-0.894989358228583\\
-0.437115441307028	-0.899405409685178\\
-0.428099681520394	-0.903731521350305\\
-0.419041112122356	-0.907967260616405\\
-0.409940638962306	-0.91211220391308\\
-0.400799172079975	-0.916165936749455\\
-0.391617625614435	-0.920128053755624\\
-0.38239691771268	-0.923998158723188\\
-0.373137970437818	-0.927775864644875\\
-0.363841709676858	-0.931460793753243\\
-0.354509065048131	-0.935052577558449\\
-0.345140969808323	-0.938550856885108\\
-0.335738360759151	-0.941955281908201\\
-0.326302178153684	-0.945265512188063\\
-0.316833365602318	-0.948481216704426\\
-0.307332869978419	-0.951602073889516\\
-0.297801641323633	-0.954627771660216\\
-0.288240632752882	-0.957558007449271\\
-0.278650800359055	-0.960392488235543\\
-0.269033103117399	-0.963130930573317\\
-0.259388502789626	-0.965773060620639\\
-0.249717963827731	-0.968318614166707\\
-0.240022453277549	-0.970767336658289\\
-0.230302940682059	-0.973118983225174\\
-0.220560397984419	-0.975373318704666\\
-0.21079579943078	-0.977530117665097\\
-0.20101012147286	-0.979589164428367\\
-0.191204342670301	-0.981550253091516\\
-0.181379443592811	-0.983413187547311\\
-0.171536406722112	-0.985177781503859\\
-0.161676216353686	-0.986843858503237\\
-0.151799858498355	-0.988411251939131\\
-0.141908320783673	-0.989879805073504\\
-0.13200259235517	-0.991249371052267\\
-0.122083663777433	-0.992519812919963\\
-0.112152526935054	-0.993691003633465\\
-0.102210174933442	-0.994762826074676\\
-0.0922576019995117	-0.995735173062245\\
-0.0822958033822624	-0.996607947362286\\
-0.0723257752532536	-0.997381061698093\\
-0.0623485146069917	-0.998054438758879\\
-0.0523650191612259	-0.998628011207499\\
-0.0423762872571815	-0.999101721687185\\
-0.0323833177597247	-0.999475522827284\\
-0.0223871099574771	-0.999749377247994\\
-0.0123886634628906	-0.999923257564101\\
-0.00238897811228154	-0.999997146387718\\
0.00761094613414879	-0.999971036330024\\
0.0176101092923073	-0.999844930002004\\
0.0276075114542115	-0.999618840014185\\
0.0376021528879766	-0.999292788975378\\
0.0475930341377878	-0.998866809490414\\
0.0575791561238469	-0.998340944156888\\
0.0675595202422752	-0.997715245560893\\
0.0775331284649787	-0.99698977627177\\
0.0874989834394473	-0.996164608835841\\
0.0974560885884866	-0.995239825769163\\
0.10740344820988	-0.994215519549271\\
0.117340067575955	-0.993091792605935\\
0.127264953033056	-0.991868757310913\\
0.137177112100908	-0.990546535966713\\
0.147075553571863	-0.98912526079437\\
0.156959287610023	-0.987605073920215\\
0.166827325850222	-0.98598612736167\\
0.176678681496858	-0.984268583012041\\
0.186512369422576	-0.982452612624332\\
0.196327406266778	-0.980538397794069\\
0.206122810533958	-0.978526129941139\\
0.215897602691854	-0.97641601029065\\
0.225650805269396	-0.974208249852809\\
0.235381442954451	-0.971903069401821\\
0.245088542691362	-0.969500699453809\\
0.254771133778244	-0.967001380243766\\
0.264428247964056	-0.96440536170153\\
0.274058919545427	-0.961712903426793\\
0.283662185463226	-0.958924274663138\\
0.293237085398863	-0.956039754271118\\
0.302782661870324	-0.953059630700367\\
0.312297960327916	-0.949984201960761\\
0.321782029249722	-0.946813775592609\\
0.331233920236755	-0.943548668635906\\
0.34065268810779	-0.940189207598628\\
0.350037390993891	-0.936735728424079\\
0.35938709043259	-0.933188576457298\\
0.368700851461733	-0.929548106410525\\
0.377977742712981	-0.925814682327732\\
0.387216836504937	-0.921988677548216\\
0.396417208935922	-0.918070474669267\\
0.405577939976361	-0.914060465507907\\
0.414698113560783	-0.90995905106171\\
0.423776817679428	-0.905766641468704\\
0.432813144469452	-0.901483655966355\\
0.441806190305705	-0.897110522849642\\
0.450755055891099	-0.892647679428235\\
0.459658846346532	-0.888095571982754\\
0.468516671300377	-0.883454655720153\\
0.477327644977522	-0.87872539472819\\
0.486090886287941	-0.873908261929022\\
0.494805518914805	-0.869003739031916\\
0.503470671402114	-0.864012316485074\\
0.512085477241841	-0.858934493426592\\
0.520649074960579	-0.853770777634543\\
0.529160608205696	-0.848521685476204\\
0.537619225830956	-0.843187741856417\\
0.546024081981648	-0.837769480165098\\
0.554374336179162	-0.832267442223901\\
0.562669153405033	-0.826682178232036\\
0.570907704184454	-0.821014246711247\\
0.57908916466921	-0.815264214449963\\
0.587212716720073	-0.809432656446619\\
0.595277547988607	-0.803520155852155\\
0.603282851998404	-0.797527303911704\\
0.611227828225735	-0.791454699905466\\
0.619111682179599	-0.785302951088781\\
0.62693362548117	-0.779072672631403\\
0.634692875942635	-0.772764487555987\\
0.642388657645414	-0.766379026675784\\
0.650020201017752	-0.759916928531561\\
0.65758674291167	-0.753378839327746\\
0.665087526679283	-0.746765412867812\\
0.672521802248466	-0.740077310488894\\
0.679888826197857	-0.733315200995657\\
0.687187861831201	-0.726479760593412\\
0.694418179251016	-0.719571672820507\\
0.701579055431586	-0.712591628479961\\
0.70866977429126	-0.705540325570392\\
0.715689626764061	-0.698418469216214\\
0.722637910870592	-0.691226771597126\\
0.729513931788232	-0.683965951876901\\
0.736317001920619	-0.676636736131457\\
0.74304644096641	-0.669239857276261\\
0.749701575987308	-0.661776054993037\\
0.756281741475356	-0.654246075655791\\
0.762786279419489	-0.646650672256183\\
0.769214539371333	-0.638990604328224\\
0.77556587851025	-0.631266637872321\\
0.781839661707619	-0.623479545278685\\
0.788035261590348	-0.615630105250086\\
0.794152058603611	-0.607719102723986\\
0.800189441072806	-0.599747328794043\\
0.806146805264716	-0.591715580631009\\
0.812023555447886	-0.583624661403007\\
0.817819103952194	-0.575475380195217\\
0.823532871227622	-0.567268551928968\\
0.829164285902202	-0.559004997280249\\
0.83471278483916	-0.550685542597638\\
0.840177813193225	-0.54231101981967\\
0.845558824466117	-0.533882266391643\\
0.850855280561193	-0.525400125181879\\
0.856066651837255	-0.516865444397429\\
0.861192417161521	-0.508279077499258\\
0.866232063961728	-0.499641883116902\\
0.871185088277397	-0.490954724962601\\
0.876050994810224	-0.482218471744932\\
0.880829296973609	-0.473433997081935\\
0.885519516941319	-0.464602179413757\\
0.890121185695266	-0.455723901914805\\
0.894633843072407	-0.44680005240543\\
0.899057037810768	-0.437831523263147\\
0.903390327594559	-0.428819211333396\\
0.907633279098414	-0.419764017839859\\
0.911785468030717	-0.410666848294341\\
0.915846479176035	-0.401528612406215\\
0.919815906436639	-0.392350223991454\\
0.92369335287311	-0.383132600881251\\
0.927478430744036	-0.373876664830236\\
0.931170761544783	-0.364583341424301\\
0.934769976045349	-0.355253559988043\\
0.938275714327283	-0.345888253491828\\
0.941687625819678	-0.336488358458504\\
0.945005369334228	-0.327054814869741\\
0.948228613099346	-0.317588566072035\\
0.951357034793342	-0.308090558682377\\
0.954390321576654	-0.298561742493594\\
0.957328170123131	-0.289003070379361\\
0.960170286650366	-0.279415498198926\\
0.962916386949075	-0.269799984701516\\
0.965566196411518	-0.260157491430468\\
0.968119450058955	-0.250488982627075\\
0.970575892568149	-0.240795425134159\\
0.972935278296897	-0.231077788299392\\
0.975197371308593	-0.221337043878359\\
0.977361945395819	-0.211574165937385\\
0.979428784102971	-0.201790130756129\\
0.981397680747901	-0.191985916729955\\
0.983268438442585	-0.182162504272095\\
0.985040870112812	-0.17232087571561\\
0.986714798516892	-0.162462015215154\\
0.98829005626338	-0.152586908648561\\
0.989766485827815	-0.142696543518258\\
0.991143939568469	-0.132791908852517\\
0.992422279741117	-0.12287399510655\\
0.993601378512806	-0.112943794063467\\
0.994681117974643	-0.103002298735097\\
0.99566139015358	-0.0930505032626889\\
0.996542097023217	-0.0830894028174964\\
0.997323150513601	-0.0731199935012631\\
0.998004472520033	-0.0631432722466119\\
0.998585994910881	-0.0531602367173561\\
0.99906765953439	-0.0431718852087287\\
0.999449418224499	-0.0331792165475568\\
0.999731232805658	-0.0231832299923786\\
0.999913075096642	-0.0131849251335213\\
0.999994926913375	-0.00318530179313799\\
0.988875562450451	-0.00314988308189349\\
0.988794620778518	-0.0130383164017865\\
0.988614800468499	-0.0229254459009045\\
0.988336119502277	-0.0328102828745378\\
0.987958605747715	-0.0426918388472245\\
0.987482296955874	-0.052569125671603\\
0.986907240757237	-0.0624411556272217\\
0.986233494656944	-0.0723069415193128\\
0.985461126029044	-0.0821654967775066\\
0.984590212109756	-0.0920158355544936\\
0.983620839989746	-0.101856972824605\\
0.982553106605418	-0.111687924482315\\
0.981387118729222	-0.121507707440649\\
0.980122992958972	-0.131315339729495\\
0.978760855706193	-0.141109840593797\\
0.977300843183474	-0.150890230591632\\
0.975743101390852	-0.160655531692148\\
0.974087786101207	-0.170404767373375\\
0.97233506284469	-0.180136962719867\\
0.970485106892164	-0.189851144520202\\
0.968538103237684	-0.199546341364292\\
0.966494246579993	-0.209221583740535\\
0.964353741303053	-0.218875904132754\\
0.962116801455608	-0.228508337116956\\
0.959783650729778	-0.238117919457869\\
0.957354522438693	-0.247703690205268\\
0.954829659493157	-0.257264690790064\\
0.95220931437736	-0.266799965120169\\
0.949493749123631	-0.276308559676094\\
0.946683235286231	-0.285789523606308\\
0.943778053914203	-0.295241908822318\\
0.940778495523262	-0.30466477009348\\
0.937684860066749	-0.31405716514152\\
0.93449745690563	-0.323418154734758\\
0.931216604777566	-0.332746802782037\\
0.927842631765036	-0.342042176426326\\
0.924375875262528	-0.351303346138007\\
0.920816681942805	-0.360529385807826\\
0.917165407722233	-0.369719372839504\\
0.91342241772519	-0.378872388241996\\
0.909588086247557	-0.387987516721391\\
0.905662796719288	-0.397063846772435\\
0.901646941666063	-0.406100470769687\\
0.897540922670041	-0.415096485058278\\
0.8933451503297	-0.424050990044277\\
0.889060044218778	-0.432963090284644\\
0.884686032844316	-0.441831894576785\\
0.880223553603805	-0.450656516047661\\
0.87567305274145	-0.459436072242477\\
0.871034985303547	-0.468169685212932\\
0.866309815092973	-0.476856481605005\\
0.861498014622813	-0.485495592746297\\
0.856600065069102	-0.494086154732893\\
0.851616456222716	-0.502627308515752\\
0.846547686440386	-0.511118199986614\\
0.841394262594865	-0.519557980063408\\
0.836156700024245	-0.527945804775159\\
0.830835522480417	-0.536280835346387\\
0.825431262076702	-0.544562238280978\\
0.819944459234636	-0.552789185445542\\
0.814375662629932	-0.560960854152217\\
0.808725429137608	-0.569076427240944\\
0.802994323776307	-0.577135093161175\\
0.797182919651787	-0.585136046053033\\
0.79129179789962	-0.593078485827899\\
0.785321547627069	-0.600961618248412\\
0.779272765854189	-0.6087846550079\\
0.773146057454115	-0.616546813809206\\
0.766942035092582	-0.624247318442918\\
0.760661319166655	-0.631885398864991\\
0.754304537742695	-0.639460291273746\\
0.747872326493545	-0.646971238186256\\
0.741365328634971	-0.654417488514088\\
0.734784194861336	-0.661798297638415\\
0.728129583280532	-0.669112927484475\\
0.721402159348174	-0.676360646595378\\
0.714602595801047	-0.683540730205254\\
0.707731572589839	-0.690652460311725\\
0.700789776811148	-0.697695125747706\\
0.693777902638764	-0.704668022252523\\
0.686696651254264	-0.711570452542337\\
0.679546730776883	-0.718401726379869\\
0.672328856192711	-0.72516116064343\\
0.665043749283192	-0.731848079395225\\
0.657692138552947	-0.738461813948952\\
0.650274759156921	-0.745001702936667\\
0.642792352826872	-0.751467092374922\\
0.6352456677972	-0.757857335730159\\
0.627635458730118	-0.764171793983368\\
0.619962486640191	-0.770409835693987\\
0.612227518818233	-0.776570837063044\\
0.604431328754581	-0.782654181995533\\
0.596574696061745	-0.788659262162033\\
0.588658406396447	-0.79458547705953\\
0.580683251381056	-0.800432234071474\\
0.572650028524428	-0.806198948527035\\
0.564559541142154	-0.811885043759574\\
0.556412598276231	-0.817489951164305\\
0.548210014614157	-0.82301311025516\\
0.53995261040746	-0.828453968720831\\
0.531641211389682	-0.833811982480006\\
0.523276648693798	-0.839086615735773\\
0.514859758769106	-0.844277341029204\\
0.506391383297586	-0.849383639292094\\
0.497872369109728	-0.854404999898872\\
0.489303568099852	-0.859340920717662\\
0.480685837140917	-0.864190908160495\\
0.472020037998837	-0.868954477232669\\
0.463307037246307	-0.873631151581246\\
0.454547706176141	-0.878220463542688\\
0.445742920714144	-0.882721954189625\\
0.436893561331528	-0.887135173376741\\
0.428000512956855	-0.891459679785796\\
0.419064664887553	-0.895695040969753\\
0.410086910700982	-0.899840833396024\\
0.401068148165077	-0.90389664248882\\
0.392009279148579	-0.907862062670611\\
0.38291120953084	-0.911736697402685\\
0.373774849111239	-0.915520159224796\\
0.364601111518204	-0.919212069793916\\
0.355390914117851	-0.922812059922064\\
0.346145177922245	-0.926319769613227\\
0.3368648274973	-0.92973484809936\\
0.327550790870325	-0.933056953875459\\
0.31820399943722	-0.936285754733716\\
0.308825387869341	-0.939420927796734\\
0.299415894020029	-0.942462159549821\\
0.289976458830827	-0.945409145872336\\
0.280508026237388	-0.948261592068101\\
0.271011543075082	-0.951019212894876\\
0.26148795898431	-0.953681732592874\\
0.251938226315546	-0.956248884912344\\
0.242363300034097	-0.958720413140196\\
0.232764137624615	-0.961096070125664\\
0.22314169899534	-0.96337561830503\\
0.213496946382114	-0.965558829725376\\
0.203830844252165	-0.967645486067379\\
0.19414435920765	-0.969635378667144\\
0.184438459889	-0.97152830853707\\
0.174714116878059	-0.973324086385745\\
0.164972302601024	-0.975022532636883\\
0.155213991231207	-0.976623477447273\\
0.145440158591611	-0.978126760723769\\
0.135651782057355	-0.979532232139295\\
0.125849840457936	-0.980839751147881\\
0.116035313979346	-0.982049186998716\\
0.106209184066054	-0.983160418749224\\
0.0963724333228632	-0.984173335277153\\
0.0865260454166498	-0.985087835291697\\
0.0766710049779987	-0.985903827343615\\
0.066808297502743	-0.986621229834383\\
0.0569389092534104	-0.987239971024349\\
0.0470638271606005	-0.98775998903991\\
0.0371840387242952	-0.988181231879697\\
0.027300531915104	-0.988503657419778\\
0.0174142950754717	-0.988727233417867\\
0.00752631682084367	-0.988851937516552\\
-0.00236241405919539	-0.988877757245525\\
-0.0122509086997963	-0.988804690022835\\
-0.0221381782597363	-0.988632743155144\\
-0.0320232340202997	-0.988361933836996\\
-0.041905087484146	-0.987992289149096\\
-0.0517827504741648	-0.987523846055606\\
-0.0616552352322882	-0.986956651400444\\
-0.0715215545182677	-0.986290761902602\\
-0.0813807217083973	-0.985526244150477\\
-0.0912317508941722	-0.984663174595206\\
-0.101073656980884	-0.983701639543025\\
-0.110905455786125	-0.982641735146639\\
-0.12072616413821	-0.981483567395603\\
-0.130534799974484	-0.980227252105728\\
-0.14033038243954	-0.978872914907496\\
-0.150111931983294	-0.977420691233498\\
-0.159878470458942	-0.975870726304891\\
-0.169629021220776	-0.974223175116876\\
-0.179362609221845	-0.972478202423199\\
-0.18907826111146	-0.970635982719677\\
-0.198775005332529	-0.968696700226742\\
-0.20845187221871	-0.96666054887103\\
-0.218107894091377	-0.964527732265978\\
-0.227742105356392	-0.96229846369147\\
-0.237353542600656	-0.959972966072506\\
-0.246941244688454	-0.957551471956909\\
-0.256504252857566	-0.955034223492073\\
-0.266041610815146	-0.952421472400748\\
-0.275552364833345	-0.949713479955864\\
-0.285035563844686	-0.94691051695441\\
-0.294490259537172	-0.94401286369035\\
-0.303915506449112	-0.941020809926595\\
-0.313310362063668	-0.93793465486603\\
-0.322673886903111	-0.934754707121587\\
-0.332005144622756	-0.931481284685392\\
-0.341303202104609	-0.92811471489696\\
-0.35056712955067	-0.924655334410465\\
-0.359796000575915	-0.921103489161072\\
-0.368988892300931	-0.917459534330347\\
-0.378144885444206	-0.913723834310736\\
-0.387263064414057	-0.909896762669128\\
-0.396342517400184	-0.905978702109498\\
-0.405382336464856	-0.901970044434636\\
-0.414381617633699	-0.897871190506971\\
-0.423339460986096	-0.893682550208477\\
-0.432254970745175	-0.889404542399697\\
-0.441127255367391	-0.885037594877844\\
-0.449955427631675	-0.880582144334032\\
-0.458738604728157	-0.876038636309603\\
-0.467475908346448	-0.871407525151573\\
-0.476166464763466	-0.866689273967198\\
-0.484809404930812	-0.861884354577665\\
-0.493403864561671	-0.856993247470908\\
-0.501948984217243	-0.852016441753564\\
-0.510443909392682	-0.846954435102055\\
-0.51888779060255	-0.841807733712829\\
-0.527279783465763	-0.836576852251736\\
-0.535619048790028	-0.831262313802563\\
-0.543904752655762	-0.825864649814726\\
-0.552136066499483	-0.820384400050125\\
-0.560312167196665	-0.814822112529171\\
-0.568432237144054	-0.80917834347598\\
-0.57649546434142	-0.803453657262755\\
-0.584501042472762	-0.797648626353346\\
-0.59244817098694	-0.791763831246007\\
-0.600336055177724	-0.785799860415344\\
-0.608163906263269	-0.77975731025347\\
-0.61593094146499	-0.773636785010367\\
-0.623636384085838	-0.767438896733458\\
-0.631279463587973	-0.761164265206405\\
-0.638859415669813	-0.754813517887134\\
-0.646375482342468	-0.748387289845083\\
-0.653826912005532	-0.741886223697701\\
-0.66121295952225	-0.735310969546186\\
-0.668532886294025	-0.728662184910474\\
-0.675785960334279	-0.721940534663487\\
-0.682971456341653	-0.715146690964649\\
-0.690088655772533	-0.708281333192668\\
-0.697136846912909	-0.7013451478776\\
-0.704115324949539	-0.694338828632197\\
-0.711023392040434	-0.687263076082544\\
-0.717860357384643	-0.680118597798001\\
-0.724625537291328	-0.672906108220441\\
-0.731318255248137	-0.665626328592812\\
-0.737937841988851	-0.658279986887011\\
-0.744483635560312	-0.650867817731086\\
-0.750954981388618	-0.643390562335776\\
-0.757351232344579	-0.635848968420389\\
-0.76367174880843	-0.628243790138032\\
-0.76991589873379	-0.620575788000197\\
-0.776083057710872	-0.612845728800706\\
-0.782172609028916	-0.605054385539039\\
-0.788183943737866	-0.597202537343027\\
-0.79411646070926	-0.589290969390949\\
-0.799969566696344	-0.581320472833005\\
-0.805742676393398	-0.573291844712211\\
-0.811435212494262	-0.565205887884687\\
-0.817046605750071	-0.557063410939378\\
-0.822576295026174	-0.548865228117192\\
-0.828023727358253	-0.540612159229582\\
-0.833388358007614	-0.532305029576557\\
-0.838669650515662	-0.52394466986416\\
-0.843867076757547	-0.515531916121396\\
-0.848980116994977	-0.507067609616628\\
-0.854008259928188	-0.498552596773454\\
-0.858951002747078	-0.489987729086061\\
-0.863807851181483	-0.481373863034081\\
-0.868578319550608	-0.472711859996942\\
-0.87326193081159	-0.464002586167728\\
-0.877858216607207	-0.455246912466565\\
-0.882366717312709	-0.446445714453526\\
-0.886786982081783	-0.437599872241079\\
-0.891118568891636	-0.428710270406073\\
-0.895361044587196	-0.419777797901284\\
-0.899513984924428	-0.410803347966519\\
-0.903576974612761	-0.401787818039291\\
-0.907549607356611	-0.392732109665082\\
-0.911431485896014	-0.383637128407182\\
-0.915222222046352	-0.374503783756138\\
-0.918921436737167	-0.365332989038804\\
-0.922528760050073	-0.356125661327009\\
-0.926043831255747	-0.346882721345851\\
-0.929466298849995	-0.337605093381628\\
-0.932795820588911	-0.328293705189402\\
-0.936032063523095	-0.318949487900235\\
-0.939174704030951	-0.309573375928068\\
-0.942223427851047	-0.300166306876285\\
-0.945177930113541	-0.290729221443953\\
-0.94803791537067	-0.281263063331749\\
-0.950803097626291	-0.271768779147598\\
-0.953473200364482	-0.262247318312005\\
-0.956047956577195	-0.252699632963119\\
-0.958527108790955	-0.24312667786152\\
-0.960910409092605	-0.233529410294739\\
-0.963197619154102	-0.223908789981536\\
-0.965388510256345	-0.214265778975925\\
-0.967482863312051	-0.20460134157097\\
-0.969480468887658	-0.194916444202359\\
-0.971381127224275	-0.185212055351757\\
-0.973184648257651	-0.175489145449963\\
-0.974890851637185	-0.165748686779865\\
-0.976499566743962	-0.155991653379212\\
-0.978010632707811	-0.146219020943214\\
-0.979423898423396	-0.13643176672697\\
-0.980739222565323	-0.126630869447746\\
-0.981956473602272	-0.116817309187103\\
-0.983075529810156	-0.106992067292889\\
-0.984096279284286	-0.097156126281105\\
-0.985018619950565	-0.0873104697376559\\
-0.985842459575695	-0.077456082219992\\
-0.9865677157764	-0.0675939491586521\\
-0.987194316027664	-0.0577250567587249\\
-0.987722197669985	-0.0478503919012259\\
-0.988151307915638	-0.0379709420444116\\
-0.988481603853956	-0.0280876951250355\\
-0.98871305245562	-0.0182016394595529\\
-0.988845630575964	-0.00831376364529275\\
-0.988879324957285	0.00157494353840426\\
-0.988814132230174	0.0114634932290599\\
-0.988650058913849	0.021350896579945\\
-0.988387121415505	0.031236164858965\\
-0.988025346028673	0.0411183095475287\\
-0.98756476893059	0.0509963424394032\\
-0.987005436178581	0.0608692757395301\\
-0.986347403705456	0.0707361221628073\\
-0.985590737313914	0.0805958950328153\\
-0.984735512669964	0.0904476083804825\\
-0.983781815295357	0.100290277042685\\
-0.982729740559035	0.110122916760758\\
-0.981579393667597	0.119944544278923\\
-0.980330889654772	0.129754177442614\\
-0.978984353369921	0.139550835296689\\
-0.97753991946555	0.149333538183526\\
-0.975997732383847	0.15910130784099\\
-0.974357946342235	0.168853167500253\\
-0.97262072531795	0.178588141983476\\
-0.970786243031648	0.188305257801324\\
-0.968854682930029	0.198003543250313\\
-0.966826238167493	0.207682028509979\\
-0.964701111586826	0.217339745739862\\
-0.962479515698916	0.226975729176286\\
-0.960161672661499	0.236589015228939\\
-0.957747814256947	0.246178642577225\\
-0.955238181869091	0.255743652266403\\
-0.952633026459077	0.265283087803472\\
-0.949932608540276	0.27479599525283\\
-0.947137198152228	0.284281423331658\\
-0.944247074833643	0.293738423505053\\
-0.941262527594445	0.303166050080879\\
-0.93818385488687	0.312563360304335\\
-0.935011364575624	0.321929414452229\\
-0.931745373907094	0.331263275926951\\
-0.928386209477625	0.340564011350132\\
-0.924934207200861	0.349830690655981\\
-0.921389712274152	0.359062387184289\\
-0.917753079144039	0.368258177773095\\
-0.914024671470803	0.377417142851006\\
-0.910204862092104	0.386538366529144\\
-0.906294032985698	0.395620936692744\\
-0.902292575231235	0.404663945092358\\
-0.898200888971158	0.413666487434681\\
-0.894019383370682	0.422627663472982\\
-0.889748476576882	0.431546577097124\\
-0.885388595676879	0.440422336423177\\
-0.88094017665513	0.449254053882605\\
-0.876403664349829	0.458040846311022\\
-0.871779512408428	0.466781835036508\\
-0.867068183242266	0.475476145967473\\
-0.862270147980335	0.48412290968007\\
-0.857385886422161	0.492721261505134\\
-0.852415886989831	0.501270341614647\\
-0.847360646679147	0.509769295107722\\
-0.842220671009925	0.518217272096093\\
-0.836996473975452	0.526613427789101\\
-0.831688577991075	0.534956922578173\\
-0.826297513841971	0.543246922120782\\
-0.820823820630062	0.551482597423884\\
-0.815268045720106	0.559663124926812\\
-0.809630744684967	0.56778768658363\\
-0.80391248125005	0.575855469944945\\
-0.798113827236932	0.583865668239144\\
-0.792235362506183	0.591817480453072\\
-0.786277674899378	0.599710111412134\\
-0.780241360180312	0.607542771859812\\
-0.774127021975426	0.615314678536587\\
-0.767935271713447	0.62302505425827\\
-0.761666728564241	0.630673127993712\\
-0.755322019376898	0.638258134941914\\
-0.74890177861705	0.645779316608502\\
-0.742406648303424	0.653235920881577\\
-0.735837277943637	0.660627202106925\\
-0.729194324469251	0.667952421162584\\
-0.722478452170079	0.675210845532751\\
-0.715690332627753	0.682401749381039\\
-0.708830644648571	0.689524413623055\\
-0.701900074195614	0.69657812599831\\
-0.694899314320152	0.703562181141445\\
-0.687829065092339	0.710475880652766\\
-0.680690033531206	0.717318533168083\\
-0.67348293353396	0.724089454427847\\
-0.666208485804594	0.730787967345574\\
-0.65886741778182	0.737413402075554\\
-0.651460463566321	0.743965096079836\\
-0.643988363847348	0.750442394194478\\
-0.636451865828646	0.756844648695068\\
-0.628851723153735	0.76317121936149\\
-0.62118869583055	0.76942147354195\\
-0.613463550155438	0.775594786216238\\
-0.605677058636528	0.781690540058231\\
-0.597829999916484	0.787708125497625\\
-0.589923158694638	0.79364694078089\\
-0.581957325648524	0.799506392031448\\
-0.573933297354807	0.805285893309056\\
-0.565851876209632	0.810984866668402\\
-0.557713870348376	0.816602742216899\\
-0.549520093564847	0.822138958171675\\
-0.541271365229892	0.827592960915748\\
-0.532968510209473	0.832964205053387\\
-0.524612358782171	0.838252153464655\\
-0.516203746556167	0.843456277359118\\
-0.507743514385675	0.848576056328723\\
-0.499232508286864	0.85361097839984\\
-0.490671579353249	0.858560540084457\\
-0.48206158367059	0.86342424643053\\
-0.473403382231281	0.868201611071477\\
-0.464697840848251	0.872892156274817\\
-0.455945830068382	0.877495412989937\\
-0.447148225085461	0.882010920895001\\
-0.438305905652653	0.886438228442983\\
-0.429419755994533	0.890776892906816\\
-0.420490664718663	0.89502648042367\\
-0.411519524726728	0.899186566038335\\
-0.402507233125253	0.903256733745716\\
-0.393454691135886	0.907236576532433\\
-0.384362804005284	0.911125696417526\\
-0.375232480914583	0.914923704492245\\
-0.366064634888482	0.918630220958949\\
-0.356860182703946	0.92224487516908\\
-0.347620044798522	0.925767305660229\\
-0.338345145178301	0.929197160192281\\
-0.329036411325515	0.932534095782643\\
-0.319694774105792	0.935777778740536\\
-0.310321167675071	0.938927884700367\\
-0.300916529386182	0.941984098654166\\
-0.291481799695117	0.944946114983083\\
-0.282017922066983	0.947813637487954\\
-0.272525842881657	0.950586379418918\\
-0.263006511339147	0.953264063504094\\
-0.253460879364674	0.955846421977303\\
-0.243889901513482	0.95833319660485\\
-0.234294534875379	0.960724138711345\\
-0.224675738979033	0.96301900920457\\
-0.215034475696019	0.965217578599387\\
-0.20537170914463	0.96731962704069\\
-0.195688405593469	0.969324944325386\\
-0.185985533364821	0.971233329923417\\
-0.176264062737825	0.973044592997814\\
-0.166524965851441	0.974758552423779\\
-0.156769216607242	0.976375036806798\\
-0.146997790572023	0.97789388449978\\
-0.137211664880245	0.97931494361922\\
-0.127411818136321	0.980638072060392\\
-0.11759923031676	0.981863137511553\\
-0.107774882672166	0.98299001746718\\
-0.0979397576291173	0.984018599240215\\
-0.0880948386919219	0.984948779973339\\
-0.0782411103442692	0.985780466649254\\
-0.0683795579507827	0.986513576099985\\
-0.058511167658484	0.987148035015198\\
-0.0486369262981785	0.98768377994953\\
-0.0387578212857739	0.988120757328934\\
-0.0288748405235387	0.988458923456036\\
-0.0189889723013135	0.988698244514506\\
-0.00910120519768226	0.988838696572437\\
0.00078747201888444	0.98888026558474\\
0.0106760704889055	0.988822947394548\\
0.0205636013607743	0.988666747733634\\
0.0304490758896434	0.988411682221832\\
0.0403315055362976	0.988057776365482\\
0.0502099020660077	0.987605065554874\\
0.0600832776473526	0.987053595060712\\
0.069950644951002	0.986403420029586\\
0.0798110172484483	0.985654605478457\\
0.0896634085106788	0.984807226288157\\
0.0995068335067774	0.983861367195897\\
0.109340307902447	0.9828171227868\\
0.119162848358444	0.981674597484435\\
0.128973472628906	0.980433905540382\\
0.138771199659584	0.9790951710228\\
0.148555049685937	0.977658527804025\\
0.158324044331118	0.976124119547183\\
0.168077206703801	0.974492099691821\\
0.177813561495878	0.972762631438563\\
0.187532135079983	0.970935887732794\\
0.197231955606856	0.969012051247362\\
0.206912053102528	0.966991314364313\\
0.216571459565316	0.964873879155651\\
0.226209209062623	0.962659957363132\\
0.235824337827531	0.960349770377091\\
0.245415884355175	0.957943549214301\\
0.254982889498897	0.955441534494874\\
0.264524396566154	0.952843976418195\\
0.27403945141419	0.950151134737909\\
0.283527102545451	0.947363278735938\\
0.292986401202728	0.944480687195561\\
0.30241640146404	0.941503648373529\\
0.311816160337219	0.938432459971243\\
0.321184737854209	0.935267429104985\\
0.330521197165067	0.932008872275203\\
0.339824604631643	0.928657115334865\\
0.349094029920941	0.925212493456872\\
0.358328546098158	0.921675351100541\\
0.367527229719371	0.918046041977161\\
0.376689160923884	0.914324929014618\\
0.385813423526211	0.910512384321109\\
0.394899105107695	0.906608789147925\\
0.40394529710775	0.902614533851332\\
0.412951094914715	0.898530017853529\\
0.421915597956312	0.894355649602714\\
0.43083790978971	0.890091846532233\\
0.439717138191158	0.885739035018838\\
0.448552395245218	0.881297650340056\\
0.457342797433545	0.876768136630652\\
0.466087465723246	0.872150946838222\\
0.474785525654781	0.867446542677899\\
0.483436107429403	0.862655394586177\\
0.492038345996144	0.857777981673874\\
0.500591381138316	0.852814791678216\\
0.509094357559532	0.847766320914067\\
0.517546424969237	0.842633074224296\\
0.525946738167731	0.837415564929295\\
0.534294457130697	0.832114314775644\\
0.542588747093193	0.826729853883943\\
0.550828778633135	0.821262720695792\\
0.559013727754237	0.815713461919955\\
0.567142775968407	0.810082632477685\\
0.575215110377597	0.804370795447233\\
0.583229923755093	0.798578522007544\\
0.591186414626238	0.792706391381134\\
0.599083787348573	0.786754990776172\\
0.606921252191409	0.78072491532776\\
0.614698025414791	0.774616768038417\\
0.622413329347879	0.768431159717781\\
0.630066392466708	0.762168708921531\\
0.637656449471344	0.755830041889528\\
0.645182741362411	0.749415792483192\\
0.652644515516992	0.742926602122118\\
0.660041025763891	0.736363119719936\\
0.667371532458245	0.729726001619416\\
0.674635302555495	0.723015911526836\\
0.681831609684683	0.716233520445616\\
0.688959734221094	0.709379506609209\\
0.696018963358214	0.70245455541329\\
0.703008591179012	0.695459359347206\\
0.709927918726531	0.688394617924735\\
0.716776254073781	0.681261037614132\\
0.723552912392936	0.674059331767483\\
0.730257216023811	0.666790220549371\\
0.736888494541628	0.659454430864862\\
0.743446084824063	0.652052696286809\\
0.749929331117552	0.644585756982503\\
0.756337585102869	0.637054359639652\\
0.762670205959954	0.629459257391713\\
0.768926560431999	0.621801209742584\\
0.775106022888772	0.614080982490645\\
0.781207975389175	0.606299347652191\\
0.787231807743044	0.598457083384218\\
0.793176917572162	0.59055497390662\\
0.799042710370502	0.582593809423759\\
0.804828599563672	0.574574386045449\\
0.810534006567574	0.566497505707344\\
0.816158360846261	0.558363976090748\\
0.821701099968994	0.550174610541845\\
0.827161669666478	0.541930227990366\\
0.832539523886295	0.533631652867694\\
0.837834124847504	0.525279715024427\\
0.843044943094421	0.516875249647389\\
0.848171457549563	0.508419097176114\\
0.853213155565758	0.499912103218803\\
0.858169532977405	0.491355118467762\\
0.863040094150893	0.482748998614336\\
0.867824352034163	0.474094604263337\\
0.872521828205415	0.46539280084699\\
0.877132052920945	0.456644458538384\\
0.881654565162124	0.44785045216446\\
0.886088912681497	0.439011661118528\\
0.890434652048006	0.430128969272325\\
0.894691348691337	0.421203264887634\\
0.898858576945372	0.412235440527456\\
0.902935920090759	0.403226392966754\\
0.906922970396582	0.394177023102776\\
0.910819329161131	0.385088235864968\\
0.914624606751778	0.375960940124479\\
0.918338422643934	0.366796048603277\\
0.921960405459105	0.357594477782877\\
0.925490193002028	0.348357147812693\\
0.92892743229689	0.339084982418025\\
0.932271779622626	0.329778908807685\\
0.93552290054729	0.320439857581278\\
0.9386804699615	0.311068762636146\\
0.941744172110944	0.301666561073974\\
0.944713700627962	0.292234193107082\\
0.947588758562175	0.282772601964407\\
0.950369058410187	0.273282733797179\\
0.95305432214433	0.263765537584306\\
0.955644281240467	0.254221965037478\\
0.958138676704848	0.244652970505997\\
0.960537259100005	0.235059510881343\\
0.962839788569696	0.225442545501483\\
0.965046034862895	0.21580303605494\\
0.967155777356809	0.206141946484628\\
0.969168805078949	0.196460242891451\\
0.971084916728218	0.186758893437702\\
0.97290392069505	0.177038868250241\\
0.974625635080562	0.167301139323486\\
0.976249887714752	0.157546680422217\\
0.977776516173709	0.147776466984194\\
0.97920536779586	0.137991476022618\\
0.980536299697233	0.128192686028434\\
0.981769178785747	0.118381076872473\\
0.98290388177452	0.108557629707475\\
0.9839402951942	0.0987233268699715\\
0.984878315404309	0.0888791517820498\\
0.985717848603606	0.0790260888530157\\
0.986458810839471	0.0691651233809511\\
0.987101128016299	0.0592972414541858\\
0.987644735902906	0.0494234298526893\\
0.988089580138958	0.0395446759493935\\
0.988435616240402	0.0296619676114567\\
0.988682809603914	0.0197762931014769\\
0.988831135510366	0.00988864097866712\\
0.988880579127291	0\\
}--cycle;
\addplot [color=mycolor3, only marks, mark size=1pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0\\
0.988880579127291	0\\
0.979331734751901	0\\
0.95705706723222	0\\
0.941053326603645	0\\
0.92396069808046	0\\
0.853952387746167	0\\
0.868811503605225	0\\
0.790080929043694	0\\
0.721321428502799	0\\
0.653716939960773	0\\
0.674172394980538	0\\
0.666763575102001	0\\
0.586276506780335	0\\
0.560534446903752	0\\
0.573237836649207	0\\
0.569091922426104	0\\
0.757940021184111	0\\
0.458800209820347	0\\
0.437990922824977	0\\
0.41466392600247	0\\
0.398381898440078	0\\
0.391991347178451	0\\
0.367958889783731	0\\
0.33961928877265	0\\
0.296442629900432	0\\
0.287013371792763	0\\
0.424423385067789	0\\
0.407697826169545	0\\
0.407697826169544	0\\
0.250751058121956	0\\
0.246012094502021	0\\
0.221315606320931	0\\
0.212583475881358	0\\
0.204745805597802	0\\
0.168806931917656	0\\
0.156916924369261	0\\
0.192157602753137	0\\
0.122615577104598	0\\
0.0824508611604372	0\\
0.0854311093306437	0\\
0.179457474747464	0\\
0.088247542135757	0\\
0.0893460574312445	0\\
0.073013108808509	0\\
0.0707912559443547	0\\
0.0655753526247783	0\\
0.137360638372739	0\\
0.135463074357221	0\\
0.0598610138475444	0\\
0.0640690382820473	0\\
0.0606561917342843	0\\
0.0479081687104863	0\\
0.0472817960371163	0\\
0.19949069825332	0\\
0.00214061690667833	0\\
0.0368698155580624	0\\
0.0361216442382342	0\\
0.033354493699869	0\\
0.00355493067206243	0\\
0.00383955817676787	0\\
0.0304675149692317	0\\
0.0277644447303354	0\\
0.0239578179698466	0\\
0.00613553626760454	0\\
0.0167296948405197	0\\
0.0071557032001449	0\\
0.00806419009885292	0\\
0.00945507193562645	0\\
0.0177934578130301	0\\
0.0104113525921216	0\\
0.0106927911123522	0\\
0.00683252999894707	0\\
0.0125252712256286	0\\
0.0121559491967732	0\\
0.0118386239649883	0\\
0.0223498269632829	0\\
0.199490698253321	0\\
0.0221619455674518	0\\
0.0207254959010343	0\\
0.0211205078976832	0\\
0.148029393921469	0\\
0.128850309670761	0\\
0.119921423109683	0\\
0.113132525389597	0\\
0.159846203509783	0\\
0.133896473609326	0\\
0.150972666438131	0\\
0.150972666438132	0\\
0.139126328718515	0\\
0.139126328718514	0\\
0.110186938357021	0\\
0.110186938357021	0\\
0.0486940238517661	0\\
0.0204483698366898	0\\
0.159846203509783	0\\
0.133896473609326	0\\
0.0454443564006864	0\\
0.0454443564006861	0\\
0.139126328718514	0\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=1pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\end{axis}

\begin{axis}[%
width=0.418\columnwidth,
height=0.418\columnwidth,
at={(0\columnwidth,-0.5\columnwidth)},
scale only axis,
xmin=-0.99999873172754,
xmax=1.00000000000001,
ymin=-0.999997146387718,
ymax=0.999999682931835,
axis background/.style={fill=white},
title style={font=\small},
title={$\mathbb{L}_1(\exp)$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\small}
]
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
0.999950000416665	0.00999983333416666\\
0.999800006666578	0.0199986666933331\\
0.999550033748988	0.0299955002024957\\
0.999200106660978	0.0399893341866342\\
0.998750260394966	0.0499791692706783\\
0.998200539935204	0.0599640064794446\\
0.99755100025328	0.0699428473375328\\
0.996801706302619	0.0799146939691727\\
0.995952733011994	0.089878549198011\\
0.995004165278026	0.0998334166468282\\
0.993956097956697	0.109778300837175\\
0.992808635853866	0.119712207288919\\
0.991561893714788	0.129634142619695\\
0.990215996212637	0.139543114644236\\
0.988771077936042	0.149438132473599\\
0.987227283375627	0.159318206614246\\
0.985584766909561	0.169182349066996\\
0.983843692788121	0.179029573425824\\
0.98200423511727	0.188858894976501\\
0.980066577841242	0.198669330795061\\
0.978030914724148	0.2084598998461\\
0.975897449330606	0.218229623080869\\
0.973666395005375	0.227977523535188\\
0.97133797485203	0.237702626427135\\
0.968912421710645	0.247403959254523\\
0.966389978134513	0.257080551892155\\
0.963770896365891	0.266731436688831\\
0.961055438310771	0.276355648564114\\
0.958243875512697	0.285952225104836\\
0.955336489125606	0.29552020666134\\
0.952333569885713	0.305058636443443\\
0.949235418082441	0.314566560616118\\
0.946042343528387	0.324043028394868\\
0.942754665528346	0.333487092140814\\
0.939372712847379	0.342897807455451\\
0.935896823677935	0.35227423327509\\
0.932327345606034	0.361615431964962\\
0.92866463557651	0.370920469412983\\
0.924909059857313	0.380188415123161\\
0.921060994002885	0.389418342308651\\
0.917120822816605	0.398609327984423\\
0.913088940312308	0.40776045305957\\
0.908965749674885	0.416870802429211\\
0.904751663219963	0.425939465066\\
0.900447102352677	0.43496553411123\\
0.896052497525525	0.44394810696552\\
0.891568288195329	0.452886285379068\\
0.886994922779284	0.461779175541483\\
0.882332858610121	0.470625888171158\\
0.877582561890373	0.479425538604203\\
0.872744507645751	0.488177246882908\\
0.86781917967765	0.496880137843737\\
0.862807070514761	0.505533341204847\\
0.857708681363824	0.514135991653113\\
0.852524522059506	0.522687228930659\\
0.847255111013416	0.531186197920883\\
0.841900975162269	0.539632048733969\\
0.836462649915187	0.548023936791874\\
0.830940679100164	0.556361022912784\\
0.825335614909678	0.564642473395035\\
0.819648017845479	0.572867460100481\\
0.813878456662534	0.581035160537305\\
0.808027508312152	0.58914475794227\\
0.802095757884293	0.597195441362392\\
0.796083798549056	0.60518640573604\\
0.789992231497365	0.613116851973434\\
0.783821665880849	0.62098598703656\\
0.777572718750928	0.628793024018469\\
0.771246014997107	0.636537182221968\\
0.764842187284488	0.644217687237691\\
0.758361875990508	0.651833771021537\\
0.751805729140895	0.659384671971473\\
0.74517440234487	0.666869635003698\\
0.738468558729588	0.674287911628145\\
0.731688868873821	0.681638760023334\\
0.724836010740905	0.688921445110551\\
0.717910669610943	0.696135238627357\\
0.710913538012277	0.70327941920041\\
0.703845315652236	0.710353272417608\\
0.696706709347165	0.717356090899523\\
0.689498432951747	0.724287174370143\\
0.682221207287613	0.731145829726896\\
0.674875760071267	0.737931371109963\\
0.667462825841308	0.744643119970859\\
0.659983145884982	0.751280405140293\\
0.652437468164052	0.757842562895277\\
0.644826547240001	0.764328937025505\\
0.63715114419858	0.770738878898969\\
0.629412026573697	0.777071747526824\\
0.621609968270664	0.783326909627483\\
0.613745749488812	0.78950373968995\\
0.605820156643463	0.795601620036366\\
0.597833982287298	0.801619940883777\\
0.589788025031098	0.807558100405114\\
0.581683089463883	0.813415504789374\\
0.573519986072457	0.819191568300998\\
0.565299531160354	0.82488571333845\\
0.557022546766217	0.83049737049197\\
0.548689860581588	0.836025978600521\\
0.54030230586814	0.841470984807897\\
0.531860721374355	0.846831844618015\\
0.52336595125165	0.852108021949363\\
0.514818844969955	0.857298989188603\\
0.506220257232778	0.862404227243338\\
0.497571047891727	0.867423225594017\\
0.488872081860527	0.872355482344986\\
0.480124229028534	0.877200504274682\\
0.47132836417374	0.881957806884948\\
0.462485366875301	0.886626914449487\\
0.453596121425577	0.891207360061435\\
0.444661516741707	0.895698685680048\\
0.435682446276712	0.900100442176505\\
0.426659807930157	0.904412189378826\\
0.417594503958358	0.908633496115883\\
0.408487440884157	0.912763940260521\\
0.399339529406273	0.916803108771767\\
0.39015168430823	0.920750597736136\\
0.380924824366882	0.92460601240802\\
0.371659872260533	0.928368967249167\\
0.362357754476674	0.932039085967226\\
0.35301940121933	0.935616001553386\\
0.343645746316047	0.939099356319068\\
0.334237727124503	0.942488801931697\\
0.324796284438776	0.945783999449539\\
0.315322362395269	0.948984619355586\\
0.305816908378289	0.952090341590516\\
0.296280872925319	0.955100855584692\\
0.286715209631956	0.958015860289225\\
0.277120875056558	0.960835064206073\\
0.267498828624587	0.963558185417193\\
0.25785003253267	0.966184951612734\\
0.248175451652373	0.968715100118265\\
0.238476053433723	0.971148377921045\\
0.228752807808459	0.973484541695319\\
0.219006687093041	0.975723357826659\\
0.209238665891419	0.977864602435316\\
0.199449720997573	0.979908061398614\\
0.189640831297834	0.98185353037236\\
0.179812977672999	0.983700814811277\\
0.169967142900241	0.98544972998846\\
0.160104311554831	0.98710010101385\\
0.150225469911686	0.98865176285172\\
0.140331605846737	0.990104560337178\\
0.130423708738146	0.991458348191686\\
0.120502769367367	0.992712991037588\\
0.11056977982007	0.993868363411645\\
0.100625733386932	0.994924349777581\\
0.0906716244643097	0.99588084453764\\
0.0807084484548006	0.996737752043143\\
0.0707372016677029	0.997494986604054\\
0.0607588812193859	0.998152472497548\\
0.0507744849335792	0.998710143975583\\
0.040785011241591	0.999167945271476\\
0.0307914590824661	0.999525830605479\\
0.0207948278030924	0.999783764189357\\
0.0107961170582674	0.999941720229966\\
0.000796326710733263	0.999999682931835\\
-0.00920354326880834	0.99995764649874\\
-0.0192024929016926	0.999815615134291\\
-0.0291995223012888	0.999573603041505\\
-0.0391936317729877	0.999231634421391\\
-0.0491838219141706	0.998789743470524\\
-0.0591690937141484	0.998247974377632\\
-0.0691484486540622	0.997606381319174\\
-0.0791208888067341	0.996865028453919\\
-0.0890854169364592	0.996023989916537\\
-0.099041036598728	0.99508334981018\\
-0.108986752239871	0.994043202198076\\
-0.118921569296612	0.992903651094118\\
-0.128844494295525	0.991664810452469\\
-0.138754534952378	0.990326804156158\\
-0.148650700271364	0.988889766004701\\
-0.158532000644198	0.987353839700716\\
-0.168397447949077	0.985719178835553\\
-0.178246055649492	0.983985946873937\\
-0.18807683889288	0.982154317137618\\
-0.197888814609109	0.980224472788045\\
-0.207681001608784	0.978196606808045\\
-0.217452420681365	0.976070921982524\\
-0.227202094693087	0.973847630878195\\
-0.236929048684675	0.971526955822315\\
-0.246632309968834	0.969109128880456\\
-0.256310908227523	0.966594391833298\\
-0.26596387560898	0.963982996152448\\
-0.275590246824513	0.9612752029753\\
-0.285189059245021	0.958471283078914\\
-0.294759352997261	0.955571516852944\\
-0.304300171059833	0.952576194271595\\
-0.313810559358882	0.94948561486463\\
-0.323289566863504	0.946300087687414\\
-0.332736245680845	0.94301993129001\\
-0.342149651150898	0.939645473685325\\
-0.35152884194096	0.936177052316306\\
-0.360872880139767	0.9326150140222\\
-0.370180831351287	0.928959715003869\\
-0.379451764788155	0.925211520788168\\
-0.388684753364752	0.921370806191395\\
-0.397878873789916	0.91743795528181\\
-0.407033206659266	0.913413361341225\\
-0.416146836547142	0.909297426825682\\
-0.425218852098153	0.905090563325201\\
-0.4342483461183	0.900793191522627\\
-0.443234415665709	0.89640574115156\\
-0.452176162140912	0.89192865095338\\
-0.461072691376713	0.887362368633375\\
-0.469923113727602	0.882707350815974\\
-0.47872654415872	0.877964062999078\\
-0.487482102334359	0.873132979507516\\
-0.496188912705999	0.868214583445613\\
-0.504846104599858	0.863209366648874\\
-0.513452812303959	0.858117829634809\\
-0.522008175154707	0.852940481552876\\
-0.530511337622945	0.84767784013357\\
-0.538961449399512	0.842330431636646\\
-0.547357665480271	0.836898790798498\\
-0.555699146250613	0.831383460778683\\
-0.56398505756941	0.825784993105608\\
-0.572214570852437	0.820103947621374\\
-0.580386863155222	0.814340892425796\\
-0.588501117255346	0.80849640381959\\
-0.59655652173416	0.802571066246747\\
-0.60455227105793	0.796565472236087\\
-0.612487565658385	0.790480222342005\\
-0.62036161201268	0.78431592508442\\
-0.628173622722739	0.778073196887921\\
-0.635922816594003	0.771752662020126\\
-0.643608418713541	0.765354952529254\\
-0.651229660527546	0.758880708180922\\
-0.658785779918188	0.752330576394171\\
-0.666276021279824	0.74570521217672\\
-0.673699635594561	0.739005278059471\\
-0.681055880507152	0.732231444030251\\
-0.688344020399238	0.72538438746682\\
-0.695563326462902	0.718464793069126\\
-0.702713076773554	0.711473352790844\\
-0.70979255636212	0.704410765770176\\
-0.716801057286543	0.697277738259938\\
-0.723737878702569	0.690074983556936\\
-0.730602326933837	0.68280322193064\\
-0.737393715541245	0.675463180551151\\
-0.744111365391593	0.668055593416491\\
-0.750754604725491	0.660581201279201\\
-0.757322769224544	0.653040751572265\\
-0.763815202077774	0.645434998334371\\
-0.770231254047307	0.637764702134504\\
-0.776570283533293	0.630030629995892\\
-0.782831656638065	0.622233555319305\\
-0.789014747229531	0.614374257805712\\
-0.795118937003784	0.606453523378315\\
-0.801143615546934	0.598472144103956\\
-0.807088180396146	0.590430918113913\\
-0.81295203709989	0.582330649524082\\
-0.818734599277382	0.574172148354572\\
-0.824435288677222	0.565956230448703\\
-0.830053535235222	0.557683717391417\\
-0.835588777131408	0.549355436427127\\
-0.841040460846201	0.540972220376989\\
-0.846408041215776	0.532534907555621\\
-0.851690981486566	0.524044341687276\\
-0.856888753368947	0.515501371821464\\
-0.862000837090063	0.506906852248053\\
-0.867026721445802	0.498261642411839\\
-0.871965903851917	0.4895666068266\\
-0.876817890394281	0.480822614988648\\
-0.881582195878286	0.472030541289883\\
-0.886258343877352	0.463191264930345\\
-0.890845866780576	0.454305669830306\\
-0.895344305839492	0.445374644541871\\
-0.899753211213941	0.436399082160126\\
-0.904072142017061	0.42737988023383\\
-0.90830066635937	0.418317940675659\\
-0.912438361391958	0.409214169672017\\
-0.916484813348769	0.40006947759242\\
-0.920439617587981	0.390884778898452\\
-0.924302378632464	0.381660992052332\\
-0.928072710209333	0.372399039425055\\
-0.931750235288572	0.363099847204168\\
-0.935334586120739	0.353764345301143\\
-0.938825404273736	0.34439346725839\\
-0.942222340668658	0.334988150155905\\
-0.945525055614696	0.32554933451756\\
-0.948733218843107	0.316077964217054\\
-0.951846509540242	0.306574986383523\\
-0.954864616379626	0.297041351306832\\
-0.95778723755309	0.287478012342544\\
-0.960614080800952	0.277885925816587\\
-0.963344863441243	0.268266050929618\\
-0.965979312397975	0.258619349661111\\
-0.968517164228447	0.248946786673153\\
-0.970958165149591	0.239249329213982\\
-0.973302071063349	0.229527947021264\\
-0.975548647581083	0.219783612225117\\
-0.977697670047013	0.210017299250899\\
-0.979748923560684	0.200229984721771\\
-0.981702202998454	0.190422647361027\\
-0.983557313034006	0.180596267894233\\
-0.985314068157884	0.170751828951145\\
-0.986972292696038	0.160890314967456\\
-0.988531820827396	0.151012712086344\\
-0.989992496600445	0.141120008059867\\
-0.991354173948826	0.131213192150184\\
-0.992616716705937	0.12129325503063\\
-0.993779998618556	0.11136118868665\\
-0.994843903359459	0.101417986316602\\
-0.995808324539061	0.0914646422324367\\
-0.996673165716047	0.0815021517602691\\
-0.997438340407019	0.0715315111408433\\
-0.998103772095146	0.0615537174299131\\
-0.998669394237814	0.0515697683985346\\
-0.999135150273279	0.0415806624332905\\
-0.999500993626328	0.0315873984364539\\
-0.999766887712928	0.021590975726096\\
-0.999932805943894	0.0115923939361583\\
-0.99999873172754	0.00159265291648683\\
-0.999964658471342	-0.00840724736714906\\
-0.999830589582598	-0.0184063069330538\\
-0.999596538468086	-0.0284035258836042\\
-0.999262528532721	-0.0383979045052354\\
-0.998828593177219	-0.0483884433684146\\
-0.998294775794753	-0.0583741434275801\\
-0.997661129766618	-0.0683540061210478\\
-0.996927718456887	-0.0783270334708653\\
-0.996094615206081	-0.0882922281826076\\
-0.99516190332383	-0.0982485937451087\\
-0.994129676080546	-0.108195134530108\\
-0.992998036698093	-0.118130855891818\\
-0.991767098339465	-0.12805476426638\\
-0.990436984097473	-0.137965867271227\\
-0.989007826982433	-0.147863173804319\\
-0.987479769908865	-0.157745694143249\\
-0.985852965681203	-0.167612440044218\\
-0.984127576978514	-0.177462424840861\\
-0.982303776338232	-0.187294663542903\\
-0.980381746138899	-0.19710817293467\\
-0.978361678581934	-0.2069019716734\\
-0.97624377567241	-0.21667508038738\\
-0.974028249198852	-0.226426521773883\\
-0.971715320712062	-0.236155320696897\\
-0.969305221502961	-0.245860504284637\\
-0.966798192579461	-0.255541102026832\\
-0.964194484642366	-0.265196145871773\\
-0.961494358060299	-0.274824670323124\\
-0.958698082843669	-0.284425712536463\\
-0.955805938617666	-0.293998312415568\\
-0.952818214594305	-0.303541512708429\\
-0.949735209543496	-0.313054359102971\\
-0.946557231763177	-0.322535900322479\\
-0.943284599048476	-0.331985188220734\\
-0.939917638659938	-0.341401277876821\\
-0.936456687290796	-0.35078322768962\\
-0.932902091033303	-0.360130099471969\\
-0.929254205344123	-0.369440958544477\\
-0.925513395008784	-0.378714873828998\\
-0.921680034105203	-0.38795091794173\\
-0.917754505966276	-0.39714816728596\\
-0.913737203141545	-0.406305702144417\\
-0.909628527357944	-0.415422606771246\\
-0.90542888947963	-0.424497969483583\\
-0.901138709466888	-0.433530882752718\\
-0.896758416334147	-0.442520443294852\\
-0.892288448107068	-0.451465752161424\\
-0.88772925177875	-0.460365914828998\\
-0.883081283265026	-0.469220041288728\\
-0.878345007358874	-0.478027246135343\\
-0.873520897683938	-0.4867866486557\\
-0.868609436647165	-0.495497372916845\\
-0.863611115390566	-0.504158547853612\\
-0.858526433742102	-0.512769307355724\\
-0.853355900165699	-0.521328790354407\\
-0.848100031710408	-0.529836140908493\\
-0.842759353958693	-0.538290508290018\\
-0.83733440097388	-0.546691047069287\\
-0.831825715246746	-0.555036917199424\\
-0.826233847641272	-0.56332728410037\\
-0.820559357339561	-0.571561318742344\\
-0.814802811785912	-0.579738197728743\\
-0.808964786630086	-0.587857103378483\\
-0.803045865669731	-0.595917223807764\\
-0.797046640792012	-0.603917753011261\\
-0.790967711914417	-0.611857890942719\\
-0.784809686924768	-0.619736843594963\\
-0.778573181620432	-0.627553823079294\\
-0.772258819646744	-0.635308047704276\\
-0.765867232434637	-0.642998742053909\\
-0.759399059137508	-0.650625137065167\\
-0.752854946567295	-0.658186470104905\\
-0.746235549129803	-0.665681985046119\\
-0.739541528759258	-0.673110932343562\\
-0.73277355485212	-0.680472569108694\\
-0.72593230420014	-0.687766159183974\\
-0.719018460922681	-0.694990973216472\\
-0.71203271639831	-0.702146288730806\\
-0.704975769195658	-0.709231390201386\\
-0.697848325003563	-0.716245569123971\\
-0.690651096560507	-0.723188124086512\\
-0.683384803583336	-0.7300583608393\\
-0.676050172695292	-0.736855592364383\\
-0.668647937353351	-0.743579138944275\\
-0.66117883777488	-0.750228328229919\\
-0.653643620863612	-0.756802495307928\\
-0.646043040134959	-0.763300982767073\\
-0.63837785564066	-0.769723140764024\\
-0.630648833892775	-0.776068327088332\\
-0.622856747787041	-0.782335907226653\\
-0.615002376525574	-0.788525254426196\\
-0.607086505538954	-0.794635749757397\\
-0.599109926407685	-0.800666782175818\\
-0.591073436783031	-0.806617748583241\\
-0.582977840307259	-0.812488053887984\\
-0.574823946533269	-0.81827711106441\\
-0.566612570843644	-0.823984341211626\\
-0.55834453436911	-0.829609173611371\\
-0.550020663906424	-0.835151045785094\\
-0.541641791835698	-0.840609403550195\\
-0.533208756037154	-0.845983701075447\\
-0.524722399807346	-0.851273400935574\\
-0.516183571774825	-0.856477974165001\\
-0.507593125815277	-0.861596900310741\\
-0.49895192096614	-0.866629667484444\\
-0.490260821340699	-0.871575772413588\\
-0.481520696041673	-0.876434720491802\\
-0.472732419074309	-0.881206025828326\\
-0.46389686925898	-0.885889211296603\\
-0.455014930143305	-0.890483808581989\\
-0.446087489913793	-0.894989358228583\\
-0.437115441307028	-0.899405409685178\\
-0.428099681520394	-0.903731521350305\\
-0.419041112122356	-0.907967260616405\\
-0.409940638962306	-0.91211220391308\\
-0.400799172079975	-0.916165936749455\\
-0.391617625614435	-0.920128053755624\\
-0.38239691771268	-0.923998158723188\\
-0.373137970437818	-0.927775864644875\\
-0.363841709676858	-0.931460793753243\\
-0.354509065048131	-0.935052577558449\\
-0.345140969808323	-0.938550856885108\\
-0.335738360759151	-0.941955281908201\\
-0.326302178153684	-0.945265512188063\\
-0.316833365602318	-0.948481216704426\\
-0.307332869978419	-0.951602073889516\\
-0.297801641323633	-0.954627771660216\\
-0.288240632752882	-0.957558007449271\\
-0.278650800359055	-0.960392488235543\\
-0.269033103117399	-0.963130930573317\\
-0.259388502789626	-0.965773060620639\\
-0.249717963827731	-0.968318614166707\\
-0.240022453277549	-0.970767336658289\\
-0.230302940682059	-0.973118983225174\\
-0.220560397984419	-0.975373318704666\\
-0.21079579943078	-0.977530117665097\\
-0.20101012147286	-0.979589164428367\\
-0.191204342670301	-0.981550253091516\\
-0.181379443592811	-0.983413187547311\\
-0.171536406722112	-0.985177781503859\\
-0.161676216353686	-0.986843858503237\\
-0.151799858498355	-0.988411251939131\\
-0.141908320783673	-0.989879805073504\\
-0.13200259235517	-0.991249371052267\\
-0.122083663777433	-0.992519812919963\\
-0.112152526935054	-0.993691003633465\\
-0.102210174933442	-0.994762826074676\\
-0.0922576019995117	-0.995735173062245\\
-0.0822958033822624	-0.996607947362286\\
-0.0723257752532536	-0.997381061698093\\
-0.0623485146069917	-0.998054438758879\\
-0.0523650191612259	-0.998628011207499\\
-0.0423762872571815	-0.999101721687185\\
-0.0323833177597247	-0.999475522827284\\
-0.0223871099574771	-0.999749377247994\\
-0.0123886634628906	-0.999923257564101\\
-0.00238897811228154	-0.999997146387718\\
0.00761094613414879	-0.999971036330024\\
0.0176101092923073	-0.999844930002004\\
0.0276075114542115	-0.999618840014185\\
0.0376021528879766	-0.999292788975378\\
0.0475930341377878	-0.998866809490414\\
0.0575791561238469	-0.998340944156888\\
0.0675595202422752	-0.997715245560893\\
0.0775331284649787	-0.99698977627177\\
0.0874989834394473	-0.996164608835841\\
0.0974560885884866	-0.995239825769163\\
0.10740344820988	-0.994215519549271\\
0.117340067575955	-0.993091792605935\\
0.127264953033056	-0.991868757310913\\
0.137177112100908	-0.990546535966713\\
0.147075553571863	-0.98912526079437\\
0.156959287610023	-0.987605073920215\\
0.166827325850222	-0.98598612736167\\
0.176678681496858	-0.984268583012041\\
0.186512369422576	-0.982452612624332\\
0.196327406266778	-0.980538397794069\\
0.206122810533958	-0.978526129941139\\
0.215897602691854	-0.97641601029065\\
0.225650805269396	-0.974208249852809\\
0.235381442954451	-0.971903069401821\\
0.245088542691362	-0.969500699453809\\
0.254771133778244	-0.967001380243766\\
0.264428247964056	-0.96440536170153\\
0.274058919545427	-0.961712903426793\\
0.283662185463226	-0.958924274663138\\
0.293237085398863	-0.956039754271118\\
0.302782661870324	-0.953059630700367\\
0.312297960327916	-0.949984201960761\\
0.321782029249722	-0.946813775592609\\
0.331233920236755	-0.943548668635906\\
0.34065268810779	-0.940189207598628\\
0.350037390993891	-0.936735728424079\\
0.35938709043259	-0.933188576457298\\
0.368700851461733	-0.929548106410525\\
0.377977742712981	-0.925814682327732\\
0.387216836504937	-0.921988677548216\\
0.396417208935922	-0.918070474669267\\
0.405577939976361	-0.914060465507907\\
0.414698113560783	-0.90995905106171\\
0.423776817679428	-0.905766641468704\\
0.432813144469452	-0.901483655966355\\
0.441806190305705	-0.897110522849642\\
0.450755055891099	-0.892647679428235\\
0.459658846346532	-0.888095571982754\\
0.468516671300377	-0.883454655720153\\
0.477327644977522	-0.87872539472819\\
0.486090886287941	-0.873908261929022\\
0.494805518914805	-0.869003739031916\\
0.503470671402114	-0.864012316485074\\
0.512085477241841	-0.858934493426592\\
0.520649074960579	-0.853770777634543\\
0.529160608205696	-0.848521685476204\\
0.537619225830956	-0.843187741856417\\
0.546024081981648	-0.837769480165098\\
0.554374336179162	-0.832267442223901\\
0.562669153405033	-0.826682178232036\\
0.570907704184454	-0.821014246711247\\
0.57908916466921	-0.815264214449963\\
0.587212716720073	-0.809432656446619\\
0.595277547988607	-0.803520155852155\\
0.603282851998404	-0.797527303911704\\
0.611227828225735	-0.791454699905466\\
0.619111682179599	-0.785302951088781\\
0.62693362548117	-0.779072672631403\\
0.634692875942635	-0.772764487555987\\
0.642388657645414	-0.766379026675784\\
0.650020201017752	-0.759916928531561\\
0.65758674291167	-0.753378839327746\\
0.665087526679283	-0.746765412867812\\
0.672521802248466	-0.740077310488894\\
0.679888826197857	-0.733315200995657\\
0.687187861831201	-0.726479760593412\\
0.694418179251016	-0.719571672820507\\
0.701579055431586	-0.712591628479961\\
0.70866977429126	-0.705540325570392\\
0.715689626764061	-0.698418469216214\\
0.722637910870592	-0.691226771597126\\
0.729513931788232	-0.683965951876901\\
0.736317001920619	-0.676636736131457\\
0.74304644096641	-0.669239857276261\\
0.749701575987308	-0.661776054993037\\
0.756281741475356	-0.654246075655791\\
0.762786279419489	-0.646650672256183\\
0.769214539371333	-0.638990604328224\\
0.77556587851025	-0.631266637872321\\
0.781839661707619	-0.623479545278685\\
0.788035261590348	-0.615630105250086\\
0.794152058603611	-0.607719102723986\\
0.800189441072806	-0.599747328794043\\
0.806146805264716	-0.591715580631009\\
0.812023555447886	-0.583624661403007\\
0.817819103952194	-0.575475380195217\\
0.823532871227622	-0.567268551928968\\
0.829164285902202	-0.559004997280249\\
0.83471278483916	-0.550685542597638\\
0.840177813193225	-0.54231101981967\\
0.845558824466117	-0.533882266391643\\
0.850855280561193	-0.525400125181879\\
0.856066651837255	-0.516865444397429\\
0.861192417161521	-0.508279077499258\\
0.866232063961728	-0.499641883116902\\
0.871185088277397	-0.490954724962601\\
0.876050994810224	-0.482218471744932\\
0.880829296973609	-0.473433997081935\\
0.885519516941319	-0.464602179413757\\
0.890121185695266	-0.455723901914805\\
0.894633843072407	-0.44680005240543\\
0.899057037810768	-0.437831523263147\\
0.903390327594559	-0.428819211333396\\
0.907633279098414	-0.419764017839859\\
0.911785468030717	-0.410666848294341\\
0.915846479176035	-0.401528612406215\\
0.919815906436639	-0.392350223991454\\
0.92369335287311	-0.383132600881251\\
0.927478430744036	-0.373876664830236\\
0.931170761544783	-0.364583341424301\\
0.934769976045349	-0.355253559988043\\
0.938275714327283	-0.345888253491828\\
0.941687625819678	-0.336488358458504\\
0.945005369334228	-0.327054814869741\\
0.948228613099346	-0.317588566072035\\
0.951357034793342	-0.308090558682377\\
0.954390321576654	-0.298561742493594\\
0.957328170123131	-0.289003070379361\\
0.960170286650366	-0.279415498198926\\
0.962916386949075	-0.269799984701516\\
0.965566196411518	-0.260157491430468\\
0.968119450058955	-0.250488982627075\\
0.970575892568149	-0.240795425134159\\
0.972935278296897	-0.231077788299392\\
0.975197371308593	-0.221337043878359\\
0.977361945395819	-0.211574165937385\\
0.979428784102971	-0.201790130756129\\
0.981397680747901	-0.191985916729955\\
0.983268438442585	-0.182162504272095\\
0.985040870112812	-0.17232087571561\\
0.986714798516892	-0.162462015215154\\
0.98829005626338	-0.152586908648561\\
0.989766485827815	-0.142696543518258\\
0.991143939568469	-0.132791908852517\\
0.992422279741117	-0.12287399510655\\
0.993601378512806	-0.112943794063467\\
0.994681117974643	-0.103002298735097\\
0.99566139015358	-0.0930505032626889\\
0.996542097023217	-0.0830894028174964\\
0.997323150513601	-0.0731199935012631\\
0.998004472520033	-0.0631432722466119\\
0.998585994910881	-0.0531602367173561\\
0.99906765953439	-0.0431718852087287\\
0.999449418224499	-0.0331792165475568\\
0.999731232805658	-0.0231832299923786\\
0.999913075096642	-0.0131849251335213\\
0.999994926913375	-0.00318530179313799\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.965186825680486	0\\
0.965138566741362	0.00965170739313824\\
0.964993794749843	0.0193024496235802\\
0.964752524183008	0.0289512616251452\\
0.964414779167713	0.0385971785246736\\
0.963980593478177	0.0482392357385137\\
0.963450010532607	0.0578764690689792\\
0.962823083388857	0.0675079148007681\\
0.962099874739118	0.0771326097973333\\
0.961280456903652	0.0867495915971957\\
0.96036491182356	0.0963578985101895\\
0.959353331052587	0.10595656971363\\
0.958245815747967	0.115544645348396\\
0.957042476660308	0.125121166614915\\
0.955743434122516	0.134685175869039\\
0.954348818037761	0.144235716717813\\
0.952858767866491	0.153771834115112\\
0.951273432612481	0.163292574457142\\
0.949592970807934	0.172796985677803\\
0.947817550497632	0.182284117343893\\
0.945947349222125	0.191753020750152\\
0.943982553999983	0.201202749014129\\
0.94192336130909	0.210632357170873\\
0.939769977067	0.220040902267427\\
0.937522616610343	0.22942744345712\\
0.93518150467329	0.238791042093657\\
0.932746875365085	0.248130761824977\\
0.930218972146631	0.257445668686889\\
0.927598047806141	0.266734831196469\\
0.924884364433867	0.275997320445208\\
0.922078193395884	0.2852322101919\\
0.919179815306957	0.294438576955265\\
0.91618952000248	0.303615500106299\\
0.913107606509492	0.312762061960335\\
0.909934383016773	0.321877347868809\\
0.906670166844029	0.330960446310726\\
0.903315284410156	0.340010448983811\\
0.899870071200602	0.34902645089534\\
0.896334871733818	0.358007550452633\\
0.892710039526803	0.366952849553219\\
0.888995937059758	0.375861453674643\\
0.885192935739835	0.384732471963917\\
0.881301415863996	0.393565017326603\\
0.877321766580986	0.402358206515527\\
0.873254385852417	0.411111160219097\\
0.869099680412972	0.419823003149236\\
0.864858065729734	0.428492864128911\\
0.860529965960635	0.43711987617925\\
0.856115813912045	0.445703176606236\\
0.851616050995492	0.45424190708698\\
0.847031127183518	0.462735213755548\\
0.842361500964682	0.471182247288353\\
0.837607639297714	0.479582162989079\\
0.832770017564822	0.487934120873156\\
0.827849119524145	0.496237285751757\\
0.822845437261388	0.504490827315313\\
0.817759471140607	0.512693920216544\\
0.812591729754176	0.520845744152997\\
0.807342729871927	0.528945483949072\\
0.802012996389474	0.536992329637538\\
0.796603062275725	0.544985476540533\\
0.791113468519581	0.552924125350026\\
0.785544764075844	0.560807482207753\\
0.779897505810319	0.568634758784598\\
0.774172258444124	0.576405172359424\\
0.768369594497227	0.584117945897351\\
0.762490094231186	0.591772308127451\\
0.756534345591128	0.599367493619881\\
0.750502944146954	0.60690274286242\\
0.744396493033782	0.614377302336423\\
0.738215602891635	0.621790424592171\\
0.731960891804377	0.629141368323618\\
0.725632985237904	0.636429398442515\\
0.719232515977599	0.643653786151924\\
0.712760124065055	0.650813809019094\\
0.706216456734069	0.657908751047705\\
0.699602168345921	0.664937902749466\\
0.692917920323939	0.671900561215066\\
0.686164381087354	0.67879603018446\\
0.679342225984462	0.685623620116497\\
0.672452137225088	0.692382648257873\\
0.665494803812366	0.699072438711407\\
0.658470921473841	0.705692322503628\\
0.651381192591892	0.712241637651674\\
0.644226326133499	0.718719729229487\\
0.637007037579347	0.725125949433309\\
0.629724048852275	0.731459657646457\\
0.622378088245085	0.737720220503388\\
0.614969890347717	0.743907011953033\\
0.607500195973788	0.750019413321403\\
0.59996975208651	0.756056813373456\\
0.592379311723997	0.762018608374216\\
0.584729633923959	0.767904202149153\\
0.577021483647801	0.773713006143792\\
0.569255631704129	0.779444439482576\\
0.561432854671664	0.785097929026946\\
0.553553934821591	0.79067290943266\\
0.54561966003933	0.796168823206322\\
0.537630823745746	0.801585120761136\\
0.529588224817811	0.806921260471859\\
0.521492667508717	0.812176708728966\\
0.513344961367448	0.817350939992013\\
0.505145921157828	0.822443436842184\\
0.496896366777046	0.827453690034038\\
0.488597123173665	0.832381198546431\\
0.480249020265129	0.837225469632618\\
0.471852892854773	0.841986018869527\\
0.463409580548342	0.846662370206202\\
0.454919927670028	0.851254056011406\\
0.446384783178047	0.855760617120385\\
0.437805000579733	0.860181602880783\\
0.429181437846198	0.864516571197709\\
0.420514957326529	0.868765088577943\\
0.411806425661554	0.872926730173288\\
0.403056713697185	0.877001079823052\\
0.394266696397325	0.880987730095665\\
0.38543725275638	0.884886282329423\\
0.376569265711356	0.888696346672351\\
0.367663622053567	0.89241754212119\\
0.358721212339959	0.896049496559495\\
0.34974293080405	0.899591846794849\\
0.340729675266511	0.903044238595181\\
0.331682347045387	0.906406326724189\\
0.322601850865959	0.90967777497586\\
0.313489094770279	0.912858256208095\\
0.304344990026361	0.915947452375423\\
0.295170451037061	0.9189450545608\\
0.285966395248632	0.921850763006506\\
0.276733743058982	0.924664287144117\\
0.267473417725637	0.927385345623566\\
0.258186345273414	0.93001366634127\\
0.248873454401817	0.932548986467349\\
0.239535676392175	0.934991052471903\\
0.230173945014505	0.937339620150366\\
0.220789196434145	0.939594454647928\\
0.211382369118132	0.941755330483018\\
0.201954403741359	0.943822031569854\\
0.192506243092506	0.945794351240048\\
0.183038831979765	0.947672092263277\\
0.173553117136358	0.949455066867004\\
0.164050047125865	0.951143096755254\\
0.154530572247367	0.952736013126446\\
0.144995644440419	0.954233656690268\\
0.135446217189857	0.955635877683614\\
0.125883245430447	0.956942535885552\\
0.116307685451396	0.958153500631351\\
0.106720494800723	0.959268650825545\\
0.0971226321895036	0.960287874954045\\
0.0875150573960002	0.961211071095287\\
0.0778987311696862	0.962038146930425\\
0.0682746151351706	0.962769019752567\\
0.0586436716960368	0.963403616475037\\
0.049006863938603	0.963941873638694\\
0.0393651555356142	0.96438373741827\\
0.0297195106498761	0.964729163627754\\
0.0200708938378391	0.964978117724813\\
0.0104202699531441	0.965130574814246\\
0.000768604050137221	0.96518651965047\\
-0.00888313871263413	0.965145946639049\\
-0.0185339931689368	0.965008859837249\\
-0.0281829942413675	0.964775272953637\\
-0.0378291770378599	0.964445209346706\\
-0.0474715769481726	0.964018702022542\\
-0.0571092297403501	0.963495793631522\\
-0.0667411716571444	0.96287653646405\\
-0.0763664395123904	0.962160992445326\\
-0.0859840707873237	0.961349233129155\\
-0.0955931037268312	0.960441339690793\\
-0.105192577435627	0.959437402918827\\
-0.114781531974339	0.958337523206097\\
-0.124359008455505	0.957141810539659\\
-0.133924049139457	0.955850384489783\\
-0.143475697530099	0.954463374197997\\
-0.15301299847055	0.952980918364174\\
-0.162534998238665	0.951403165232663\\
-0.172040744642401	0.949730272577463\\
-0.181529287115039	0.947962407686444\\
-0.19099967681024	0.946099747344622\\
-0.200450966696926	0.944142477816479\\
-0.209882211653984	0.942090794827338\\
-0.219292468564778	0.939944903543787\\
-0.228680796411459	0.937705018553167\\
-0.238046256369065	0.935371363842109\\
-0.247387911899405	0.932944172774141\\
-0.256704828844712	0.930423688066346\\
-0.265996075521053	0.927810161765095\\
-0.275260722811506	0.92510385522084\\
-0.28449784425906	0.92230503906198\\
-0.29370651615927	0.919413993167799\\
-0.302885817652618	0.916431006640477\\
-0.312034830816604	0.913356377776181\\
-0.321152640757538	0.910190414035235\\
-0.330238335702021	0.906933432011376\\
-0.339291007088132	0.90358575740009\\
-0.348309749656276	0.90014772496605\\
-0.357293661539712	0.896619678509634\\
-0.366241844354737	0.893001970832547\\
-0.375153403290528	0.889294963702544\\
-0.384027447198616	0.885499027817246\\
-0.392863088682006	0.88161454276708\\
-0.401659444183913	0.877641896997314\\
-0.410415634076116	0.873581487769214\\
-0.419130782746924	0.869433721120319\\
-0.427804018688731	0.865199011823838\\
-0.436434474585172	0.860877783347171\\
-0.445021287397848	0.856470467809565\\
-0.453563598452635	0.851977505938901\\
-0.462060553525544	0.847399347027623\\
-0.47051130292815	0.842736448887805\\
-0.478915001592555	0.837989277805377\\
-0.487270809155895	0.833158308493489\\
-0.495577890044377	0.828244024045049\\
-0.503835413556835	0.823246915884406\\
-0.512042553947799	0.818167483718211\\
-0.520198490510069	0.813006235485448\\
-0.528302407656784	0.807763687306639\\
-0.536353495002985	0.802440363432234\\
-0.544350947446645	0.797036796190184\\
-0.552293965249185	0.79155352593271\\
-0.560181754115443	0.785991100982268\\
-0.568013525273107	0.780350077576719\\
-0.575788495551586	0.774631019813701\\
-0.583505887460332	0.768834499594226\\
-0.591164929266585	0.762961096565485\\
-0.598764855072548	0.757011398062885\\
-0.606304904891972	0.750985999051321\\
-0.61378432472616	0.74488550206567\\
-0.62120236663936	0.73871051715055\\
-0.628558288833563	0.732461661799303\\
-0.635851355722679	0.72613956089226\\
-0.643080838006098	0.719744846634242\\
-0.650246012741615	0.713278158491346\\
-0.657346163417727	0.706740143126997\\
-0.664380580025285	0.700131454337284\\
-0.671348559128488	0.693452752985577\\
-0.678249403935234	0.686704706936448\\
-0.685082424366793	0.679887990988877\\
-0.691846937126815	0.673003286808778\\
-0.698542265769661	0.666051282860833\\
-0.705167740768047	0.659032674339643\\
-0.711722699579994	0.651948163100211\\
-0.718206486715084	0.644798457587756\\
-0.724618453800005	0.637584272766874\\
-0.730957959643393	0.630306330050033\\
-0.737224370299946	0.622965357225441\\
-0.743417059133821	0.615562088384262\\
-0.749535406881294	0.608097263847212\\
-0.755578801712691	0.600571630090523\\
-0.761546639293562	0.5929859396713\\
-0.767438322845125	0.585340951152262\\
-0.773253263203933	0.577637429025892\\
-0.778990878880796	0.569876143637983\\
-0.784650596118928	0.562057871110604\\
-0.790231848951321	0.554183393264495\\
-0.795734079257344	0.546253497540877\\
-0.80115673681855	0.538268976922715\\
-0.806499279373703	0.530230629855416\\
-0.811761172672999	0.52213926016699\\
-0.816941890531493	0.513995676987661\\
-0.822040914881716	0.505800694668962\\
-0.827057735825483	0.497555132702295\\
-0.83199185168488	0.489259815636986\\
-0.836842769052433	0.480915572997828\\
-0.841610002840447	0.472523239202132\\
-0.846293076329517	0.464083653476284\\
-0.850891521216195	0.455597659771824\\
-0.855404877659826	0.447066106681049\\
-0.859832694328526	0.438489847352161\\
-0.864174528444318	0.429869739403944\\
-0.868429945827408	0.42120664484001\\
-0.872598520939605	0.412501429962597\\
-0.876679836926871	0.403754965285937\\
-0.880673485661008	0.39496812544921\\
-0.884579067780472	0.386141789129078\\
-0.888396192730304	0.377276838951816\\
-0.892124478801191	0.368374161405055\\
-0.895763553167632	0.359434646749131\\
-0.899313051925223	0.350459188928061\\
-0.902772620127047	0.341448685480145\\
-0.906141911819167	0.332404037448222\\
-0.90942059007522	0.323326149289556\\
-0.912608327030114	0.314215928785399\\
-0.915704803912809	0.305074286950208\\
-0.918709711078197	0.295902137940551\\
-0.921622748038067	0.286700398963684\\
-0.924443623491149	0.277469990185836\\
-0.927172055352249	0.268211834640194\\
-0.929807770780455	0.258926858134598\\
-0.93235050620642	0.249615989158959\\
-0.934800007358721	0.240280158792417\\
-0.937156029289283	0.230920300610229\\
-0.939418336397877	0.221537350590413\\
-0.941586702455677	0.212132247020152\\
-0.943660910627884	0.202705930401964\\
-0.94564075349541	0.193259343359658\\
-0.947526033075618	0.183793430544064\\
-0.949316560842121	0.174309138538577\\
-0.951012157743634	0.164807415764493\\
-0.95261265422188	0.155289212386172\\
-0.954117890228546	0.145755480216019\\
-0.955527715241284	0.136207172619308\\
-0.956841988278768	0.12664524441884\\
-0.95806057791479	0.117070651799467\\
-0.959183362291402	0.107484352212473\\
-0.960210229131101	0.097887304279828\\
-0.96114107574806	0.088280467698327\\
-0.961975809058392	0.0786648031436234\\
-0.962714345589463	0.0690412721741588\\
-0.963356611488233	0.0594108371350115\\
-0.963902542528649	0.0497744610616595\\
-0.964352084118062	0.0401331075836795\\
-0.964705191302687	0.0304877408283857\\
-0.9649618287721	0.020839325324415\\
-0.965121970862769	0.0111888259052783\\
-0.965185601560616	0.00153720761287469\\
-0.965152714502626	-0.00811456439900923\\
-0.965023312977477	-0.0177655249612149\\
-0.964797409925214	-0.0274147089857295\\
-0.964475027935953	-0.0370611515621906\\
-0.964056199247625	-0.0467038880543801\\
-0.96354096574275	-0.0563419541966834\\
-0.962929378944249	-0.0659743861905186\\
-0.962221500010292	-0.0756002208007137\\
-0.961417399728183	-0.0852184954518282\\
-0.960517158507279	-0.0948282483244131\\
-0.959520866370952	-0.104428518451188\\
-0.958428622947587	-0.114018345813143\\
-0.957240537460615	-0.12359677143553\\
-0.955956728717594	-0.133162837483771\\
-0.95457732509833	-0.142715587359232\\
-0.953102464542034	-0.152254065794887\\
-0.951532294533534	-0.16177731895084\\
-0.949866972088521	-0.171284394509712\\
-0.948106663737852	-0.180774341771869\\
-0.946251545510896	-0.190246211750495\\
-0.944301802917929	-0.199699057266483\\
-0.942257630931586	-0.20913193304316\\
-0.940119233967362	-0.218543895800808\\
-0.937886825863171	-0.227934004350996\\
-0.935560629857963	-0.237301319690692\\
-0.933140878569401	-0.246644905096171\\
-0.930627813970597	-0.255963826216676\\
-0.928021687365917	-0.265257151167863\\
-0.925322759365848	-0.274523950624979\\
-0.922531299860943	-0.283763297915802\\
-0.919647587994825	-0.292974269113302\\
-0.916671912136278	-0.302155943128035\\
-0.913604569850409	-0.311307401800251\\
-0.910445867868889	-0.320427729991709\\
-0.907196122059284	-0.32951601567719\\
-0.903855657393468	-0.338571350035699\\
-0.900424807915122	-0.347592827541347\\
-0.896903916706337	-0.3565795460539\\
-0.893293335853299	-0.365530606908997\\
-0.889593426411084	-0.374445115008009\\
-0.885804558367553	-0.383322178907559\\
-0.881927110606353	-0.392160910908651\\
-0.87796147086903	-0.400960427145452\\
-0.873908035716252	-0.409719847673671\\
-0.869767210488156	-0.418438296558555\\
-0.865539409263815	-0.42711490196248\\
-0.861225054819828	-0.435748796232138\\
-0.856824578588045	-0.444339115985294\\
-0.852338420612421	-0.452885002197134\\
-0.847767029505015	-0.461385600286156\\
-0.843110862401129	-0.469840060199637\\
-0.838370384913593	-0.47824753649863\\
-0.833546071086204	-0.486607188442511\\
-0.828638403346327	-0.494918180073053\\
-0.823647872456645	-0.503179680298018\\
-0.818574977466089	-0.511390862974268\\
-0.813420225659929	-0.519550906990378\\
-0.808184132509051	-0.527658996348747\\
-0.802867221618407	-0.535714320247195\\
-0.797470024674654	-0.543716073160046\\
-0.791993081392991	-0.551663454918675\\
-0.786436939463179	-0.559555670791532\\
-0.780802154494784	-0.567391931563603\\
-0.775089289961605	-0.575171453615344\\
-0.769298917145337	-0.582893459001031\\
-0.763431615078433	-0.59055717552656\\
-0.757487970486213	-0.598161836826667\\
-0.751468577728182	-0.605706682441557\\
-0.7453740387386	-0.613190957892957\\
-0.739204962966287	-0.620613914759558\\
-0.732961967313679	-0.62797481075186\\
-0.72664567607514	-0.635272909786398\\
-0.720256720874529	-0.642507482059349\\
-0.713795740602042	-0.649677804119515\\
-0.707263381350324	-0.656783158940666\\
-0.700660296349854	-0.66382283599324\\
-0.693987145903631	-0.670796131315399\\
-0.687244597321139	-0.677702347583421\\
-0.680433324851616	-0.684540794181434\\
-0.673554009616634	-0.691310787270479\\
-0.666607339541983	-0.698011649856886\\
-0.659594009288883	-0.704642711859983\\
-0.652514720184513	-0.711203310179094\\
-0.645370180151886	-0.717692788759854\\
-0.63816110363905	-0.724110498659813\\
-0.630888211547649	-0.73045579811333\\
-0.623552231160832	-0.736728052595747\\
-0.616153896070524	-0.742926634886842\\
-0.608693946104068	-0.749050925133553\\
-0.601173127250246	-0.755100310911956\\
-0.593592191584674	-0.761074187288518\\
-0.585951897194603	-0.766971956880576\\
-0.578253008103103	-0.772793029916087\\
-0.57049629419267	-0.778536824292599\\
-0.562682531128229	-0.784202765635459\\
-0.554812500279576	-0.789790287355257\\
-0.546886988643236	-0.795298830704476\\
-0.538906788763771	-0.800727844833371\\
-0.530872698654515	-0.806076786845053\\
-0.522785521717788	-0.81134512184978\\
-0.514646066664542	-0.81653232301844\\
-0.5064551474335	-0.821637871635239\\
-0.498213583109759	-0.826661257149571\\
-0.489922197842883	-0.83160197722707\\
-0.48158182076449	-0.836459537799846\\
-0.473193285905338	-0.841233453115889\\
-0.464757432111921	-0.845923245787646\\
-0.45627510296259	-0.850528446839758\\
-0.447747146683191	-0.855048595755958\\
-0.439174416062244	-0.859483240525119\\
-0.43055776836567	-0.863831937686462\\
-0.421898065251055	-0.868094252373894\\
-0.413196172681496	-0.872269758359498\\
-0.404452960838997	-0.876358038096155\\
-0.395669304037458	-0.880358682759298\\
-0.386846080635238	-0.884271292287796\\
-0.377984172947325	-0.888095475423955\\
-0.369084467157104	-0.891830849752648\\
-0.360147853227736	-0.895477041739556\\
-0.351175224813168	-0.899033686768518\\
-0.342167479168763	-0.902500429177996\\
-0.33312551706158	-0.905876922296638\\
-0.324050242680295	-0.909162828477944\\
-0.314942563544782	-0.912357819134036\\
-0.305803390415366	-0.91546157476851\\
-0.296633637201744	-0.91847378500839\\
-0.287434220871596	-0.92139414863516\\
-0.278206061358889	-0.924222373614893\\
-0.268950081471883	-0.926958177127448\\
-0.259667206800853	-0.929601285594752\\
-0.250358365625533	-0.932151434708162\\
-0.241024488822282	-0.934608369454892\\
-0.231666509771	-0.936971844143514\\
-0.222285364261798	-0.939241622428528\\
-0.212881990401406	-0.941417477333998\\
-0.203457328519375	-0.943499191276247\\
-0.194012321074039	-0.945486556085615\\
-0.184547912558272	-0.947379373027278\\
-0.175065049405038	-0.949177452821118\\
-0.165564679892752	-0.950880615660654\\
-0.156047754050445	-0.952488691231022\\
-0.146515223562774	-0.954001518726005\\
-0.136968041674842	-0.955418946864114\\
-0.127407163096882	-0.956740833903716\\
-0.117833543908785	-0.957967047657209\\
-0.10824814146449	-0.95909746550424\\
-0.0986519142962562	-0.960131974403966\\
-0.0890458220188023	-0.961070470906358\\
-0.0794308252333513	-0.96191286116255\\
-0.0698078854315681	-0.962659060934216\\
-0.0601779648994157	-0.963308995602002\\
-0.0505420266209215	-0.963862600172983\\
-0.0409010341818834	-0.964319819287163\\
-0.0312559516735112	-0.964680607223011\\
-0.0216077435960174	-0.964944927902034\\
-0.0119573747621712	-0.965112754892386\\
-0.00230581020081318	-0.965184071411506\\
0.00734598493964424	-0.965158870327803\\
0.0169970454877285	-0.965037154161363\\
0.0266464063454281	-0.964818935083702\\
0.0362931025846984	-0.964504234916545\\
0.0459361695439544	-0.964093085129648\\
0.0555746429245369	-0.963585526837646\\
0.0652075588871382	-0.962981610795945\\
0.0748339541481901	-0.962281397395647\\
0.0844528660761896	-0.961484956657508\\
0.0940633327879577	-0.960592368224938\\
0.103664393244833	-0.959603721356037\\
0.11325508734877	-0.958519114914667\\
0.122834456038352	-0.957338657360568\\
0.132401541384692	-0.956062466738514\\
0.141955386687227	-0.954690670666501\\
0.151495036569389	-0.953223406322995\\
0.16101953707414	-0.951660820433206\\
0.170527935759366	-0.950003069254422\\
0.180019281793122	-0.94825031856038\\
0.189492626048714	-0.946402743624687\\
0.198947021199612	-0.944460529203299\\
0.208381521814178	-0.942423869516037\\
0.217795184450214	-0.940292968227175\\
0.227187067749299	-0.938068038425065\\
0.236556232530932	-0.935749302600833\\
0.245901741886442	-0.933336992626129\\
0.25522266127268	-0.930831349729941\\
0.264518058605475	-0.928232624474471\\
0.273787004352841	-0.925541076730077\\
0.283028571627926	-0.922756975649293\\
0.292241836281706	-0.919880599639904\\
0.301425876995391	-0.916912236337117\\
0.310579775372564	-0.913852182574787\\
0.319702616031016	-0.910700744355739\\
0.328793486694283	-0.907458236821172\\
0.337851478282873	-0.904124984219135\\
0.346875685005177	-0.900701319872111\\
0.355865204448043	-0.897187586143682\\
0.364819137667018	-0.893584134404292\\
0.37373658927624	-0.889891324996112\\
0.382616667537981	-0.886109527197007\\
0.391458484451814	-0.882239119183604\\
0.400261155843418	-0.87828048799348\\
0.409023801452986	-0.874234029486454\\
0.41774554502326	-0.870100148305006\\
0.426425514387153	-0.865879257833808\\
0.43506284155496	-0.86157178015839\\
0.443656662801163	-0.85717814602293\\
0.452206118750799	-0.852698794787181\\
0.460710354465396	-0.848134174382534\\
0.469168519528472	-0.843484741267224\\
0.477579768130567	-0.838750960380689\\
0.48594325915383	-0.833933305097073\\
0.494258156256129	-0.829032257177889\\
0.502523627954683	-0.824048306723845\\
0.510738847709211	-0.818981952125833\\
0.518902994004581	-0.813833700015092\\
0.527015250432969	-0.808604065212542\\
0.535074805775492	-0.803293570677304\\
0.543080854083331	-0.797902747454409\\
0.551032594758327	-0.792432134621684\\
0.55892923263304	-0.786882279235856\\
0.566769978050262	-0.781253736277836\\
0.574554046941987	-0.775547068597231\\
0.58228066090781	-0.769762846856054\\
0.589949047292775	-0.763901649471659\\
0.597558439264633	-0.757964062558898\\
0.605108075890529	-0.751950679871516\\
0.61259720221309	-0.745862102742771\\
0.620025069325926	-0.739698940025301\\
0.627390934448515	-0.733461808030242\\
0.634694061000484	-0.727151330465596\\
0.641933718675263	-0.720768138373862\\
0.649109183513117	-0.714312870068928\\
0.656219737973541	-0.707786171072246\\
0.663264671007018	-0.701188694048275\\
0.670243278126111	-0.694521098739223\\
0.677154861475927	-0.687784051899062\\
0.683998729903888	-0.680978227226863\\
0.690774199028856	-0.674104305299422\\
0.697480591309565	-0.667162973503201\\
0.704117236112374	-0.660154925965598\\
0.710683469778335	-0.653080863485526\\
0.717178635689553	-0.645941493463336\\
0.723602084334848	-0.638737529830084\\
0.729953173374709	-0.631469692976129\\
0.736231267705525	-0.624138709679098\\
0.742435739523094	-0.616745313031214\\
0.748565968385406	-0.609290242365978\\
0.754621341274682	-0.601774243184247\\
0.760601252658679	-0.594198067079674\\
0.766505104551243	-0.586562471663557\\
0.772332306572104	-0.578868220489073\\
0.778082276005916	-0.57111608297493\\
0.783754437860527	-0.563306834328417\\
0.789348224924478	-0.555441255467893\\
0.794863077823726	-0.547520132944687\\
0.800298445077574	-0.539544258864452\\
0.805653783153827	-0.53151443080795\\
0.810928556523141	-0.523431451751294\\
0.816122237712575	-0.515296129985654\\
0.821234307358337	-0.507109279036428\\
0.826264254257722	-0.498871717581888\\
0.831211575420233	-0.490584269371315\\
0.836075776117876	-0.482247763142624\\
0.840856369934636	-0.473863032539489\\
0.845552878815112	-0.465430916027986\\
0.850164833112332	-0.456952256812738\\
0.85469177163471	-0.4484279027526\\
0.859133241692164	-0.439858706275876\\
0.863488799141391	-0.431245524295072\\
0.867758008430276	-0.422589218121209\\
0.871940442641447	-0.41389065337769\\
0.876035683534969	-0.40515069991374\\
0.880043321590164	-0.396370231717425\\
0.883962956046567	-0.387550126828245\\
0.887794194943999	-0.378691267249339\\
0.891536655161763	-0.369794538859283\\
0.895189962456955	-0.360860831323503\\
0.89875375150189	-0.351891038005306\\
0.902227665920635	-0.342886055876551\\
0.905611358324641	-0.333846785427945\\
0.908904490347488	-0.324774130579001\\
0.912106732678719	-0.315668998587644\\
0.915217765096768	-0.306532299959485\\
0.918237276500986	-0.297364948356771\\
0.921164964942749	-0.288167860507026\\
0.924000537655653	-0.27894195611137\\
0.926743711084789	-0.269688157752553\\
0.929394210915101	-0.2604073908027\\
0.931951772098814	-0.251100583330772\\
0.934416138881941	-0.241768666009761\\
0.936787064829857	-0.232412572023622\\
0.939064312851943	-0.223033236973958\\
0.941247655225295	-0.213631598786456\\
0.943336873617495	-0.204208597617101\\
0.945331759108445	-0.194765175758158\\
0.947232112211258	-0.185302277543943\\
0.949037742892207	-0.175820849256391\\
0.950748470589729	-0.166321839030431\\
0.95236412423248	-0.15680619675917\\
0.953884542256441	-0.147274873998903\\
0.955309572621079	-0.137728823873965\\
0.956639072824542	-0.128169000981413\\
0.95787290991792	-0.118596361295571\\
0.959010960518531	-0.109011862072429\\
0.960053110822263	-0.0994164617539214\\
0.960999256614955	-0.0898111198720864\\
0.961849303282814	-0.0801967969531066\\
0.962603165821885	-0.0705744544212619\\
0.963260768846539	-0.0609450545027861\\
0.963822046597024	-0.0513095601296482\\
0.964286942946031	-0.0416689348432552\\
0.964655411404313	-0.0320241426981018\\
0.964927415125332	-0.0223761481653645\\
0.965102926908942	-0.0127259160364582\\
0.965181929204111	-0.00307441132655322\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.4]
table[row sep=crcr] {%
x	y\\
1	0\\
0.999950000416665	0.00999983333416666\\
0.999800006666578	0.0199986666933331\\
0.999550033748988	0.0299955002024957\\
0.999200106660978	0.0399893341866342\\
0.998750260394966	0.0499791692706783\\
0.998200539935204	0.0599640064794446\\
0.99755100025328	0.0699428473375328\\
0.996801706302619	0.0799146939691727\\
0.995952733011994	0.089878549198011\\
0.995004165278026	0.0998334166468282\\
0.993956097956697	0.109778300837175\\
0.992808635853866	0.119712207288919\\
0.991561893714788	0.129634142619695\\
0.990215996212637	0.139543114644236\\
0.988771077936042	0.149438132473599\\
0.987227283375627	0.159318206614246\\
0.985584766909561	0.169182349066996\\
0.983843692788121	0.179029573425824\\
0.98200423511727	0.188858894976501\\
0.980066577841242	0.198669330795061\\
0.978030914724148	0.2084598998461\\
0.975897449330606	0.218229623080869\\
0.973666395005375	0.227977523535188\\
0.97133797485203	0.237702626427135\\
0.968912421710645	0.247403959254523\\
0.966389978134513	0.257080551892155\\
0.963770896365891	0.266731436688831\\
0.961055438310771	0.276355648564114\\
0.958243875512697	0.285952225104836\\
0.955336489125606	0.29552020666134\\
0.952333569885713	0.305058636443443\\
0.949235418082441	0.314566560616118\\
0.946042343528387	0.324043028394868\\
0.942754665528346	0.333487092140814\\
0.939372712847379	0.342897807455451\\
0.935896823677935	0.35227423327509\\
0.932327345606034	0.361615431964962\\
0.92866463557651	0.370920469412983\\
0.924909059857313	0.380188415123161\\
0.921060994002885	0.389418342308651\\
0.917120822816605	0.398609327984423\\
0.913088940312308	0.40776045305957\\
0.908965749674885	0.416870802429211\\
0.904751663219963	0.425939465066\\
0.900447102352677	0.43496553411123\\
0.896052497525525	0.44394810696552\\
0.891568288195329	0.452886285379068\\
0.886994922779284	0.461779175541483\\
0.882332858610121	0.470625888171158\\
0.877582561890373	0.479425538604203\\
0.872744507645751	0.488177246882908\\
0.86781917967765	0.496880137843737\\
0.862807070514761	0.505533341204847\\
0.857708681363824	0.514135991653113\\
0.852524522059506	0.522687228930659\\
0.847255111013416	0.531186197920883\\
0.841900975162269	0.539632048733969\\
0.836462649915187	0.548023936791874\\
0.830940679100164	0.556361022912784\\
0.825335614909678	0.564642473395035\\
0.819648017845479	0.572867460100481\\
0.813878456662534	0.581035160537305\\
0.808027508312152	0.58914475794227\\
0.802095757884293	0.597195441362392\\
0.796083798549056	0.60518640573604\\
0.789992231497365	0.613116851973434\\
0.783821665880849	0.62098598703656\\
0.777572718750928	0.628793024018469\\
0.771246014997107	0.636537182221968\\
0.764842187284488	0.644217687237691\\
0.758361875990508	0.651833771021537\\
0.751805729140895	0.659384671971473\\
0.74517440234487	0.666869635003698\\
0.738468558729588	0.674287911628145\\
0.731688868873821	0.681638760023334\\
0.724836010740905	0.688921445110551\\
0.717910669610943	0.696135238627357\\
0.710913538012277	0.70327941920041\\
0.703845315652236	0.710353272417608\\
0.696706709347165	0.717356090899523\\
0.689498432951747	0.724287174370143\\
0.682221207287613	0.731145829726896\\
0.674875760071267	0.737931371109963\\
0.667462825841308	0.744643119970859\\
0.659983145884982	0.751280405140293\\
0.652437468164052	0.757842562895277\\
0.644826547240001	0.764328937025505\\
0.63715114419858	0.770738878898969\\
0.629412026573697	0.777071747526824\\
0.621609968270664	0.783326909627483\\
0.613745749488812	0.78950373968995\\
0.605820156643463	0.795601620036366\\
0.597833982287298	0.801619940883777\\
0.589788025031098	0.807558100405114\\
0.581683089463883	0.813415504789374\\
0.573519986072457	0.819191568300998\\
0.565299531160354	0.82488571333845\\
0.557022546766217	0.83049737049197\\
0.548689860581588	0.836025978600521\\
0.54030230586814	0.841470984807897\\
0.531860721374355	0.846831844618015\\
0.52336595125165	0.852108021949363\\
0.514818844969955	0.857298989188603\\
0.506220257232778	0.862404227243338\\
0.497571047891727	0.867423225594017\\
0.488872081860527	0.872355482344986\\
0.480124229028534	0.877200504274682\\
0.47132836417374	0.881957806884948\\
0.462485366875301	0.886626914449487\\
0.453596121425577	0.891207360061435\\
0.444661516741707	0.895698685680048\\
0.435682446276712	0.900100442176505\\
0.426659807930157	0.904412189378826\\
0.417594503958358	0.908633496115883\\
0.408487440884157	0.912763940260521\\
0.399339529406273	0.916803108771767\\
0.39015168430823	0.920750597736136\\
0.380924824366882	0.92460601240802\\
0.371659872260533	0.928368967249167\\
0.362357754476674	0.932039085967226\\
0.35301940121933	0.935616001553386\\
0.343645746316047	0.939099356319068\\
0.334237727124503	0.942488801931697\\
0.324796284438776	0.945783999449539\\
0.315322362395269	0.948984619355586\\
0.305816908378289	0.952090341590516\\
0.296280872925319	0.955100855584692\\
0.286715209631956	0.958015860289225\\
0.277120875056558	0.960835064206073\\
0.267498828624587	0.963558185417193\\
0.25785003253267	0.966184951612734\\
0.248175451652373	0.968715100118265\\
0.238476053433723	0.971148377921045\\
0.228752807808459	0.973484541695319\\
0.219006687093041	0.975723357826659\\
0.209238665891419	0.977864602435316\\
0.199449720997573	0.979908061398614\\
0.189640831297834	0.98185353037236\\
0.179812977672999	0.983700814811277\\
0.169967142900241	0.98544972998846\\
0.160104311554831	0.98710010101385\\
0.150225469911686	0.98865176285172\\
0.140331605846737	0.990104560337178\\
0.130423708738146	0.991458348191686\\
0.120502769367367	0.992712991037588\\
0.11056977982007	0.993868363411645\\
0.100625733386932	0.994924349777581\\
0.0906716244643097	0.99588084453764\\
0.0807084484548006	0.996737752043143\\
0.0707372016677029	0.997494986604054\\
0.0607588812193859	0.998152472497548\\
0.0507744849335792	0.998710143975583\\
0.040785011241591	0.999167945271476\\
0.0307914590824661	0.999525830605479\\
0.0207948278030924	0.999783764189357\\
0.0107961170582674	0.999941720229966\\
0.000796326710733263	0.999999682931835\\
-0.00920354326880834	0.99995764649874\\
-0.0192024929016926	0.999815615134291\\
-0.0291995223012888	0.999573603041505\\
-0.0391936317729877	0.999231634421391\\
-0.0491838219141706	0.998789743470524\\
-0.0591690937141484	0.998247974377632\\
-0.0691484486540622	0.997606381319174\\
-0.0791208888067341	0.996865028453919\\
-0.0890854169364592	0.996023989916537\\
-0.099041036598728	0.99508334981018\\
-0.108986752239871	0.994043202198076\\
-0.118921569296612	0.992903651094118\\
-0.128844494295525	0.991664810452469\\
-0.138754534952378	0.990326804156158\\
-0.148650700271364	0.988889766004701\\
-0.158532000644198	0.987353839700716\\
-0.168397447949077	0.985719178835553\\
-0.178246055649492	0.983985946873937\\
-0.18807683889288	0.982154317137618\\
-0.197888814609109	0.980224472788045\\
-0.207681001608784	0.978196606808045\\
-0.217452420681365	0.976070921982524\\
-0.227202094693087	0.973847630878195\\
-0.236929048684675	0.971526955822315\\
-0.246632309968834	0.969109128880456\\
-0.256310908227523	0.966594391833298\\
-0.26596387560898	0.963982996152448\\
-0.275590246824513	0.9612752029753\\
-0.285189059245021	0.958471283078914\\
-0.294759352997261	0.955571516852944\\
-0.304300171059833	0.952576194271595\\
-0.313810559358882	0.94948561486463\\
-0.323289566863504	0.946300087687414\\
-0.332736245680845	0.94301993129001\\
-0.342149651150898	0.939645473685325\\
-0.35152884194096	0.936177052316306\\
-0.360872880139767	0.9326150140222\\
-0.370180831351287	0.928959715003869\\
-0.379451764788155	0.925211520788168\\
-0.388684753364752	0.921370806191395\\
-0.397878873789916	0.91743795528181\\
-0.407033206659266	0.913413361341225\\
-0.416146836547142	0.909297426825682\\
-0.425218852098153	0.905090563325201\\
-0.4342483461183	0.900793191522627\\
-0.443234415665709	0.89640574115156\\
-0.452176162140912	0.89192865095338\\
-0.461072691376713	0.887362368633375\\
-0.469923113727602	0.882707350815974\\
-0.47872654415872	0.877964062999078\\
-0.487482102334359	0.873132979507516\\
-0.496188912705999	0.868214583445613\\
-0.504846104599858	0.863209366648874\\
-0.513452812303959	0.858117829634809\\
-0.522008175154707	0.852940481552876\\
-0.530511337622945	0.84767784013357\\
-0.538961449399512	0.842330431636646\\
-0.547357665480271	0.836898790798498\\
-0.555699146250613	0.831383460778683\\
-0.56398505756941	0.825784993105608\\
-0.572214570852437	0.820103947621374\\
-0.580386863155222	0.814340892425796\\
-0.588501117255346	0.80849640381959\\
-0.59655652173416	0.802571066246747\\
-0.60455227105793	0.796565472236087\\
-0.612487565658385	0.790480222342005\\
-0.62036161201268	0.78431592508442\\
-0.628173622722739	0.778073196887921\\
-0.635922816594003	0.771752662020126\\
-0.643608418713541	0.765354952529254\\
-0.651229660527546	0.758880708180922\\
-0.658785779918188	0.752330576394171\\
-0.666276021279824	0.74570521217672\\
-0.673699635594561	0.739005278059471\\
-0.681055880507152	0.732231444030251\\
-0.688344020399238	0.72538438746682\\
-0.695563326462902	0.718464793069126\\
-0.702713076773554	0.711473352790844\\
-0.70979255636212	0.704410765770176\\
-0.716801057286543	0.697277738259938\\
-0.723737878702569	0.690074983556936\\
-0.730602326933837	0.68280322193064\\
-0.737393715541245	0.675463180551151\\
-0.744111365391593	0.668055593416491\\
-0.750754604725491	0.660581201279201\\
-0.757322769224544	0.653040751572265\\
-0.763815202077774	0.645434998334371\\
-0.770231254047307	0.637764702134504\\
-0.776570283533293	0.630030629995892\\
-0.782831656638065	0.622233555319305\\
-0.789014747229531	0.614374257805712\\
-0.795118937003784	0.606453523378315\\
-0.801143615546934	0.598472144103956\\
-0.807088180396146	0.590430918113913\\
-0.81295203709989	0.582330649524082\\
-0.818734599277382	0.574172148354572\\
-0.824435288677222	0.565956230448703\\
-0.830053535235222	0.557683717391417\\
-0.835588777131408	0.549355436427127\\
-0.841040460846201	0.540972220376989\\
-0.846408041215776	0.532534907555621\\
-0.851690981486566	0.524044341687276\\
-0.856888753368947	0.515501371821464\\
-0.862000837090063	0.506906852248053\\
-0.867026721445802	0.498261642411839\\
-0.871965903851917	0.4895666068266\\
-0.876817890394281	0.480822614988648\\
-0.881582195878286	0.472030541289883\\
-0.886258343877352	0.463191264930345\\
-0.890845866780576	0.454305669830306\\
-0.895344305839492	0.445374644541871\\
-0.899753211213941	0.436399082160126\\
-0.904072142017061	0.42737988023383\\
-0.90830066635937	0.418317940675659\\
-0.912438361391958	0.409214169672017\\
-0.916484813348769	0.40006947759242\\
-0.920439617587981	0.390884778898452\\
-0.924302378632464	0.381660992052332\\
-0.928072710209333	0.372399039425055\\
-0.931750235288572	0.363099847204168\\
-0.935334586120739	0.353764345301143\\
-0.938825404273736	0.34439346725839\\
-0.942222340668658	0.334988150155905\\
-0.945525055614696	0.32554933451756\\
-0.948733218843107	0.316077964217054\\
-0.951846509540242	0.306574986383523\\
-0.954864616379626	0.297041351306832\\
-0.95778723755309	0.287478012342544\\
-0.960614080800952	0.277885925816587\\
-0.963344863441243	0.268266050929618\\
-0.965979312397975	0.258619349661111\\
-0.968517164228447	0.248946786673153\\
-0.970958165149591	0.239249329213982\\
-0.973302071063349	0.229527947021264\\
-0.975548647581083	0.219783612225117\\
-0.977697670047013	0.210017299250899\\
-0.979748923560684	0.200229984721771\\
-0.981702202998454	0.190422647361027\\
-0.983557313034006	0.180596267894233\\
-0.985314068157884	0.170751828951145\\
-0.986972292696038	0.160890314967456\\
-0.988531820827396	0.151012712086344\\
-0.989992496600445	0.141120008059867\\
-0.991354173948826	0.131213192150184\\
-0.992616716705937	0.12129325503063\\
-0.993779998618556	0.11136118868665\\
-0.994843903359459	0.101417986316602\\
-0.995808324539061	0.0914646422324367\\
-0.996673165716047	0.0815021517602691\\
-0.997438340407019	0.0715315111408433\\
-0.998103772095146	0.0615537174299131\\
-0.998669394237814	0.0515697683985346\\
-0.999135150273279	0.0415806624332905\\
-0.999500993626328	0.0315873984364539\\
-0.999766887712928	0.021590975726096\\
-0.999932805943894	0.0115923939361583\\
-0.99999873172754	0.00159265291648683\\
-0.999964658471342	-0.00840724736714906\\
-0.999830589582598	-0.0184063069330538\\
-0.999596538468086	-0.0284035258836042\\
-0.999262528532721	-0.0383979045052354\\
-0.998828593177219	-0.0483884433684146\\
-0.998294775794753	-0.0583741434275801\\
-0.997661129766618	-0.0683540061210478\\
-0.996927718456887	-0.0783270334708653\\
-0.996094615206081	-0.0882922281826076\\
-0.99516190332383	-0.0982485937451087\\
-0.994129676080546	-0.108195134530108\\
-0.992998036698093	-0.118130855891818\\
-0.991767098339465	-0.12805476426638\\
-0.990436984097473	-0.137965867271227\\
-0.989007826982433	-0.147863173804319\\
-0.987479769908865	-0.157745694143249\\
-0.985852965681203	-0.167612440044218\\
-0.984127576978514	-0.177462424840861\\
-0.982303776338232	-0.187294663542903\\
-0.980381746138899	-0.19710817293467\\
-0.978361678581934	-0.2069019716734\\
-0.97624377567241	-0.21667508038738\\
-0.974028249198852	-0.226426521773883\\
-0.971715320712062	-0.236155320696897\\
-0.969305221502961	-0.245860504284637\\
-0.966798192579461	-0.255541102026832\\
-0.964194484642366	-0.265196145871773\\
-0.961494358060299	-0.274824670323124\\
-0.958698082843669	-0.284425712536463\\
-0.955805938617666	-0.293998312415568\\
-0.952818214594305	-0.303541512708429\\
-0.949735209543496	-0.313054359102971\\
-0.946557231763177	-0.322535900322479\\
-0.943284599048476	-0.331985188220734\\
-0.939917638659938	-0.341401277876821\\
-0.936456687290796	-0.35078322768962\\
-0.932902091033303	-0.360130099471969\\
-0.929254205344123	-0.369440958544477\\
-0.925513395008784	-0.378714873828998\\
-0.921680034105203	-0.38795091794173\\
-0.917754505966276	-0.39714816728596\\
-0.913737203141545	-0.406305702144417\\
-0.909628527357944	-0.415422606771246\\
-0.90542888947963	-0.424497969483583\\
-0.901138709466888	-0.433530882752718\\
-0.896758416334147	-0.442520443294852\\
-0.892288448107068	-0.451465752161424\\
-0.88772925177875	-0.460365914828998\\
-0.883081283265026	-0.469220041288728\\
-0.878345007358874	-0.478027246135343\\
-0.873520897683938	-0.4867866486557\\
-0.868609436647165	-0.495497372916845\\
-0.863611115390566	-0.504158547853612\\
-0.858526433742102	-0.512769307355724\\
-0.853355900165699	-0.521328790354407\\
-0.848100031710408	-0.529836140908493\\
-0.842759353958693	-0.538290508290018\\
-0.83733440097388	-0.546691047069287\\
-0.831825715246746	-0.555036917199424\\
-0.826233847641272	-0.56332728410037\\
-0.820559357339561	-0.571561318742344\\
-0.814802811785912	-0.579738197728743\\
-0.808964786630086	-0.587857103378483\\
-0.803045865669731	-0.595917223807764\\
-0.797046640792012	-0.603917753011261\\
-0.790967711914417	-0.611857890942719\\
-0.784809686924768	-0.619736843594963\\
-0.778573181620432	-0.627553823079294\\
-0.772258819646744	-0.635308047704276\\
-0.765867232434637	-0.642998742053909\\
-0.759399059137508	-0.650625137065167\\
-0.752854946567295	-0.658186470104905\\
-0.746235549129803	-0.665681985046119\\
-0.739541528759258	-0.673110932343562\\
-0.73277355485212	-0.680472569108694\\
-0.72593230420014	-0.687766159183974\\
-0.719018460922681	-0.694990973216472\\
-0.71203271639831	-0.702146288730806\\
-0.704975769195658	-0.709231390201386\\
-0.697848325003563	-0.716245569123971\\
-0.690651096560507	-0.723188124086512\\
-0.683384803583336	-0.7300583608393\\
-0.676050172695292	-0.736855592364383\\
-0.668647937353351	-0.743579138944275\\
-0.66117883777488	-0.750228328229919\\
-0.653643620863612	-0.756802495307928\\
-0.646043040134959	-0.763300982767073\\
-0.63837785564066	-0.769723140764024\\
-0.630648833892775	-0.776068327088332\\
-0.622856747787041	-0.782335907226653\\
-0.615002376525574	-0.788525254426196\\
-0.607086505538954	-0.794635749757397\\
-0.599109926407685	-0.800666782175818\\
-0.591073436783031	-0.806617748583241\\
-0.582977840307259	-0.812488053887984\\
-0.574823946533269	-0.81827711106441\\
-0.566612570843644	-0.823984341211626\\
-0.55834453436911	-0.829609173611371\\
-0.550020663906424	-0.835151045785094\\
-0.541641791835698	-0.840609403550195\\
-0.533208756037154	-0.845983701075447\\
-0.524722399807346	-0.851273400935574\\
-0.516183571774825	-0.856477974165001\\
-0.507593125815277	-0.861596900310741\\
-0.49895192096614	-0.866629667484444\\
-0.490260821340699	-0.871575772413588\\
-0.481520696041673	-0.876434720491802\\
-0.472732419074309	-0.881206025828326\\
-0.46389686925898	-0.885889211296603\\
-0.455014930143305	-0.890483808581989\\
-0.446087489913793	-0.894989358228583\\
-0.437115441307028	-0.899405409685178\\
-0.428099681520394	-0.903731521350305\\
-0.419041112122356	-0.907967260616405\\
-0.409940638962306	-0.91211220391308\\
-0.400799172079975	-0.916165936749455\\
-0.391617625614435	-0.920128053755624\\
-0.38239691771268	-0.923998158723188\\
-0.373137970437818	-0.927775864644875\\
-0.363841709676858	-0.931460793753243\\
-0.354509065048131	-0.935052577558449\\
-0.345140969808323	-0.938550856885108\\
-0.335738360759151	-0.941955281908201\\
-0.326302178153684	-0.945265512188063\\
-0.316833365602318	-0.948481216704426\\
-0.307332869978419	-0.951602073889516\\
-0.297801641323633	-0.954627771660216\\
-0.288240632752882	-0.957558007449271\\
-0.278650800359055	-0.960392488235543\\
-0.269033103117399	-0.963130930573317\\
-0.259388502789626	-0.965773060620639\\
-0.249717963827731	-0.968318614166707\\
-0.240022453277549	-0.970767336658289\\
-0.230302940682059	-0.973118983225174\\
-0.220560397984419	-0.975373318704666\\
-0.21079579943078	-0.977530117665097\\
-0.20101012147286	-0.979589164428367\\
-0.191204342670301	-0.981550253091516\\
-0.181379443592811	-0.983413187547311\\
-0.171536406722112	-0.985177781503859\\
-0.161676216353686	-0.986843858503237\\
-0.151799858498355	-0.988411251939131\\
-0.141908320783673	-0.989879805073504\\
-0.13200259235517	-0.991249371052267\\
-0.122083663777433	-0.992519812919963\\
-0.112152526935054	-0.993691003633465\\
-0.102210174933442	-0.994762826074676\\
-0.0922576019995117	-0.995735173062245\\
-0.0822958033822624	-0.996607947362286\\
-0.0723257752532536	-0.997381061698093\\
-0.0623485146069917	-0.998054438758879\\
-0.0523650191612259	-0.998628011207499\\
-0.0423762872571815	-0.999101721687185\\
-0.0323833177597247	-0.999475522827284\\
-0.0223871099574771	-0.999749377247994\\
-0.0123886634628906	-0.999923257564101\\
-0.00238897811228154	-0.999997146387718\\
0.00761094613414879	-0.999971036330024\\
0.0176101092923073	-0.999844930002004\\
0.0276075114542115	-0.999618840014185\\
0.0376021528879766	-0.999292788975378\\
0.0475930341377878	-0.998866809490414\\
0.0575791561238469	-0.998340944156888\\
0.0675595202422752	-0.997715245560893\\
0.0775331284649787	-0.99698977627177\\
0.0874989834394473	-0.996164608835841\\
0.0974560885884866	-0.995239825769163\\
0.10740344820988	-0.994215519549271\\
0.117340067575955	-0.993091792605935\\
0.127264953033056	-0.991868757310913\\
0.137177112100908	-0.990546535966713\\
0.147075553571863	-0.98912526079437\\
0.156959287610023	-0.987605073920215\\
0.166827325850222	-0.98598612736167\\
0.176678681496858	-0.984268583012041\\
0.186512369422576	-0.982452612624332\\
0.196327406266778	-0.980538397794069\\
0.206122810533958	-0.978526129941139\\
0.215897602691854	-0.97641601029065\\
0.225650805269396	-0.974208249852809\\
0.235381442954451	-0.971903069401821\\
0.245088542691362	-0.969500699453809\\
0.254771133778244	-0.967001380243766\\
0.264428247964056	-0.96440536170153\\
0.274058919545427	-0.961712903426793\\
0.283662185463226	-0.958924274663138\\
0.293237085398863	-0.956039754271118\\
0.302782661870324	-0.953059630700367\\
0.312297960327916	-0.949984201960761\\
0.321782029249722	-0.946813775592609\\
0.331233920236755	-0.943548668635906\\
0.34065268810779	-0.940189207598628\\
0.350037390993891	-0.936735728424079\\
0.35938709043259	-0.933188576457298\\
0.368700851461733	-0.929548106410525\\
0.377977742712981	-0.925814682327732\\
0.387216836504937	-0.921988677548216\\
0.396417208935922	-0.918070474669267\\
0.405577939976361	-0.914060465507907\\
0.414698113560783	-0.90995905106171\\
0.423776817679428	-0.905766641468704\\
0.432813144469452	-0.901483655966355\\
0.441806190305705	-0.897110522849642\\
0.450755055891099	-0.892647679428235\\
0.459658846346532	-0.888095571982754\\
0.468516671300377	-0.883454655720153\\
0.477327644977522	-0.87872539472819\\
0.486090886287941	-0.873908261929022\\
0.494805518914805	-0.869003739031916\\
0.503470671402114	-0.864012316485074\\
0.512085477241841	-0.858934493426592\\
0.520649074960579	-0.853770777634543\\
0.529160608205696	-0.848521685476204\\
0.537619225830956	-0.843187741856417\\
0.546024081981648	-0.837769480165098\\
0.554374336179162	-0.832267442223901\\
0.562669153405033	-0.826682178232036\\
0.570907704184454	-0.821014246711247\\
0.57908916466921	-0.815264214449963\\
0.587212716720073	-0.809432656446619\\
0.595277547988607	-0.803520155852155\\
0.603282851998404	-0.797527303911704\\
0.611227828225735	-0.791454699905466\\
0.619111682179599	-0.785302951088781\\
0.62693362548117	-0.779072672631403\\
0.634692875942635	-0.772764487555987\\
0.642388657645414	-0.766379026675784\\
0.650020201017752	-0.759916928531561\\
0.65758674291167	-0.753378839327746\\
0.665087526679283	-0.746765412867812\\
0.672521802248466	-0.740077310488894\\
0.679888826197857	-0.733315200995657\\
0.687187861831201	-0.726479760593412\\
0.694418179251016	-0.719571672820507\\
0.701579055431586	-0.712591628479961\\
0.70866977429126	-0.705540325570392\\
0.715689626764061	-0.698418469216214\\
0.722637910870592	-0.691226771597126\\
0.729513931788232	-0.683965951876901\\
0.736317001920619	-0.676636736131457\\
0.74304644096641	-0.669239857276261\\
0.749701575987308	-0.661776054993037\\
0.756281741475356	-0.654246075655791\\
0.762786279419489	-0.646650672256183\\
0.769214539371333	-0.638990604328224\\
0.77556587851025	-0.631266637872321\\
0.781839661707619	-0.623479545278685\\
0.788035261590348	-0.615630105250086\\
0.794152058603611	-0.607719102723986\\
0.800189441072806	-0.599747328794043\\
0.806146805264716	-0.591715580631009\\
0.812023555447886	-0.583624661403007\\
0.817819103952194	-0.575475380195217\\
0.823532871227622	-0.567268551928968\\
0.829164285902202	-0.559004997280249\\
0.83471278483916	-0.550685542597638\\
0.840177813193225	-0.54231101981967\\
0.845558824466117	-0.533882266391643\\
0.850855280561193	-0.525400125181879\\
0.856066651837255	-0.516865444397429\\
0.861192417161521	-0.508279077499258\\
0.866232063961728	-0.499641883116902\\
0.871185088277397	-0.490954724962601\\
0.876050994810224	-0.482218471744932\\
0.880829296973609	-0.473433997081935\\
0.885519516941319	-0.464602179413757\\
0.890121185695266	-0.455723901914805\\
0.894633843072407	-0.44680005240543\\
0.899057037810768	-0.437831523263147\\
0.903390327594559	-0.428819211333396\\
0.907633279098414	-0.419764017839859\\
0.911785468030717	-0.410666848294341\\
0.915846479176035	-0.401528612406215\\
0.919815906436639	-0.392350223991454\\
0.92369335287311	-0.383132600881251\\
0.927478430744036	-0.373876664830236\\
0.931170761544783	-0.364583341424301\\
0.934769976045349	-0.355253559988043\\
0.938275714327283	-0.345888253491828\\
0.941687625819678	-0.336488358458504\\
0.945005369334228	-0.327054814869741\\
0.948228613099346	-0.317588566072035\\
0.951357034793342	-0.308090558682377\\
0.954390321576654	-0.298561742493594\\
0.957328170123131	-0.289003070379361\\
0.960170286650366	-0.279415498198926\\
0.962916386949075	-0.269799984701516\\
0.965566196411518	-0.260157491430468\\
0.968119450058955	-0.250488982627075\\
0.970575892568149	-0.240795425134159\\
0.972935278296897	-0.231077788299392\\
0.975197371308593	-0.221337043878359\\
0.977361945395819	-0.211574165937385\\
0.979428784102971	-0.201790130756129\\
0.981397680747901	-0.191985916729955\\
0.983268438442585	-0.182162504272095\\
0.985040870112812	-0.17232087571561\\
0.986714798516892	-0.162462015215154\\
0.98829005626338	-0.152586908648561\\
0.989766485827815	-0.142696543518258\\
0.991143939568469	-0.132791908852517\\
0.992422279741117	-0.12287399510655\\
0.993601378512806	-0.112943794063467\\
0.994681117974643	-0.103002298735097\\
0.99566139015358	-0.0930505032626889\\
0.996542097023217	-0.0830894028174964\\
0.997323150513601	-0.0731199935012631\\
0.998004472520033	-0.0631432722466119\\
0.998585994910881	-0.0531602367173561\\
0.99906765953439	-0.0431718852087287\\
0.999449418224499	-0.0331792165475568\\
0.999731232805658	-0.0231832299923786\\
0.999913075096642	-0.0131849251335213\\
0.999994926913375	-0.00318530179313799\\
0.965181929204111	-0.00307441132655322\\
0.965102926908942	-0.0127259160364582\\
0.964927415125332	-0.0223761481653645\\
0.964655411404313	-0.0320241426981018\\
0.964286942946031	-0.0416689348432552\\
0.963822046597024	-0.0513095601296482\\
0.963260768846539	-0.0609450545027861\\
0.962603165821885	-0.0705744544212619\\
0.961849303282814	-0.0801967969531066\\
0.960999256614955	-0.0898111198720864\\
0.960053110822263	-0.0994164617539214\\
0.959010960518531	-0.109011862072429\\
0.95787290991792	-0.118596361295571\\
0.956639072824542	-0.128169000981413\\
0.955309572621079	-0.137728823873965\\
0.953884542256441	-0.147274873998903\\
0.95236412423248	-0.15680619675917\\
0.950748470589729	-0.166321839030431\\
0.949037742892207	-0.175820849256391\\
0.947232112211258	-0.185302277543943\\
0.945331759108445	-0.194765175758158\\
0.943336873617495	-0.204208597617101\\
0.941247655225295	-0.213631598786456\\
0.939064312851943	-0.223033236973958\\
0.936787064829857	-0.232412572023622\\
0.934416138881941	-0.241768666009761\\
0.931951772098814	-0.251100583330772\\
0.929394210915101	-0.2604073908027\\
0.926743711084789	-0.269688157752553\\
0.924000537655653	-0.27894195611137\\
0.921164964942749	-0.288167860507026\\
0.918237276500986	-0.297364948356771\\
0.915217765096768	-0.306532299959485\\
0.912106732678719	-0.315668998587644\\
0.908904490347488	-0.324774130579001\\
0.905611358324641	-0.333846785427945\\
0.902227665920635	-0.342886055876551\\
0.89875375150189	-0.351891038005306\\
0.895189962456955	-0.360860831323503\\
0.891536655161763	-0.369794538859283\\
0.887794194943999	-0.378691267249339\\
0.883962956046567	-0.387550126828245\\
0.880043321590164	-0.396370231717425\\
0.876035683534969	-0.40515069991374\\
0.871940442641447	-0.41389065337769\\
0.867758008430276	-0.422589218121209\\
0.863488799141391	-0.431245524295072\\
0.859133241692164	-0.439858706275876\\
0.85469177163471	-0.4484279027526\\
0.850164833112332	-0.456952256812738\\
0.845552878815112	-0.465430916027986\\
0.840856369934636	-0.473863032539489\\
0.836075776117876	-0.482247763142624\\
0.831211575420233	-0.490584269371315\\
0.826264254257722	-0.498871717581888\\
0.821234307358337	-0.507109279036428\\
0.816122237712575	-0.515296129985654\\
0.810928556523141	-0.523431451751294\\
0.805653783153827	-0.53151443080795\\
0.800298445077574	-0.539544258864452\\
0.794863077823726	-0.547520132944687\\
0.789348224924478	-0.555441255467893\\
0.783754437860527	-0.563306834328417\\
0.778082276005916	-0.57111608297493\\
0.772332306572104	-0.578868220489073\\
0.766505104551243	-0.586562471663557\\
0.760601252658679	-0.594198067079674\\
0.754621341274682	-0.601774243184247\\
0.748565968385406	-0.609290242365978\\
0.742435739523094	-0.616745313031214\\
0.736231267705525	-0.624138709679098\\
0.729953173374709	-0.631469692976129\\
0.723602084334848	-0.638737529830084\\
0.717178635689553	-0.645941493463336\\
0.710683469778335	-0.653080863485526\\
0.704117236112374	-0.660154925965598\\
0.697480591309565	-0.667162973503201\\
0.690774199028856	-0.674104305299422\\
0.683998729903888	-0.680978227226863\\
0.677154861475927	-0.687784051899062\\
0.670243278126111	-0.694521098739223\\
0.663264671007018	-0.701188694048275\\
0.656219737973541	-0.707786171072246\\
0.649109183513117	-0.714312870068928\\
0.641933718675263	-0.720768138373862\\
0.634694061000484	-0.727151330465596\\
0.627390934448515	-0.733461808030242\\
0.620025069325926	-0.739698940025301\\
0.61259720221309	-0.745862102742771\\
0.605108075890529	-0.751950679871516\\
0.597558439264633	-0.757964062558898\\
0.589949047292775	-0.763901649471659\\
0.58228066090781	-0.769762846856054\\
0.574554046941987	-0.775547068597231\\
0.566769978050262	-0.781253736277836\\
0.55892923263304	-0.786882279235856\\
0.551032594758327	-0.792432134621684\\
0.543080854083331	-0.797902747454409\\
0.535074805775492	-0.803293570677304\\
0.527015250432969	-0.808604065212542\\
0.518902994004581	-0.813833700015092\\
0.510738847709211	-0.818981952125833\\
0.502523627954683	-0.824048306723845\\
0.494258156256129	-0.829032257177889\\
0.48594325915383	-0.833933305097073\\
0.477579768130567	-0.838750960380689\\
0.469168519528472	-0.843484741267224\\
0.460710354465396	-0.848134174382534\\
0.452206118750799	-0.852698794787181\\
0.443656662801163	-0.85717814602293\\
0.43506284155496	-0.86157178015839\\
0.426425514387153	-0.865879257833808\\
0.41774554502326	-0.870100148305006\\
0.409023801452986	-0.874234029486454\\
0.400261155843418	-0.87828048799348\\
0.391458484451814	-0.882239119183604\\
0.382616667537981	-0.886109527197007\\
0.37373658927624	-0.889891324996112\\
0.364819137667018	-0.893584134404292\\
0.355865204448043	-0.897187586143682\\
0.346875685005177	-0.900701319872111\\
0.337851478282873	-0.904124984219135\\
0.328793486694283	-0.907458236821172\\
0.319702616031016	-0.910700744355739\\
0.310579775372564	-0.913852182574787\\
0.301425876995391	-0.916912236337117\\
0.292241836281706	-0.919880599639904\\
0.283028571627926	-0.922756975649293\\
0.273787004352841	-0.925541076730077\\
0.264518058605475	-0.928232624474471\\
0.25522266127268	-0.930831349729941\\
0.245901741886442	-0.933336992626129\\
0.236556232530932	-0.935749302600833\\
0.227187067749299	-0.938068038425065\\
0.217795184450214	-0.940292968227175\\
0.208381521814178	-0.942423869516037\\
0.198947021199612	-0.944460529203299\\
0.189492626048714	-0.946402743624687\\
0.180019281793122	-0.94825031856038\\
0.170527935759366	-0.950003069254422\\
0.16101953707414	-0.951660820433206\\
0.151495036569389	-0.953223406322995\\
0.141955386687227	-0.954690670666501\\
0.132401541384692	-0.956062466738514\\
0.122834456038352	-0.957338657360568\\
0.11325508734877	-0.958519114914667\\
0.103664393244833	-0.959603721356037\\
0.0940633327879577	-0.960592368224938\\
0.0844528660761896	-0.961484956657508\\
0.0748339541481901	-0.962281397395647\\
0.0652075588871382	-0.962981610795945\\
0.0555746429245369	-0.963585526837646\\
0.0459361695439544	-0.964093085129648\\
0.0362931025846984	-0.964504234916545\\
0.0266464063454281	-0.964818935083702\\
0.0169970454877285	-0.965037154161363\\
0.00734598493964424	-0.965158870327803\\
-0.00230581020081318	-0.965184071411506\\
-0.0119573747621712	-0.965112754892386\\
-0.0216077435960174	-0.964944927902034\\
-0.0312559516735112	-0.964680607223011\\
-0.0409010341818834	-0.964319819287163\\
-0.0505420266209215	-0.963862600172983\\
-0.0601779648994157	-0.963308995602002\\
-0.0698078854315681	-0.962659060934216\\
-0.0794308252333513	-0.96191286116255\\
-0.0890458220188023	-0.961070470906358\\
-0.0986519142962562	-0.960131974403966\\
-0.10824814146449	-0.95909746550424\\
-0.117833543908785	-0.957967047657209\\
-0.127407163096882	-0.956740833903716\\
-0.136968041674842	-0.955418946864114\\
-0.146515223562774	-0.954001518726005\\
-0.156047754050445	-0.952488691231022\\
-0.165564679892752	-0.950880615660654\\
-0.175065049405038	-0.949177452821118\\
-0.184547912558272	-0.947379373027278\\
-0.194012321074039	-0.945486556085615\\
-0.203457328519375	-0.943499191276247\\
-0.212881990401406	-0.941417477333998\\
-0.222285364261798	-0.939241622428528\\
-0.231666509771	-0.936971844143514\\
-0.241024488822282	-0.934608369454892\\
-0.250358365625533	-0.932151434708162\\
-0.259667206800853	-0.929601285594752\\
-0.268950081471883	-0.926958177127448\\
-0.278206061358889	-0.924222373614893\\
-0.287434220871596	-0.92139414863516\\
-0.296633637201744	-0.91847378500839\\
-0.305803390415366	-0.91546157476851\\
-0.314942563544782	-0.912357819134036\\
-0.324050242680295	-0.909162828477944\\
-0.33312551706158	-0.905876922296638\\
-0.342167479168763	-0.902500429177996\\
-0.351175224813168	-0.899033686768518\\
-0.360147853227736	-0.895477041739556\\
-0.369084467157104	-0.891830849752648\\
-0.377984172947325	-0.888095475423955\\
-0.386846080635238	-0.884271292287796\\
-0.395669304037458	-0.880358682759298\\
-0.404452960838997	-0.876358038096155\\
-0.413196172681496	-0.872269758359498\\
-0.421898065251055	-0.868094252373894\\
-0.43055776836567	-0.863831937686462\\
-0.439174416062244	-0.859483240525119\\
-0.447747146683191	-0.855048595755958\\
-0.45627510296259	-0.850528446839758\\
-0.464757432111921	-0.845923245787646\\
-0.473193285905338	-0.841233453115889\\
-0.48158182076449	-0.836459537799846\\
-0.489922197842883	-0.83160197722707\\
-0.498213583109759	-0.826661257149571\\
-0.5064551474335	-0.821637871635239\\
-0.514646066664542	-0.81653232301844\\
-0.522785521717788	-0.81134512184978\\
-0.530872698654515	-0.806076786845053\\
-0.538906788763771	-0.800727844833371\\
-0.546886988643236	-0.795298830704476\\
-0.554812500279576	-0.789790287355257\\
-0.562682531128229	-0.784202765635459\\
-0.57049629419267	-0.778536824292599\\
-0.578253008103103	-0.772793029916087\\
-0.585951897194603	-0.766971956880576\\
-0.593592191584674	-0.761074187288518\\
-0.601173127250246	-0.755100310911956\\
-0.608693946104068	-0.749050925133553\\
-0.616153896070524	-0.742926634886842\\
-0.623552231160832	-0.736728052595747\\
-0.630888211547649	-0.73045579811333\\
-0.63816110363905	-0.724110498659813\\
-0.645370180151886	-0.717692788759854\\
-0.652514720184513	-0.711203310179094\\
-0.659594009288883	-0.704642711859983\\
-0.666607339541983	-0.698011649856886\\
-0.673554009616634	-0.691310787270479\\
-0.680433324851616	-0.684540794181434\\
-0.687244597321139	-0.677702347583421\\
-0.693987145903631	-0.670796131315399\\
-0.700660296349854	-0.66382283599324\\
-0.707263381350324	-0.656783158940666\\
-0.713795740602042	-0.649677804119515\\
-0.720256720874529	-0.642507482059349\\
-0.72664567607514	-0.635272909786398\\
-0.732961967313679	-0.62797481075186\\
-0.739204962966287	-0.620613914759558\\
-0.7453740387386	-0.613190957892957\\
-0.751468577728182	-0.605706682441557\\
-0.757487970486213	-0.598161836826667\\
-0.763431615078433	-0.59055717552656\\
-0.769298917145337	-0.582893459001031\\
-0.775089289961605	-0.575171453615344\\
-0.780802154494784	-0.567391931563603\\
-0.786436939463179	-0.559555670791532\\
-0.791993081392991	-0.551663454918675\\
-0.797470024674654	-0.543716073160046\\
-0.802867221618407	-0.535714320247195\\
-0.808184132509051	-0.527658996348747\\
-0.813420225659929	-0.519550906990378\\
-0.818574977466089	-0.511390862974268\\
-0.823647872456645	-0.503179680298018\\
-0.828638403346327	-0.494918180073053\\
-0.833546071086204	-0.486607188442511\\
-0.838370384913593	-0.47824753649863\\
-0.843110862401129	-0.469840060199637\\
-0.847767029505015	-0.461385600286156\\
-0.852338420612421	-0.452885002197134\\
-0.856824578588045	-0.444339115985294\\
-0.861225054819828	-0.435748796232138\\
-0.865539409263815	-0.42711490196248\\
-0.869767210488156	-0.418438296558555\\
-0.873908035716252	-0.409719847673671\\
-0.87796147086903	-0.400960427145452\\
-0.881927110606353	-0.392160910908651\\
-0.885804558367553	-0.383322178907559\\
-0.889593426411084	-0.374445115008009\\
-0.893293335853299	-0.365530606908997\\
-0.896903916706337	-0.3565795460539\\
-0.900424807915122	-0.347592827541347\\
-0.903855657393468	-0.338571350035699\\
-0.907196122059284	-0.32951601567719\\
-0.910445867868889	-0.320427729991709\\
-0.913604569850409	-0.311307401800251\\
-0.916671912136278	-0.302155943128035\\
-0.919647587994825	-0.292974269113302\\
-0.922531299860943	-0.283763297915802\\
-0.925322759365848	-0.274523950624979\\
-0.928021687365917	-0.265257151167863\\
-0.930627813970597	-0.255963826216676\\
-0.933140878569401	-0.246644905096171\\
-0.935560629857963	-0.237301319690692\\
-0.937886825863171	-0.227934004350996\\
-0.940119233967362	-0.218543895800808\\
-0.942257630931586	-0.20913193304316\\
-0.944301802917929	-0.199699057266483\\
-0.946251545510896	-0.190246211750495\\
-0.948106663737852	-0.180774341771869\\
-0.949866972088521	-0.171284394509712\\
-0.951532294533534	-0.16177731895084\\
-0.953102464542034	-0.152254065794887\\
-0.95457732509833	-0.142715587359232\\
-0.955956728717594	-0.133162837483771\\
-0.957240537460615	-0.12359677143553\\
-0.958428622947587	-0.114018345813143\\
-0.959520866370952	-0.104428518451188\\
-0.960517158507279	-0.0948282483244131\\
-0.961417399728183	-0.0852184954518282\\
-0.962221500010292	-0.0756002208007137\\
-0.962929378944249	-0.0659743861905186\\
-0.96354096574275	-0.0563419541966834\\
-0.964056199247625	-0.0467038880543801\\
-0.964475027935953	-0.0370611515621906\\
-0.964797409925214	-0.0274147089857295\\
-0.965023312977477	-0.0177655249612149\\
-0.965152714502626	-0.00811456439900923\\
-0.965185601560616	0.00153720761287469\\
-0.965121970862769	0.0111888259052783\\
-0.9649618287721	0.020839325324415\\
-0.964705191302687	0.0304877408283857\\
-0.964352084118062	0.0401331075836795\\
-0.963902542528649	0.0497744610616595\\
-0.963356611488233	0.0594108371350115\\
-0.962714345589463	0.0690412721741588\\
-0.961975809058392	0.0786648031436234\\
-0.96114107574806	0.088280467698327\\
-0.960210229131101	0.097887304279828\\
-0.959183362291402	0.107484352212473\\
-0.95806057791479	0.117070651799467\\
-0.956841988278768	0.12664524441884\\
-0.955527715241284	0.136207172619308\\
-0.954117890228546	0.145755480216019\\
-0.95261265422188	0.155289212386172\\
-0.951012157743634	0.164807415764493\\
-0.949316560842121	0.174309138538577\\
-0.947526033075618	0.183793430544064\\
-0.94564075349541	0.193259343359658\\
-0.943660910627884	0.202705930401964\\
-0.941586702455677	0.212132247020152\\
-0.939418336397877	0.221537350590413\\
-0.937156029289283	0.230920300610229\\
-0.934800007358721	0.240280158792417\\
-0.93235050620642	0.249615989158959\\
-0.929807770780455	0.258926858134598\\
-0.927172055352249	0.268211834640194\\
-0.924443623491149	0.277469990185836\\
-0.921622748038067	0.286700398963684\\
-0.918709711078197	0.295902137940551\\
-0.915704803912809	0.305074286950208\\
-0.912608327030114	0.314215928785399\\
-0.90942059007522	0.323326149289556\\
-0.906141911819167	0.332404037448222\\
-0.902772620127047	0.341448685480145\\
-0.899313051925223	0.350459188928061\\
-0.895763553167632	0.359434646749131\\
-0.892124478801191	0.368374161405055\\
-0.888396192730304	0.377276838951816\\
-0.884579067780472	0.386141789129078\\
-0.880673485661008	0.39496812544921\\
-0.876679836926871	0.403754965285937\\
-0.872598520939605	0.412501429962597\\
-0.868429945827408	0.42120664484001\\
-0.864174528444318	0.429869739403944\\
-0.859832694328526	0.438489847352161\\
-0.855404877659826	0.447066106681049\\
-0.850891521216195	0.455597659771824\\
-0.846293076329517	0.464083653476284\\
-0.841610002840447	0.472523239202132\\
-0.836842769052433	0.480915572997828\\
-0.83199185168488	0.489259815636986\\
-0.827057735825483	0.497555132702295\\
-0.822040914881716	0.505800694668962\\
-0.816941890531493	0.513995676987661\\
-0.811761172672999	0.52213926016699\\
-0.806499279373703	0.530230629855416\\
-0.80115673681855	0.538268976922715\\
-0.795734079257344	0.546253497540877\\
-0.790231848951321	0.554183393264495\\
-0.784650596118928	0.562057871110604\\
-0.778990878880796	0.569876143637983\\
-0.773253263203933	0.577637429025892\\
-0.767438322845125	0.585340951152262\\
-0.761546639293562	0.5929859396713\\
-0.755578801712691	0.600571630090523\\
-0.749535406881294	0.608097263847212\\
-0.743417059133821	0.615562088384262\\
-0.737224370299946	0.622965357225441\\
-0.730957959643393	0.630306330050033\\
-0.724618453800005	0.637584272766874\\
-0.718206486715084	0.644798457587756\\
-0.711722699579994	0.651948163100211\\
-0.705167740768047	0.659032674339643\\
-0.698542265769661	0.666051282860833\\
-0.691846937126815	0.673003286808778\\
-0.685082424366793	0.679887990988877\\
-0.678249403935234	0.686704706936448\\
-0.671348559128488	0.693452752985577\\
-0.664380580025285	0.700131454337284\\
-0.657346163417727	0.706740143126997\\
-0.650246012741615	0.713278158491346\\
-0.643080838006098	0.719744846634242\\
-0.635851355722679	0.72613956089226\\
-0.628558288833563	0.732461661799303\\
-0.62120236663936	0.73871051715055\\
-0.61378432472616	0.74488550206567\\
-0.606304904891972	0.750985999051321\\
-0.598764855072548	0.757011398062885\\
-0.591164929266585	0.762961096565485\\
-0.583505887460332	0.768834499594226\\
-0.575788495551586	0.774631019813701\\
-0.568013525273107	0.780350077576719\\
-0.560181754115443	0.785991100982268\\
-0.552293965249185	0.79155352593271\\
-0.544350947446645	0.797036796190184\\
-0.536353495002985	0.802440363432234\\
-0.528302407656784	0.807763687306639\\
-0.520198490510069	0.813006235485448\\
-0.512042553947799	0.818167483718211\\
-0.503835413556835	0.823246915884406\\
-0.495577890044377	0.828244024045049\\
-0.487270809155895	0.833158308493489\\
-0.478915001592555	0.837989277805377\\
-0.47051130292815	0.842736448887805\\
-0.462060553525544	0.847399347027623\\
-0.453563598452635	0.851977505938901\\
-0.445021287397848	0.856470467809565\\
-0.436434474585172	0.860877783347171\\
-0.427804018688731	0.865199011823838\\
-0.419130782746924	0.869433721120319\\
-0.410415634076116	0.873581487769214\\
-0.401659444183913	0.877641896997314\\
-0.392863088682006	0.88161454276708\\
-0.384027447198616	0.885499027817246\\
-0.375153403290528	0.889294963702544\\
-0.366241844354737	0.893001970832547\\
-0.357293661539712	0.896619678509634\\
-0.348309749656276	0.90014772496605\\
-0.339291007088132	0.90358575740009\\
-0.330238335702021	0.906933432011376\\
-0.321152640757538	0.910190414035235\\
-0.312034830816604	0.913356377776181\\
-0.302885817652618	0.916431006640477\\
-0.29370651615927	0.919413993167799\\
-0.28449784425906	0.92230503906198\\
-0.275260722811506	0.92510385522084\\
-0.265996075521053	0.927810161765095\\
-0.256704828844712	0.930423688066346\\
-0.247387911899405	0.932944172774141\\
-0.238046256369065	0.935371363842109\\
-0.228680796411459	0.937705018553167\\
-0.219292468564778	0.939944903543787\\
-0.209882211653984	0.942090794827338\\
-0.200450966696926	0.944142477816479\\
-0.19099967681024	0.946099747344622\\
-0.181529287115039	0.947962407686444\\
-0.172040744642401	0.949730272577463\\
-0.162534998238665	0.951403165232663\\
-0.15301299847055	0.952980918364174\\
-0.143475697530099	0.954463374197997\\
-0.133924049139457	0.955850384489783\\
-0.124359008455505	0.957141810539659\\
-0.114781531974339	0.958337523206097\\
-0.105192577435627	0.959437402918827\\
-0.0955931037268312	0.960441339690793\\
-0.0859840707873237	0.961349233129155\\
-0.0763664395123904	0.962160992445326\\
-0.0667411716571444	0.96287653646405\\
-0.0571092297403501	0.963495793631522\\
-0.0474715769481726	0.964018702022542\\
-0.0378291770378599	0.964445209346706\\
-0.0281829942413675	0.964775272953637\\
-0.0185339931689368	0.965008859837249\\
-0.00888313871263413	0.965145946639049\\
0.000768604050137221	0.96518651965047\\
0.0104202699531441	0.965130574814246\\
0.0200708938378391	0.964978117724813\\
0.0297195106498761	0.964729163627754\\
0.0393651555356142	0.96438373741827\\
0.049006863938603	0.963941873638694\\
0.0586436716960368	0.963403616475037\\
0.0682746151351706	0.962769019752567\\
0.0778987311696862	0.962038146930425\\
0.0875150573960002	0.961211071095287\\
0.0971226321895036	0.960287874954045\\
0.106720494800723	0.959268650825545\\
0.116307685451396	0.958153500631351\\
0.125883245430447	0.956942535885552\\
0.135446217189857	0.955635877683614\\
0.144995644440419	0.954233656690268\\
0.154530572247367	0.952736013126446\\
0.164050047125865	0.951143096755254\\
0.173553117136358	0.949455066867004\\
0.183038831979765	0.947672092263277\\
0.192506243092506	0.945794351240048\\
0.201954403741359	0.943822031569854\\
0.211382369118132	0.941755330483018\\
0.220789196434145	0.939594454647928\\
0.230173945014505	0.937339620150366\\
0.239535676392175	0.934991052471903\\
0.248873454401817	0.932548986467349\\
0.258186345273414	0.93001366634127\\
0.267473417725637	0.927385345623566\\
0.276733743058982	0.924664287144117\\
0.285966395248632	0.921850763006506\\
0.295170451037061	0.9189450545608\\
0.304344990026361	0.915947452375423\\
0.313489094770279	0.912858256208095\\
0.322601850865959	0.90967777497586\\
0.331682347045387	0.906406326724189\\
0.340729675266511	0.903044238595181\\
0.34974293080405	0.899591846794849\\
0.358721212339959	0.896049496559495\\
0.367663622053567	0.89241754212119\\
0.376569265711356	0.888696346672351\\
0.38543725275638	0.884886282329423\\
0.394266696397325	0.880987730095665\\
0.403056713697185	0.877001079823052\\
0.411806425661554	0.872926730173288\\
0.420514957326529	0.868765088577943\\
0.429181437846198	0.864516571197709\\
0.437805000579733	0.860181602880783\\
0.446384783178047	0.855760617120385\\
0.454919927670028	0.851254056011406\\
0.463409580548342	0.846662370206202\\
0.471852892854773	0.841986018869527\\
0.480249020265129	0.837225469632618\\
0.488597123173665	0.832381198546431\\
0.496896366777046	0.827453690034038\\
0.505145921157828	0.822443436842184\\
0.513344961367448	0.817350939992013\\
0.521492667508717	0.812176708728966\\
0.529588224817811	0.806921260471859\\
0.537630823745746	0.801585120761136\\
0.54561966003933	0.796168823206322\\
0.553553934821591	0.79067290943266\\
0.561432854671664	0.785097929026946\\
0.569255631704129	0.779444439482576\\
0.577021483647801	0.773713006143792\\
0.584729633923959	0.767904202149153\\
0.592379311723997	0.762018608374216\\
0.59996975208651	0.756056813373456\\
0.607500195973788	0.750019413321403\\
0.614969890347717	0.743907011953033\\
0.622378088245085	0.737720220503388\\
0.629724048852275	0.731459657646457\\
0.637007037579347	0.725125949433309\\
0.644226326133499	0.718719729229487\\
0.651381192591892	0.712241637651674\\
0.658470921473841	0.705692322503628\\
0.665494803812366	0.699072438711407\\
0.672452137225088	0.692382648257873\\
0.679342225984462	0.685623620116497\\
0.686164381087354	0.67879603018446\\
0.692917920323939	0.671900561215066\\
0.699602168345921	0.664937902749466\\
0.706216456734069	0.657908751047705\\
0.712760124065055	0.650813809019094\\
0.719232515977599	0.643653786151924\\
0.725632985237904	0.636429398442515\\
0.731960891804377	0.629141368323618\\
0.738215602891635	0.621790424592171\\
0.744396493033782	0.614377302336423\\
0.750502944146954	0.60690274286242\\
0.756534345591128	0.599367493619881\\
0.762490094231186	0.591772308127451\\
0.768369594497227	0.584117945897351\\
0.774172258444124	0.576405172359424\\
0.779897505810319	0.568634758784598\\
0.785544764075844	0.560807482207753\\
0.791113468519581	0.552924125350026\\
0.796603062275725	0.544985476540533\\
0.802012996389474	0.536992329637538\\
0.807342729871927	0.528945483949072\\
0.812591729754176	0.520845744152997\\
0.817759471140607	0.512693920216544\\
0.822845437261388	0.504490827315313\\
0.827849119524145	0.496237285751757\\
0.832770017564822	0.487934120873156\\
0.837607639297714	0.479582162989079\\
0.842361500964682	0.471182247288353\\
0.847031127183518	0.462735213755548\\
0.851616050995492	0.45424190708698\\
0.856115813912045	0.445703176606236\\
0.860529965960635	0.43711987617925\\
0.864858065729734	0.428492864128911\\
0.869099680412972	0.419823003149236\\
0.873254385852417	0.411111160219097\\
0.877321766580986	0.402358206515527\\
0.881301415863996	0.393565017326603\\
0.885192935739835	0.384732471963917\\
0.888995937059758	0.375861453674643\\
0.892710039526803	0.366952849553219\\
0.896334871733818	0.358007550452633\\
0.899870071200602	0.34902645089534\\
0.903315284410156	0.340010448983811\\
0.906670166844029	0.330960446310726\\
0.909934383016773	0.321877347868809\\
0.913107606509492	0.312762061960335\\
0.91618952000248	0.303615500106299\\
0.919179815306957	0.294438576955265\\
0.922078193395884	0.2852322101919\\
0.924884364433867	0.275997320445208\\
0.927598047806141	0.266734831196469\\
0.930218972146631	0.257445668686889\\
0.932746875365085	0.248130761824977\\
0.93518150467329	0.238791042093657\\
0.937522616610343	0.22942744345712\\
0.939769977067	0.220040902267427\\
0.94192336130909	0.210632357170873\\
0.943982553999983	0.201202749014129\\
0.945947349222125	0.191753020750152\\
0.947817550497632	0.182284117343893\\
0.949592970807934	0.172796985677803\\
0.951273432612481	0.163292574457142\\
0.952858767866491	0.153771834115112\\
0.954348818037761	0.144235716717813\\
0.955743434122516	0.134685175869039\\
0.957042476660308	0.125121166614915\\
0.958245815747967	0.115544645348396\\
0.959353331052587	0.10595656971363\\
0.96036491182356	0.0963578985101895\\
0.961280456903652	0.0867495915971957\\
0.962099874739118	0.0771326097973333\\
0.962823083388857	0.0675079148007681\\
0.963450010532607	0.0578764690689792\\
0.963980593478177	0.0482392357385137\\
0.964414779167713	0.0385971785246736\\
0.964752524183008	0.0289512616251452\\
0.964993794749843	0.0193024496235802\\
0.965138566741362	0.00965170739313824\\
0.965186825680486	0\\
}--cycle;
\addlegendentry{Spectral gap}

\addplot [color=mycolor3, only marks, mark size=1pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.00000000000001	0\\
0.965186825680486	0\\
0.931689345151223	0\\
0.824446990954574	0\\
0.870768258255691	0\\
0.787090847278683	0\\
0.643036974440093	0\\
0.543929277343304	0\\
0.463796680485249	0\\
0.435770143982086	0\\
-0.50790464217263	0\\
-0.491092618056037	0\\
0.363576919677261	0\\
0.361711510561686	0\\
0.347781458617153	0\\
0.319757394931513	0\\
-0.4467757324232	0\\
0.413425253744709	0\\
0.274926625654501	0\\
0.252389445833253	0\\
0.237895497335121	0\\
-0.410008601628936	0\\
0.228326795187243	0\\
0.219461310389399	0\\
0.211934051470445	0\\
0.204573387008045	0\\
-0.371754718064054	0\\
-0.365288812658625	0\\
0.189828709878598	0\\
0.176971191866238	0\\
0.16249732816696	0\\
-0.356060595107338	0\\
0.156629065095194	0\\
0.12932154738333	0\\
0.149019400865719	0\\
0.136501780072057	0\\
-0.348482997968023	0\\
0.118691295978425	0\\
0.148293284828551	0\\
0.0755486363281554	0\\
0.0936177911813447	0\\
0.0728320257224962	0\\
0.0333451327587955	0\\
-0.298296565560845	0\\
-0.287615123631687	0\\
-0.285015239970903	0\\
-0.00760820713125552	0\\
-5.63642862136769e-05	0\\
0.0113271851609332	0\\
-0.0463352666790146	0\\
-0.0612085256418896	0\\
0.0192833604243698	0\\
-0.0734242622406147	0\\
-0.0242535659631716	0\\
-0.274677276408491	0\\
-0.276728294588486	0\\
-0.0836553234438227	0\\
-0.0990631835413909	0\\
-0.246926490011976	0\\
-0.241579956355791	0\\
-0.128349076828947	0\\
-0.236253851555589	0\\
-0.115379615417846	0\\
-0.135947942130226	0\\
-0.226532931251611	0\\
-0.21852094572509	0\\
-0.151714770556462	0\\
-0.204228071635938	0\\
-0.201386722077125	0\\
-0.168443423530388	0\\
-0.187987586191054	0\\
-0.193525389987034	0\\
-0.291791827871394	0\\
-0.311036728702735	0\\
-0.182850741832312	0\\
-0.0236837368020293	0\\
0.0182093342758844	0\\
-0.311036728702735	0\\
-0.174942215412117	0\\
-0.259069899235164	0\\
-0.256864249327553	0\\
-0.115297675196697	0\\
-0.230864316964731	0\\
-0.160134672480985	0\\
-0.181775904966133	0\\
-0.174868983383959	0\\
-0.121491332633944	0\\
-0.217351403080657	0\\
-0.150393050979738	0\\
0.0144007423758445	0\\
0.0144007423758444	0\\
-0.209471720016845	0\\
-0.19361526950742	0\\
-0.19361526950742	0\\
-0.121491332633944	0\\
-0.150393050979738	0\\
-0.217351403080657	0\\
-0.209471720016846	0\\
-0.181775904966134	0\\
-0.209471720016846	0\\
};
\addlegendentry{Eigenvalues}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=1pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> trap_bar_plots.tex <==
%
%
%
%
%
%

\definecolor{laplacian}{HTML}{d95319}
\definecolor{katz}{HTML}{7e2f8e}
\definecolor{exp}{HTML}{77ac30}
\definecolor{estrada}{HTML}{a2142f}
\definecolor{nbtexp}{HTML}{f341ff}

\begin{tikzpicture}

\begin{axis}[%
width=0.328\columnwidth,
height=0.316\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
%
xtick={1,2,3,4,5},
xticklabels={$L$,$\mathbb{L}(\operatorname{res})$,$\mathbb{L}(\exp)$,$\mathcal{L}$,$\mathbb{L}_1(\exp)$},
xticklabel style={rotate=90},
%
xmin=0.5,
xmax=5.5,
ymin=0,
ymax=0.06,
ticklabel style = {font=\tiny},
scaled y ticks=false,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
axis background/.style={fill=white}
]
\addplot[ybar, draw=black, area legend, fill=laplacian] table[row sep=crcr] {%
1	0.0416666666666667\\
};
\addplot[ybar, draw=black, area legend, fill=katz] table[row sep=crcr] {%
2	0.0582171338987794\\
};
\addplot[ybar, draw=black, area legend, fill=exp] table[row sep=crcr] {%
3	0.0292211362975479\\
};
\addplot[ybar, draw=black, area legend, fill=estrada] table[row sep=crcr] {%
4	0.0414726700552392\\
};
\addplot[ybar, draw=black, area legend, fill=nbtexp] table[row sep=crcr] {%
5	0.0504451038575669\\
};
\end{axis}

\begin{axis}[%
width=0.328\columnwidth,
height=0.041\columnwidth,
at={(0.432\columnwidth,0.268\columnwidth)},
scale only axis,
xmin=-0.2,
xmax=14.2,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13},
ymin=0,
ymax=0.5,
axis background/.style={fill=white},
%
%
ylabel={$L$},
y label style={at={(1.05,.23)},rotate=-90,anchor=south,font=\footnotesize},
ticklabel style = {font=\tiny},
scaled y ticks=false,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
]
\addplot[ybar, bar width=0.8, draw=black, area legend] table[row sep=crcr] {%
1	0.0416666666666667\\
2	0.0833333333333332\\
3	0.416666666666667\\
4	0.0833333333333333\\
};
\addplot[ybar, bar width=0.8, draw=black, area legend, fill=laplacian] table[row sep=crcr] {%
5	0.0416666666666667\\
};
\addplot[ybar, bar width=0.8, draw=black, area legend] table[row sep=crcr] {%
6	0.0416666666666667\\
7	0.0416666666666667\\
8	0.0416666666666667\\
9	0.0416666666666667\\
10	0.0416666666666667\\
11	0.0416666666666667\\
12	0.0416666666666667\\
13	0.0416666666666667\\
};
\end{axis}

\begin{axis}[%
width=0.328\columnwidth,
height=0.041\columnwidth,
at={(0.432\columnwidth,0.201\columnwidth)},
scale only axis,
xmin=-0.2,
xmax=14.2,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13},
ymin=0,
ymax=0.15907384894395,
axis background/.style={fill=white},
%
%
ticklabel style = {font=\tiny},
scaled y ticks=false,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
ylabel={$\mathbb{L}(\operatorname{res})$},
y label style={at={(1.11,.23)},rotate=-90,anchor=south,font=\footnotesize},
]
\addplot[ybar, bar width=0.8, draw=black, area legend] table[row sep=crcr] {%
1	0.0582171338987795\\
2	0.0797345197910677\\
3	0.15907384894395\\
4	0.0797345197910676\\
};
\addplot[ybar, bar width=0.8, draw=black, area legend, fill=katz] table[row sep=crcr] {%
5	0.0582171338987794\\
};
\addplot[ybar, bar width=0.8, draw=black, area legend] table[row sep=crcr] {%
6	0.0706278554595445\\
7	0.0706278554595445\\
8	0.0706278554595445\\
9	0.0706278554595445\\
10	0.0706278554595445\\
11	0.0706278554595445\\
12	0.0706278554595445\\
13	0.0706278554595445\\
};
\end{axis}

\begin{axis}[%
width=0.328\columnwidth,
height=0.041\columnwidth,
at={(0.432\columnwidth,0.134\columnwidth)},
scale only axis,
xmin=-0.2,
xmax=14.2,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13},
ymin=0,
ymax=0.223456774752025,
axis background/.style={fill=white},
%
%
ticklabel style = {font=\tiny},
scaled y ticks=false,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
ylabel={$\mathbb{L}(\exp)$},
y label style={at={(1.12,.23)},rotate=-90,anchor=south,font=\footnotesize},
]
\addplot[ybar, bar width=0.8, draw=black, area legend] table[row sep=crcr] {%
1	0.0292211362975481\\
2	0.0807770051554252\\
3	0.223456774752025\\
4	0.0807770051554251\\
};
\addplot[ybar, bar width=0.8, draw=black, area legend, fill=exp] table[row sep=crcr] {%
5	0.0292211362975479\\
};
\addplot[ybar, bar width=0.8, draw=black, area legend] table[row sep=crcr] {%
6	0.0695683677927535\\
7	0.0695683677927535\\
8	0.0695683677927535\\
9	0.0695683677927535\\
10	0.0695683677927535\\
11	0.0695683677927535\\
12	0.0695683677927535\\
13	0.0695683677927535\\
};
\end{axis}

\begin{axis}[%
width=0.328\columnwidth,
height=0.041\columnwidth,
at={(0.432\columnwidth,0.067\columnwidth)},
scale only axis,
xmin=-0.2,
xmax=14.2,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13},
ymin=0,
ymax=0.2,
axis background/.style={fill=white},
%
%
ticklabel style = {font=\tiny},
scaled y ticks=false,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
ylabel={$\mathcal{L}$,\\$t_k = \exp(-k)$},
y label style={at={(1.5,.45)},rotate=-90,anchor=east,font=\footnotesize,align=left},
]
\addplot[ybar, bar width=0.8, draw=black, area legend] table[row sep=crcr] {%
1	0.0414726700552392\\
2	0.085697122563067\\
3	0.168927904866141\\
4	0.0856971225630669\\
};
\addplot[ybar, bar width=0.8, draw=black, area legend, fill=estrada] table[row sep=crcr] {%
5	0.0414726700552392\\
};
\addplot[ybar, bar width=0.8, draw=black, area legend] table[row sep=crcr] {%
6	0.0720915637371559\\
7	0.0720915637371559\\
8	0.0720915637371559\\
9	0.0720915637371559\\
10	0.0720915637371559\\
11	0.0720915637371559\\
12	0.0720915637371559\\
13	0.0720915637371559\\
};
\end{axis}

\begin{axis}[%
width=0.328\columnwidth,
height=0.041\columnwidth,
at={(0.432\columnwidth,0\columnwidth)},
scale only axis,
xmin=-0.2,
xmax=14.2,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13},
ymin=0,
ymax=0.1,
axis background/.style={fill=white},
%
%
ticklabel style = {font=\tiny},
scaled y ticks=false,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
ylabel={$\mathbb{L}_1(\exp)$},
y label style={at={(1.3,.45)},rotate=-90,anchor=east,font=\footnotesize,align=left},
]
\addplot[ybar, bar width=0.8, draw=black, area legend] table[row sep=crcr] {%
1	0.0504451038575669\\
2	0.0845697329376854\\
3	0.0178041543026707\\
4	0.0845697329376854\\
};
\addplot[ybar, bar width=0.8, draw=black, area legend, fill=nbtexp] table[row sep=crcr] {%
5	0.0504451038575669\\
};
\addplot[ybar, bar width=0.8, draw=black, area legend] table[row sep=crcr] {%
6	0.0890207715133531\\
7	0.0890207715133531\\
8	0.0890207715133531\\
9	0.0890207715133531\\
10	0.0890207715133531\\
11	0.0890207715133531\\
12	0.0890207715133531\\
13	0.0890207715133531\\
};
\end{axis}
\end{tikzpicture}%
